Effective Field Theory descriptions of Higgs boson pair production

Higgs boson pair production is traditionally considered to be of particular interest for a measurement of the trilinear Higgs self-coupling. Yet it can offer insights into other couplings as well, since - in an effective field theory (EFT) parameterisation of potential new physics - both the production cross section and kinematical properties of the Higgs boson pair depend on various other Wilson coefficients of EFT operators. This note summarises the ongoing efforts related to the development of EFT tools for Higgs boson pair production in gluon fusion, and provides recommendations for the use of distinct EFT parameterisations in the Higgs boson pair production process. This document also outlines where further efforts are needed and provides a detailed analysis of theoretical uncertainties. Additionally, benchmark scenarios are updated. We also re-derive a parameterisation of the next-to-leading order (NLO) QCD corrections in terms of the EFT Wilson coefficients both for the total cross section and the distribution in the invariant mass of the Higgs boson pair, providing for the first time also the covariance matrix. A reweighting procedure making use of the newly derived coefficients is validated, which can be used to significantly speed up experimental analyses.

==> Updated_HEFT_A_coefficients_for_cds/muR_muF_0p5/HEFT_CovMat_for_dA_muR_muF_0p5.txt <==
260.0 1.029530490051825e-10 -1.297514914619434e-11 1.897897312694386e-11 1.5569484079187193e-11 4.925297164295683e-11 -1.7900213626355034e-10 -1.0407575388909719e-10 5.6000801637966515e-11 -1.1655648292857643e-11 -1.7635837775973093e-11 -1.1096648627555718e-10 -2.613492438325491e-10 2.761182801374607e-11 5.801438060998544e-11 4.874195793267201e-11 2.1053651499442135e-10 1.4667325258725896e-10 5.266211376963869e-11 -2.631673399390378e-11 -2.9926274333061406e-10 6.103489425692345e-11 1.959834347327963e-11 1.2062568420530167e-10
 -1.2975149146194663e-11 1.8661385096529726e-09 7.976320001126663e-12 -4.4172148908378297e-11 6.996005545926343e-13 -1.7795200596006996e-09 -5.566308325372968e-12 5.648073413508302e-10 3.958201265614335e-10 2.4827958215871294e-09 9.60286216512673e-11 -7.352146053719915e-10 -1.5754488975520106e-12 2.758284578880311e-10 3.191724677287064e-10 -1.2496274405890302e-10 1.379246240387107e-09 2.0770714687500566e-10 1.0885715538568284e-09 2.6487660338151567e-11 -2.884219386721316e-10 -2.1734351638690301e-10 4.807110059043835e-11
 1.8978973126944162e-11 7.97632000112703e-12 9.955618846141076e-12 -1.1014833306322891e-12 1.2158403004671771e-11 -3.945759357764317e-11 -3.141994975014289e-11 3.525043370207949e-11 2.4257988595255164e-11 7.335706612598197e-12 -4.435251500802898e-11 -6.740554325752612e-11 1.771897173872247e-11 3.1535302199306394e-11 1.533135707783492e-11 2.7338584682767162e-11 3.4999546250121295e-12 5.248560736070036e-12 -3.041384169087133e-12 -1.2610982105656769e-11 -7.86404518252414e-12 -2.5699517999243318e-12 1.6465792663187503e-11
 1.556948407918906e-11 -4.4172148908374284e-11 -1.1014833306321017e-12 2.1438005643563133e-10 -5.8955105866120545e-12 1.4188452907241836e-11 -9.221347380110868e-12 -3.942379630750874e-11 8.555110916487513e-11 1.4212512573202115e-12 -2.808062758237657e-10 -1.0262658685734276e-10 9.342603368834814e-11 7.404089780970379e-11 3.957558540979431e-10 2.993203005183944e-10 -4.700885390125258e-10 -5.260742516427074e-10 -5.79780997664091e-10 8.928186598988668e-11 1.27357951059977e-10 -1.8353237377607178e-11 -6.93269702352838e-11
 4.925297164295677e-11 6.996005546022713e-13 1.2158403004671141e-11 -5.895510586620991e-12 2.993019951005336e-09 3.8272040860902607e-10 -5.7925090478148053e-11 1.5351764856196988e-10 7.166505296362411e-10 2.2692334155544253e-09 4.2491195862341383e-11 -6.254194399319883e-11 -4.198282089476007e-12 3.5325076683686967e-10 9.441356147233284e-10 4.860934376212776e-10 -1.2443110376858788e-09 -1.3139225702230697e-10 -1.7224630566960732e-09 -4.706106079988935e-10 -9.537624789992529e-11 -1.7017599928482466e-11 -8.840318061504476e-10
 -1.7900213626355028e-10 -1.7795200596006907e-09 -3.945759357764205e-11 1.4188452907251465e-11 3.8272040860903755e-10 2.9070764959871396e-09 1.9403274470806522e-10 -7.948496452098247e-10 1.2071138653470861e-11 -1.783952858154493e-09 1.0948574071695387e-10 2.4984486496624745e-09 -4.0505291113585185e-11 -6.472278989120775e-10 -2.595290175510031e-10 -5.719998391228602e-10 -3.1686424663738966e-09 -4.884099693797688e-10 -2.1111528914265238e-09 1.0248750179884682e-09 2.6136422899822905e-10 3.1366030856903013e-10 -7.486499163061364e-10
 -1.040757538890975e-10 -5.566308325374088e-12 -3.141994975014266e-11 -9.22134738010921e-12 -5.792509047814862e-11 1.9403274470806741e-10 1.3635575782227456e-10 -9.447055438942271e-11 -2.7989490395898394e-11 -5.979564607287984e-12 1.4848973628649323e-10 2.8641002512878117e-10 -4.935168879084158e-11 -8.51721138213879e-11 -6.37355620728236e-11 -1.9526159222752654e-10 -1.2478106546963936e-10 -6.330771125243667e-11 1.6731051535090685e-11 2.3571036466447515e-10 -2.156469519670966e-11 -1.2084773887809062e-12 -9.784345200627106e-11
 5.600080163796748e-11 5.6480734135083e-10 3.525043370207923e-11 -3.9423796307511526e-11 1.5351764856196794e-10 -7.948496452098295e-10 -9.447055438942284e-11 4.853131622431401e-10 3.0160846870954966e-10 6.544824136735136e-10 -5.4113269726392656e-11 -9.557678747838247e-10 4.409647969861228e-11 3.3287087139729087e-10 9.708149227098283e-11 1.5043728372902595e-10 5.019052390982872e-10 7.466493478239176e-11 4.958710242411763e-10 -1.761097962221809e-10 -1.395229694006631e-10 -6.704404366565815e-11 2.6728408256470447e-10
 -1.1655648292854468e-11 3.9582012656144214e-10 2.4257988595255496e-11 8.555110916487554e-11 7.166505296362518e-10 1.2071138653452002e-11 -2.7989490395901296e-11 3.016084687095547e-10 1.0717600491780323e-09 1.133828242356602e-09 -3.835281067587537e-10 -1.3212350797063283e-10 1.360725063553861e-10 2.028209376259686e-10 5.915875079641742e-10 -3.691759366759019e-11 -1.769183083056651e-09 -5.363535361775455e-10 -1.007914380583568e-09 7.60641443588482e-10 1.1304589015332765e-10 1.3294736025594436e-10 3.0495294917538186e-11
 -1.7635837775973917e-11 2.4827958215871376e-09 7.33570661259727e-12 1.4212512573091308e-12 2.2692334155544166e-09 -1.7839528581545151e-09 -5.97956460728603e-12 6.544824136735159e-10 1.1338282423565832e-09 5.6983996782956e-09 1.4508690615700542e-10 3.200282597956337e-11 -7.158435577793386e-12 4.350336728301034e-10 1.3648379707715178e-09 2.1993080479111138e-11 6.614686004507319e-10 1.045029293910776e-10 -2.25613657703819e-10 -3.934685497637828e-11 -3.867261648647763e-10 -2.502153810382994e-10 -8.794024765643345e-10
 -1.1096648627556507e-10 9.602862165126369e-11 -4.4352515008029576e-11 -2.8080627582376693e-10 4.2491195862302693e-11 1.0948574071696964e-10 1.4848973628650041e-10 -5.411326972639546e-11 -3.835281067587533e-10 1.450869061569691e-10 1.8934283597936667e-09 1.4179996111926385e-09 -4.020366548951244e-10 -5.049034818894692e-10 -4.020521340396965e-10 -6.890949754318089e-10 2.3547392945059266e-09 9.814191063729454e-10 1.6446272221215635e-09 -9.348144277923913e-10 -3.0013558147499214e-10 -8.49731475493808e-10 -8.669438471065757e-10
 -2.6134924383255707e-10 -7.352146053719731e-10 -6.740554325752541e-11 -1.0262658685733131e-10 -6.254194399321476e-11 2.49844864966247e-09 2.864100251287855e-10 -9.557678747838172e-10 -1.3212350797061078e-10 3.200282597958193e-11 1.4179996111926253e-09 7.532520789219006e-09 -3.4913985366659547e-10 -1.9473270933528726e-09 -3.0183107943756075e-10 -8.025270104086888e-10 -2.584561220969022e-10 5.462719754368765e-10 -1.8081475095138067e-09 -5.649674336548454e-10 1.9043117060087048e-10 -4.928146974328502e-10 -2.552895558690012e-09
 2.7611828013748615e-11 -1.5754488975485223e-12 1.7718971738722792e-11 9.342603368834902e-11 -4.198282089466356e-12 -4.0505291113593864e-11 -4.935168879084395e-11 4.409647969861504e-11 1.360725063553874e-10 -7.158435577782054e-12 -4.020366548951282e-10 -3.4913985366660855e-10 1.2600601968800667e-10 1.5733368467508246e-10 2.0351153993775325e-10 4.79136062963279e-11 -4.390735347160881e-10 -2.491969159455716e-10 -2.511971691583043e-10 3.6466132924075324e-10 -3.353425397995531e-11 3.8183034808425744e-11 1.2046921593151822e-11
 5.8014380609988966e-11 2.758284578880333e-10 3.153530219930644e-11 7.404089780969995e-11 3.532507668368787e-10 -6.472278989120877e-10 -8.517211382139048e-11 3.32870871397293e-10 2.0282093762596368e-10 4.350336728301103e-10 -5.049034818894646e-10 -1.9473270933528854e-09 1.5733368467507838e-10 6.995085424249435e-10 3.8382135493099723e-10 1.4025271913206588e-10 -1.05219204304442e-11 -2.4788070080918193e-10 4.0252814907790665e-10 3.8490310903046857e-10 -1.5233370364758753e-10 3.88788670031048e-11 4.165189756595882e-10
 4.8741957932675806e-11 3.1917246772872224e-10 1.533135707783512e-11 3.957558540979388e-10 9.441356147233412e-10 -2.595290175510364e-10 -6.373556207282688e-11 9.708149227099217e-11 5.91587507964168e-10 1.3648379707715424e-09 -4.02052134039681e-10 -3.0183107943759466e-10 2.0351153993774782e-10 3.8382135493100467e-10 1.5206444359117322e-09 5.942254978858904e-10 -6.080682737440236e-10 -9.547604995852782e-10 -1.166357354624484e-09 1.3190943706267187e-10 1.319154810021885e-10 -4.0053346119412446e-10 -4.3821814569139077e-10
 2.1053651499442208e-10 -1.2496274405890437e-10 2.7338584682766312e-11 2.9932030051838473e-10 4.860934376212886e-10 -5.719998391228623e-10 -1.9526159222752634e-10 1.504372837290222e-10 -3.691759366760667e-11 2.1993080479117765e-11 -6.890949754317684e-10 -8.025270104086551e-10 4.7913606296316025e-11 1.4025271913205208e-10 5.942254978858748e-10 2.6288014640851243e-09 -2.9700885642264644e-10 -7.598406674959535e-10 -1.9368135628476737e-09 -2.416724307361739e-09 7.502991951396346e-10 2.89509407075443e-10 8.168292246807323e-10
 1.4667325258724748e-10 1.3792462403870903e-09 3.499954625010482e-12 -4.700885390125361e-10 -1.2443110376859522e-09 -3.168642466373871e-09 -1.2478106546962765e-10 5.019052390982785e-10 -1.769183083056666e-09 6.614686004506461e-10 2.354739294505935e-09 -2.5845612209689245e-10 -4.3907353471608767e-10 -1.0521920430457519e-11 -6.080682737440788e-10 -2.970088564227164e-10 1.2029994638110448e-08 3.5668706261922157e-09 7.28214518169461e-09 -4.292922771920058e-09 -1.5247761290475227e-09 -1.9681359514638154e-09 -5.440320925732583e-10
 5.266211376963226e-11 2.0770714687499493e-10 5.248560736069332e-12 -5.260742516427079e-10 -1.3139225702234106e-10 -4.884099693797447e-10 -6.33077112524311e-11 7.466493478238476e-11 -5.363535361775456e-10 1.0450292939103864e-10 9.81419106372944e-10 5.462719754368996e-10 -2.491969159455685e-10 -2.4788070080919103e-10 -9.547604995852945e-10 -7.598406674959901e-10 3.5668706261921926e-09 2.411133997854213e-09 2.8240526169457812e-09 -1.601800666965497e-09 -2.9147177377646207e-10 -1.3065498980962604e-10 2.698529165320192e-10
 -2.6316733993910207e-11 1.0885715538568148e-09 -3.0413841690875728e-12 -5.797809976640906e-10 -1.7224630566961245e-09 -2.1111528914265006e-09 1.673105153509666e-11 4.958710242411706e-10 -1.0079143805835657e-09 -2.2561365770388044e-10 1.6446272221215288e-09 -1.808147509513826e-09 -2.511971691582955e-10 4.025281490779061e-10 -1.1663573546245134e-09 -1.9368135628477093e-09 7.2821451816945305e-09 2.8240526169457635e-09 7.639685926606577e-09 -7.208643087969602e-10 -1.145258202203858e-09 -1.0548130120361751e-09 1.4577834658895953e-10
 -2.99262743330606e-10 2.648766033816e-11 -1.2610982105654496e-11 8.928186598990111e-11 -4.706106079988592e-10 1.024875017988446e-09 2.357103646644657e-10 -1.7610979622216917e-10 7.606414435885049e-10 -3.9346854976342045e-11 -9.348144277924496e-10 -5.649674336549124e-10 3.6466132924076513e-10 3.8490310903049535e-10 1.3190943706271295e-10 -2.416724307361681e-09 -4.292922771920138e-09 -1.6018006669655492e-09 -7.208643087970507e-10 6.159253510236891e-09 -1.50876340157095e-09 -3.811894512352066e-10 -1.6936097993032321e-09
 6.103489425692277e-11 -2.8842193867212937e-10 -7.864045182524758e-12 1.2735795105997406e-10 -9.537624789992164e-11 2.613642289982301e-10 -2.156469519670842e-11 -1.3952296940066597e-10 1.1304589015332239e-10 -3.8672616486476646e-10 -3.001355814749716e-10 1.9043117060089775e-10 -3.353425397996023e-11 -1.5233370364759503e-10 1.3191548100218742e-10 7.50299195139629e-10 -1.5247761290474903e-09 -2.914717737764486e-10 -1.1452582022038433e-09 -1.5087634015709675e-09 2.1356476268552807e-09 1.2133360698764986e-09 2.041738073968891e-09
 1.959834347328057e-11 -2.1734351638690829e-10 -2.569951799924675e-12 -1.835323737760785e-11 -1.701759992846935e-11 3.136603085690401e-10 -1.2084773887814022e-12 -6.70440436656636e-11 1.329473602559422e-10 -2.502153810382913e-10 -8.497314754937983e-10 -4.928146974328203e-10 3.818303480842244e-11 3.8878867003096975e-11 -4.005334611941211e-10 2.895094070754479e-10 -1.968135951463814e-09 -1.3065498980962224e-10 -1.0548130120361907e-09 -3.81189451235225e-10 1.2133360698765058e-09 1.7599812359765946e-09 2.1663370438880705e-09
 1.2062568420530245e-10 4.807110059042934e-11 1.6465792663186527e-11 -6.932697023528967e-11 -8.840318061504456e-10 -7.486499163061241e-10 -9.784345200627043e-11 2.672840825646959e-10 3.049529491752614e-11 -8.794024765643396e-10 -8.66943847106557e-10 -2.552895558689975e-09 1.2046921593144107e-11 4.1651897565957325e-10 -4.3821814569140607e-10 8.168292246807335e-10 -5.44032092573243e-10 2.698529165320372e-10 1.4577834658895844e-10 -1.6936097993032619e-09 2.0417380739689e-09 2.1663370438880767e-09 4.742032827070605e-09
280.0 1.9761329913462512e-10 -5.045922061151392e-11 1.9544554038564326e-11 3.49802760518665e-11 7.500661612602904e-11 -3.118682527152805e-10 -1.424608093618422e-10 7.283165051836335e-11 -4.2206556338537144e-11 -7.653661161784217e-11 -1.6770295807862912e-10 -4.67374743690894e-10 2.8847184998691406e-11 9.619429642577005e-11 8.160693019214112e-11 3.854033551371894e-10 2.826972408235159e-10 7.114015027013122e-11 -5.193141936629765e-11 -6.281341705300609e-10 1.8328078740133186e-10 6.324873442521268e-11 2.704842159319804e-10
 -5.045922061151271e-11 2.8859645163586915e-09 1.0117767264182997e-11 -7.042483450095587e-11 1.7716564740266692e-10 -2.64078279904233e-09 -2.243353148840423e-12 8.462786217568538e-10 6.823657595934005e-10 3.958938860970411e-09 6.241463907018201e-11 -1.2739091767601297e-09 2.2428131977883602e-11 5.139276882025271e-10 5.807357095604336e-10 -3.5555887223479416e-10 1.8555528388713792e-09 3.815026141268478e-10 1.57376313394705e-09 3.4979183047444063e-10 -5.975908040763686e-10 -2.7978938264528343e-10 -2.8223576563013986e-11
 1.9544554038563952e-11 1.0117767264182202e-11 1.1956555471661754e-11 -1.3866670707876275e-12 1.5557621878549962e-11 -3.966307570897543e-11 -3.732551284047857e-11 4.0698159290225e-11 3.649506891285405e-11 9.766708642533841e-12 -5.368481801828556e-11 -8.113605226533158e-11 2.3872624717719886e-11 3.775879699354758e-11 2.4923917246842358e-11 1.5591088625274826e-11 -1.1405086699624823e-11 4.9696775750921665e-12 8.766900198679258e-13 1.802241659968315e-11 -2.0022943325985183e-11 -1.346433105262705e-11 3.81266459491278e-12
 3.498027605186469e-11 -7.042483450096201e-11 -1.386667070787956e-12 2.662805849609931e-10 -9.641333873447566e-12 -6.246433239593312e-14 -1.4543257316724282e-11 -3.760861026082825e-11 9.592485573290425e-11 -2.7501636847311836e-11 -3.5994438491390016e-10 -1.1481491204376779e-10 1.0071126863491335e-10 7.416430125822515e-11 4.397002739306779e-10 4.91158755585655e-10 -6.042966545320465e-10 -6.886899183102038e-10 -8.117591603095091e-10 -5.08010730107545e-11 2.3073114820561513e-10 5.755054008345675e-11 2.464186918469559e-11
 7.500661612602631e-11 1.7716564740265637e-10 1.555762187854979e-11 -9.641333873440825e-12 4.5896893382689745e-09 4.4505496926121965e-10 -7.910778856672075e-11 2.2017378086264866e-10 1.0897938623081907e-09 3.803313460886755e-09 -5.444906552250256e-11 -1.9275828320755263e-10 7.33501273913387e-12 5.386209141491489e-10 1.39756832394688e-09 7.093780297688232e-10 -2.0722450757027663e-09 -2.6600916104947064e-10 -2.7426090191329068e-09 -4.715198484274802e-10 -2.1799598547923226e-10 3.606524331811707e-11 -1.366206268497282e-09
 -3.1186825271528513e-10 -2.640782799042331e-09 -3.9663075708978105e-11 -6.246433240928301e-14 4.4505496926119753e-10 4.433733193024388e-09 2.52573424898622e-10 -1.1932516006930225e-09 -7.749216218613215e-11 -2.7272764509938445e-09 2.3706931178399983e-10 4.02774914340072e-09 -5.606275987742372e-11 -1.0908373983222793e-09 -5.13266905336318e-10 -8.426659513631903e-10 -4.715846491939926e-09 -7.967976886867611e-10 -3.1793731492205797e-09 1.6404129054374757e-09 3.150710675134005e-10 3.2086116873500257e-10 -1.2944148714074237e-09
 -1.4246080936184125e-10 -2.2433531488381157e-12 -3.732551284047882e-11 -1.454325731672613e-11 -7.91077885667215e-11 2.5257342489861433e-10 1.6739949274627188e-10 -1.1841786700519374e-10 -4.7062164142688144e-11 1.0587395280431847e-12 1.8906919990439263e-10 3.9521734714416813e-10 -6.427774067074593e-11 -1.1503877340878614e-10 -9.96971817734094e-11 -2.391146581068175e-10 -1.5265205199632156e-10 -7.327407664148709e-11 1.5631347368901416e-11 2.988677545350446e-10 -3.851421666996922e-11 1.2031122727211234e-11 -1.2234268053327645e-10
 7.283165051836376e-11 8.46278621756852e-10 4.0698159290225536e-11 -3.7608610260823417e-11 2.20173780862655e-10 -1.1932516006930174e-09 -1.1841786700519506e-10 6.175200057662888e-10 4.0066607632548296e-10 9.977405333717648e-10 -6.581905470572724e-11 -1.4826385550109145e-09 5.943126793354505e-11 4.806866946152029e-10 2.1763215484035359e-10 1.9631528842895384e-10 7.32232760658168e-10 1.1002794139615176e-10 7.10474891461009e-10 -1.976294979955876e-10 -2.0938397582579662e-10 -1.316224633654176e-10 3.409318632682139e-10
 -4.22065563385416e-11 6.823657595933893e-10 3.6495068912852846e-11 9.592485573290436e-11 1.0897938623081886e-09 -7.749216218610547e-11 -4.7062164142683175e-11 4.006660763254753e-10 1.5067734163329114e-09 1.815958813647777e-09 -4.5715353021568505e-10 -2.708743776998497e-10 1.811389226800949e-10 2.7748858618332167e-10 8.943205793352127e-10 -9.113000583755972e-11 -2.5559784972096576e-09 -6.928267721170272e-10 -1.5385461548552905e-09 1.1631325313612837e-09 1.0029644753261638e-10 9.593960182173761e-11 -7.214851106592479e-11
 -7.653661161784416e-11 3.958938860970401e-09 9.766708642534245e-12 -2.7501636847301606e-11 3.8033134608867664e-09 -2.7272764509938205e-09 1.0587395280423738e-12 9.977405333717613e-10 1.8159588136477903e-09 9.104434564982887e-09 3.628405470067427e-12 -2.7722177167663366e-10 3.782887409137479e-11 7.834755165303701e-10 2.0682071996269806e-09 -2.59305722200829e-10 4.6377422408465273e-10 2.048041032162309e-10 -5.636785513083632e-10 5.875520582918816e-10 -8.874361290321808e-10 -2.4770550097636597e-10 -1.5593720913786528e-09
 -1.6770295807862108e-10 6.241463907020552e-11 -5.3684818018283934e-11 -3.599443849138968e-10 -5.444906552249107e-11 2.370693117839467e-10 1.890691999043848e-10 -6.581905470571004e-11 -4.571535302156865e-10 3.6284054700990535e-12 2.5025371965968527e-09 1.7563198185105968e-09 -5.104285982883192e-10 -6.041170631121043e-10 -4.4853597464529e-10 -1.0495868753220695e-09 2.960954527559168e-09 1.248026934247991e-09 2.2175279920867085e-09 -9.910108859309068e-10 -3.9146966311495826e-10 -1.1756802538309696e-09 -1.0977079632900831e-09
 -4.673747436908967e-10 -1.2739091767601042e-09 -8.113605226533368e-11 -1.1481491204378985e-10 -1.9275828320757951e-10 4.027749143400683e-09 3.95217347144174e-10 -1.482638555010904e-09 -2.7087437769987824e-10 -2.7722177167663175e-10 1.7563198185106715e-09 1.1116473577401739e-08 -4.160869314522443e-10 -2.9025299112316187e-09 -5.768470603390492e-10 -1.3216568512268691e-09 -1.0132889038434633e-09 5.141593118894584e-10 -2.9759751493123606e-09 -1.166388849553366e-10 1.0544944900131698e-10 -5.736648519932309e-10 -3.766678297057345e-09
 2.884718499868885e-11 2.2428131977876807e-11 2.3872624717719463e-11 1.0071126863491277e-10 7.335012739130332e-12 -5.606275987740672e-11 -6.427774067074346e-11 5.943126793354022e-11 1.811389226800968e-10 3.782887409136571e-11 -5.104285982883214e-10 -4.160869314522237e-10 1.551843626914447e-10 1.8581669934603439e-10 2.156581405172701e-10 4.750583663603829e-11 -5.747424025781668e-10 -2.924596950327353e-10 -3.1046635467849026e-10 4.932236206047181e-10 -6.69145442214577e-11 6.023572575456466e-11 5.246171392809381e-12
 9.619429642576903e-11 5.139276882025177e-10 3.775879699354795e-11 7.41643012582314e-11 5.386209141491534e-10 -1.0908373983222582e-09 -1.1503877340878615e-10 4.806866946151976e-10 2.774885861833314e-10 7.834755165303663e-10 -6.04117063112127e-10 -2.9025299112316046e-09 1.8581669934604051e-10 9.71533225240005e-10 5.087687559256192e-10 2.4322525844583043e-10 9.614769262704623e-11 -2.455042816001111e-10 6.114311792458594e-10 4.0548177673964445e-10 -2.32293476081951e-10 1.723090077086707e-11 5.683008719322947e-10
 8.160693019213498e-11 5.807357095604157e-10 2.4923917246842022e-11 4.397002739306831e-10 1.3975683239468715e-09 -5.132669053362779e-10 -9.969718177340556e-11 2.1763215484034151e-10 8.943205793352193e-10 2.068207199626959e-09 -4.4853597464530996e-10 -5.768470603390042e-10 2.1565814051727581e-10 5.087687559256097e-10 1.9550668310342033e-09 9.199218868166231e-10 -1.0282846214181255e-09 -1.1235460849668e-09 -1.9314076995341763e-09 -8.010804960522354e-11 2.538109532304857e-10 -3.8019159289411415e-10 -3.0870790242911845e-10
 3.8540335513719027e-10 -3.5555887223479463e-10 1.5591088625276203e-11 4.911587555856616e-10 7.093780297688251e-10 -8.42665951363185e-10 -2.3911465810682107e-10 1.963152884289529e-10 -9.113000583754678e-11 -2.5930572220082147e-10 -1.049586875322097e-09 -1.3216568512268542e-09 4.750583663604753e-11 2.4322525844583255e-10 9.199218868166405e-10 4.05438492817888e-09 -2.730140111055827e-10 -1.1068575162304947e-09 -2.8647876977433736e-09 -4.176914851183152e-09 1.4530360995906728e-09 6.269562794827879e-10 1.5595463989723968e-09
 2.8269724082352967e-10 1.8555528388714112e-09 -1.1405086699617702e-11 -6.042966545320296e-10 -2.0722450757027303e-09 -4.715846491939992e-09 -1.5265205199634438e-10 7.322327606581986e-10 -2.555978497209624e-09 4.6377422408471793e-10 2.9609545275590995e-09 -1.0132889038436142e-09 -5.747424025781392e-10 9.614769262710687e-11 -1.028284621418053e-09 -2.7301401110555635e-10 1.7507237979819515e-08 4.935637681564707e-09 1.097256998721362e-08 -6.27144926667516e-09 -2.078445514033138e-09 -2.3968013863687036e-09 -1.0187279174674818e-10
 7.114015027013733e-11 3.8150261412687317e-10 4.969677575094702e-12 -6.886899183102026e-10 -2.6600916104944784e-10 -7.967976886868055e-10 -7.327407664149602e-11 1.1002794139617124e-10 -6.928267721170165e-10 2.0480410321627328e-10 1.2480269342479865e-09 5.141593118893795e-10 -2.924596950327304e-10 -2.455042816000835e-10 -1.123546084966775e-09 -1.1068575162304848e-09 4.935637681564743e-09 3.202781942605162e-09 3.984648135353768e-09 -1.890872304521945e-09 -5.191445746948381e-10 -4.0168745539982046e-10 1.7258497343653566e-10
 -5.193141936628565e-11 1.5737631339470662e-09 8.766900198720869e-13 -8.117591603094989e-10 -2.7426090191328716e-09 -3.1793731492206256e-09 1.5631347368886307e-11 7.104748914610297e-10 -1.5385461548552727e-09 -5.636785513083244e-10 2.217527992086671e-09 -2.975975149312491e-09 -3.104663546784757e-10 6.114311792459056e-10 -1.93140769953413e-09 -2.864787697743349e-09 1.0972569987213611e-08 3.984648135353739e-09 1.2023691570378742e-08 -8.801721407480183e-10 -1.7097364846669387e-09 -1.5232400386501436e-09 1.8454648434892002e-10
 -6.281341705300731e-10 3.497918304744082e-10 1.8022416599677783e-11 -5.0801073010765427e-11 -4.715198484275105e-10 1.64041290543754e-09 2.98867754535063e-10 -1.976294979956141e-10 1.1631325313612572e-09 5.875520582918197e-10 -9.910108859308667e-10 -1.166388849552408e-10 4.932236206046994e-10 4.054817767396025e-10 -8.010804960528146e-11 -4.176914851183173e-09 -6.271449266675204e-09 -1.8908723045219412e-09 -8.801721407480401e-10 9.613726619629442e-09 -2.670263269343312e-09 -7.269974218845294e-10 -3.060630160967589e-09
 1.832807874013333e-10 -5.975908040763604e-10 -2.002294332598458e-11 2.3073114820561304e-10 -2.1799598547921995e-10 3.1507106751338676e-10 -3.8514216669971695e-11 -2.0938397582579126e-10 1.002964475326197e-10 -8.87436129032162e-10 -3.9146966311495325e-10 1.0544944900130517e-10 -6.691454422145766e-11 -2.322934760819456e-10 2.538109532304933e-10 1.4530360995906734e-09 -2.0784455140331077e-09 -5.191445746948228e-10 -1.7097364846669199e-09 -2.67026326934333e-09 3.3654248242611834e-09 1.645586033859536e-09 3.1971079570067774e-09
 6.324873442521362e-11 -2.797893826452739e-10 -1.3464331052627322e-11 5.7550540083451925e-11 3.606524331812578e-11 3.208611687349921e-10 1.2031122727211101e-11 -1.3162246336541385e-10 9.593960182173915e-11 -2.4770550097634793e-10 -1.1756802538309558e-09 -5.736648519932247e-10 6.023572575456042e-11 1.723090077086414e-11 -3.801915928941178e-10 6.26956279482789e-10 -2.3968013863686813e-09 -4.0168745539980304e-10 -1.5232400386501316e-09 -7.269974218845546e-10 1.6455860338595414e-09 2.2700575298126273e-09 2.7391244734363604e-09
 2.704842159319861e-10 -2.8223576562998496e-11 3.8126645949144e-12 2.4641869184696792e-11 -1.3662062684972561e-09 -1.29441487140745e-09 -1.2234268053328304e-10 3.40931863268225e-10 -7.214851106591142e-11 -1.5593720913786141e-09 -1.0977079632900918e-09 -3.766678297057381e-09 5.246171392813515e-12 5.683008719323099e-10 -3.087079024290978e-10 1.5595463989724073e-09 -1.0187279174673155e-10 1.7258497343654023e-10 1.8454648434892583e-10 -3.0606301609676014e-09 3.1971079570067753e-09 2.7391244734363554e-09 6.911099081114422e-09
300.0 2.209443750946346e-10 -5.841039746760154e-11 2.1153496345530093e-11 3.274069706682597e-11 7.044035520738848e-11 -3.2718153743312873e-10 -1.5384391562826265e-10 8.011335238085008e-11 -2.933416348525956e-11 -8.188489170143775e-11 -1.6475286565597498e-10 -4.532617535008704e-10 2.8569694176756037e-11 9.550792337175292e-11 9.295076652551229e-11 3.8600862231788544e-10 3.1987180165407937e-10 1.0001999525648264e-10 -6.226852238337553e-11 -6.950119403020186e-10 2.11090486935143e-10 6.651140683067479e-11 2.8881116937899617e-10
 -5.841039746758973e-11 3.289232585106802e-09 7.987732042854984e-12 -1.0045160900381702e-10 3.042985608365702e-10 -2.9284580271073723e-09 5.925960932778036e-12 9.51805730797419e-10 8.127029243585851e-10 4.479648215249941e-09 -1.642817571839272e-11 -1.6903739230374468e-09 3.4985994760950084e-11 6.972295001495563e-10 6.89298077749744e-10 -4.891968463671431e-10 1.6985442748629177e-09 5.124769092901272e-10 1.5971116777253916e-09 6.037470075981341e-10 -7.937432416529812e-10 -2.0873165167946814e-10 -9.252598164571758e-11
 2.1153496345529347e-11 7.987732042853939e-12 1.0121629979046764e-11 -2.3882746601273606e-12 1.50994309837894e-11 -3.9536076327487154e-11 -3.3010970967052345e-11 3.6228744403673515e-11 3.2558377816980586e-11 7.730249687882886e-12 -4.651243417381539e-11 -8.049192860128168e-11 1.994464782492815e-11 3.422583500268174e-11 2.1882740369807247e-11 1.4871822793805146e-11 -5.847411346696772e-12 8.255213737195387e-12 -4.501920098315279e-15 6.023476490250212e-12 -1.3137939255475513e-11 -9.586740871526264e-12 1.2367808619276485e-11
 3.2740697066829366e-11 -1.0045160900389042e-10 -2.3882746601272855e-12 2.490497026589785e-10 2.1370406279175154e-11 4.4968053224592113e-11 -1.0867191909842908e-11 -3.9609613375985075e-11 1.0247066923709532e-10 -3.5245613817013343e-11 -3.383630058612299e-10 -4.6681766552868385e-11 8.202850856218754e-11 3.8226492103917735e-11 3.657562559443598e-10 5.311978010811279e-10 -6.578193568340479e-10 -6.831836337700502e-10 -8.466526942558292e-10 -1.3029645653996557e-10 2.722759068348949e-10 1.1346923512372884e-10 5.968775921579494e-11
 7.0440355207385e-11 3.042985608365151e-10 1.509943098379384e-11 2.1370406279191436e-11 4.9600836100907635e-09 4.374239635656013e-10 -7.348422769121045e-11 2.1793289943389794e-10 1.208362816537627e-09 4.405284134420524e-09 -2.8186176463092504e-10 -2.941732001574198e-10 5.4192195308278036e-11 6.188590364345596e-10 1.510179731117992e-09 6.721702572958913e-10 -2.5242490178208882e-09 -4.3147871433877985e-10 -3.0730669972659355e-09 -1.0229398434569609e-10 -3.143139704408392e-10 1.2457206729747222e-10 -1.5115394307874444e-09
 -3.271815374331482e-10 -2.928458027107383e-09 -3.953607632749132e-11 4.496805322453077e-11 4.374239635654987e-10 4.889839686571776e-09 2.5317795953523106e-10 -1.3535647452885865e-09 -2.489574460420453e-10 -3.043287476729739e-09 2.54896575770455e-10 4.4959112595866925e-09 -4.824267793322605e-11 -1.2906991549475234e-09 -6.050243014663986e-10 -7.795370344149691e-10 -4.910713120159271e-09 -1.055311080529123e-09 -3.417110959792357e-09 1.7003431191373701e-09 3.780214965091261e-10 2.2240002428306737e-10 -1.4066953877412767e-09
 -1.53843915628261e-10 5.925960932787311e-12 -3.3010970967052727e-11 -1.0867191909840967e-11 -7.348422769120364e-11 2.531779595352123e-10 1.5417540192054398e-10 -1.1472215327703397e-10 -4.984594452521392e-11 1.0136243105112022e-11 1.7319461236346673e-10 3.874830980366187e-10 -5.562869075116931e-11 -1.1242535312842109e-10 -9.598712036155403e-11 -2.2984526387208998e-10 -1.6674692432537263e-10 -8.017658659825841e-11 2.575481160335261e-11 3.4165032875998613e-10 -6.865503493902089e-11 -1.9961769046682163e-12 -1.5496872973166477e-10
 8.01133523808532e-11 9.518057307974162e-10 3.622874440367463e-11 -3.9609613375965804e-11 2.1793289943392247e-10 -1.3535647452885714e-09 -1.1472215327703766e-10 6.081803173540682e-10 3.9856367852372566e-10 1.1234518143261274e-09 -4.3541222039970446e-11 -1.6771074605572783e-09 4.424071378523077e-11 5.281841091757709e-10 2.8214447238468393e-10 2.2731655559517238e-10 8.040461025726315e-10 1.5961371643232567e-10 7.160385313238313e-10 -2.62144167117459e-10 -1.9634061010617625e-10 -1.1997118754475757e-10 3.996709243027152e-10
 -2.93341634852632e-11 8.127029243584724e-10 3.255837781698003e-11 1.0247066923711625e-10 1.2083628165375736e-09 -2.4895744604191833e-10 -4.984594452521045e-11 3.985636785236845e-10 1.548860107225681e-09 2.0528077479866546e-09 -4.479893923145831e-10 -5.650067583122452e-10 1.764261000752487e-10 3.3305519173716233e-10 1.0658181868112673e-09 -1.8631138306784153e-11 -2.733560889257433e-09 -7.153293155550815e-10 -1.8187132158686583e-09 1.155826441616543e-09 1.3836230163374851e-10 7.162509421150123e-11 -1.46878912844132e-11
 -8.188489170142432e-11 4.479648215249879e-09 7.730249687887514e-12 -3.524561381690545e-11 4.405284134420586e-09 -3.0432874767296303e-09 1.0136243105097954e-11 1.1234518143261046e-09 2.05280774798683e-09 1.0237670020097658e-08 -3.6276126254256324e-10 -9.396487791032557e-10 1.0725553777784926e-10 1.0894476485977821e-09 2.2480815147858427e-09 -4.5773781609133676e-10 -1.7856536848839403e-10 1.99510664577951e-10 -9.083679416532183e-10 1.2140016579745983e-09 -1.2170423499232532e-09 -1.866769097799741e-11 -1.7664371759920306e-09
 -1.6475286565598242e-10 -1.6428175718103554e-11 -4.651243417381546e-11 -3.383630058612503e-10 -2.81861764630736e-10 2.5489657577018866e-10 1.7319461236347014e-10 -4.354122203988124e-11 -4.4798939231450496e-10 -3.627612625420141e-10 2.41650475934987e-09 1.3507322604633116e-09 -4.774051701438101e-10 -4.831655030269455e-10 -3.9331201602222193e-10 -1.1269523190316932e-09 2.7010401199160256e-09 1.116288849355196e-09 2.21246838482703e-09 -7.293839791755196e-10 -3.335290596031425e-10 -1.1327496388122148e-09 -8.225339323864778e-10
 -4.532617535009023e-10 -1.6903739230372946e-09 -8.049192860129056e-11 -4.668176655292805e-11 -2.941732001574048e-10 4.495911259586569e-09 3.874830980366526e-10 -1.6771074605572532e-09 -5.650067583123268e-10 -9.396487791030557e-10 1.3507322604635622e-09 1.1336923510202331e-08 -3.4045130236916294e-10 -3.0258553223650706e-09 -8.53387744017026e-10 -1.2066547884596617e-09 -1.5384961752048e-09 1.9535577266229803e-10 -3.150118446836356e-09 8.73427054552628e-11 2.4569858125691875e-10 -2.9459395838670387e-10 -3.6367194487513523e-09
 2.856969417675585e-11 3.498599476089643e-11 1.9944647824928043e-11 8.202850856219168e-11 5.419219530823087e-11 -4.824267793317519e-11 -5.5628690751168905e-11 4.424071378521296e-11 1.7642610007523438e-10 1.0725553777774149e-10 -4.774051701438123e-10 -3.4045130236910767e-10 1.372088641018924e-10 1.5095888901972e-10 1.7185614076201321e-10 4.154832242603189e-11 -5.497016593211756e-10 -2.5155775844267415e-10 -3.1149891222716406e-10 4.5898140023760927e-10 -7.509606343595337e-11 6.993648512364357e-11 -1.8248799930609047e-11
 9.550792337176062e-11 6.972295001494991e-10 3.4225835002684434e-11 3.822649210394089e-11 6.188590364345453e-10 -1.290699154947471e-09 -1.1242535312843008e-10 5.281841091757581e-10 3.330551917371934e-10 1.0894476485977037e-09 -4.831655030270537e-10 -3.0258553223650756e-09 1.5095888901974347e-10 9.785385350569042e-10 5.280134370990343e-10 2.461109542141546e-10 1.8633232323060924e-10 -1.3715661770752852e-10 5.698722464932386e-10 3.464239125244927e-10 -3.123985336854455e-10 -4.1589610647307354e-11 5.013530764361844e-10
 9.295076652551585e-11 6.892980777496344e-10 2.1882740369808885e-11 3.657562559443766e-10 1.5101797311179938e-09 -6.050243014662723e-10 -9.598712036155875e-11 2.8214447238464996e-10 1.0658181868112838e-09 2.2480815147857124e-09 -3.933120160223001e-10 -8.533877440169535e-10 1.718561407620311e-10 5.280134370990124e-10 1.949512390108609e-09 9.981078818728166e-10 -1.5472254454098547e-09 -1.006561373428131e-09 -2.4162653357239245e-09 -1.8218152095486642e-10 3.384714373883662e-10 -2.5507051939819505e-10 -1.253531780996201e-10
 3.8600862231789966e-10 -4.891968463673509e-10 1.4871822793807685e-11 5.31197801081116e-10 6.721702572959496e-10 -7.79537034414767e-10 -2.2984526387210308e-10 2.2731655559512378e-10 -1.8631138306821027e-11 -4.577378160915779e-10 -1.1269523190315929e-09 -1.2066547884594626e-09 4.154832242601607e-11 2.4611095421409126e-10 9.981078818727907e-10 4.422740752556234e-09 -2.7025783456938164e-10 -1.0871323912745751e-09 -3.1610502549983795e-09 -4.8892854201456546e-09 1.7915535617691663e-09 8.47208305008884e-10 1.876974576901845e-09
 3.198718016540861e-10 1.6985442748635048e-09 -5.847411346691144e-12 -6.578193568340537e-10 -2.524249017820512e-09 -4.910713120159808e-09 -1.6674692432538757e-10 8.040461025728291e-10 -2.7335608892571826e-09 -1.785653684872937e-10 2.7010401199158924e-09 -1.5384961752052986e-09 -5.497016593211445e-10 1.863323232308244e-10 -1.547225445409613e-09 -2.7025783456939855e-10 1.867108090718652e-08 5.2185682903637354e-09 1.237993127759332e-08 -6.648707264157777e-09 -2.14452022759774e-09 -1.9830264996620153e-09 5.024940366055232e-10
 1.0001999525647508e-10 5.124769092903858e-10 8.25521373719633e-12 -6.831836337700544e-10 -4.314787143386763e-10 -1.0553110805293391e-09 -8.017658659825614e-11 1.5961371643240094e-10 -7.153293155549868e-10 1.995106645783844e-10 1.116288849355134e-09 1.9535577266210387e-10 -2.515577584426601e-10 -1.3715661770744557e-10 -1.0065613734280544e-09 -1.0871323912746225e-09 5.21856829036371e-09 3.183194229085189e-09 4.107760886702613e-09 -1.770191233510062e-09 -6.380395564534441e-10 -5.453841168003533e-10 2.1592179700325629e-10
 -6.226852238337283e-11 1.5971116777259003e-09 -4.501920096024509e-15 -8.466526942558153e-10 -3.073066997265745e-09 -3.4171109597928398e-09 2.575481160334702e-11 7.160385313239916e-10 -1.8187132158684683e-09 -9.083679416523718e-10 2.2124683848268757e-09 -3.1501184468367925e-09 -3.114989122271355e-10 5.698722464934092e-10 -2.416265335723735e-09 -3.1610502549983274e-09 1.237993127759329e-08 4.10776088670258e-09 1.353633893774178e-08 -8.759385938552509e-10 -1.936827771998421e-09 -1.372677274923006e-09 4.715815257320512e-10
 -6.950119403020267e-10 6.037470075980555e-10 6.023476490245861e-12 -1.3029645653992604e-10 -1.0229398434599629e-10 1.7003431191373952e-09 3.4165032876000035e-10 -2.6214416711749963e-10 1.1558264416164743e-09 1.2140016579742513e-09 -7.293839791756488e-10 8.73427054552374e-11 4.589814002376254e-10 3.4642391252446215e-10 -1.8218152095493844e-10 -4.889285420145533e-09 -6.6487072641578875e-09 -1.7701912335101876e-09 -8.75938593855311e-10 1.0549587393376926e-08 -3.1106166567858435e-09 -9.434481506014537e-10 -3.772855245007245e-09
 2.110904869351452e-10 -7.937432416531122e-10 -1.3137939255475888e-11 2.7227590683488365e-10 -3.1431397044080577e-10 3.7802149650927617e-10 -6.865503493902187e-11 -1.9634061010621658e-10 1.3836230163371003e-10 -1.2170423499234042e-09 -3.335290596030306e-10 2.4569858125710006e-10 -7.509606343597401e-11 -3.123985336855016e-10 3.384714373883425e-10 1.7915535617691383e-09 -2.1445202275977136e-09 -6.380395564534115e-10 -1.936827771998445e-09 -3.110616656785903e-09 3.796667010172754e-09 1.5938331630573324e-09 3.6175508198645174e-09
 6.651140683068219e-11 -2.0873165167965004e-10 -9.586740871526096e-12 1.1346923512374193e-10 1.2457206729740092e-10 2.2240002428322854e-10 -1.9961769046721927e-12 -1.1997118754481085e-10 7.162509421145446e-11 -1.8667690978293204e-11 -1.1327496388122111e-09 -2.9459395838656573e-10 6.993648512364171e-11 -4.1589610647365005e-11 -2.5507051939822964e-10 8.472083050089453e-10 -1.983026499662105e-09 -5.453841168003934e-10 -1.37267727492312e-09 -9.434481506015319e-10 1.5938331630573961e-09 2.0404103883921485e-09 2.3562799789912946e-09
 2.888111693790093e-10 -9.252598164587399e-11 1.2367808619278176e-11 5.96877592158083e-11 -1.5115394307874283e-09 -1.4066953877411179e-09 -1.549687297316756e-10 3.9967092430267285e-10 -1.4687891284426642e-11 -1.7664371759922225e-09 -8.225339323864412e-10 -3.636719448751175e-09 -1.824879993061597e-11 5.01353076436125e-10 -1.2535317809960795e-10 1.87697457690192e-09 5.024940366054155e-10 2.1592179700321966e-10 4.715815257318774e-10 -3.772855245007376e-09 3.6175508198646097e-09 2.356279978991285e-09 7.119140907089691e-09
320.0 2.5795070521761386e-10 -8.574119689486244e-11 2.4403648349072904e-11 3.373621429927365e-11 9.300077381356442e-11 -3.4909238499269595e-10 -1.7683981643947856e-10 8.743517651238642e-11 -2.071374440711516e-11 -7.537030956111861e-11 -1.710073889165593e-10 -4.915263522408264e-10 3.0246029164534425e-11 1.0308763811012896e-10 1.1605119200101724e-10 4.2234727510141597e-10 3.898142546418161e-10 1.3317074707144715e-10 -1.0053926802131489e-10 -8.131713362622311e-10 2.3825043594270533e-10 6.914836504670781e-11 3.262590946337473e-10
 -8.574119689486504e-11 3.696631688360132e-09 1.9248554790515187e-12 -1.5432326634015513e-10 3.215090211252091e-10 -3.1487813737766234e-09 3.523094497700213e-11 9.951404536066296e-10 8.669049629333924e-10 4.792925045506968e-09 6.436299339112128e-12 -1.6909804765294318e-09 2.6694213517346213e-11 7.281152549198354e-10 6.565980416236805e-10 -6.955631444308198e-10 1.3795957261107453e-09 6.369009469915698e-10 1.6247827860683333e-09 9.838910719385211e-10 -1.0153864318195347e-09 -2.2328312588661911e-10 -4.2715766600720845e-10
 2.44036483490723e-11 1.9248554790522558e-12 8.188651833863206e-12 -2.526199123102349e-12 1.841987332067236e-11 -3.803386708820469e-11 -2.940050236038278e-11 3.043841547597408e-11 2.675960915624445e-11 5.610819046887755e-12 -3.915977944731707e-11 -8.064070512653121e-11 1.551618378673641e-11 3.047076508924773e-11 1.99558214785698e-11 1.9362162218270057e-11 3.648223598682429e-12 1.2640295323506882e-11 -5.370650081504842e-12 -1.7842649660032527e-11 -2.751786423892361e-12 -3.4764437610707036e-12 2.328652344518028e-11
 3.3736214299271364e-11 -1.5432326634015712e-10 -2.526199123102311e-12 2.292216044839463e-10 8.009243894221785e-11 1.0046019048707592e-10 -1.1141197267890724e-11 -4.1170008782931584e-11 1.1138389815630261e-10 -2.565103429623619e-11 -3.1453783495491416e-10 -2.2474798118460372e-11 6.501335384427918e-11 1.9831187025053334e-11 3.1234064378545697e-10 5.622839759892515e-10 -6.408458134085897e-10 -6.473630492946512e-10 -8.714914658620021e-10 -2.35751699706751e-10 2.969407165950069e-10 1.6302562091404692e-10 1.128174605652235e-10
 9.300077381356012e-11 3.2150902112519914e-10 1.8419873320671997e-11 8.00924389422137e-11 4.887454791255796e-09 3.6061786202246e-10 -8.697467394501095e-11 2.246459497265075e-10 1.2184198027254308e-09 4.568472841325329e-09 -5.498773310155181e-10 -7.440183898613863e-10 1.1469130128469307e-10 7.474244456818571e-10 1.567016600978187e-09 6.898102189018336e-10 -2.584355181959485e-09 -5.899042475851199e-10 -3.1383552183077007e-09 1.0463756225960473e-10 -3.51721980469208e-10 2.2811944199430267e-10 -1.3128247116957144e-09
 -3.490923849926943e-10 -3.148781373776641e-09 -3.803386708820565e-11 1.0046019048706079e-10 3.6061786202242906e-10 5.235168898057561e-09 2.532202741490711e-10 -1.425999885798924e-09 -3.7142880563420876e-10 -3.2601741587571047e-09 1.9177320266680376e-10 4.587017267205194e-09 -2.3271767695118985e-11 -1.3314871770066118e-09 -6.114029130275946e-10 -7.41146518469118e-10 -4.824162692646717e-09 -1.2650990726240091e-09 -3.359718958296662e-09 1.7041401674362726e-09 4.78002392788268e-10 2.1510153881814254e-10 -1.1983329794588293e-09
 -1.7683981643947747e-10 3.5230944976998104e-11 -2.940050236038311e-11 -1.114119726789183e-11 -8.697467394501236e-11 2.532202741490717e-10 1.505884539925658e-10 -1.0602582410220213e-10 -4.421631845772409e-11 1.9083177608629345e-11 1.6269407713820583e-10 4.063045561170763e-10 -4.684658043200261e-11 -1.116521052974813e-10 -1.0004474590597754e-10 -2.500549503990665e-10 -2.0647995262924525e-10 -9.598925324538852e-11 5.824439048108769e-11 4.392499221355957e-10 -1.079469454683677e-10 -2.2569729404491692e-11 -2.0322137352859727e-10
 8.74351765123829e-11 9.951404536066362e-10 3.043841547597403e-11 -4.1170008782927803e-11 2.2464594972651674e-10 -1.4259998857989171e-09 -1.060258241021998e-10 5.821247708086852e-10 4.0184188331203984e-10 1.1641861419841166e-09 -1.6523658187289572e-11 -1.7282807184224622e-09 2.8637304858181185e-11 5.433296185496364e-10 3.2394747661958306e-10 2.345720484026141e-10 7.950286127212224e-10 2.042928460600319e-10 6.709768894304805e-10 -2.9942357897283804e-10 -1.8911077308322805e-10 -1.1539058774322483e-10 3.828023761742378e-10
 -2.071374440712349e-11 8.669049629333998e-10 2.675960915624329e-11 1.1138389815629788e-10 1.218419802725439e-09 -3.714288056341801e-10 -4.421631845771765e-11 4.0184188331202945e-10 1.5394312588250867e-09 2.104762587222723e-09 -4.425433607981508e-10 -8.061643781656086e-10 1.7083751184318045e-10 3.993442118819791e-10 1.1760158397249568e-09 1.5693561641722112e-11 -2.73649724662686e-09 -6.975839106989138e-10 -1.8934996968157724e-09 1.1293807576861264e-09 1.5966532281851285e-10 4.8980872992456295e-11 5.737662548615905e-11
 -7.537030956112319e-11 4.792925045506954e-09 5.6108190468861626e-12 -2.5651034296241562e-11 4.568472841325329e-09 -3.2601741587570563e-09 1.9083177608635364e-11 1.1641861419840951e-09 2.104762587222698e-09 1.0783394709036695e-08 -6.83071390505964e-10 -1.526668645479011e-09 1.697683601749032e-10 1.2994253451577483e-09 2.2917529706252913e-09 -5.892961637977536e-10 -5.975807441652379e-10 1.5218569514921193e-10 -1.1074067674949763e-09 1.735821104037403e-09 -1.5048849462939955e-09 1.4207744404334678e-10 -1.899650902990946e-09
 -1.7100738891654642e-10 6.43629933908846e-12 -3.915977944731712e-11 -3.14537834954907e-10 -5.498773310155101e-10 1.9177320266675465e-10 1.6269407713819932e-10 -1.6523658187278983e-11 -4.425433607981726e-10 -6.830713905060078e-10 2.2101144516323137e-09 8.857835359514125e-10 -4.230514405601586e-10 -3.7277322020766325e-10 -4.122693285330952e-10 -1.1812738549987145e-09 2.225241731931846e-09 9.072176805039176e-10 2.159817919177274e-09 -3.0077613709497347e-10 -3.0533874244033493e-10 -1.0433359825227033e-09 -5.803535959323655e-10
 -4.915263522408085e-10 -1.6909804765294915e-09 -8.064070512653253e-11 -2.247479811847474e-11 -7.440183898614487e-10 4.587017267205157e-09 4.063045561170698e-10 -1.7282807184224692e-09 -8.061643781656971e-10 -1.5266686454791513e-09 8.857835359514972e-10 1.1151294495987788e-08 -2.4940534162326264e-10 -3.014181987982792e-09 -1.2006699387419343e-09 -1.3743319258166065e-09 -2.1258528109037167e-09 -9.399214227446526e-11 -2.7120339867172423e-09 7.681713630096945e-10 3.697534890694928e-10 4.824942732983819e-11 -3.2945423498375194e-09
 3.0246029164530955e-11 2.6694213517346643e-11 1.5516183786736274e-11 6.501335384427705e-11 1.1469130128469477e-10 -2.3271767695104254e-11 -4.684658043200057e-11 2.8637304858177444e-11 1.708375118431841e-10 1.6976836017490988e-10 -4.2305144056015374e-10 -2.4940534162323653e-10 1.1491454818773944e-10 1.190856753007821e-10 1.445804677621709e-10 3.7015511963578636e-11 -4.81242230842425e-10 -1.949484341053709e-10 -3.092756567659038e-10 3.747337623796927e-10 -7.051601812182812e-11 7.766978980243496e-11 -3.334229675801796e-11
 1.0308763811012222e-10 7.281152549198511e-10 3.047076508924781e-11 1.9831187025055722e-11 7.474244456818745e-10 -1.331487177006593e-09 -1.1165210529747815e-10 5.433296185496349e-10 3.9934421188200053e-10 1.2994253451577894e-09 -3.7277322020768e-10 -3.0141819879827695e-09 1.1908567530078788e-10 9.727572743989195e-10 5.815832493681569e-10 2.6908815360893765e-10 2.74927001889806e-10 -4.2119873153601685e-11 4.233224461869338e-10 2.1026751948259977e-10 -3.6362864012313685e-10 -9.049914369699628e-11 4.261608355742686e-10
 1.160511920010101e-10 6.565980416236818e-10 1.9955821478569298e-11 3.123406437854582e-10 1.5670166009782008e-09 -6.114029130275618e-10 -1.0004474590597306e-10 3.239474766195744e-10 1.1760158397249655e-09 2.2917529706253195e-09 -4.122693285331055e-10 -1.2006699387418739e-09 1.445804677621732e-10 5.815832493681443e-10 1.9255189785610484e-09 1.0738362647942385e-09 -1.8816698203957627e-09 -8.969527661670366e-10 -2.7976825321434906e-09 -3.1130218991847436e-10 4.066963924647498e-10 -1.0030214007128336e-10 1.365363481155982e-10
 4.2234727510140754e-10 -6.955631444308163e-10 1.9362162218271204e-11 5.622839759892667e-10 6.898102189018562e-10 -7.41146518469089e-10 -2.500549503990647e-10 2.345720484026129e-10 1.5693561641766644e-11 -5.892961637977214e-10 -1.1812738549988203e-09 -1.3743319258166692e-09 3.7015511963602314e-11 2.6908815360896324e-10 1.073836264794258e-09 4.833393522507373e-09 -6.793913397823364e-11 -1.0415739320053568e-09 -3.4991616895577607e-09 -5.629535123051013e-09 2.009566873409295e-09 9.996672216689392e-10 2.224085155500977e-09
 3.8981425464184026e-10 1.3795957261106994e-09 3.648223598684487e-12 -6.408458134085485e-10 -2.5843551819595e-09 -4.82416269264681e-09 -2.0647995262926118e-10 7.950286127212513e-10 -2.7364972466268585e-09 -5.97580744165354e-10 2.225241731931724e-09 -2.1258528109040037e-09 -4.812422308424063e-10 2.7492700188987394e-10 -1.8816698203957127e-09 -6.793913397797916e-11 1.871683494230937e-08 5.140952369382512e-09 1.257305176923301e-08 -6.796891100390951e-09 -2.2039946220209696e-09 -1.499531206563038e-09 9.079216732444135e-10
 1.331707470714568e-10 6.369009469915643e-10 1.2640295323507342e-11 -6.47363049294642e-10 -5.899042475851318e-10 -1.2650990726240627e-09 -9.598925324539406e-11 2.0429284606004721e-10 -6.975839106989213e-10 1.5218569514917646e-10 9.072176805039072e-10 -9.399214227456106e-11 -1.949484341053711e-10 -4.211987315358084e-11 -8.969527661670218e-10 -1.0415739320052691e-09 5.140952369382598e-09 3.0286631729680287e-09 4.059883282066334e-09 -1.5297609424302125e-09 -7.056913587204021e-10 -6.260358755263782e-10 2.3344143052077873e-10
 -1.005392680212992e-10 1.6247827860683178e-09 -5.37065008150418e-12 -8.714914658619838e-10 -3.138355218307713e-09 -3.3597189582967325e-09 5.824439048107874e-11 6.709768894305024e-10 -1.8934996968157774e-09 -1.1074067674950368e-09 2.1598179191772518e-09 -2.7120339867174003e-09 -3.092756567659018e-10 4.233224461869694e-10 -2.7976825321434587e-09 -3.499161689557625e-09 1.2573051769233101e-08 4.0598832820663145e-09 1.413431290455341e-08 -4.643003209085394e-10 -2.1662419447216455e-09 -1.2090205956494132e-09 2.6787220409669693e-10
 -8.131713362622375e-10 9.838910719385451e-10 -1.7842649660035158e-11 -2.357516997067874e-10 1.0463756225959204e-10 1.7041401674363057e-09 4.392499221356042e-10 -2.9942357897285805e-10 1.1293807576860842e-09 1.7358211040374426e-09 -3.0077613709479883e-10 7.681713630099535e-10 3.747337623796594e-10 2.1026751948252765e-10 -3.11302189918519e-10 -5.629535123051169e-09 -6.796891100390714e-09 -1.5297609424300837e-09 -4.643003209083647e-10 1.130459325781917e-08 -3.3878097952314395e-09 -1.1580729019270366e-09 -4.464287266493315e-09
 2.3825043594270285e-10 -1.0153864318195268e-09 -2.751786423891622e-12 2.969407165950115e-10 -3.517219804692015e-10 4.780023927882643e-10 -1.0794694546836805e-10 -1.8911077308322177e-10 1.5966532281853237e-10 -1.5048849462939798e-09 -3.053387424403761e-10 3.697534890694302e-10 -7.051601812181912e-11 -3.6362864012311653e-10 4.066963924647594e-10 2.0095668734093006e-09 -2.20399462202107e-09 -7.056913587204349e-10 -2.166241944721693e-09 -3.3878097952313807e-09 4.072707009377625e-09 1.5196258524851196e-09 3.87174192250346e-09
 6.914836504670278e-11 -2.2328312588661842e-10 -3.476443761070415e-12 1.6302562091404345e-10 2.2811944199429236e-10 2.1510153881816453e-10 -2.2569729404489854e-11 -1.1539058774322935e-10 4.8980872992463785e-11 1.420774440433433e-10 -1.0433359825227143e-09 4.824942732984298e-11 7.766978980243933e-11 -9.049914369699612e-11 -1.0030214007129198e-10 9.99667221668894e-10 -1.499531206563109e-09 -6.260358755263868e-10 -1.2090205956494217e-09 -1.1580729019269466e-09 1.5196258524851022e-09 1.7721562624288114e-09 1.9593768548919554e-09
 3.262590946337378e-10 -4.271576660071924e-10 2.3286523445181103e-11 1.1281746056523408e-10 -1.312824711695703e-09 -1.1983329794588216e-09 -2.0322137352859435e-10 3.8280237617424476e-10 5.7376625486202156e-11 -1.8996509029909168e-09 -5.803535959324339e-10 -3.2945423498375992e-09 -3.3342296758000634e-11 4.261608355742982e-10 1.3653634811562407e-10 2.2240851555009703e-09 9.079216732442206e-10 2.334414305207115e-10 2.678722040966013e-10 -4.464287266493177e-09 3.871741922503442e-09 1.9593768548919723e-09 7.01742881286482e-09
340.0 3.0619976966731364e-10 -1.5017085665175022e-10 2.94384041022856e-11 3.353314845007053e-11 1.283176304293028e-10 -3.531415470827908e-10 -2.0594947439939552e-10 9.321732937692947e-11 -1.0220779776543021e-11 -9.083440280801539e-11 -1.9190944351736113e-10 -5.602026681206644e-10 3.619768489095633e-11 1.2019531863690892e-10 1.390643733995609e-10 4.785536066111156e-10 4.410769543911199e-10 1.651859080448911e-10 -1.3683624364910812e-10 -9.487731790418394e-10 2.8278548780361486e-10 7.186129599690063e-11 3.727541535850826e-10
 -1.5017085665176527e-10 4.7716911124728675e-09 -2.085696268289027e-12 -2.6372797014111663e-10 2.087694748469783e-10 -3.923959740673878e-09 6.73443907451291e-11 1.1704843495806732e-09 9.481035171773343e-10 5.535504659990252e-09 1.2833481038804072e-10 -1.6148154285605944e-09 7.727604232563513e-12 6.981525873143445e-10 5.263208209755462e-10 -1.054982069323352e-09 1.045460114035121e-09 8.098727951171739e-10 1.8238019837061687e-09 1.760402945665031e-09 -1.5230799653215772e-09 -4.371075293295582e-10 -1.18104305645045e-09
 2.943840410228545e-11 -2.08569626828297e-12 7.82496695785233e-12 -3.4455601137906875e-12 2.6272477608073847e-11 -4.166295706414762e-11 -3.2146266788413006e-11 2.802424008639033e-11 2.3135452569382002e-11 9.470324928204746e-12 -3.362543177216369e-11 -8.461673789880487e-11 1.2964509736568844e-11 2.8194889716017726e-11 2.182204816731807e-11 2.8003346787875684e-11 1.887484905660432e-11 2.3621999607633765e-11 -4.6307859404307174e-12 -4.425646171746509e-11 4.014511186738286e-12 -3.287412378081881e-12 2.7551151740298585e-11
 3.3533148450075363e-11 -2.6372797014110665e-10 -3.445560113789845e-12 2.3044044100828977e-10 1.8240540725995928e-10 2.096591535081825e-10 -7.0004594654935924e-12 -5.425850100261604e-11 1.3447376911358955e-10 -2.7916072303352912e-11 -3.133854982630078e-10 2.757112349386419e-11 5.3467660214809574e-11 5.066454955101248e-12 3.1589171925876675e-10 6.278618720182992e-10 -6.648022461800177e-10 -6.750170887040776e-10 -1.0374664495743104e-09 -3.6387202319650207e-10 3.4615333537143047e-10 2.396339576933543e-10 2.202161882793915e-10
 1.2831763042931598e-10 2.0876947484703324e-10 2.627247760807568e-11 1.824054072599608e-10 4.669076789964471e-09 3.183267020433811e-10 -1.2516837878382877e-10 1.8385240628593204e-10 1.136584756039848e-09 4.606433083732315e-09 -8.095910263216342e-10 -1.2899859660290606e-09 1.777761296709242e-10 8.443948806744368e-10 1.673896873533248e-09 8.672368923414122e-10 -2.3202021278145467e-09 -8.080073175031217e-10 -3.3325396857246697e-09 5.583080129433224e-11 -3.6152784443422026e-10 3.247699096568317e-10 -8.952728499924637e-10
 -3.5314154708277413e-10 -3.923959740673923e-09 -4.16629570641411e-11 2.0965915350821062e-10 3.1832670204348126e-10 6.139263886101e-09 2.6202059725246203e-10 -1.628861042326747e-09 -4.986138833710758e-10 -3.8613928063711925e-09 3.82270390739364e-11 4.800385572247456e-09 9.292270954150794e-12 -1.345502700201759e-09 -5.338681769964173e-10 -7.201157344029849e-10 -4.846218520213002e-09 -1.5210433293704677e-09 -3.483121471991386e-09 1.514267451133414e-09 8.369710617415465e-10 4.5021981086697865e-10 -6.06945293181087e-10
 -2.059494743993956e-10 6.734439074510581e-11 -3.214626678841307e-11 -7.000459465489515e-12 -1.2516837878381763e-10 2.620205972524862e-10 1.725430075382172e-10 -1.0725518948841335e-10 -4.674053116289231e-11 7.125676401877055e-12 1.5968321201551665e-10 4.451361358649263e-10 -4.580593641269287e-11 -1.1601954616662852e-10 -1.1704545179450097e-10 -2.869651016485108e-10 -2.5928975181959295e-10 -1.3783848475297113e-10 6.751238543359893e-11 5.399882853306623e-10 -1.3198441436002663e-10 -1.758876620384118e-11 -2.2372430358447193e-10
 9.321732937692382e-11 1.1704843495806995e-09 2.802424008638858e-11 -5.425850100262477e-11 1.8385240628590647e-10 -1.6288610423267614e-09 -1.072551894884064e-10 6.110231793998811e-10 4.303200503296261e-10 1.2556143594400206e-09 3.228581553234377e-11 -1.8226634804589682e-09 1.7392954821649233e-11 5.650633258578363e-10 3.388288201622354e-10 2.22735132520401e-10 7.69699076130668e-10 2.662732293336148e-10 7.372043883998883e-10 -2.4490469087977116e-10 -2.528448341794593e-10 -1.9466235797989662e-10 2.2502880101371468e-10
 -1.022077977653702e-11 9.481035171774023e-10 2.313545256938251e-11 1.3447376911358749e-10 1.1365847560398388e-09 -4.986138833711654e-10 -4.674053116289574e-11 4.3032005032964935e-10 1.5897619319737537e-09 2.0800171757991606e-09 -4.715922309534782e-10 -1.0186707219917904e-09 1.7734240281753171e-10 4.718028676591567e-10 1.3074619729637878e-09 4.5397761151387946e-11 -2.9063611079579575e-09 -7.235473350717239e-10 -1.974382173930548e-09 1.2112420370185803e-09 1.7903554358911635e-10 1.653861800735324e-11 9.42474856652002e-11
 -9.083440280801553e-11 5.535504659990298e-09 9.470324928199751e-12 -2.7916072303359746e-11 4.606433083732252e-09 -3.861392806371239e-09 7.125676401890588e-12 1.255614359440015e-09 2.0800171757990903e-09 1.154892672591315e-08 -9.204049652893218e-10 -1.9554044362570532e-09 2.2097076086554164e-10 1.388741238085689e-09 2.3161484016469733e-09 -6.549448468800124e-10 -8.707002006946323e-10 3.882439257094525e-11 -1.503299611726455e-09 2.3968520101990756e-09 -2.0483031162129946e-09 1.4149715176761013e-10 -2.228200510910937e-09
 -1.919094435173816e-10 1.28334810387928e-10 -3.362543177216633e-11 -3.1338549826300064e-10 -8.095910263216055e-10 3.822703907412931e-11 1.596832120155325e-10 3.228581553229153e-11 -4.715922309534753e-10 -9.204049652894115e-10 2.1146500134257666e-09 3.366080819067418e-10 -3.8935581418262283e-10 -2.6775384813387906e-10 -4.97109173244245e-10 -1.3428129056806996e-09 1.877967944880739e-09 7.261648963725164e-10 2.276462821506089e-09 1.938897278898849e-10 -3.500218237086612e-10 -9.994976608525257e-10 -4.045701088472125e-10
 -5.60202668120668e-10 -1.6148154285607904e-09 -8.461673789880375e-11 2.757112349390845e-11 -1.2899859660289555e-09 4.80038557224769e-09 4.451361358649268e-10 -1.822663480459021e-09 -1.0186707219917255e-09 -1.955404436257168e-09 3.3660808190658474e-10 1.1675553590197365e-08 -1.5964275811607707e-10 -3.135004342382446e-09 -1.4135150098273473e-09 -1.8399003235710266e-09 -2.5329281176160206e-09 -4.397290057822549e-10 -2.9854209283800607e-09 1.6238778609113588e-09 3.8943437190034256e-10 7.252433255067147e-10 -2.466253045595763e-09
 3.6197684890961585e-11 7.727604232601965e-12 1.2964509736569544e-11 5.346766021480775e-11 1.777761296709187e-10 9.292270954094308e-12 -4.5805936412697004e-11 1.7392954821664407e-11 1.7734240281753293e-10 2.2097076086557845e-10 -3.893558141826253e-10 -1.5964275811611458e-10 1.0051603869232982e-10 9.724907116375708e-11 1.3832255625426123e-10 4.094343228391576e-11 -4.293418564790611e-10 -1.3444497707899955e-10 -3.05473756818751e-10 2.848960254945318e-10 -5.6908539631974515e-11 8.156653813881152e-11 -5.702021250579041e-11
 1.2019531863691202e-10 6.981525873144098e-10 2.8194889716017542e-11 5.066454955089269e-12 8.443948806744089e-10 -1.3455027002018457e-09 -1.1601954616662978e-10 5.650633258578561e-10 4.718028676591391e-10 1.3887412380857368e-09 -2.6775384813384163e-10 -3.1350043423824646e-09 9.724907116374724e-11 1.0151704363451105e-09 6.179770698493465e-10 3.200604460704941e-10 2.840430260753388e-10 5.975300595903184e-11 4.6495921935962536e-10 8.572920517222281e-11 -3.8676483603501103e-10 -2.2011484949803775e-10 2.1968470545484227e-10
 1.3906437339956525e-10 5.263208209755999e-10 2.182204816731858e-11 3.158917192587621e-10 1.6738968735332312e-09 -5.338681769964956e-10 -1.170454517945042e-10 3.388288201622559e-10 1.3074619729637834e-09 2.3161484016470163e-09 -4.971091732442352e-10 -1.4135150098274127e-09 1.3832255625425877e-10 6.179770698493621e-10 2.0814692122479037e-09 1.2551724260024239e-09 -2.204181527138596e-09 -9.591732968685375e-10 -3.6006444438067175e-09 -4.3137759207494765e-10 4.199856573963478e-10 5.753916120177376e-11 4.795450981214481e-10
 4.785536066111145e-10 -1.0549820693233461e-09 2.800334678787584e-11 6.278618720182868e-10 8.672368923413708e-10 -7.201157344030075e-10 -2.8696510164851087e-10 2.227351325204102e-10 4.5397761151371253e-11 -6.549448468800638e-10 -1.3428129056806326e-09 -1.8399003235710675e-09 4.0943432283902106e-11 3.2006044607049367e-10 1.2551724260024146e-09 5.806361878502962e-09 1.0736300165336666e-10 -1.1510098447024234e-09 -4.152793791621861e-09 -6.7473290535940284e-09 2.3270539787517386e-09 1.137440475927121e-09 2.759714473998615e-09
 4.4107695439107556e-10 1.0454601140350066e-09 1.8874849056593464e-11 -6.648022461800473e-10 -2.320202127814635e-09 -4.846218520212753e-09 -2.5928975181954817e-10 7.696990761305788e-10 -2.906361107958071e-09 -8.707002006948392e-10 1.877967944880979e-09 -2.532928117615517e-09 -4.2934185647912444e-10 2.8404302607516917e-10 -2.204181527138703e-09 1.073630016532833e-10 1.9677119291351623e-08 5.2251585554103466e-09 1.250618866189238e-08 -7.186475068345311e-09 -2.6556938316368277e-09 -1.1819243920574835e-09 1.1882672689005873e-09
 1.6518590804487338e-10 8.098727951171546e-10 2.3621999607630004e-11 -6.750170887040865e-10 -8.08007317503144e-10 -1.5210433293703854e-09 -1.378384847529547e-10 2.662732293335857e-10 -7.235473350717524e-10 3.882439257090966e-11 7.261648963725901e-10 -4.397290057820599e-10 -1.3444497707901888e-10 5.975300595897147e-11 -9.591732968685702e-10 -1.1510098447024654e-09 5.2251585554103184e-09 3.1741458562873003e-09 4.503981624463828e-09 -1.3080381854661163e-09 -8.13020196394092e-10 -7.778733443968209e-10 5.286666411687599e-11
 -1.368362436491321e-10 1.8238019837061393e-09 -4.63078594043757e-12 -1.0374664495743298e-09 -3.3325396857247085e-09 -3.4831214719912624e-09 6.751238543362484e-11 7.372043883998377e-10 -1.974382173930615e-09 -1.5032996117265097e-09 2.276462821506226e-09 -2.9854209283797013e-09 -3.054737568187882e-10 4.6495921935951364e-10 -3.6006444438067902e-09 -4.152793791621933e-09 1.250618866189242e-08 4.503981624463859e-09 1.6503311803301257e-08 2.4730898611654563e-10 -2.37052978778574e-09 -1.4734123344345678e-09 -8.578600757243182e-10
 -9.48773179041812e-10 1.7604029456651072e-09 -4.425646171746081e-11 -3.6387202319648124e-10 5.583080129441215e-11 1.5142674511332484e-09 5.399882853306398e-10 -2.449046908797282e-10 1.211242037018622e-09 2.3968520101992638e-09 1.9388972788971373e-10 1.6238778609111382e-09 2.8489602549456833e-10 8.572920517230521e-11 -4.313775920749012e-10 -6.747329053593951e-09 -7.186475068345216e-09 -1.3080381854661231e-09 2.4730898611658766e-10 1.284324175384971e-08 -3.971633857701749e-09 -1.475335230437372e-09 -5.421327281120285e-09
 2.8278548780361036e-10 -1.5230799653216362e-09 4.014511186739388e-12 3.461533353714279e-10 -3.615278444342287e-10 8.36971061741617e-10 -1.319844143600269e-10 -2.528448341794685e-10 1.790355435891279e-10 -2.0483031162130835e-09 -3.500218237086387e-10 3.894343719003204e-10 -5.690853963197323e-11 -3.867648360350051e-10 4.1998565739635624e-10 2.3270539787517006e-09 -2.6556938316369204e-09 -8.130201963941044e-10 -2.3705297877857663e-09 -3.971633857701677e-09 4.7855920356149326e-09 1.591776713090408e-09 4.226414482753767e-09
 7.186129599690727e-11 -4.3710752932955663e-10 -3.2874123780808344e-12 2.396339576933552e-10 3.247699096568107e-10 4.5021981086695777e-10 -1.7588766203846515e-11 -1.9466235797988814e-10 1.6538618007357312e-11 1.41497151767585e-10 -9.994976608525197e-10 7.252433255066784e-10 8.156653813881074e-11 -2.2011484949803193e-10 5.753916120178017e-11 1.1374404759271372e-09 -1.1819243920574884e-09 -7.778733443968202e-10 -1.473412334434574e-09 -1.4753352304374047e-09 1.5917767130904426e-09 1.6930116693804073e-09 1.7768293583179367e-09
 3.727541535850702e-10 -1.1810430564504758e-09 2.755115174029746e-11 2.2021618827937326e-10 -8.952728499925221e-10 -6.069452931810362e-10 -2.237243035844638e-10 2.2502880101370416e-10 9.424748566517841e-11 -2.228200510911039e-09 -4.045701088471097e-10 -2.4662530455957e-09 -5.702021250580867e-11 2.1968470545481425e-10 4.795450981214192e-10 2.759714473998544e-09 1.1882672689006097e-09 5.28666641169121e-11 -8.57860075724258e-10 -5.421327281120264e-09 4.226414482753774e-09 1.7768293583178908e-09 7.190464577453645e-09
360.0 3.9116468287523037e-10 -1.97212502413136e-10 3.1878841168557625e-11 2.918458658183808e-11 1.2774553101736902e-10 -4.246478887889376e-10 -2.3326124793280323e-10 1.0714522895754718e-10 -1.2856701391482166e-11 -1.4869948495935526e-10 -2.2805908523834774e-10 -7.057470569417309e-10 3.911593632395068e-11 1.5292198185462905e-10 1.3690349954497665e-10 5.536014586239398e-10 4.838198939268078e-10 2.0435605646285067e-10 -1.2380577506898573e-10 -1.1305589240348115e-09 3.7229640547837257e-10 9.66809384083157e-11 4.658212700747422e-10
 -1.972125024130991e-10 5.592668430773144e-09 1.1184866581264977e-12 -2.9922453060529995e-10 1.9129743656919957e-10 -4.532802968812247e-09 6.445652795281065e-11 1.278996855865633e-09 9.940517288583015e-10 6.281065452301474e-09 8.669394795116658e-11 -1.3875383018431394e-09 2.5140562868135547e-11 5.866551561148774e-10 3.834118844323625e-10 -1.2393338536326276e-09 9.587372333752009e-10 8.589811429232151e-10 1.9292942287681487e-09 2.217671923866782e-09 -1.835019833546559e-09 -5.252117151138506e-10 -1.6925802949330171e-09
 3.187884116855783e-11 1.118486658122158e-12 8.454421780766313e-12 -7.130632720183278e-12 3.204469831938894e-11 -4.590038961136207e-11 -3.6300156335628e-11 3.010090239354889e-11 2.553301674816052e-11 1.5800072858816015e-11 -2.795728855016696e-11 -8.622735557973371e-11 1.1971928006647742e-11 2.7944078020564535e-11 2.2978091167178718e-11 2.65944989737549e-11 2.2749923064937258e-11 3.7198871913081386e-11 9.02035070964279e-12 -4.7213054250992773e-11 2.810954791598025e-12 -8.11426292615428e-12 2.3347540501542528e-11
 2.918458658182938e-11 -2.992245306053104e-10 -7.130632720184494e-12 2.3599202987232625e-10 2.3401086839747053e-10 2.355941207200031e-10 9.450879862985785e-12 -4.883795700132709e-11 1.6130276292523843e-10 -8.992500753946453e-12 -2.9658735029753184e-10 5.059307071122273e-11 3.9137015374884996e-11 2.9123181650055208e-12 3.466875393087398e-10 6.817880499096295e-10 -6.582385074616632e-10 -7.223844827567474e-10 -1.2085639851345228e-09 -4.453202020265696e-10 3.621681192057484e-10 3.008446215419442e-10 3.3946817859521475e-10
 1.2774553101734102e-10 1.9129743656917773e-10 3.204469831938452e-11 2.340108683974754e-10 4.796730503279409e-09 2.458480057029743e-10 -1.4387921205036368e-10 1.38549815658251e-10 9.960975385378628e-10 4.829801602203822e-09 -8.326967836456784e-10 -1.6129793318285372e-09 1.909331335152951e-10 8.576611662714781e-10 1.8015330646490874e-09 1.1100611599310803e-09 -1.9609376604394e-09 -9.78913794347469e-10 -3.795275384285511e-09 -1.426781453627767e-10 -5.205549841351772e-10 2.6491727795683807e-10 -7.720144456700408e-10
 -4.2464788878899495e-10 -4.5328029688121005e-09 -4.590038961136806e-11 2.355941207199626e-10 2.4584800570289764e-10 7.250239208315023e-09 2.913957625139776e-10 -1.858915814283481e-09 -5.729018494991455e-10 -4.368102868746698e-09 1.122115084754395e-10 5.531435840853325e-09 6.1238896377480765e-12 -1.43083240522997e-09 -4.4671512366784044e-10 -1.0996848565808721e-09 -5.375882352811041e-09 -1.6419890090241458e-09 -3.754225064723612e-09 1.9016267675897513e-09 9.329868803211126e-10 5.332284565565081e-10 -5.530116350938789e-10
 -2.33261247932804e-10 6.445652795283571e-11 -3.630015633562794e-11 9.450879862979054e-12 -1.4387921205038552e-10 2.9139576251394067e-10 1.9330352394311573e-10 -1.24793717167354e-10 -6.506376156269934e-11 -1.5917972206733799e-12 1.5759635371830424e-10 4.98710412967736e-10 -4.748425257917821e-11 -1.3183677584945526e-10 -1.1933923173848816e-10 -2.853814153554995e-10 -2.6000308924514966e-10 -1.8905070223380913e-10 1.466732973935928e-11 5.599495888433496e-10 -1.401206230152949e-10 -5.4327926519925915e-12 -2.2907258114274956e-10
 1.0714522895756546e-10 1.2789968558655777e-09 3.010090239355067e-11 -4.88379570013121e-11 1.3854981565828003e-10 -1.858915814283473e-09 -1.247937171673655e-10 6.684253509095609e-10 4.534412837577908e-10 1.2501793221283121e-09 4.017847842369598e-11 -2.082295252443305e-09 2.1727772502122764e-11 6.095439312861395e-10 3.181568376636062e-10 3.1154586299148213e-10 8.497670933341639e-10 2.9702849366598693e-10 9.534777531481173e-10 -3.014316519618862e-10 -2.67909035407437e-10 -2.905569999034967e-10 1.3737613667047338e-10
 -1.2856701391486459e-11 9.940517288582802e-10 2.553301674815944e-11 1.613027629252459e-10 9.960975385378794e-10 -5.729018494991118e-10 -6.506376156269444e-11 4.5344128375777947e-10 1.6552186179237778e-09 1.969812754584722e-09 -4.835802904212802e-10 -1.0575375046326007e-09 1.92080480928166e-10 4.784884053256653e-10 1.3582248362409184e-09 7.819652046355178e-11 -3.0878605958796416e-09 -7.699171089574707e-10 -1.9462825843431064e-09 1.3780737656232782e-09 1.5106113665576765e-10 -1.03586877095748e-10 -3.357510101308206e-12
 -1.4869948495935777e-10 6.28106545230151e-09 1.5800072858814603e-11 -8.99250075393848e-12 4.829801602203828e-09 -4.368102868746799e-09 -1.5917972206679977e-12 1.2501793221283469e-09 1.969812754584729e-09 1.2740398170678384e-08 -1.0766743509759363e-09 -1.677592906154072e-09 2.56172838127347e-10 1.2287343294895307e-09 2.351529048549022e-09 -6.986523623433044e-10 -7.191283184284699e-10 -1.570516291361368e-10 -2.3083749259949373e-09 2.9026377806998157e-09 -2.6683731329698026e-09 1.2617583914324202e-10 -2.622280297423123e-09
 -2.280590852383142e-10 8.669394795119694e-11 -2.795728855016309e-11 -2.965873502975364e-10 -8.326967836457084e-10 1.1221150847528784e-10 1.575963537182807e-10 4.0178478423749316e-11 -4.835802904212708e-10 -1.0766743509759738e-09 2.112951393668324e-09 1.245254026767412e-11 -3.675360411374084e-10 -2.100980157193295e-10 -5.519915395123845e-10 -1.6130759372121365e-09 1.6356747230948654e-09 5.165120815371848e-10 2.2316957959996726e-09 5.953276554179637e-10 -3.9100862622046907e-10 -9.488566085863183e-10 -3.0343000632134945e-10
 -7.057470569417883e-10 -1.3875383018428499e-09 -8.622735557973791e-11 5.0593070711148354e-11 -1.6129793318286563e-09 5.531435840853145e-09 4.987104129677686e-10 -2.082295252443252e-09 -1.0575375046326429e-09 -1.6775929061539033e-09 1.2452540267949786e-11 1.4364187861317222e-08 -1.0260932878444798e-10 -3.7231178161977167e-09 -1.4148762386394796e-09 -2.9619253310633444e-09 -3.244379470936123e-09 -7.738295432474743e-10 -4.720214433257026e-09 3.1619912007636694e-09 -1.0152539495696656e-10 1.3199330763698632e-09 -2.425917546654831e-09
 3.911593632394481e-11 2.5140562868135467e-11 1.1971928006647046e-11 3.913701537488652e-11 1.9093313351530426e-10 6.123889637769232e-12 -4.748425257917409e-11 2.172777250211559e-11 1.9208048092816741e-10 2.561728381273626e-10 -3.6753604113741015e-10 -1.0260932878440905e-10 9.294931535908377e-11 8.98067022346431e-11 1.343225415112647e-10 2.9004848626283703e-11 -3.9120965832483324e-10 -6.324746288183229e-11 -2.369214083276033e-10 2.582389280475198e-10 -6.588843408193783e-11 6.483717689932198e-11 -9.662778110745106e-11
 1.5292198185463988e-10 5.866551561148095e-10 2.794407802056511e-11 2.9123181650249975e-12 8.576611662715128e-10 -1.4308324052299258e-09 -1.318367758494606e-10 6.095439312861266e-10 4.784884053256779e-10 1.228734329489501e-09 -2.10098015719396e-10 -3.7231178161977167e-09 8.980670223465151e-11 1.1552641097489067e-09 5.925621133189361e-10 5.069724938774746e-10 3.854152207936597e-10 1.5757011496981447e-10 9.030754467331695e-10 -1.6620870452647085e-10 -3.0854733754934253e-10 -3.77746690832395e-10 1.3023981613911263e-10
 1.3690349954496222e-10 3.8341188443232605e-10 2.297809116717621e-11 3.4668753930874705e-10 1.8015330646490953e-09 -4.467151236677585e-10 -1.1933923173847537e-10 3.181568376635778e-10 1.3582248362409118e-09 2.351529048549003e-09 -5.519915395123882e-10 -1.4148762386393725e-09 1.3432254151126226e-10 5.925621133189068e-10 2.260629940697829e-09 1.448246082709382e-09 -2.2535331527670006e-09 -1.1336869257091706e-09 -4.514440316978733e-09 -5.059831705684646e-10 3.146084194447823e-10 1.6710433704211868e-10 8.30748006848221e-10
 5.53601458623926e-10 -1.2393338536328181e-09 2.65944989737515e-11 6.817880499096538e-10 1.11006115993106e-09 -1.0996848565805625e-09 -2.8538141535548407e-10 3.1154586299137367e-10 7.819652046351342e-11 -6.986523623434665e-10 -1.6130759372122025e-09 -2.9619253310629085e-09 2.9004848626290906e-11 5.069724938773581e-10 1.4482460827093802e-09 7.3979384307223884e-09 1.6352465072033708e-10 -1.3401532589701566e-09 -4.67834914419874e-09 -8.210929692998339e-09 2.7725698169093754e-09 1.2904483098160222e-09 3.5495822993347383e-09
 4.838198939268763e-10 9.587372333750855e-10 2.2749923064946654e-11 -6.582385074616347e-10 -1.9609376604392676e-09 -5.375882352811091e-09 -2.600030892452012e-10 8.497670933341975e-10 -3.0878605958795817e-09 -7.191283184284862e-10 1.6356747230947248e-09 -3.244379470936468e-09 -3.912096583248023e-10 3.854152207937599e-10 -2.2535331527668955e-09 1.6352465072055685e-10 2.2139372928243528e-08 5.441425204234852e-09 1.2125792510900241e-08 -8.030618216965395e-09 -3.4700155766313245e-09 -9.389644536684846e-10 1.8188590791703888e-09
 2.04356056462878e-10 8.589811429232016e-10 3.719887191308548e-11 -7.223844827567369e-10 -9.789137943474043e-10 -1.6419890090241998e-09 -1.8905070223383092e-10 2.9702849366601226e-10 -7.69917108957436e-10 -1.570516291360981e-10 5.1651208153713e-10 -7.738295432476433e-10 -6.324746288181947e-11 1.5757011496986506e-10 -1.1336869257091236e-09 -1.3401532589700702e-09 5.44142520423486e-09 3.5125256908524614e-09 5.159096078306199e-09 -1.3350803490156127e-09 -8.040133767113441e-10 -8.859222008028365e-10 -1.4846833772906052e-10
 -1.2380577506889735e-10 1.929294228768118e-09 9.020350709654546e-12 -1.2085639851344939e-09 -3.7952753842854075e-09 -3.7542250647238445e-09 1.466732973929242e-11 9.534777531482085e-10 -1.9462825843430303e-09 -2.3083749259949125e-09 2.2316957959995184e-09 -4.720214433257555e-09 -2.36921408327573e-10 9.030754467333135e-10 -4.514440316978629e-09 -4.678349144198406e-09 1.2125792510900362e-08 5.159096078306223e-09 2.0155324787677095e-08 7.731388263380083e-10 -2.19836618753576e-09 -1.879959071033389e-09 -2.0494188758139546e-09
 -1.1305589240348183e-09 2.217671923867052e-09 -4.721305425099258e-11 -4.453202020266081e-10 -1.4267814536284844e-10 1.9016267675893695e-09 5.599495888433506e-10 -3.0143165196176147e-10 1.3780737656232871e-09 2.9026377806999634e-09 5.9532765541811e-10 3.161991200763252e-09 2.5823892804749214e-10 -1.6620870452637306e-10 -5.059831705685091e-10 -8.210929692998345e-09 -8.030618216965077e-09 -1.3350803490154994e-09 7.73138826338464e-10 1.5479984269769695e-08 -4.97870256569821e-09 -1.9350704739883326e-09 -6.759034201267822e-09
 3.7229640547835763e-10 -1.8350198335466626e-09 2.8109547915955956e-12 3.621681192057593e-10 -5.205549841351958e-10 9.329868803213302e-10 -1.4012062301528222e-10 -2.6790903540751363e-10 1.5106113665574588e-10 -2.668373132969886e-09 -3.910086262205153e-10 -1.0152539495660778e-10 -6.588843408192922e-11 -3.085473375494315e-10 3.1460841944476184e-10 2.772569816909291e-09 -3.4700155766314994e-09 -8.040133767113975e-10 -2.1983661875359505e-09 -4.978702565698081e-09 6.01198605045598e-09 1.8012477287649265e-09 4.683062171660453e-09
 9.668093840829159e-11 -5.252117151138643e-10 -8.114262926157088e-12 3.008446215419408e-10 2.6491727795682e-10 5.332284565566174e-10 -5.432792651975622e-12 -2.905569999035366e-10 -1.0358687709576578e-10 1.2617583914323308e-10 -9.488566085863018e-10 1.319933076370084e-09 6.48371768993193e-11 -3.7774669083245063e-10 1.6710433704209536e-10 1.290448309815924e-09 -9.389644536685557e-10 -8.859222008028558e-10 -1.8799590710334505e-09 -1.9350704739881908e-09 1.8012477287648725e-09 1.7538191064989095e-09 1.8014283569303691e-09
 4.658212700747425e-10 -1.6925802949331832e-09 2.3347540501542137e-11 3.3946817859523885e-10 -7.720144456700227e-10 -5.530116350936194e-10 -2.290725811427481e-10 1.3737613667038818e-10 -3.357510101312931e-12 -2.622280297423232e-09 -3.0343000632145394e-10 -2.425917546654501e-09 -9.662778110743126e-11 1.3023981613903482e-10 8.307480068482319e-10 3.5495822993347205e-09 1.818859079170132e-09 -1.4846833772914112e-10 -2.0494188758142474e-09 -6.759034201267761e-09 4.683062171660522e-09 1.8014283569304612e-09 8.04274017680051e-09
380.0 4.2320732707985787e-10 -2.5048388156596784e-10 2.965739678563151e-11 2.9253081004709705e-11 1.2324504679460568e-10 -4.236338901013666e-10 -2.3497363969403535e-10 9.332297875054963e-11 -3.78482440914451e-11 -2.3615944507231187e-10 -2.3058645797492468e-10 -7.559673473989646e-10 3.2938884601416024e-11 1.509929778856357e-10 1.228170788200129e-10 6.214035088435506e-10 4.780744377344743e-10 2.0490686616757729e-10 -1.54052861310128e-10 -1.2484226546882768e-09 4.307498205435388e-10 1.0996752705694381e-10 5.145418992727884e-10
 -2.5048388156593796e-10 6.615106908362779e-09 -3.199335575886569e-12 -3.175305873069309e-10 -2.5184819491143107e-10 -5.3841018114328295e-09 9.357003677358134e-11 1.502925432573049e-09 1.0958282950666144e-09 7.183346150490154e-09 6.966611160952113e-11 -1.9083796226952687e-09 3.594997765735386e-11 7.219549334901714e-10 4.575138894656556e-10 -1.4503140779054096e-09 1.3069871701805982e-09 9.308346520452239e-10 2.393392035882964e-09 2.695453557610727e-09 -2.2054392821383718e-09 -5.769677216253208e-10 -1.6715328424421856e-09
 2.965739678563147e-11 -3.1993355758881616e-12 7.750432244850865e-12 -8.028478673144917e-12 2.9594378137817523e-11 -3.588909607003784e-11 -3.379228300719486e-11 2.553586078618413e-11 2.3326739989917092e-11 8.289409563606032e-12 -2.2491570104440612e-11 -7.320392390570314e-11 1.0308846200397818e-11 2.2994361945022297e-11 1.871375362410932e-11 2.3775832473309546e-11 1.3398567488725379e-11 3.752207029549792e-11 1.0093951634092573e-11 -4.2150437347782225e-11 3.213290523945084e-12 -1.14196396192994e-11 1.40673728778107e-11
 2.92530810047081e-11 -3.175305873069418e-10 -8.02847867314493e-12 2.321262412158981e-10 2.3024615887254552e-10 2.273948850420383e-10 1.3347721883915485e-11 -4.6737865049944196e-11 1.5195017075844326e-10 -4.236342347974344e-11 -2.704846108427411e-10 5.736228001630705e-11 3.1306112266885706e-11 -8.483861690875197e-12 3.3888759181246793e-10 6.889027462227313e-10 -5.896122058627033e-10 -7.287289557915072e-10 -1.2384514122025546e-09 -4.637264787353225e-10 3.398376444262833e-10 2.97919858296939e-10 3.7985593507864896e-10
 1.232450467946024e-10 -2.5184819491144094e-10 2.9594378137818254e-11 2.3024615887254343e-10 5.298328218187794e-09 7.171097209370884e-10 -1.3646961260479644e-10 -3.686116065352689e-11 8.440026905085703e-10 4.53981306914411e-09 -6.926158301073982e-10 -8.066872553126811e-10 1.4915357940702392e-10 5.906694341969381e-10 1.727682354168074e-09 1.2755426038112009e-09 -2.1208266681725776e-09 -1.0690889745376048e-09 -4.521035070603593e-09 -5.572593302655374e-10 -3.7533242793756566e-10 2.6822517101856297e-10 -9.988769264232253e-10
 -4.236338901014001e-10 -5.384101811432676e-09 -3.588909607003943e-11 2.2739488504201093e-10 7.171097209370557e-10 8.509716766551791e-09 2.5795463346511725e-10 -2.1558982681617924e-09 -6.588408352192474e-10 -4.919804576090334e-09 1.6528403627473088e-10 6.767838518718732e-09 4.784553238336871e-12 -1.7003672263997376e-09 -5.902156683879981e-10 -1.262158026020754e-09 -6.0448456903709685e-09 -1.649435596329083e-09 -4.218540527819186e-09 1.8387231784200767e-09 1.1545223980711645e-09 5.561038317929055e-10 -9.991139346427055e-10
 -2.34973639694035e-10 9.357003677359793e-11 -3.379228300719492e-11 1.3347721883914881e-11 -1.3646961260479533e-10 2.5795463346510004e-10 1.86302136304342e-10 -1.0766506901913829e-10 -5.280323296633604e-11 4.788062439986623e-11 1.418102018750629e-10 4.741220469979972e-10 -4.10704126298498e-11 -1.1701928832126643e-10 -1.0154529739085559e-10 -2.9387158319753774e-10 -2.2385224363956614e-10 -1.9072811639723883e-10 1.9410274124423836e-11 5.723882146583115e-10 -1.562662059663508e-10 1.876587396818673e-12 -2.1303349016714298e-10
 9.33229787505612e-11 1.502925432573011e-09 2.553586078618462e-11 -4.673786504993583e-11 -3.686116065351365e-11 -2.1558982681618065e-09 -1.0766506901914398e-10 7.561447890583597e-10 4.785881244119132e-10 1.3064954789190355e-09 3.5957522074575485e-11 -2.4403125598035083e-09 2.37375150222204e-11 6.907025074164513e-10 3.349733341522809e-10 3.415291645529448e-10 9.575920890030646e-10 3.039963147427941e-10 1.163228450005742e-09 -2.3965815581754936e-10 -3.3281159127468254e-10 -3.336904944308741e-10 2.089792058717313e-10
 -3.784824409143721e-11 1.0958282950666487e-09 2.3326739989917703e-11 1.5195017075844137e-10 8.4400269050857e-10 -6.588408352193141e-10 -5.280323296634083e-11 4.785881244119312e-10 1.7196878005321654e-09 2.0431825336784443e-09 -4.069924960518754e-10 -9.297660181861546e-10 1.7801313313619933e-10 4.436689601588427e-10 1.3379297933022105e-09 2.0594853058586117e-11 -3.1392144834654186e-09 -7.268089777499014e-10 -1.869582680861661e-09 1.5234132183578263e-09 8.745286746736061e-11 -2.3539558436927593e-10 -2.073068309074529e-10
 -2.3615944507228597e-10 7.183346150490186e-09 8.289409563608533e-12 -4.2363423479738894e-11 4.5398130691441014e-09 -4.919804576090492e-09 4.7880624399849135e-11 1.306495478919075e-09 2.0431825336784204e-09 1.4179408976392365e-08 -8.961175676411735e-10 -1.1013543268335925e-09 2.2079206704650252e-10 1.0382382974054825e-09 2.393578590231508e-09 -1.1042941504448768e-09 -2.183497109643402e-10 -8.531938931902119e-11 -2.3430388524782665e-09 3.4639494361533697e-09 -3.1451588491287612e-09 -1.8923285685413307e-11 -3.05006227889077e-09
 -2.3058645797491902e-10 6.966611160956379e-11 -2.2491570104440192e-11 -2.7048461084273584e-10 -6.926158301073611e-10 1.6528403627464878e-10 1.4181020187505977e-10 3.595752207460301e-11 -4.0699249605185327e-10 -8.961175676411013e-10 2.0279864839599665e-09 9.769783517596941e-11 -3.35285842633462e-10 -1.950088245308063e-10 -4.5317380163275363e-10 -1.6928404566354454e-09 1.604315275116061e-09 5.056275088420643e-10 2.0441560648144798e-09 6.212642647365966e-10 -3.8361993096623305e-10 -9.234390912930916e-10 -3.5314454265635534e-10
 -7.559673473989997e-10 -1.90837962269503e-09 -7.3203923905704e-11 5.736228001627288e-11 -8.066872553127402e-10 6.7678385187186824e-09 4.741220469980125e-10 -2.4403125598034715e-09 -9.297660181860544e-10 -1.1013543268333789e-09 9.769783517605737e-11 1.7238403537319004e-08 -7.948201306627187e-11 -4.326338524693448e-09 -1.434190574808186e-09 -3.890606109630654e-09 -3.7662581777342054e-09 -8.238641010364672e-10 -5.916288002136278e-09 3.9606681138712e-09 -3.9454683574910853e-10 1.2647476736478888e-09 -3.735711677934118e-09
 3.293888460141515e-11 3.5949977657356125e-11 1.0308846200397747e-11 3.1306112266883974e-11 1.4915357940701717e-10 4.784553238335853e-12 -4.10704126298493e-11 2.3737515022220133e-11 1.7801313313619604e-10 2.207920670464993e-10 -3.352858426334609e-10 -7.948201306627548e-11 8.423099260346633e-11 7.814338114883039e-11 1.0153111071600125e-10 1.7233855077944176e-11 -3.762687448044712e-10 -4.7820989439724255e-11 -1.7171733790925845e-10 2.714626370069943e-10 -7.671248987646699e-11 4.4959757187111616e-11 -1.2132831719957874e-10
 1.5099297788564478e-10 7.219549334901288e-10 2.299436194502255e-11 -8.483861690867851e-12 5.906694341969504e-10 -1.7003672263997455e-09 -1.1701928832127057e-10 6.907025074164478e-10 4.4366896015881723e-10 1.0382382974054421e-09 -1.9500882453082928e-10 -4.326338524693472e-09 7.81433811488295e-11 1.2820833597830399e-09 5.682189632634784e-10 6.567253741566774e-10 4.719659130829772e-10 1.9365494893330461e-10 1.2454341721440706e-09 -2.670057650211654e-10 -2.611116896948114e-10 -3.9650759628882034e-10 3.673381601387128e-10
 1.2281707882001625e-10 4.5751388946564025e-10 1.8713753624110048e-11 3.388875918124683e-10 1.727682354168075e-09 -5.902156683879856e-10 -1.0154529739085918e-10 3.3497333415227403e-10 1.3379297933022056e-09 2.3935785902314985e-09 -4.531738016327774e-10 -1.4341905748081635e-09 1.0153111071600536e-10 5.682189632634729e-10 2.3765697007596662e-09 1.505944148184939e-09 -2.092428116244736e-09 -1.1743213085481623e-09 -4.954364890785904e-09 -5.242395118868658e-10 1.9229055034061238e-10 1.482678178323687e-10 1.014768722266992e-09
 6.214035088435538e-10 -1.4503140779056839e-09 2.3775832473310244e-11 6.889027462227475e-10 1.2755426038112416e-09 -1.2621580260204215e-09 -2.938715831975407e-10 3.415291645528361e-10 2.059485305853785e-11 -1.1042941504451022e-09 -1.6928404566355013e-09 -3.890606109630269e-09 1.723385507795142e-11 6.567253741565748e-10 1.5059441481849287e-09 8.110363934630229e-09 1.4042917295024901e-11 -1.5078181681486864e-09 -4.831645693872595e-09 -8.752920781715318e-09 2.9722592785152016e-09 1.3460904278234267e-09 4.031702762719565e-09
 4.780744377344956e-10 1.3069871701803308e-09 1.3398567488725632e-11 -5.896122058626599e-10 -2.1208266681725436e-09 -6.044845690370778e-09 -2.2385224363957356e-10 9.575920890029887e-10 -3.1392144834655034e-09 -2.1834971096457826e-10 1.604315275116003e-09 -3.766258177733887e-09 -3.7626874480447883e-10 4.71965913082871e-10 -2.0924281162447418e-09 1.4042917295271398e-11 2.3998453731082213e-08 5.42743726415865e-09 1.2155609496051828e-08 -8.21629408503321e-09 -4.054915827618433e-09 -8.726235548269723e-10 2.3565240281279716e-09
 2.0490686616758788e-10 9.308346520451881e-10 3.752207029549835e-11 -7.287289557914999e-10 -1.069088974537598e-09 -1.6494355963291098e-09 -1.9072811639724356e-10 3.0399631474279843e-10 -7.26808977749928e-10 -8.531938931906013e-11 5.05627508842065e-10 -8.238641010364958e-10 -4.782098943972952e-11 1.9365494893330464e-10 -1.1743213085481626e-09 -1.5078181681485998e-09 5.427437264158781e-09 3.6537925810455596e-09 5.490980187593318e-09 -1.3253167292551529e-09 -7.377348329330899e-10 -9.38809079783746e-10 -3.4053989591260313e-10
 -1.5405286131009695e-10 2.3933920358829283e-09 1.0093951634092114e-11 -1.238451412202528e-09 -4.5210350706035545e-09 -4.2185405278193475e-09 1.9410274124414938e-11 1.1632284500057814e-09 -1.869582680861713e-09 -2.34303885247832e-09 2.0441560648144636e-09 -5.916288002136516e-09 -1.7171733790927259e-10 1.2454341721441095e-09 -4.9543648907858786e-09 -4.831645693872238e-09 1.215560949605219e-08 5.4909801875933195e-09 2.270414223085324e-08 1.0521235151930835e-09 -2.0298184145005463e-09 -2.0177977282332123e-09 -2.4325794533596566e-09
 -1.2484226546882843e-09 2.6954535576111627e-09 -4.215043734778339e-11 -4.6372647873536093e-10 -5.572593302656135e-10 1.838723178419575e-09 5.723882146583167e-10 -2.3965815581738734e-10 1.5234132183578898e-09 3.463949436153725e-09 6.212642647366876e-10 3.960668113870589e-09 2.71462637006984e-10 -2.6700576502100304e-10 -5.24239511886865e-10 -8.752920781715355e-09 -8.216294085032815e-09 -1.3253167292549736e-09 1.0521235151936843e-09 1.6737433441870445e-08 -5.521480405222838e-09 -2.125016034245511e-09 -7.304618504171585e-09
 4.3074982054353357e-10 -2.205439282138483e-09 3.213290523945542e-12 3.3983764442628794e-10 -3.7533242793753387e-10 1.154522398071323e-09 -1.5626620596634987e-10 -3.3281159127472494e-10 8.745286746737151e-11 -3.1451588491288373e-09 -3.8361993096624856e-10 -3.945468357489586e-10 -7.671248987645966e-11 -2.6111168969484203e-10 1.922905503406217e-10 2.9722592785151293e-09 -4.054915827618633e-09 -7.37734832933136e-10 -2.0298184145006977e-09 -5.52148040522269e-09 6.710983468865784e-09 1.89054512711559e-09 4.768998907617022e-09
 1.0996752705693302e-10 -5.769677216253851e-10 -1.1419639619299658e-11 2.9791985829693933e-10 2.6822517101855314e-10 5.561038317930285e-10 1.8765873968233573e-12 -3.336904944309082e-10 -2.353955843692727e-10 -1.8923285685475424e-11 -9.234390912930962e-10 1.2647476736480234e-09 4.495975718711539e-11 -3.965075962888517e-10 1.4826781783235705e-10 1.3460904278233508e-09 -8.726235548271542e-10 -9.38809079783783e-10 -2.017797728233291e-09 -2.1250160342453573e-09 1.8905451271155892e-09 1.909902092823367e-09 2.0824355515014684e-09
 5.145418992727871e-10 -1.671532842442405e-09 1.4067372877810778e-11 3.7985593507866514e-10 -9.988769264232062e-10 -9.991139346424505e-10 -2.130334901671425e-10 2.0897920587165265e-10 -2.0730683090748416e-10 -3.0500622788909745e-09 -3.531445426563784e-10 -3.735711677933829e-09 -1.2132831719957634e-10 3.673381601386337e-10 1.0147687222669824e-09 4.031702762719562e-09 2.3565240281277813e-09 -3.405398959126891e-10 -2.432579453359909e-09 -7.304618504171556e-09 4.768998907617083e-09 2.082435551501524e-09 9.45680427307346e-09
400.0 4.106291028231426e-10 -2.72397542146974e-10 2.7900862295457197e-11 2.685183915978953e-11 1.526953289350574e-10 -3.9831156085397073e-10 -2.264931608658806e-10 9.090636538466774e-11 -4.217309904255207e-11 -2.6637421242864226e-10 -2.163872717986955e-10 -8.542508870091065e-10 2.879888389278976e-11 1.7064978683930301e-10 1.1274403241550483e-10 6.4818383393599e-10 4.2976573459506136e-10 1.898918169699599e-10 -1.2078183780038135e-10 -1.2499814800289696e-09 4.3373551642115323e-10 9.880255763467085e-11 5.071227202978811e-10
 -2.723975421469898e-10 7.007721037954476e-09 -8.424045654862146e-12 -3.1099441593813376e-10 -6.595245520635741e-10 -5.6649414353700305e-09 1.1644330325478462e-10 1.559896796519955e-09 1.0917107946823747e-09 7.455029612259489e-09 8.519037213032525e-11 -1.9328670798011346e-09 3.255958947155862e-11 7.338058816621195e-10 5.634917954569783e-10 -1.5191742872249502e-09 1.492768081272559e-09 9.48929242845513e-10 2.4108074495261284e-09 2.8482793948149364e-09 -2.3274091076471008e-09 -5.839017061602282e-10 -1.5522066903068926e-09
 2.790086229545714e-11 -8.424045654858697e-12 6.862830402122774e-12 -7.155158421476242e-12 3.036440056119224e-11 -2.9889622964306654e-11 -3.113660201696966e-11 2.165133719061221e-11 1.9057525735300563e-11 2.894919959251148e-12 -1.8518985366401058e-11 -7.973028809129369e-11 8.748036242735502e-12 2.271664729445938e-11 1.504162065177487e-11 2.736180694329289e-11 1.0616964472336139e-11 3.479782832568785e-11 1.670717738207435e-11 -4.550448092091969e-11 5.662386715055375e-12 -1.3825756758595982e-11 8.642225149920127e-12
 2.685183915978827e-11 -3.10994415938143e-10 -7.15515842147632e-12 2.2013239901198726e-10 2.0183140481684925e-10 2.1839903480633035e-10 1.2012244595382053e-11 -4.836063833473591e-11 1.3338251098043603e-10 -5.7883832996364064e-11 -2.5082627540588305e-10 1.1248828616551912e-10 2.8299767150939734e-11 -3.537610770256097e-11 3.121610490249347e-10 6.548231921286155e-10 -4.984259997738277e-10 -7.038443243670052e-10 -1.2414819557804797e-09 -4.3711334111393915e-10 2.8549248943561047e-10 2.742431822494081e-10 3.730870734088957e-10
 1.5269532893505162e-10 -6.595245520635578e-10 3.036440056119243e-11 2.0183140481684835e-10 5.790811596533339e-09 9.710908387427895e-10 -1.541957058266657e-10 -7.094969507539823e-11 7.667495104561335e-10 4.135229459500971e-09 -5.65575814395806e-10 -9.293371492171522e-10 1.1836557615861228e-10 6.070229313536976e-10 1.6143954814162627e-09 1.3564633261765347e-09 -2.151283984933513e-09 -1.0405089252783937e-09 -4.392010154900429e-09 -8.942809611150693e-10 -2.201459219303327e-10 2.716187555685341e-10 -1.0544267419325636e-09
 -3.9831156085394804e-10 -5.664941435370096e-09 -2.9889622964303035e-11 2.1839903480632267e-10 9.71090838742796e-10 8.99132979797497e-09 2.327019850653512e-10 -2.283837729390008e-09 -6.830015199135331e-10 -5.048698375958187e-09 1.2107591366194407e-10 7.454103634591595e-09 5.2082745222791265e-12 -1.8773215458831212e-09 -7.285790634987205e-10 -1.2621499692187073e-09 -6.1420736000566304e-09 -1.582347394437452e-09 -4.437740648746377e-09 1.5993167675921048e-09 1.2462265078324281e-09 6.409963675732575e-10 -1.138759801158415e-09
 -2.2649316086588065e-10 1.1644330325476647e-10 -3.1136602016969673e-11 1.201224459538137e-11 -1.5419570582666527e-10 2.3270198506537106e-10 1.7906459932994327e-10 -9.56395235357456e-11 -3.846838953825803e-11 6.902673037859672e-11 1.2380449691745276e-10 5.250246593989693e-10 -3.501409594788016e-11 -1.2184733738127136e-10 -8.912076671191244e-11 -3.170658717580512e-10 -2.0601953643035012e-10 -1.8361983111570483e-10 -1.3815922937161222e-11 5.897185439111375e-10 -1.6314837789229254e-10 1.6328859313421513e-11 -1.894981217623444e-10
 9.090636538466054e-11 1.5598967965199837e-09 2.1651337190611142e-11 -4.836063833473411e-11 -7.09496950754049e-11 -2.2838377293900158e-09 -9.563952353573957e-11 8.155582713799266e-10 4.850587292650204e-10 1.2979317225577904e-09 3.585603330795966e-11 -2.823228896244333e-09 2.5674292430599346e-11 7.969124738852872e-10 3.5627863281368317e-10 3.6253837184965743e-10 9.436080463216964e-10 2.988017410683788e-10 1.3456939664989012e-09 -1.938194531230996e-10 -3.4853688058934667e-10 -3.602728248972862e-10 2.4611368979198547e-10
 -4.2173099042557286e-11 1.091710794682386e-09 1.9057525735299583e-11 1.3338251098043926e-10 7.667495104561277e-10 -6.83001519913532e-10 -3.8468389538253324e-11 4.850587292650192e-10 1.745947863697425e-09 2.1027932084448797e-09 -3.6931979308536246e-10 -8.892837217775454e-10 1.5951058176687312e-10 4.488313903318058e-10 1.3226776164119213e-09 -2.338290602939234e-11 -3.109531043921311e-09 -6.4011525519883e-10 -1.7940314137103748e-09 1.5289677561279865e-09 8.4765027227879e-11 -2.549391409059608e-10 -2.8016002303922187e-10
 -2.6637421242866584e-10 7.455029612259496e-09 2.8949199592467745e-12 -5.788383299635089e-11 4.135229459500938e-09 -5.048698375958099e-09 6.902673037861754e-11 1.2979317225577592e-09 2.102793208444876e-09 1.4713987507570499e-08 -7.216312200535057e-10 -5.290598422582459e-10 1.8459309757343477e-10 8.706298057946417e-10 2.4257428129099753e-09 -1.362349916424633e-09 2.1836241708678717e-10 4.2490468935824297e-11 -2.249867295018725e-09 3.616326992667008e-09 -3.269720555268614e-09 -1.1212439080141307e-10 -3.188194065174214e-09
 -2.163872717986863e-10 8.519037213026498e-11 -1.8518985366400076e-11 -2.508262754058886e-10 -5.655758143958053e-10 1.2107591366197168e-10 1.2380449691744648e-10 3.5856033307954906e-11 -3.693197930853811e-10 -7.216312200535902e-10 1.9325570973532265e-09 1.5125575795087273e-10 -3.075031646988505e-10 -1.676921471272645e-10 -3.574195325928887e-10 -1.6229298314635383e-09 1.6471402982826652e-09 5.703906508013722e-10 1.9894989172624507e-09 4.966571775035358e-10 -3.509471091253314e-10 -9.39416636647043e-10 -4.5830053669563874e-10
 -8.542508870090694e-10 -1.932867079801312e-09 -7.973028809129096e-11 1.1248828616552257e-10 -9.293371492172327e-10 7.454103634591699e-09 5.250246593989475e-10 -2.8232288962443585e-09 -8.892837217775641e-10 -5.290598422585601e-10 1.512557579509041e-10 2.0953643106775298e-08 -1.0181608420017767e-10 -5.256927470749818e-09 -1.3194839490214097e-09 -4.439987601415126e-09 -3.5471537592468127e-09 -8.403404615104765e-10 -7.766835034500887e-09 4.214598098955626e-09 -5.574277260017746e-10 1.410465324813147e-09 -4.245498390273818e-09
 2.879888389278811e-11 3.2559589471574424e-11 8.748036242735297e-12 2.8299767150940616e-11 1.183655761586088e-10 5.208274522269302e-12 -3.5014095947878907e-11 2.5674292430601443e-11 1.5951058176687782e-10 1.845930975734543e-10 -3.075031646988507e-10 -1.0181608420017103e-10 7.629040850473515e-11 7.42871976032989e-11 7.101973790181116e-11 1.8527145775467694e-11 -3.596829573232419e-10 -5.421449789941541e-11 -1.2597244224123454e-10 2.6730220598898334e-10 -7.647287935846628e-11 3.5443304576912844e-11 -1.209651461180169e-10
 1.7064978683929255e-10 7.338058816621785e-10 2.271664729445838e-11 -3.537610770256082e-11 6.070229313536997e-10 -1.877321545883154e-09 -1.2184733738126438e-10 7.969124738852942e-10 4.488313903318137e-10 8.706298057947266e-10 -1.6769214712727096e-10 -5.256927470749792e-09 7.428719760330007e-11 1.5223382328042685e-09 5.315024344590237e-10 7.62097708926414e-10 3.84742768301351e-10 2.242360599427764e-10 1.781159210913262e-09 -3.086458380617649e-10 -2.0686656018156734e-10 -4.499246266615527e-10 4.624675872954073e-10
 1.1274403241549856e-10 5.634917954569555e-10 1.5041620651774122e-11 3.1216104902493506e-10 1.6143954814162594e-09 -7.285790634986999e-10 -8.912076671190828e-11 3.562786328136785e-10 1.3226776164119097e-09 2.4257428129099406e-09 -3.574195325928576e-10 -1.3194839490213956e-09 7.101973790180523e-11 5.315024344590168e-10 2.458778867724735e-09 1.45440149930336e-09 -1.8960408866886414e-09 -1.1191003277013143e-09 -5.227298220169032e-09 -4.890745325841775e-10 4.6883740417006166e-11 1.198645572865629e-10 1.0818482270759973e-09
 6.481838339359841e-10 -1.5191742872249403e-09 2.7361806943292846e-11 6.548231921286193e-10 1.3564633261765779e-09 -1.262149969218736e-09 -3.1706587175804876e-10 3.625383718496701e-10 -2.3382906029388698e-11 -1.3623499164245805e-09 -1.622929831463566e-09 -4.43998760141522e-09 1.8527145775474334e-11 7.620977089264471e-10 1.4544014993033738e-09 8.009002305600833e-09 -1.506575908794638e-10 -1.5673177109410824e-09 -4.614218308619354e-09 -8.458179288637488e-09 2.8451284109583965e-09 1.253362743739321e-09 4.030651269665068e-09
 4.2976573459504854e-10 1.4927680812726057e-09 1.0616964472336119e-11 -4.98425999773843e-10 -2.1512839849334983e-09 -6.142073600056632e-09 -2.0601953643034588e-10 9.43608046321699e-10 -3.1095310439213053e-09 2.183624170868806e-10 1.6471402982826726e-09 -3.547153759246733e-09 -3.5968295732323867e-10 3.8474276830134407e-10 -1.8960408866886773e-09 -1.5065759087956344e-10 2.4360367465180372e-08 5.113857534611047e-09 1.1713892710096059e-08 -7.893973487823113e-09 -4.282690952480201e-09 -9.001928449809213e-10 2.4741916317315733e-09
 1.898918169699632e-10 9.489292428455845e-10 3.479782832568812e-11 -7.038443243670051e-10 -1.0405089252783846e-09 -1.582347394437508e-09 -1.8361983111570674e-10 2.9880174106839474e-10 -6.401152551988054e-10 4.249046893591766e-11 5.703906508013451e-10 -8.403404615105003e-10 -5.4214497899410163e-11 2.2423605994278828e-10 -1.1191003277013042e-09 -1.5673177109410766e-09 5.1138575346109925e-09 3.610278903154607e-09 5.623678899751627e-09 -1.2742711867532275e-09 -5.833115705759759e-10 -9.550535861446435e-10 -5.025996383221993e-10
 -1.2078183780039138e-10 2.410807449526321e-09 1.6707177382073628e-11 -1.2414819557804838e-09 -4.392010154900409e-09 -4.437740648746492e-09 -1.3815922937154671e-11 1.345693966498927e-09 -1.7940314137103314e-09 -2.2498672950184427e-09 1.989498917262381e-09 -7.766835034500851e-09 -1.2597244224122146e-10 1.7811592109132739e-09 -5.227298220169027e-09 -4.6142183086194e-09 1.1713892710095948e-08 5.623678899751629e-09 2.5063231702976894e-08 1.0007441367510523e-09 -1.5652426482602947e-09 -2.2787096348944948e-09 -2.8941826530367108e-09
 -1.2499814800289714e-09 2.8482793948149195e-09 -4.550448092092138e-11 -4.3711334111393626e-10 -8.942809611151335e-10 1.5993167675921787e-09 5.897185439111437e-10 -1.9381945312313418e-10 1.5289677561279747e-09 3.616326992666948e-09 4.966571775035831e-10 4.214598098955885e-09 2.673022059889701e-10 -3.0864583806184613e-10 -4.890745325841782e-10 -8.458179288637508e-09 -7.89397348782323e-09 -1.2742711867532595e-09 1.0007441367508658e-09 1.6507152829367644e-08 -5.510513073192385e-09 -2.0668444641790226e-09 -7.144441976663831e-09
 4.3373551642116135e-10 -2.3274091076470966e-09 5.662386715056364e-12 2.854924894356119e-10 -2.2014592193030724e-10 1.2462265078323518e-09 -1.6314837789229825e-10 -3.485368805893183e-10 8.476502722788215e-11 -3.269720555268609e-09 -3.509471091253532e-10 -5.574277260020074e-10 -7.647287935846233e-11 -2.0686656018150696e-10 4.6883740417016964e-11 2.8451284109584647e-09 -4.282690952480125e-09 -5.833115705759702e-10 -1.565242648260194e-09 -5.510513073192451e-09 6.8954554871562495e-09 1.8489361400643675e-09 4.543436486568918e-09
 9.880255763466695e-11 -5.839017061602329e-10 -1.3825756758596402e-11 2.742431822494077e-10 2.7161875556853036e-10 6.4099636757326e-10 1.63288593134239e-11 -3.6027282489728734e-10 -2.5493914090596744e-10 -1.1212439080142579e-10 -9.394166366470205e-10 1.4104653248131417e-09 3.544330457690866e-11 -4.499246266615546e-10 1.1986455728656775e-10 1.2533627437393106e-09 -9.001928449808675e-10 -9.550535861446419e-10 -2.278709634894489e-09 -2.066844464179041e-09 1.8489361400643673e-09 2.0730230411537646e-09 2.3604550534832017e-09
 5.071227202978744e-10 -1.5522066903068847e-09 8.642225149919778e-12 3.7308707340888764e-10 -1.054426741932559e-09 -1.1387598011584698e-09 -1.89498121762341e-10 2.4611368979200527e-10 -2.8016002303924296e-10 -3.1881940651742156e-09 -4.5830053669561026e-10 -4.245498390273972e-09 -1.2096514611802138e-10 4.62467587295447e-10 1.0818482270759837e-09 4.030651269665066e-09 2.4741916317317503e-09 -5.025996383221624e-10 -2.894182653036546e-09 -7.144441976663859e-09 4.543436486568861e-09 2.3604550534831695e-09 1.0265075656456146e-08
420.0 3.693544079131306e-10 -2.63028470822928e-10 2.451692995265878e-11 2.7408361812798232e-11 1.220748994984332e-10 -3.245506299001609e-10 -2.023497634712559e-10 6.69006839638654e-11 -4.182290777534813e-11 -2.6665965363242845e-10 -2.0395922244661721e-10 -7.050642886539275e-10 2.4914787308992912e-11 1.3045822745831123e-10 1.0952608014242265e-10 6.089054470239032e-10 3.6791414550657314e-10 1.596124578180208e-10 -2.0538593060799677e-10 -1.1624204947547799e-09 4.062014904798398e-10 1.0891701464518938e-10 4.924457398536966e-10
 -2.6302847082292066e-10 7.000934473051782e-09 -1.0319861189979116e-11 -3.055501393230162e-10 -8.181937098159406e-10 -5.692485642653744e-09 1.1924840832626693e-10 1.5805285370361151e-09 1.0492014375217061e-09 7.37219044462794e-09 1.2849517141968395e-10 -2.3028625107661734e-09 2.8393559839581602e-11 8.276712287934459e-10 5.878050178495508e-10 -1.4792492179492357e-09 1.532200967389642e-09 9.367406007071896e-10 2.6129679773529716e-09 2.8597724923420648e-09 -2.3508284504172652e-09 -6.519257844155551e-10 -1.5141364937525352e-09
 2.4516929952658613e-11 -1.0319861189979302e-11 5.7442697029478556e-12 -5.3504534631642915e-12 2.3488068989570013e-11 -2.0532963981466218e-11 -2.7159288798113097e-11 1.4945454426566877e-11 1.448776970718262e-11 1.5565196079640752e-12 -1.6456239890427418e-11 -5.51740614716084e-11 7.106667739431513e-12 1.4690607825802835e-11 1.3469765397136734e-11 2.7085121238942463e-11 9.936561315460182e-12 3.0584150527682996e-11 3.6734165483492875e-12 -4.648843137509577e-11 7.66071536076875e-12 -1.0869031056718115e-11 7.479878321128371e-12
 2.7408361812795476e-11 -3.055501393230379e-10 -5.350453463164339e-12 2.0608388865286263e-10 2.0842573412280228e-10 1.9667964650352526e-10 7.1538817531996946e-12 -3.613783988794293e-11 1.2592177904824282e-10 -5.5906501067783774e-11 -2.3952051378773976e-10 4.309244089694877e-11 3.0268320056121563e-11 -2.1168073281236237e-11 2.889127725988297e-10 6.114885755246029e-10 -4.101726576087629e-10 -6.645170842931601e-10 -1.151743174278904e-09 -4.043116816216748e-10 2.357296400155143e-10 2.4475772169570626e-10 3.5999574839422596e-10
 1.22074899498428e-10 -8.181937098159931e-10 2.3488068989571002e-11 2.08425734122809e-10 5.623837755453433e-09 1.251288195294063e-09 -1.273277926296687e-10 -2.0894577592231376e-10 6.578754484540042e-10 3.733464763147451e-09 -5.220795141129028e-10 2.972397842144323e-10 8.52367445462753e-11 2.529143753313421e-10 1.5688805378699737e-09 1.3132929480551894e-09 -2.0608653163507943e-09 -1.0592908902329303e-09 -5.0749875014646996e-09 -1.07159562850868e-09 -1.2679478022779401e-10 4.491399466608243e-10 -8.6754639623435e-10
 -3.245506299001675e-10 -5.6924856426537675e-09 -2.0532963981466008e-11 1.966796465034965e-10 1.2512881952939933e-09 8.915507344346976e-09 1.780670948065006e-10 -2.23616847613696e-09 -6.708153954819468e-10 -4.969041273304192e-09 8.163708774510201e-11 7.037429783608346e-09 9.277444065742566e-12 -1.7642374998703483e-09 -8.040751180153762e-10 -1.1305386105604342e-09 -5.92915776002218e-09 -1.4307927175535797e-09 -4.0523299975577035e-09 1.2236242048424682e-09 1.336970906614038e-09 6.630431022906875e-10 -1.113375932983716e-09
 -2.0234976347125534e-10 1.1924840832627148e-10 -2.7159288798113165e-11 7.153881753198684e-12 -1.2732779262966946e-10 1.780670948064986e-10 1.6142124241730438e-10 -6.763000126373596e-11 -2.6173652824710234e-11 6.91626143287245e-11 1.1291095245631402e-10 3.983069593661806e-10 -2.910229321906434e-11 -8.369313307410436e-11 -8.445307490596175e-11 -3.0268319738442525e-10 -1.837329839118651e-10 -1.6522255938750417e-10 5.16184543159695e-11 5.628376176759333e-10 -1.578756112588724e-10 6.8138248160933785e-12 -1.75812205843256e-10
 6.690068396386528e-11 1.5805285370361252e-09 1.4945454426566644e-11 -3.613783988793634e-11 -2.0894577592229006e-10 -2.2361684761369573e-09 -6.763000126373524e-11 7.890395702279057e-10 4.658461987809732e-10 1.2627339552875732e-09 1.574292902699759e-11 -2.5107562876111764e-09 2.3577590423590796e-11 7.137264962451834e-10 3.812170634793639e-10 3.3400019022256396e-10 9.006851295616999e-10 2.570477513225373e-10 1.0974284675590967e-09 -1.243704939575919e-10 -3.712791316491832e-10 -3.174081719540999e-10 2.8422642514777893e-10
 -4.182290777535234e-11 1.0492014375216908e-09 1.4487769707182519e-11 1.2592177904824147e-10 6.578754484539899e-10 -6.708153954819061e-10 -2.6173652824708296e-11 4.658461987809614e-10 1.722193173576735e-09 2.1192803874208922e-09 -3.4216815315843846e-10 -7.685255079127617e-10 1.419105425197423e-10 4.2595462250027496e-10 1.2900056778008191e-09 -6.218548752682685e-11 -2.9571907326025686e-09 -5.564677565286585e-10 -1.724242460428085e-09 1.4622384028851756e-09 9.577402718686619e-11 -2.4497695641184443e-10 -3.0465740300316163e-10
 -2.6665965363242276e-10 7.372190444627899e-09 1.5565196079655937e-12 -5.590650106776056e-11 3.733464763147506e-09 -4.969041273304108e-09 6.916261432871857e-11 1.2627339552875462e-09 2.119280387420923e-09 1.4774258280044223e-08 -5.895792967731711e-10 -3.369532798154043e-10 1.649575575116702e-10 7.960505666308602e-10 2.364834763033123e-09 -1.5086513794993023e-09 4.778962652818542e-10 1.2814422988059406e-10 -1.883417271687426e-09 3.665406239147579e-09 -3.244745429690211e-09 -2.4274730726179506e-10 -3.337717222616291e-09
 -2.039592224466142e-10 1.2849517141974322e-10 -1.6456239890427463e-11 -2.3952051378774617e-10 -5.22079514112895e-10 8.16370877450333e-11 1.1291095245631304e-10 1.5742929027012067e-11 -3.421681531584377e-10 -5.895792967730787e-10 1.8220136578489714e-09 4.162971485613035e-10 -2.877821523684427e-10 -2.1634083799202063e-10 -2.947833902931119e-10 -1.4831652407974996e-09 1.6161641764546302e-09 6.270331744935816e-10 1.7999908013166965e-09 3.636708975170764e-10 -3.1668555446581185e-10 -9.393330454330265e-10 -5.520126749538884e-10
 -7.050642886539294e-10 -2.302862510766306e-09 -5.517406147160707e-11 4.309244089691689e-11 2.9723978421440726e-10 7.037429783608441e-09 3.983069593661771e-10 -2.510756287611207e-09 -7.685255079128256e-10 -3.3695327981556813e-10 4.162971485613496e-10 1.7686821411158522e-08 -9.23388495430415e-11 -4.324863809827819e-09 -1.38161683461662e-09 -4.2779025088319305e-09 -3.1984966613880265e-09 -5.976109862105243e-10 -5.426251348172197e-09 3.9141838019764225e-09 -5.006531393314247e-10 8.861458168985563e-10 -4.709291453582542e-09
 2.4914787308991862e-11 2.8393559839575372e-11 7.106667739431468e-12 3.026832005612158e-11 8.523674454626968e-11 9.27744406574735e-12 -2.9102293219063732e-11 2.3577590423590137e-11 1.4191054251974117e-10 1.6495755751165512e-10 -2.8778215236844105e-10 -9.233884954304141e-11 6.97934498080089e-11 6.5010692300032e-11 5.463614974776725e-11 1.5075967377036865e-11 -3.2808074916304335e-10 -6.5244129890937e-11 -1.1750724784135428e-10 2.543949942346341e-10 -7.11277960057045e-11 4.046308389451366e-11 -1.0297565313823175e-10
 1.3045822745831095e-10 8.276712287934729e-10 1.4690607825802505e-11 -2.1168073281228547e-11 2.5291437533135067e-10 -1.7642374998703718e-09 -8.369313307410307e-11 7.137264962451904e-10 4.259546225002897e-10 7.960505666308979e-10 -2.163408379920333e-10 -4.324863809827817e-09 6.501069230003206e-11 1.2612376755641109e-09 5.495954731678348e-10 7.073899876211733e-10 2.863737375786999e-10 1.749026773235411e-10 1.1698452604229805e-09 -2.430353269054532e-10 -1.9435763331155544e-10 -3.071856103582929e-10 5.860752500296474e-10
 1.09526080142417e-10 5.878050178494986e-10 1.3469765397136844e-11 2.8891277259883044e-10 1.5688805378699723e-09 -8.04075118015288e-10 -8.445307490596015e-11 3.812170634793395e-10 1.2900056778008239e-09 2.3648347630330754e-09 -2.947833902931087e-10 -1.3816168346164902e-09 5.463614974776905e-11 5.495954731678039e-10 2.464859684330761e-09 1.3824468503523303e-09 -1.7134117481831788e-09 -1.0611933749515371e-09 -5.2083223341053295e-09 -4.5566142646079263e-10 -4.9806099919211025e-11 1.0207032331942235e-10 1.1310558521425729e-09
 6.089054470239037e-10 -1.4792492179493569e-09 2.708512123894274e-11 6.114885755246286e-10 1.3132929480552355e-09 -1.1305386105602702e-09 -3.0268319738442654e-10 3.340001902225284e-10 -6.218548752679415e-11 -1.5086513794993978e-09 -1.4831652407975176e-09 -4.277902508831791e-09 1.507596737704245e-11 7.073899876211374e-10 1.3824468503523884e-09 7.526755610662226e-09 -2.1838564530795903e-10 -1.5825967242417338e-09 -4.532076416563036e-09 -7.878977320879905e-09 2.6124853053125812e-09 1.1896295313436043e-09 3.926667503578241e-09
 3.6791414550658865e-10 1.532200967389762e-09 9.936561315460678e-12 -4.101726576087453e-10 -2.060865316350714e-09 -5.929157760022388e-09 -1.8373298391187237e-10 9.006851295617606e-10 -2.957190732602541e-09 4.778962652820476e-10 1.6161641764545833e-09 -3.1984966613882317e-09 -3.2808074916304284e-10 2.8637373757874844e-10 -1.7134117481831184e-09 -2.183856453077438e-10 2.369631042435108e-08 4.632186217203314e-09 1.0957511543020225e-08 -7.274324374605526e-09 -4.403166944880002e-09 -9.557841867448214e-10 2.3141303035379187e-09
 1.5961245781803196e-10 9.367406007072566e-10 3.058415052768337e-11 -6.645170842931559e-10 -1.0592908902328925e-09 -1.430792717553696e-09 -1.6522255938750913e-10 2.5704775132256875e-10 -5.564677565286594e-10 1.2814422988067866e-10 6.270331744935504e-10 -5.976109862106627e-10 -6.524412989093544e-11 1.7490267732357486e-10 -1.0611933749515274e-09 -1.5825967242416188e-09 4.63218621720337e-09 3.442388354437322e-09 5.4814236086831e-09 -1.1048878792943696e-09 -4.681374069552545e-10 -9.580839315513526e-10 -6.88049256893157e-10
 -2.0538593060797376e-10 2.6129679773532574e-09 3.673416548348662e-12 -1.151743174278891e-09 -5.074987501464665e-09 -4.052329997558116e-09 5.1618454315963986e-11 1.0974284675592094e-09 -1.7242424604280643e-09 -1.883417271687117e-09 1.7999908013166413e-09 -5.426251348172651e-09 -1.1750724784135917e-10 1.16984526042309e-09 -5.2083223341052576e-09 -4.532076416562714e-09 1.095751154302034e-08 5.481423608683076e-09 2.4090691985855458e-08 1.1163676041893797e-09 -1.2419040598169858e-09 -2.1455008937169006e-09 -3.2911211974276102e-09
 -1.1624204947547906e-09 2.85977249234216e-09 -4.648843137509688e-11 -4.043116816217043e-10 -1.071595628508778e-09 1.223624204842375e-09 5.628376176759413e-10 -1.2437049395758103e-10 1.462238402885133e-09 3.665406239147605e-09 3.636708975171023e-10 3.914183801976399e-09 2.5439499423462695e-10 -2.430353269054464e-10 -4.556614264608681e-10 -7.878977320879961e-09 -7.274324374605343e-09 -1.1048878792942526e-09 1.1163676041896963e-09 1.5554838850456695e-08 -5.203726777820013e-09 -1.951157907458875e-09 -6.74752282028153e-09
 4.0620149047983974e-10 -2.35082845041731e-09 7.660715360768787e-12 2.357296400155165e-10 -1.267947802277831e-10 1.3369709066140967e-09 -1.57875611258873e-10 -3.712791316491947e-10 9.577402718687334e-11 -3.2447454296902433e-09 -3.1668555446579417e-10 -5.006531393313978e-10 -7.112779600570444e-11 -1.943576333115616e-10 -4.9806099919199684e-11 2.6124853053125324e-09 -4.40316694488004e-09 -4.681374069552642e-10 -1.2419040598170358e-09 -5.2037267778199646e-09 6.787322913221098e-09 1.7467553871330342e-09 4.173984990264985e-09
 1.0891701464518932e-10 -6.519257844156207e-10 -1.0869031056717913e-11 2.4475772169570895e-10 4.4913994666082153e-10 6.630431022907592e-10 6.813824816092756e-12 -3.1740817195411717e-10 -2.449769564118438e-10 -2.4274730726186376e-10 -9.393330454330151e-10 8.861458168986221e-10 4.046308389451375e-11 -3.0718561035831074e-10 1.0207032331942537e-10 1.1896295313435704e-09 -9.557841867448576e-10 -9.58083931551364e-10 -2.1455008937169474e-09 -1.9511579074588533e-09 1.746755387133051e-09 2.0964696942115545e-09 2.4961663203181082e-09
 4.92445739853691e-10 -1.5141364937525818e-09 7.479878321127953e-12 3.599957483942279e-10 -8.675463962343323e-10 -1.113375932983622e-09 -1.758122058432536e-10 2.842264251477566e-10 -3.0465740300314653e-10 -3.3377172226163135e-09 -5.520126749538597e-10 -4.709291453582418e-09 -1.0297565313823428e-10 5.860752500296177e-10 1.1310558521425973e-09 3.9266675035781675e-09 2.314130303537814e-09 -6.880492568931806e-10 -3.2911211974277513e-09 -6.7475228202814375e-09 4.173984990264985e-09 2.4961663203180967e-09 1.0581757682527034e-08
440.0 3.2018612308347036e-10 -2.4223339261154067e-10 2.1189630588218916e-11 2.5717919485923164e-11 1.1240927142308142e-10 -2.6094001135032734e-10 -1.7524558711345592e-10 5.3197916996136544e-11 -3.4243234131685714e-11 -2.3806681367257593e-10 -1.8221324314648355e-10 -6.2110011764255e-10 2.2075247086233982e-11 1.1387269318440944e-10 1.0106129934966304e-10 5.443647390471433e-10 2.991487376456072e-10 1.288720776619119e-10 -2.087766007140633e-10 -1.0257807953550339e-09 3.622095565674717e-10 1.0254586068555421e-10 4.432494260721282e-10
 -2.4223339261155483e-10 6.687044016146556e-09 -1.1108033192683586e-11 -2.915951805428915e-10 -9.404543551667349e-10 -5.438382826613034e-09 1.1536801735022082e-10 1.5179339830796748e-09 9.691992969177769e-10 6.897719942438435e-09 1.5103194152610612e-10 -2.3416316453031783e-09 2.1824524054110462e-11 8.203162448102785e-10 5.674570817303118e-10 -1.3687805681326507e-09 1.48203278041663e-09 8.984139787946307e-10 2.5468611495186545e-09 2.688228465501022e-09 -2.2490831846362596e-09 -6.524708373181997e-10 -1.3803473882699313e-09
 2.118963058821893e-11 -1.1108033192683327e-11 4.8584546926479376e-12 -4.153238142160011e-12 2.0989038617813956e-11 -1.4364929160654052e-11 -2.3560674945561986e-11 1.1122312631848691e-11 1.1837271232195456e-11 2.3513044673273873e-12 -1.4442626845831422e-11 -4.6557491543649515e-11 5.995589954864079e-12 1.1932777681530476e-11 1.1907686350279637e-11 2.5091589398621956e-11 7.276547783488435e-12 2.6307142875345196e-11 1.104692114926189e-12 -4.273048008338455e-11 8.216279541841381e-12 -9.280059808119328e-12 5.555810191731768e-12
 2.5717919485926204e-11 -2.9159518054290225e-10 -4.1532381421599344e-12 1.890412945969392e-10 1.8952418913318553e-10 1.8364284958987372e-10 4.573802440903269e-12 -3.234306587452714e-11 1.1296514532932056e-10 -5.268460832267594e-11 -2.287076036842081e-10 3.4154962580376234e-11 3.19649694979475e-11 -2.0026495681195914e-11 2.5891973842441527e-10 5.427295505258297e-10 -3.132475072876216e-10 -6.034068172397428e-10 -1.0454795477968475e-09 -3.5835968065461457e-10 1.8598022471894792e-10 2.1741004345867225e-10 3.3142408218212924e-10
 1.1240927142309258e-10 -9.404543551668045e-10 2.0989038617814508e-11 1.8952418913319228e-10 5.382386527100893e-09 1.344925182009606e-09 -1.1822730331633955e-10 -2.4755129103917826e-10 5.499096805796879e-10 3.2665182297093033e-09 -4.235666439608633e-10 6.221623705769965e-10 6.018052763245645e-11 1.3975536264582024e-10 1.4420988620657867e-09 1.2227420383716063e-09 -1.8770988132046014e-09 -9.872376220785313e-10 -4.907623061207955e-09 -1.1519305712195474e-09 -4.3880514266391934e-11 4.748693412261247e-10 -7.564045317322026e-10
 -2.609400113503071e-10 -5.4383828266131425e-09 -1.4364929160652923e-11 1.836428495898779e-10 1.3449251820096155e-09 8.47675905411551e-09 1.3506437576232363e-10 -2.128315063871793e-09 -6.699003340873852e-10 -4.660240038032035e-09 4.2068957399602936e-11 6.608163718950964e-09 5.9317541421858045e-12 -1.6679873631235667e-09 -7.871627747613296e-10 -9.177906957474181e-10 -5.4276412457135506e-09 -1.278093836370058e-09 -3.788725475015734e-09 7.948705676880234e-10 1.3527411910255306e-09 6.929976043713645e-10 -9.513846153036926e-10
 -1.7524558711345595e-10 1.1536801735021215e-10 -2.3560674945561964e-11 4.573802440904573e-12 -1.1822730331633472e-10 1.350643757623343e-10 1.4195257897983975e-10 -5.1204640975321744e-11 -2.205806586844724e-11 5.554139781803079e-11 1.0010306384020867e-10 3.4172707508914067e-10 -2.5166879326800972e-11 -6.978373190719269e-11 -7.692496812008604e-11 -2.7237698867364606e-10 -1.4860092727113448e-10 -1.429930738382467e-10 6.031653595259727e-11 5.009994137852823e-10 -1.4363859600327894e-10 4.716831955534889e-12 -1.505574214871939e-10
 5.31979169961312e-11 1.5179339830797062e-09 1.1122312631848446e-11 -3.2343065874527836e-11 -2.4755129103917707e-10 -2.1283150638717953e-09 -5.120464097531918e-11 7.573409072193041e-10 4.470322460640835e-10 1.1889326640215158e-09 1.0683095434076884e-11 -2.3587484511657484e-09 2.3659820526151672e-11 6.766933169091532e-10 3.715824934714928e-10 2.8501412189257283e-10 8.261288619418648e-10 2.3102702791997288e-10 1.0104792810864795e-09 -4.439390940952019e-11 -3.840032874885464e-10 -3.0489759546896363e-10 2.6293493841082223e-10
 -3.4243234131678994e-11 9.691992969177446e-10 1.1837271232196121e-11 1.1296514532932956e-10 5.499096805797171e-10 -6.699003340873661e-10 -2.2058065868451542e-11 4.4703224606407767e-10 1.6186802164671151e-09 1.9938326925893836e-09 -2.97790411396398e-10 -7.451609018492339e-10 1.2245923277954096e-10 4.121482810654893e-10 1.206322645939458e-09 -6.07987579501966e-11 -2.639595064145891e-09 -4.526030913955453e-10 -1.547990878923034e-09 1.3006742733744891e-09 8.564798130432581e-11 -2.4792406628999134e-10 -2.7608337680502916e-10
 -2.3806681367257557e-10 6.897719942438329e-09 2.3513044673276494e-12 -5.268460832264791e-11 3.266518229709404e-09 -4.660240038031883e-09 5.5541397818030904e-11 1.1889326640214699e-09 1.993832692589394e-09 1.388518057652423e-08 -4.589899485318875e-10 -3.1245024022025186e-10 1.4034076493320896e-10 7.218641174367372e-10 2.2041905570918075e-09 -1.4197345413650258e-09 7.058172457970794e-10 1.9178723221342461e-10 -1.5630307904427645e-09 3.313143348998022e-09 -3.025312618492206e-09 -3.1207394576626443e-10 -3.1367803669678853e-09
 -1.8221324314649209e-10 1.5103194152614407e-10 -1.4442626845831842e-11 -2.2870760368420854e-10 -4.235666439608816e-10 4.2068957399615725e-11 1.0010306384021305e-10 1.0683095434077204e-11 -2.977904113963664e-10 -4.589899485318406e-10 1.6746477875351607e-09 5.053446027747969e-10 -2.6421996184875975e-10 -2.172624244117076e-10 -2.4393082534184155e-10 -1.3008715544106163e-09 1.4891164481387117e-09 6.556107107177715e-10 1.6353364709868187e-09 2.342103868068573e-10 -2.6655994168558254e-10 -9.148425871232612e-10 -6.149898098764403e-10
 -6.211001176425293e-10 -2.341631645303369e-09 -4.655749154364863e-11 3.4154962580395136e-11 6.22162370577012e-10 6.608163718951106e-09 3.417270750891318e-10 -2.358748451165784e-09 -7.451609018492334e-10 -3.1245024022046057e-10 5.053446027747528e-10 1.639501714684655e-08 -1.0428080809079e-10 -3.999534430569957e-09 -1.2891599363171728e-09 -3.880443950082014e-09 -2.7312833941922524e-09 -4.748444505736034e-10 -4.808801893003073e-09 3.2920265053337962e-09 -3.4786753945253306e-10 7.46169707252527e-10 -4.509026954283041e-09
 2.2075247086235087e-11 2.182452405410329e-11 5.995589954864107e-12 3.196496949794845e-11 6.018052763246208e-11 5.931754142187612e-12 -2.516687932680145e-11 2.365982052615049e-11 1.2245923277953638e-10 1.403407649332024e-10 -2.6421996184876125e-10 -1.0428080809079173e-10 6.311019005805236e-11 6.136800430882152e-11 4.360773457709107e-11 1.8162559381969685e-11 -2.7828894187676865e-10 -7.311138861491948e-11 -1.0277976253866336e-10 2.2685137087976195e-10 -6.557144632278434e-11 4.4005972522057246e-11 -7.45192068069606e-11
 1.1387269318440516e-10 8.203162448103141e-10 1.1932777681530325e-11 -2.0026495681197875e-11 1.3975536264583053e-10 -1.6679873631235946e-09 -6.978373190719094e-11 6.766933169091598e-10 4.1214828106549017e-10 7.218641174367913e-10 -2.1726242441170243e-10 -3.99953443056995e-09 6.136800430882177e-11 1.1687977072368564e-09 5.23785831298063e-10 6.412892395918228e-10 2.0689440111307117e-10 1.4961917079828698e-10 1.027567167252468e-09 -1.6227628517720747e-10 -1.9525223772598172e-10 -2.6612952170103445e-10 5.856180494810731e-10
 1.0106129934967192e-10 5.674570817302906e-10 1.1907686350280181e-11 2.5891973842442323e-10 1.4420988620657886e-09 -7.871627747613394e-10 -7.69249681200907e-11 3.7158249347149495e-10 1.2063226459394502e-09 2.204190557091777e-09 -2.4393082534186135e-10 -1.2891599363172092e-09 4.360773457709274e-11 5.237858312980668e-10 2.3563581727026586e-09 1.2393070402140003e-09 -1.5161583597245468e-09 -9.556227820969742e-10 -4.972374350907972e-09 -3.852391811473537e-10 -1.1730257351639614e-10 7.751953361752568e-11 1.08904601647818e-09
 5.443647390471483e-10 -1.3687805681325733e-09 2.5091589398622105e-11 5.427295505258099e-10 1.2227420383714911e-09 -9.177906957475583e-10 -2.7237698867364916e-10 2.850141218926049e-10 -6.079875795025778e-11 -1.4197345413650802e-09 -1.3008715544105656e-09 -3.880443950082135e-09 1.8162559381960512e-11 6.412892395918394e-10 1.2393070402139252e-09 6.637723867343052e-09 -3.272593227456965e-10 -1.4955788047401142e-09 -4.1024318438785694e-09 -6.8505168279371495e-09 2.2651700134195396e-09 1.0527781176275298e-09 3.491004982399325e-09
 2.9914873764555066e-10 1.4820327804168439e-09 7.276547783483587e-12 -3.1324750728764996e-10 -1.877098813204729e-09 -5.427641245713547e-09 -1.4860092727109961e-10 8.261288619418623e-10 -2.6395950641458803e-09 7.058172457972212e-10 1.4891164481388575e-09 -2.7312833941919715e-09 -2.782889418767858e-10 2.06894401113007e-10 -1.5161583597246018e-09 -3.272593227460959e-10 2.2045755017035857e-08 4.031624595064567e-09 9.97234529987513e-09 -6.367106786643564e-09 -4.324828056943143e-09 -9.659344601819022e-10 1.943643490743703e-09
 1.2887207766189544e-10 8.984139787947117e-10 2.6307142875344382e-11 -6.034068172397495e-10 -9.872376220785375e-10 -1.2780938363700637e-09 -1.4299307383823865e-10 2.3102702791997466e-10 -4.5260309139552207e-10 1.917872322135424e-10 6.556107107177908e-10 -4.748444505735239e-10 -7.311138861491824e-11 1.4961917079827708e-10 -9.55622782096967e-10 -1.4955788047402434e-09 4.031624595064541e-09 3.129456905313883e-09 5.102340562171239e-09 -9.384286013858865e-10 -3.597407431746398e-10 -9.200191795473582e-10 -7.632452178577476e-10
 -2.0877660071411754e-10 2.546861149518817e-09 1.1046921149235806e-12 -1.0454795477968723e-09 -4.9076230612079215e-09 -3.788725475015705e-09 6.031653595262361e-11 1.0104792810864727e-09 -1.5479908789229742e-09 -1.5630307904424568e-09 1.635336470986885e-09 -4.80880189300281e-09 -1.0277976253866389e-10 1.0275671672524286e-09 -4.9723743509079705e-09 -4.1024318438789326e-09 9.972345299874934e-09 5.102340562171233e-09 2.2969970739240994e-08 1.0115041012615984e-09 -9.796600756391684e-10 -2.061026094423144e-09 -3.4313423376876174e-09
 -1.0257807953550276e-09 2.6882284655008794e-09 -4.27304800833839e-11 -3.583596806545741e-10 -1.1519305712193366e-09 7.94870567688191e-10 5.009994137852788e-10 -4.439390940956321e-11 1.3006742733745505e-09 3.3131433489980943e-09 2.342103868067528e-10 3.2920265053339025e-09 2.2685137087977643e-10 -1.6227628517722174e-10 -3.8523918114723977e-10 -6.850516827937012e-09 -6.367106786643997e-09 -9.384286013860805e-10 1.0115041012610517e-09 1.3861133047639004e-08 -4.700741371686915e-09 -1.759012114721347e-09 -5.919238544375671e-09
 3.62209556567491e-10 -2.2490831846362666e-09 8.216279541843315e-12 1.8598022471893657e-10 -4.388051426645081e-11 1.352741191025458e-09 -1.4363859600329213e-10 -3.840032874885233e-10 8.564798130430703e-11 -3.0253126184923035e-09 -2.665599416856006e-10 -3.4786753945270914e-10 -6.557144632278128e-11 -1.9525223772594233e-10 -1.17302573516429e-10 2.265170013419614e-09 -4.324828056943012e-09 -3.5974074317455327e-10 -9.79660075638982e-10 -4.700741371687037e-09 6.4439988807674355e-09 1.6093223239626116e-09 3.7070352752526257e-09
 1.025458606855663e-10 -6.524708373182603e-10 -9.280059808118425e-12 2.174100434586703e-10 4.748693412261142e-10 6.929976043713715e-10 4.71683195552786e-12 -3.0489759546896404e-10 -2.47924066290011e-10 -3.120739457663721e-10 -9.148425871232641e-10 7.461697072524567e-10 4.400597252205608e-11 -2.661295217010232e-10 7.751953361750796e-11 1.05277811762759e-09 -9.659344601818596e-10 -9.200191795473335e-10 -2.0610260944230903e-09 -1.7590121147214584e-09 1.609322323962653e-09 2.0529831886751487e-09 2.4591925392511255e-09
 4.432494260721374e-10 -1.3803473882699022e-09 5.55581019173268e-12 3.3142408218211606e-10 -7.564045317322795e-10 -9.513846153037751e-10 -1.5055742148720015e-10 2.629349384108496e-10 -2.760833768050428e-10 -3.136780366967953e-09 -6.149898098764328e-10 -4.509026954283186e-09 -7.451920680696053e-11 5.856180494811044e-10 1.0890460164781366e-09 3.491004982399342e-09 1.943643490743846e-09 -7.63245217857666e-10 -3.4313423376873804e-09 -5.91923854437574e-09 3.707035275252613e-09 2.459192539251083e-09 1.0157255139055974e-08
460.0 2.797154092312637e-10 -2.230748082684135e-10 1.8832085039797636e-11 2.301830713331315e-11 9.949164890426612e-11 -2.1498117993090726e-10 -1.539616888326917e-10 4.543834886682031e-11 -2.925922942552501e-11 -2.2036083236656573e-10 -1.6084399467766865e-10 -5.763135677412426e-10 2.0029133786915972e-11 1.066136184564463e-10 9.273375492479144e-11 4.873632545618032e-10 2.528448682357023e-10 1.083793308084825e-10 -1.8993195568126852e-10 -9.087496836036435e-10 3.2051548765444243e-10 9.056810387759542e-11 4.0219846696368687e-10
 -2.2307480826845236e-10 6.2551798326117866e-09 -1.2205148538324872e-11 -2.7008640195381295e-10 -9.763205622201641e-10 -5.0534299570230765e-09 1.1305650922297415e-10 1.4204658027232985e-09 9.087704471154416e-10 6.354680876013214e-09 1.6414047357868927e-10 -2.219928889167463e-09 1.4039931552063541e-11 7.737349231546867e-10 5.720929243945179e-10 -1.2397376699760451e-09 1.2694244495516672e-09 8.109303323624962e-10 2.246181444788394e-09 2.513362233930473e-09 -2.1165020690137974e-09 -6.257092916338606e-10 -1.266487225367914e-09
 1.8832085039797688e-11 -1.2205148538319725e-11 4.13496136110869e-12 -3.1933727758262336e-12 1.8290737901364097e-11 -1.0144186351940103e-11 -2.0727869874521946e-11 8.227932665849407e-12 9.122563115734883e-12 1.1553227054461678e-12 -1.2537815947014221e-11 -4.197819747963227e-11 5.022787930041498e-12 1.0275199781160414e-11 1.0332506335106042e-11 2.3691883032024145e-11 7.108352013859756e-12 2.340969363145883e-11 1.376782538247667e-12 -4.129622990965611e-11 9.202257119607698e-12 -7.943905368014415e-12 5.007873624741599e-12
 2.301830713331553e-11 -2.700864019537985e-10 -3.1933727758260208e-12 1.8065412146559353e-10 1.794765631054488e-10 1.7170724418056425e-10 3.0994474479212695e-12 -2.6677122928791994e-11 1.1330444238800711e-10 -2.8300737400698513e-11 -2.3098147678419008e-10 2.918412695112599e-11 3.5948563892457306e-11 -1.7223716103625422e-11 2.4725431408430624e-10 4.902232529382899e-10 -2.616319373769738e-10 -5.71618504987037e-10 -9.915802862288305e-10 -3.115160957867465e-10 1.5212902121842298e-10 2.0628500059335858e-10 3.217915881436499e-10
 9.949164890428221e-11 -9.763205622201745e-10 1.8290737901365263e-11 1.7947656310545586e-10 5.110083870799399e-09 1.3532970593328453e-09 -1.0553451817028792e-10 -2.644218380401477e-10 4.581075159065624e-10 2.910379700230801e-09 -3.4530470661631454e-10 8.240007517632021e-10 4.128976357679096e-11 5.90976141470918e-11 1.3352993283903256e-09 1.1532561274077348e-09 -1.6820796934319218e-09 -9.458050641956635e-10 -4.712921428105128e-09 -1.1857716490313562e-09 1.2254304864300646e-11 4.894766719337591e-10 -6.216331357597442e-10
 -2.1498117993085975e-10 -5.053429957023138e-09 -1.0144186351934591e-11 1.7170724418058928e-10 1.3532970593329082e-09 7.905663205916596e-09 1.0396449556058413e-10 -1.9909650857853175e-09 -6.515978617152956e-10 -4.233328062289039e-09 6.94615339768935e-12 6.082748786585698e-09 5.468003377889791e-12 -1.5451511019005268e-09 -7.76029306916107e-10 -7.535949723739598e-10 -4.8764657580571955e-09 -1.1303135802973508e-09 -3.3515056635981586e-09 4.822736841984091e-10 1.3370110466123524e-09 6.974280281799014e-10 -8.114905575415557e-10
 -1.5396168883269175e-10 1.1305650922294352e-10 -2.0727869874521933e-11 3.0994474479227486e-12 -1.0553451817027846e-10 1.0396449556061736e-10 1.2632111487887663e-10 -3.964336665924721e-11 -1.6770325836205215e-11 5.335063314297313e-11 8.778257150779444e-11 3.1231752760312684e-10 -2.1967615532145476e-11 -6.279523705317562e-11 -6.870737612063778e-11 -2.455491020868936e-10 -1.280722698134591e-10 -1.278714658312561e-10 5.110145342229721e-11 4.5156539976031506e-10 -1.3177579009317385e-10 5.231256916805356e-12 -1.328642402787686e-10
 4.543834886680724e-11 1.4204658027233241e-09 8.227932665847885e-12 -2.6677122928800014e-11 -2.644218380401638e-10 -1.990965085785325e-09 -3.9643366659238045e-11 7.203536245831897e-10 4.258678649262557e-10 1.0809418352135969e-09 1.1796201092081681e-11 -2.1819797955226387e-09 2.264039881263161e-11 6.322968116485545e-10 3.678820545265141e-10 2.5124800206261277e-10 7.325555547091554e-10 1.987530668374444e-10 8.737511291560277e-10 2.80401742629443e-12 -3.830956685344566e-10 -2.9306698455327833e-10 2.3849378398012945e-10
 -2.925922942552769e-11 9.087704471154626e-10 9.122563115734243e-12 1.1330444238800674e-10 4.5810751590655446e-10 -6.515978617153315e-10 -1.677032583620246e-11 4.258678649262657e-10 1.5550760806598675e-09 1.902039845043317e-09 -2.612246680493024e-10 -6.908808197304326e-10 1.0726379421768228e-10 3.91449156044295e-10 1.1629521805507462e-09 -4.3128724582470716e-11 -2.473322683928683e-09 -4.0943427323851467e-10 -1.4810057891611676e-09 1.1770328206128872e-09 9.945629823668894e-11 -2.5027607209281255e-10 -2.76781478885801e-10
 -2.2036083236659687e-10 6.354680876013232e-09 1.1553227054414785e-12 -2.8300737400705373e-11 2.9103797002308214e-09 -4.233328062289047e-09 5.3350633142998246e-11 1.0809418352135902e-09 1.902039845043306e-09 1.3005312404019696e-08 -3.743415944206704e-10 -1.475560395847256e-10 1.2143523723707922e-10 6.229960750233744e-10 2.0899150543412815e-09 -1.2878322455687235e-09 6.28951631823818e-10 1.4633138073397103e-10 -1.5373856468562365e-09 3.0119977142610454e-09 -2.7496076685192794e-09 -3.340600733894254e-10 -2.9711467231158557e-09
 -1.6084399467767067e-10 1.6414047357850747e-10 -1.2537815947014265e-11 -2.3098147678418995e-10 -3.453047066162921e-10 6.946153397879237e-12 8.778257150779547e-11 1.1796201092026636e-11 -2.6122466804933583e-10 -3.7434159442085605e-10 1.572595959184894e-09 5.481867411818221e-10 -2.497783359684103e-10 -2.1160915181528815e-10 -2.1469564820097732e-10 -1.1588190416810353e-09 1.3978244031976935e-09 7.026357991599919e-10 1.5553442901359281e-09 1.2712017991537702e-10 -2.331761681083649e-10 -9.044649736004681e-10 -6.718034430378866e-10
 -5.76313567741199e-10 -2.219928889167644e-09 -4.1978197479628134e-11 2.918412695116091e-11 8.240007517633279e-10 6.082748786585823e-09 3.1231752760309944e-10 -2.181979795522668e-09 -6.908808197303954e-10 -1.4755603958481344e-10 5.481867411816671e-10 1.5070425455789258e-08 -1.1084371436305602e-10 -3.6673100550140606e-09 -1.2008202914647078e-09 -3.4975296009971248e-09 -2.2864677774908455e-09 -3.9676592209207996e-10 -4.151556067200704e-09 2.836877647229492e-09 -2.616828960428846e-10 6.357559086608043e-10 -4.243584718403016e-09
 2.0029133786915908e-11 1.4039931552100334e-11 5.022787930041477e-12 3.59485638924574e-11 4.128976357678641e-11 5.4680033778532635e-12 -2.1967615532145388e-11 2.2640398812641908e-11 1.072637942176897e-10 1.2143523723712032e-10 -2.497783359684115e-10 -1.1084371436307904e-10 5.870395465143294e-11 5.8070449157557764e-11 3.820327035817058e-11 2.3666004144314367e-11 -2.4196575519450367e-10 -8.47820604424783e-11 -1.0075901860005478e-10 2.010434816477275e-10 -5.607120185969871e-11 5.133516407195883e-11 -4.687041104990759e-11
 1.0661361845643519e-10 7.737349231547492e-10 1.027519978115919e-11 -1.7223716103632776e-11 5.909761414704156e-11 -1.545151101900574e-09 -6.279523705316799e-11 6.322968116485656e-10 3.9144915604428956e-10 6.229960750234069e-10 -2.116091518152465e-10 -3.667310055014063e-09 5.8070449157550894e-11 1.077249129585162e-09 5.043282013558541e-10 5.781087992084953e-10 1.2105428565137203e-10 1.3140733391982062e-10 8.658471317198099e-10 -1.1400966257914402e-10 -1.82270244985364e-10 -2.3514583409265345e-10 5.57366831650873e-10
 9.273375492479257e-11 5.720929243944915e-10 1.0332506335105766e-11 2.4725431408430164e-10 1.3352993283903026e-09 -7.760293069161215e-10 -6.87073761206375e-11 3.678820545265187e-10 1.1629521805507277e-09 2.089915054341209e-09 -2.146956482009229e-10 -1.2008202914647628e-09 3.820327035815993e-11 5.043282013558588e-10 2.310389545019625e-09 1.1370105223463576e-09 -1.447080148202114e-09 -9.170245847018798e-10 -4.899055925738494e-09 -3.1330630829253257e-10 -1.5676807823794073e-10 7.596156267104597e-11 1.0702340515077678e-09
 4.873632545618043e-10 -1.2397376699759399e-09 2.3691883032024087e-11 4.902232529382694e-10 1.153256127407604e-09 -7.535949723741269e-10 -2.455491020868943e-10 2.512480020626599e-10 -4.312872458251055e-11 -1.2878322455687624e-09 -1.1588190416809696e-09 -3.497529600997346e-09 2.36660041443052e-11 5.781087992085424e-10 1.137010522346313e-09 5.8773428114620105e-09 -4.216082294660253e-10 -1.4292373237260036e-09 -3.80916844018911e-09 -5.982741440762657e-09 1.9718264818974537e-09 9.513848791700455e-10 3.1395429034484438e-09
 2.528448682356718e-10 1.2694244495517342e-09 7.108352013857978e-12 -2.61631937377006e-10 -1.682079693431981e-09 -4.876465758057163e-09 -1.2807226981344279e-10 7.325555547091327e-10 -2.473322683928722e-09 6.289516318238641e-10 1.397824403197737e-09 -2.2864677774906296e-09 -2.419657551945083e-10 1.2105428565132356e-10 -1.4470801482022211e-09 -4.2160822946633665e-10 2.074706997945823e-08 3.631257961220547e-09 9.22411224814245e-09 -5.719165504401388e-09 -4.215319801479841e-09 -9.718602283512863e-10 1.6913519456089714e-09
 1.0837933080847112e-10 8.1093033236253e-10 2.3409693631457964e-11 -5.716185049870459e-10 -9.458050641956658e-10 -1.130313580297343e-09 -1.2787146583124947e-10 1.9875306683743637e-10 -4.0943427323852046e-10 1.4633138073401797e-10 7.026357991600005e-10 -3.967659220919953e-10 -8.478206044247878e-11 1.3140733391980315e-10 -9.170245847019147e-10 -1.429237323726115e-09 3.6312579612205064e-09 2.93428492565373e-09 4.925789919563083e-09 -8.269783153937178e-10 -2.977235190758181e-10 -9.273352105349524e-10 -8.744145091644558e-10
 -1.8993195568131417e-10 2.2461814447885262e-09 1.3767825382440471e-12 -9.915802862288446e-10 -4.71292142810513e-09 -3.3515056635981056e-09 5.1101453422324586e-11 8.737511291559992e-10 -1.481005789161163e-09 -1.5373856468560239e-09 1.555344290135922e-09 -4.151556067200384e-09 -1.0075901860005084e-10 8.658471317197504e-10 -4.899055925738552e-09 -3.809168440189446e-09 9.224112248142232e-09 4.925789919563018e-09 2.2225538613368796e-08 8.410417721408031e-10 -7.263982493940566e-10 -2.0528113617183097e-09 -3.669498190133716e-09
 -9.087496836036529e-10 2.5133622339303775e-09 -4.1296229909657205e-11 -3.115160957867177e-10 -1.1857716490312266e-09 4.822736841985944e-10 4.51565399760322e-10 2.804017426244159e-12 1.17703282061294e-09 3.0119977142610893e-09 1.2712017991534458e-10 2.8368776472297675e-09 2.0104348164772812e-10 -1.1400966257920501e-10 -3.1330630829242803e-10 -5.9827414407626086e-09 -5.719165504401737e-09 -8.269783153938624e-10 8.410417721402821e-10 1.237805361556827e-08 -4.1843075004748364e-09 -1.5547158782420398e-09 -5.226045885878761e-09
 3.205154876544591e-10 -2.116502069013784e-09 9.20225711960898e-12 1.5212902121842887e-10 1.2254304864276283e-11 1.3370110466122665e-09 -1.3177579009318375e-10 -3.8309566853442765e-10 9.945629823669007e-11 -2.7496076685192935e-09 -2.331761681084006e-10 -2.616828960430841e-10 -5.6071201859690816e-11 -1.8227024498531696e-10 -1.5676807823795006e-10 1.971826481897552e-09 -4.215319801479749e-09 -2.977235190757967e-10 -7.263982493939289e-10 -4.184307500474938e-09 6.038689905608667e-09 1.4589306283253701e-09 3.2456505278383326e-09
 9.056810387760717e-11 -6.257092916338041e-10 -7.943905368013667e-12 2.0628500059336682e-10 4.894766719337677e-10 6.974280281798257e-10 5.231256916798922e-12 -2.930669845532523e-10 -2.502760720927856e-10 -3.3406007338937446e-10 -9.044649736004936e-10 6.357559086606785e-10 5.133516407196178e-11 -2.3514583409262223e-10 7.596156267109203e-11 9.513848791701514e-10 -9.71860228351325e-10 -9.273352105349694e-10 -2.0528113617183853e-09 -1.5547158782421314e-09 1.4589306283254022e-09 1.9963269034494926e-09 2.419845888800439e-09
 4.0219846696369483e-10 -1.266487225367894e-09 5.00787362474234e-12 3.2179158814364647e-10 -6.21633135759793e-10 -8.114905575416183e-10 -1.328642402787738e-10 2.384937839801523e-10 -2.767814788858012e-10 -2.97114672311589e-09 -6.718034430378884e-10 -4.243584718403167e-09 -4.6870411049905054e-11 5.57366831650908e-10 1.0702340515077523e-09 3.1395429034484823e-09 1.6913519456090269e-09 -8.744145091644187e-10 -3.669498190133584e-09 -5.226045885878804e-09 3.2456505278383346e-09 2.419845888800398e-09 9.73959974997742e-09
480.0 2.3352290321075555e-10 -2.00286712768378e-10 1.5529966582672744e-11 2.309708508591553e-11 9.088399674207435e-11 -1.614714112964991e-10 -1.2766953332007386e-10 3.3477438517427676e-11 -2.372753977222865e-11 -1.9187748656046894e-10 -1.4251317963721493e-10 -4.845737580393225e-10 1.7938627903103208e-11 8.970829434527301e-11 8.437771189828498e-11 4.246206371047347e-10 1.9093345004794235e-10 7.574934449764147e-11 -1.9798839859459562e-10 -7.732523291283427e-10 2.722038311099349e-10 8.254498211452976e-11 3.4218548000352866e-10
 -2.002867127683747e-10 5.8178801236175105e-09 -1.2078687637390905e-11 -2.6271013279203217e-10 -1.0254918156652824e-09 -4.698634111883594e-09 1.0569940311544018e-10 1.3199325126306153e-09 8.19481342637463e-10 5.84781915627671e-09 1.6931469126526357e-10 -2.1235052461556045e-09 6.296669887700818e-12 7.260682876138683e-10 4.978898315093961e-10 -1.1680922918196056e-09 1.2951008750377782e-09 8.122952810633427e-10 2.27357430827608e-09 2.2227992805776896e-09 -1.839402835239698e-09 -5.047761702658738e-10 -9.264662057804358e-10
 1.5529966582672728e-11 -1.2078687637390005e-11 3.4590107639939834e-12 -2.1797108029322412e-12 1.6750262791261073e-11 -5.333601518643255e-12 -1.7463795308254106e-11 5.7778780529400734e-12 7.781502972549321e-12 1.825320692094953e-12 -1.1452249622982866e-11 -3.392186412485048e-11 4.397159423127385e-12 8.386677598779048e-12 9.504876911092008e-12 2.1217066381264587e-11 3.320172696890868e-12 1.8611946215009548e-11 -2.4045565255962858e-12 -3.516698511056437e-11 7.945109437061002e-12 -6.559739078378862e-12 2.510773600270661e-12
 2.309708508591526e-11 -2.627101327920529e-10 -2.1797108029322077e-12 1.673316220933949e-10 1.6587668998926758e-10 1.6439516324132335e-10 -7.747080314392995e-14 -2.4854979996411392e-11 9.767311148191485e-11 -3.734707526011843e-11 -2.18944181432288e-10 1.808336061065636e-11 3.7159517644282613e-11 -1.2699806878547813e-11 2.2880940754757742e-10 4.3846410793942026e-10 -1.9669818250321222e-10 -5.190948368331894e-10 -9.163151929759667e-10 -2.74277750738473e-10 1.0517993512389355e-10 1.730871211830149e-10 2.7304404130942694e-10
 9.088399674207277e-11 -1.0254918156652437e-09 1.675026279126122e-11 1.6587668998925786e-10 4.813797638738463e-09 1.353608524066857e-09 -9.742909890560472e-11 -2.6733639177382045e-10 3.8217733541699554e-10 2.500397590127785e-09 -2.9109667188580156e-10 8.719677543768258e-10 3.083522161748842e-11 2.6825535554685347e-11 1.2355322705100226e-09 1.0844903859510894e-09 -1.6140472473346534e-09 -9.113789563493193e-10 -4.528211864106691e-09 -1.0826744142070188e-09 -4.995529552404226e-11 4.2107300352507826e-10 -6.728067248574974e-10
 -1.6147141129650685e-10 -4.698634111883576e-09 -5.3336015186425886e-12 1.6439516324129554e-10 1.3536085240668919e-09 7.314671106557548e-09 6.87530233776736e-11 -1.8414402825283673e-09 -6.246553838343233e-10 -3.938247272334664e-09 -1.8460164477939014e-11 5.519356169343451e-09 6.4743397939682175e-12 -1.4116559830420805e-09 -6.993268476856989e-10 -5.461956472393087e-10 -4.513383460850892e-09 -1.0451189573049923e-09 -3.2290284616699773e-09 3.0775903335734614e-10 1.1416987825895123e-09 5.783289582530408e-10 -9.090809450528339e-10
 -1.2766953332007383e-10 1.0569940311543632e-10 -1.7463795308254106e-11 -7.747080314387407e-14 -9.742909890560487e-11 6.875302337767458e-11 1.065984333540849e-10 -2.7708456068308815e-11 -1.5435695535578428e-11 4.229231824481735e-11 7.933753536859299e-11 2.557356148311586e-10 -1.9605165525389535e-11 -5.1612984287346506e-11 -6.306950923386458e-11 -2.1500573343882449e-10 -9.076282353287752e-11 -1.003467828369347e-10 6.721724100497113e-11 3.828543352057551e-10 -1.1139137137868648e-10 2.8775647721848714e-12 -1.0454256032887307e-10
 3.347743851743048e-11 1.3199325126306054e-09 5.777878052940011e-12 -2.485497999640359e-11 -2.6733639177382376e-10 -1.8414402825283669e-09 -2.7708456068309167e-11 6.729103838104899e-10 3.979597213516346e-10 1.0035624546249671e-09 5.755200302371341e-12 -1.990810031110264e-09 2.176619798936366e-11 5.83346018578749e-10 3.4202017001803813e-10 2.0408447229583117e-10 6.771375180387528e-10 1.8171232366201083e-10 8.059897512511427e-10 3.086167922923741e-11 -3.4618241129352035e-10 -2.4935140629120415e-10 2.6084488139943856e-10
 -2.3727539772224377e-11 8.194813426374459e-10 7.781502972549656e-12 9.767311148192301e-11 3.821773354170011e-10 -6.246553838343141e-10 -1.543569553558074e-11 3.9795972135163337e-10 1.4317761916132847e-09 1.73572477155196e-09 -2.2421061334485742e-10 -6.670344751661357e-10 9.221850273135385e-11 3.7160649116490264e-10 1.0714566865610405e-09 -5.174243542964042e-11 -2.1902285888486782e-09 -3.2316585677711826e-10 -1.3098749948373612e-09 1.0425681563425574e-09 8.341054592177325e-11 -2.4308365865802557e-10 -2.500088257808904e-10
 -1.9187748656046964e-10 5.847819156276709e-09 1.825320692093751e-12 -3.7347075260101907e-11 2.5003975901277258e-09 -3.93824727233469e-09 4.229231824482296e-11 1.0035624546249723e-09 1.7357247715519652e-09 1.2004757220957558e-08 -3.187290994563095e-10 -2.366597024458937e-10 1.0600886421428779e-10 5.820590151380704e-10 1.8677664552599743e-09 -1.2380078524714681e-09 8.734654161528689e-10 2.3539286945057616e-10 -1.047967204613855e-09 2.6293373078842475e-09 -2.3824333739685594e-09 -2.3756650369403105e-10 -2.453683579632322e-09
 -1.425131796372174e-10 1.6931469126538235e-10 -1.1452249622983349e-11 -2.189441814322931e-10 -2.9109667188582204e-10 -1.8460164478080704e-11 7.933753536859549e-11 5.755200302410288e-12 -2.2421061334482076e-10 -3.1872909945618563e-10 1.4101809105093424e-09 5.662007239860622e-10 -2.2669292918376487e-10 -2.0734957383911408e-10 -1.9241059881485615e-10 -9.751273538174144e-10 1.1822504199878499e-09 6.761428172510005e-10 1.3644018572151045e-09 6.93701286185283e-11 -1.9740501270063874e-10 -8.566748232994205e-10 -7.020105827130513e-10
 -4.845737580393405e-10 -2.123505246155497e-09 -3.3921864124851386e-11 1.808336061062543e-11 8.719677543768045e-10 5.519356169343372e-09 2.5573561483116654e-10 -1.99081003111024e-09 -6.670344751661178e-10 -2.3665970244581807e-10 5.662007239861888e-10 1.353019033168956e-08 -1.1228530098015895e-10 -3.3020981027089208e-09 -1.1034768735084182e-09 -3.0669439607029257e-09 -2.0169246238823966e-09 -3.3056776508404134e-10 -3.679135334005358e-09 2.4185294957864468e-09 -2.2616130166659776e-10 4.785133255978811e-10 -3.9744342396386554e-09
 1.7938627903103906e-11 6.2966698876796234e-12 4.397159423127474e-12 3.7159517644283576e-11 3.083522161749331e-11 6.474339793989681e-12 -1.960516552539009e-11 2.1766197989357583e-11 9.2218502731347e-11 1.0600886421426549e-10 -2.266929291837649e-10 -1.1228530098014084e-10 5.3307619120483396e-11 5.511849617821459e-11 3.643334055033692e-11 2.2785047551383248e-11 -1.9402332363149571e-10 -8.706219301619405e-11 -9.275132444155928e-11 1.7396271876616505e-10 -5.216911266412522e-11 5.208845832568409e-11 -2.6613782418956803e-11
 8.970829434527866e-11 7.260682876138423e-10 8.386677598779326e-12 -1.2699806878539205e-11 2.6825535554678995e-11 -1.4116559830420648e-09 -5.1612984287349007e-11 5.833460185787441e-10 3.716064911648969e-10 5.820590151380416e-10 -2.0734957383915112e-10 -3.302098102708932e-09 5.5118496178220286e-11 9.798934783484737e-10 4.763240330216687e-10 5.109742055638794e-10 8.632768007822266e-11 1.1015156057616496e-10 7.38575463984111e-10 -7.956091933336152e-11 -1.638698767498208e-10 -1.8832148574407646e-10 5.382805343446136e-10
 8.437771189828755e-11 4.978898315094062e-10 9.504876911092232e-12 2.288094075475807e-10 1.2355322705100211e-09 -6.993268476857118e-10 -6.306950923386601e-11 3.4202017001804175e-10 1.0714566865610387e-09 1.8677664552600078e-09 -1.924105988148795e-10 -1.103476873508431e-09 3.643334055034125e-11 4.763240330216745e-10 2.1873881273246803e-09 1.0184483571028517e-09 -1.3461604010567451e-09 -8.50204396994783e-10 -4.6844936078212675e-09 -2.1797986709366883e-10 -2.3812751496998583e-10 3.338660478107521e-11 9.239978561883656e-10
 4.24620637104736e-10 -1.1680922918196422e-09 2.1217066381264907e-11 4.3846410793942393e-10 1.0844903859511371e-09 -5.461956472392377e-10 -2.1500573343882588e-10 2.040844722958087e-10 -5.1742435429663515e-11 -1.2380078524714487e-09 -9.751273538174097e-10 -3.066943960702808e-09 2.2785047551380583e-11 5.109742055638468e-10 1.0184483571028523e-09 5.1212140116155725e-09 -5.527664327413567e-10 -1.359952559493017e-09 -3.561448670684564e-09 -5.1010478079980226e-09 1.6115046938205285e-09 7.612383313263317e-10 2.5660647796702783e-09
 1.9093345004792575e-10 1.2951008750378645e-09 3.320172696887454e-12 -1.966981825032288e-10 -1.6140472473347738e-09 -4.513383460850987e-09 -9.076282353286016e-11 6.771375180387662e-10 -2.190228588848697e-09 8.734654161528667e-10 1.1822504199879003e-09 -2.0169246238824227e-09 -1.9402332363150944e-10 8.632768007821702e-11 -1.346160401056814e-09 -5.527664327414326e-10 1.9190237813329216e-08 3.175313352553874e-09 8.688788902612678e-09 -5.013100071288851e-09 -3.7149804437049083e-09 -6.746775191486921e-10 2.010105157617165e-09
 7.574934449764118e-11 8.122952810634047e-10 1.8611946215009066e-11 -5.190948368331913e-10 -9.113789563493576e-10 -1.0451189573050868e-09 -1.0034678283693284e-10 1.8171232366203503e-10 -3.2316585677710177e-10 2.353928694506155e-10 6.761428172509938e-10 -3.305677650841334e-10 -8.706219301619337e-11 1.1015156057618634e-10 -8.502043969947888e-10 -1.3599525594930083e-09 3.175313352553839e-09 2.6391064397741365e-09 4.672772849874445e-09 -6.714564091764555e-10 -1.428518512870398e-10 -7.911354436151859e-10 -7.144011078325957e-10
 -1.9798839859459454e-10 2.273574308276065e-09 -2.404556525597734e-12 -9.163151929759539e-10 -4.52821186410678e-09 -3.2290284616700158e-09 6.721724100497661e-11 8.0598975125115e-10 -1.309874994837341e-09 -1.047967204613954e-09 1.3644018572150497e-09 -3.6791353340054603e-09 -9.275132444155331e-11 7.385754639841257e-10 -4.684493607821288e-09 -3.5614486706844944e-09 8.688788902612408e-09 4.67277284987436e-09 2.1391804775634228e-08 5.596367088073955e-10 -1.5596930664931432e-10 -1.6243467003285649e-09 -2.916232882458857e-09
 -7.732523291283311e-10 2.2227992805776433e-09 -3.5166985110563285e-11 -2.7427775073845987e-10 -1.082674414206997e-09 3.0775903335732433e-10 3.828543352057475e-10 3.086167922925104e-11 1.0425681563425782e-09 2.6293373078842057e-09 6.937012861847357e-11 2.4185294957862937e-09 1.7396271876617756e-10 -7.956091933331804e-11 -2.1797986709363924e-10 -5.101047807997953e-09 -5.0131000712888716e-09 -6.714564091764826e-10 5.596367088073399e-10 1.0774932767210935e-08 -3.743880562128329e-09 -1.4330123783445157e-09 -4.66787324691228e-09
 2.722038311099353e-10 -1.8394028352397407e-09 7.945109437061826e-12 1.0517993512389766e-10 -4.995529552400462e-11 1.1416987825896033e-09 -1.1139137137868927e-10 -3.4618241129354263e-10 8.341054592177859e-11 -2.382433373968577e-09 -1.9740501270065647e-10 -2.2616130166649082e-10 -5.216911266412221e-11 -1.6386987674984533e-10 -2.3812751496997616e-10 1.6115046938205368e-09 -3.7149804437050328e-09 -1.4285185128707147e-10 -1.559693066494489e-10 -3.743880562128305e-09 5.688389501460423e-09 1.4089994536565786e-09 3.096018067286131e-09
 8.2544982114526e-11 -5.047761702659617e-10 -6.559739078378772e-12 1.730871211830123e-10 4.2107300352509237e-10 5.783289582531817e-10 2.8775647721858435e-12 -2.493514062912415e-10 -2.4308365865804765e-10 -2.3756650369413636e-10 -8.566748232994105e-10 4.785133255980287e-10 5.208845832568306e-11 -1.883214857441136e-10 3.3386604781050545e-11 7.612383313262916e-10 -6.746775191487351e-10 -7.911354436151846e-10 -1.6243467003286122e-09 -1.4330123783444913e-09 1.4089994536565641e-09 1.9685573171232926e-09 2.5476356972915526e-09
 3.4218548000352763e-10 -9.264662057805471e-10 2.5107736002711382e-12 2.730440413094288e-10 -6.728067248574932e-10 -9.090809450526579e-10 -1.0454256032887406e-10 2.6084488139939053e-10 -2.500088257809154e-10 -2.4536835796324373e-09 -7.020105827130641e-10 -3.974434239638466e-09 -2.66137824189554e-11 5.382805343445629e-10 9.23997856188335e-10 2.566064779670254e-09 2.010105157617073e-09 -7.144011078326127e-10 -2.916232882458941e-09 -4.667873246912286e-09 3.0960180672861636e-09 2.5476356972915964e-09 9.722927663840695e-09
500.0 1.9579519118720073e-10 -1.7336426762871087e-10 1.3018547934579227e-11 2.2011299253284985e-11 7.563446443329175e-11 -1.3061584326389842e-10 -1.0690134922317025e-10 2.6763971517550697e-11 -2.120516268349698e-11 -1.649725646014475e-10 -1.2595134134740671e-10 -4.1270916099498733e-10 1.5839045510623967e-11 7.601757353944462e-11 7.50300192617936e-11 3.6946872935928357e-10 1.6532595198074412e-10 5.617525637781932e-11 -1.8329137522307254e-10 -6.66886747393038e-10 2.35371496538658e-10 7.956790646859715e-11 3.0957734704255594e-10
 -1.7336426762871426e-10 5.285128445163263e-09 -1.0957414342470568e-11 -2.391023001218329e-10 -9.64048425573171e-10 -4.217199031467231e-09 9.339780082670359e-11 1.2023886846045742e-09 7.67152191298448e-10 5.239746160565278e-09 1.8314625192720952e-10 -1.931335331962961e-09 7.496914955579035e-13 6.706130763063158e-10 5.129773447458502e-10 -1.0137937682268181e-09 9.184042821811568e-10 6.973219400716173e-10 1.7849164670531609e-09 2.0731213449588023e-09 -1.75670638883062e-09 -5.393696266694096e-10 -1.0236248681577402e-09
 1.3018547934579335e-11 -1.0957414342471752e-11 2.947511388332394e-12 -1.5062030511910332e-12 1.4404127669163301e-11 -3.286920972648851e-12 -1.4979020042402573e-11 4.25155959995023e-12 6.322715539091464e-12 2.5808860649623415e-12 -1.0412202563771284e-11 -2.7561420063790442e-11 3.822825638397742e-12 6.719823032909239e-12 8.400452744566378e-12 1.88769443065431e-11 3.9667062840415094e-12 1.558627866803541e-11 -3.19495601122965e-12 -3.141486710074078e-11 7.420590876485476e-12 -4.674840855288187e-12 3.2311000115032226e-12
 2.201129925328585e-11 -2.391023001218169e-10 -1.5062030511909999e-12 1.568886837917762e-10 1.4377294372094747e-10 1.4803957175264575e-10 -1.7793543725625758e-12 -2.132501401017197e-11 9.0872032933337e-11 -1.856051975844713e-11 -2.1671201028615484e-10 6.07330584644265e-12 3.8873502906607454e-11 -8.335370775885666e-12 2.079209640106755e-10 3.8668913747678396e-10 -1.4075898468416816e-10 -4.738433745404345e-10 -8.091869040772735e-10 -2.4691302943278673e-10 1.0021990073105987e-10 1.711452119377878e-10 2.7997211940496985e-10
 7.563446443329306e-11 -9.640484255731246e-10 1.4404127669162889e-11 1.4377294372094742e-10 4.433052280487226e-09 1.2608443163926905e-09 -8.390341395470552e-11 -2.5716574336772064e-10 3.1417252433538586e-10 2.2285490524257483e-09 -2.498008193398e-10 8.946012886031505e-10 2.2677297382722976e-11 -4.723274655450906e-12 1.0834331982436048e-09 9.469560665321823e-10 -1.3822127196977054e-09 -8.075458094095119e-10 -3.997208460025817e-09 -1.0186244539070558e-09 3.1675048073119915e-11 4.419766631215744e-10 -4.944394211537253e-10
 -1.306158432638923e-10 -4.217199031467267e-09 -3.2869209726493923e-12 1.4803957175267013e-10 1.260844316392764e-09 6.576110271569702e-09 5.086955662642489e-11 -1.668822629918742e-09 -6.018084902673017e-10 -3.4636110661329577e-09 -5.829467759766359e-11 4.878173004507138e-09 8.949262939013587e-12 -1.270818277214313e-09 -6.966537495891036e-10 -4.528087487485536e-10 -3.785875194145665e-09 -8.809851540092756e-10 -2.590072753969231e-09 6.680522328840987e-11 1.1566434876235927e-09 6.298875231550932e-10 -5.511772665129745e-10
 -1.0690134922317059e-10 9.339780082670655e-11 -1.4979020042402528e-11 -1.7793543725622056e-12 -8.390341395470623e-11 5.086955662642476e-11 9.12634643743069e-11 -2.049987669013748e-11 -1.2160593275385315e-11 3.1446785943188355e-11 7.139787770087541e-11 2.1137239190544868e-10 -1.7339291754482904e-11 -4.202640117674237e-11 -5.5807860002357715e-11 -1.8734012657050143e-10 -8.198302969209303e-11 -8.325356750356726e-11 6.463039797830903e-11 3.3241617558062573e-10 -9.757281611289617e-11 -2.9203302264696e-12 -9.66299520657516e-11
 2.676397151754971e-11 1.2023886846045852e-09 4.251559599950506e-12 -2.132501401017955e-11 -2.571657433677391e-10 -1.6688226299187462e-09 -2.0499876690138217e-11 6.193454087111586e-10 3.724313039855838e-10 8.948315893532915e-10 1.1985053655887112e-11 -1.7829529264642532e-09 1.934130434252362e-11 5.300629782908811e-10 3.336797406547313e-10 1.7756299819897785e-10 5.452443978750176e-10 1.4772315185755246e-10 6.312473044657372e-10 7.365117489975299e-11 -3.481554124194951e-10 -2.466328363878255e-10 1.8789622600078983e-10
 -2.1205162683495216e-11 7.671521912984679e-10 6.3227155390920026e-12 9.087203293333427e-11 3.1417252433537727e-10 -6.018084902673215e-10 -1.216059327538793e-11 3.72431303985589e-10 1.3446858739138022e-09 1.6240605435826417e-09 -1.9021426642941254e-10 -6.266764086272242e-10 8.064127809118882e-11 3.46651970738814e-10 1.013183987021247e-09 -4.703440780252481e-11 -2.035102776361371e-09 -2.856999867940752e-10 -1.240101657348334e-09 9.54085367695547e-10 7.84878371669781e-11 -2.468022658171581e-10 -2.5610777574981407e-10
 -1.6497256460144954e-10 5.239746160565308e-09 2.5808860649632555e-12 -1.8560519758463802e-11 2.2285490524256925e-09 -3.463611066132978e-09 3.144678594318546e-11 8.948315893532925e-10 1.6240605435826261e-09 1.0936056633082605e-08 -2.5797083832503904e-10 -1.4507513200179316e-10 9.444457379177345e-11 5.164281767811042e-10 1.7482809460390646e-09 -1.0709126001644083e-09 5.589227323449098e-10 1.5688999500275543e-10 -1.1960479418447635e-09 2.425155484800507e-09 -2.219114202443132e-09 -3.325623886636287e-10 -2.509335693467305e-09
 -1.2595134134741067e-10 1.8314625192718858e-10 -1.041220256377178e-11 -2.1671201028615225e-10 -2.498008193397868e-10 -5.82946775976091e-11 7.139787770087841e-11 1.1985053655870588e-11 -1.9021426642940967e-10 -2.57970838325039e-10 1.2968558872959907e-09 5.455671440323373e-10 -2.1180594688358814e-10 -1.9162896587247853e-10 -1.7393829525365426e-10 -8.645748422090797e-10 1.0767699759811063e-09 6.807769743634716e-10 1.2788735181733225e-09 1.9133885298867292e-11 -1.614647930002567e-10 -8.022545343054974e-10 -6.700645952074765e-10
 -4.1270916099498464e-10 -1.9313353319630135e-09 -2.7561420063791272e-11 6.07330584647219e-12 8.946012886031802e-10 4.878173004507186e-09 2.1137239190545121e-10 -1.7829529264642656e-09 -6.26676408627213e-10 -1.450751320018161e-10 5.455671440322689e-10 1.2058400589309691e-08 -1.0955697130365124e-10 -2.954712885713138e-09 -1.063616491555043e-09 -2.6739363847042237e-09 -1.5521832722725724e-09 -2.1700399344715096e-10 -2.8899282550614524e-09 1.938706291114127e-09 -6.584644826858831e-11 4.331248332255722e-10 -3.5106807170761684e-09
 1.583904551062487e-11 7.496914955576392e-13 3.82282563839786e-12 3.8873502906607015e-11 2.2677297382720436e-11 8.949262939007306e-12 -1.7339291754483608e-11 1.9341304342525447e-11 8.064127809118743e-11 9.444457379176921e-11 -2.1180594688358752e-10 -1.0955697130365885e-10 4.975356414423505e-11 5.084082753472266e-11 3.4166405433384876e-11 2.4329071093813043e-11 -1.6372336820000491e-10 -9.205473204466316e-11 -8.968535990013161e-11 1.5418582273379057e-10 -4.642920183411172e-11 5.432748681198355e-11 -1.0024989785583077e-11
 7.601757353944435e-11 6.706130763063335e-10 6.719823032909551e-12 -8.335370775893689e-12 -4.723274655473155e-12 -1.2708182772143276e-09 -4.2026401176743506e-11 5.300629782908847e-10 3.466519707388105e-10 5.164281767811062e-10 -1.9162896587246072e-10 -2.9547128857131355e-09 5.084082753472086e-11 8.856101360631033e-10 4.6289777731107557e-10 4.484481818554648e-10 1.192239516002724e-11 8.031794252357895e-11 5.44845056412435e-10 -2.5740168164824254e-11 -1.7498771253341244e-10 -1.6992593331721906e-10 4.739382998044325e-10
 7.503001926179406e-11 5.129773447459131e-10 8.400452744566447e-12 2.0792096401067164e-10 1.083433198243588e-09 -6.966537495891704e-10 -5.580786000235833e-11 3.336797406547491e-10 1.0131839870212531e-09 1.7482809460391341e-09 -1.7393829525365718e-10 -1.0636164915550867e-09 3.416640543338574e-11 4.6289777731108927e-10 2.071268269098585e-09 8.899000606136067e-10 -1.2624787051868877e-09 -7.628911933267787e-10 -4.345884681639299e-09 -1.543765807471522e-10 -2.0724592812991082e-10 4.254370969981827e-11 9.033085030860905e-10
 3.6946872935928456e-10 -1.0137937682267025e-09 1.8876944306542686e-11 3.866891374767775e-10 9.46956066532143e-10 -4.528087487486904e-10 -1.873401265705003e-10 1.7756299819901835e-10 -4.703440780251195e-11 -1.070912600164312e-09 -8.645748422090718e-10 -2.6739363847043535e-09 2.4329071093811637e-11 4.484481818555023e-10 8.899000606136202e-10 4.4070996991876265e-09 -4.711855779963588e-10 -1.2189496167836568e-09 -3.10221932977419e-09 -4.422484236461351e-09 1.4566902994989353e-09 7.482086826471411e-10 2.4030153819229517e-09
 1.6532595198072455e-10 9.18404282181136e-10 3.966706284038693e-12 -1.4075898468418455e-10 -1.3822127196977352e-09 -3.785875194145596e-09 -8.198302969207684e-11 5.452443978749927e-10 -2.035102776361401e-09 5.589227323448586e-10 1.076769975981178e-09 -1.5521832722724595e-09 -1.6372336820001825e-10 1.1922395159994355e-11 -1.2624787051869483e-09 -4.711855779964519e-10 1.7272491150841065e-08 2.710711154126242e-09 7.57443235743239e-09 -4.369151176887574e-09 -3.6143379453104773e-09 -7.844006483966756e-10 1.3335919501901754e-09
 5.6175256377813034e-11 6.973219400715564e-10 1.5586278668034783e-11 -4.738433745404361e-10 -8.075458094095069e-10 -8.809851540091828e-10 -8.32535675035631e-11 1.4772315185752343e-10 -2.8569998679408996e-10 1.568899950026929e-10 6.807769743634886e-10 -2.1700399344704356e-10 -9.205473204466629e-11 8.031794252354856e-11 -7.628911933267994e-10 -1.2189496167836883e-09 2.7107111541262e-09 2.3600179009199204e-09 4.14042287944914e-09 -5.338216501135677e-10 -1.9346672997749026e-10 -8.092024222618877e-10 -8.65800455691085e-10
 -1.8329137522308257e-10 1.7849164670529733e-09 -3.1949560112297576e-12 -8.091869040772828e-10 -3.997208460025849e-09 -2.5900727539689974e-09 6.463039797831298e-11 6.312473044656701e-10 -1.2401016573483719e-09 -1.19604794184502e-09 1.278873518173382e-09 -2.889928255061224e-09 -8.968535990013925e-11 5.448450564123684e-10 -4.3458846816393624e-09 -3.1022193297742812e-09 7.574432357432251e-09 4.140422879449155e-09 1.9177558068814184e-08 5.467748270622454e-10 -3.3322124190844645e-10 -1.705764292914385e-09 -3.366310603193556e-09
 -6.668867473930271e-10 2.073121344958718e-09 -3.141486710073823e-11 -2.469130294327845e-10 -1.0186244539070188e-09 6.680522328849392e-11 3.32416175580613e-10 7.365117489972958e-11 9.54085367695539e-10 2.4251554848004232e-09 1.913388529885457e-11 1.938706291114192e-09 1.5418582273379458e-10 -2.5740168164844556e-11 -1.5437658074715875e-10 -4.422484236461345e-09 -4.369151176887617e-09 -5.338216501135763e-10 5.46774827062181e-10 9.429043782989726e-09 -3.2524487994996425e-09 -1.252257993372197e-09 -4.009388030180121e-09
 2.353714965386583e-10 -1.7567063888306033e-09 7.420590876485094e-12 1.0021990073106807e-10 3.16750480731302e-11 1.1566434876235631e-09 -9.757281611289447e-11 -3.4815541241948457e-10 7.848783716699416e-11 -2.219114202443094e-09 -1.6146479300028124e-10 -6.584644826863021e-11 -4.6429201834107545e-11 -1.7498771253339838e-10 -2.0724592812988443e-10 1.4566902994989674e-09 -3.614337945310497e-09 -1.9346672997751689e-10 -3.332212419085051e-10 -3.2524487994996433e-09 5.094504638301928e-09 1.189376424750133e-09 2.5310137352937808e-09
 7.956790646859841e-11 -5.393696266693749e-10 -4.674840855288238e-12 1.7114521193778873e-10 4.4197666312158697e-10 6.298875231550449e-10 -2.920330226469642e-12 -2.4663283638781067e-10 -2.4680226581715247e-10 -3.325623886635913e-10 -8.022545343055089e-10 4.331248332255056e-10 5.432748681198595e-11 -1.6992593331719988e-10 4.25437096998209e-11 7.482086826471525e-10 -7.844006483966468e-10 -8.092024222618902e-10 -1.7057642929143436e-09 -1.2522579933721905e-09 1.1893764247501211e-09 1.7599537925386527e-09 2.1896696960526472e-09
 3.0957734704255434e-10 -1.0236248681576632e-09 3.23110001150247e-12 2.7997211940496706e-10 -4.944394211537378e-10 -5.511772665130703e-10 -9.66299520657479e-11 1.8789622600081663e-10 -2.5610777574980435e-10 -2.5093356934672135e-09 -6.700645952074793e-10 -3.510680717076254e-09 -1.0024989785582511e-11 4.739382998044594e-10 9.033085030860964e-10 2.40301538192294e-09 1.3335919501902416e-09 -8.658004556910705e-10 -3.3663106031934837e-09 -4.009388030180103e-09 2.5310137352937564e-09 2.1896696960526464e-09 8.47320414105958e-09
520.0 1.639309213829147e-10 -1.5407329068008512e-10 1.0687247960506685e-11 1.967997242881019e-11 6.565778317691718e-11 -9.754334085725777e-11 -8.826080858416954e-11 2.0041914589106784e-11 -1.691692057349345e-11 -1.4508533096051605e-10 -1.0688452416545248e-10 -3.514391771328065e-10 1.3509022373180491e-11 6.511015117003045e-11 6.519899154162732e-11 3.1400970858735903e-10 1.272653496716298e-10 3.9847385536544914e-11 -1.6789085260098764e-10 -5.650382035638591e-10 2.0330935496042958e-10 7.110769925823039e-11 2.6803672697397107e-10
 -1.540732906800631e-10 4.79877398998808e-09 -1.0280814434916487e-11 -2.184936934565969e-10 -9.326709743964408e-10 -3.79535149706589e-09 8.470286220944485e-11 1.0876208719662302e-09 6.805456704449957e-10 4.684261000237507e-09 1.7252489418709376e-10 -1.7688858770335632e-09 -1.8294910303172073e-12 6.122191349157662e-10 4.643726662399055e-10 -8.925929102503249e-10 7.802807407360227e-10 6.287272375343222e-10 1.5822795774707563e-09 1.8438646248928153e-09 -1.581227534470258e-09 -4.777906345988168e-10 -8.910894280772255e-10
 1.0687247960506595e-11 -1.0280814434918338e-11 2.460403505090566e-12 -1.1233823399166224e-12 1.296291427098442e-11 -6.22221478424523e-13 -1.2637938601232874e-11 2.7176391621887786e-12 5.306090405973882e-12 3.2046369131750862e-12 -8.673705436980724e-12 -2.2111040362103478e-11 3.196433534380322e-12 5.415700389694906e-12 7.238456440362541e-12 1.588496086185546e-11 2.056721907907534e-12 1.3098850489515385e-11 -3.163934804835629e-12 -2.6535098040768004e-11 6.866070967309632e-12 -4.020334073794561e-12 1.5042787130729672e-12
 1.967997242881028e-11 -2.1849369345660974e-10 -1.1233823399166305e-12 1.399621566005342e-10 1.2899589015712638e-10 1.2783096359994594e-10 -1.9965559873503847e-12 -1.656175093358743e-11 7.832341228681405e-11 -1.7404510178407143e-11 -1.9415471339151334e-10 -3.8514211295339095e-14 3.636341262434207e-11 -6.583698631733028e-12 1.836993551745989e-10 3.347814209282566e-10 -7.255855016862246e-11 -4.1586195676511437e-10 -7.096321330254901e-10 -2.1717014194545186e-10 6.857519899427681e-11 1.441690986810156e-10 2.484806944575123e-10
 6.565778317691256e-11 -9.326709743964489e-10 1.2962914270984147e-11 1.2899589015712778e-10 4.1230108404805186e-09 1.1910537033429879e-09 -7.515345190142217e-11 -2.4509234251622165e-10 2.5516769706541325e-10 1.984394574307155e-09 -2.2233720968757327e-10 8.832214581983469e-10 1.6478341858307467e-11 -1.8744570914776457e-11 9.915064544980408e-10 8.558679141358027e-10 -1.2078667863265735e-09 -7.46317548061622e-10 -3.712453437544704e-09 -9.259893792132183e-10 6.052694579927842e-12 4.2694479256864614e-10 -4.118831628571638e-10
 -9.754334085727937e-11 -3.79535149706585e-09 -6.222214784268254e-13 1.278309635999321e-10 1.191053703342972e-09 5.9194003939174905e-09 2.9919823131581655e-11 -1.508524820921939e-09 -5.641280597218123e-10 -3.0622678351479615e-09 -6.088555391260544e-11 4.33687665169008e-09 5.921530549981085e-12 -1.1399147496756307e-09 -6.421831515881434e-10 -3.6672135942126123e-10 -3.2983859226841062e-09 -7.423045789207301e-10 -2.2379588480653148e-09 -5.0441281332613336e-11 1.0477208525288175e-09 5.713585370345412e-10 -4.843243447303761e-10
 -8.826080858416926e-11 8.470286220945769e-11 -1.2637938601232903e-11 -1.996555987350334e-12 -7.515345190142546e-11 2.991982313156542e-11 7.696801384658507e-11 -1.3373721736277005e-11 -1.1442997711161403e-11 2.2676840275288798e-11 6.005496224007976e-11 1.739074000905251e-10 -1.482048417471388e-11 -3.4772152541206195e-11 -4.8376103940368225e-11 -1.570118312726518e-10 -5.907005724046225e-11 -6.88552892762196e-11 5.90588419283226e-11 2.781740739816093e-10 -8.474938801843557e-11 -2.3468197893958396e-12 -7.6667798897237e-11
 2.0041914589113056e-11 1.0876208719662209e-09 2.7176391621894434e-12 -1.6561750933583072e-11 -2.450923425162185e-10 -1.508524820921941e-09 -1.337372173628168e-11 5.679336419450272e-10 3.4053025176125745e-10 7.922176512363416e-10 7.853488817356277e-12 -1.5949465650297122e-09 1.8514436706640565e-11 4.791746193332248e-10 3.0995833606821035e-10 1.5516761171038622e-10 4.747904605810831e-10 1.2020387048265635e-10 5.287084985901538e-10 8.294213100963908e-11 -3.2364752334783174e-10 -2.1839209814030034e-10 1.7775586507263708e-10
 -1.6916920573488145e-11 6.805456704450004e-10 5.306090405974198e-12 7.832341228682052e-11 2.5516769706541046e-10 -5.641280597218222e-10 -1.1442997711164305e-11 3.4053025176125994e-10 1.2170921555071578e-09 1.4559834059936442e-09 -1.5330331502881635e-10 -5.803369699640423e-10 6.741358479073217e-11 3.175592451307955e-10 9.152948168566201e-10 -5.166401144758456e-11 -1.7590072517660623e-09 -2.131760611941336e-10 -1.0732425938472279e-09 8.234126984174369e-10 6.0309222150319e-11 -2.442435032695298e-10 -2.4041019414110905e-10
 -1.4508533096049428e-10 4.684261000237488e-09 3.204636913176956e-12 -1.740451017839151e-11 1.984394574307168e-09 -3.0622678351479876e-09 2.2676840275275072e-11 7.922176512363461e-10 1.4559834059936356e-09 9.949706932267181e-09 -2.1465132021152938e-10 -1.0577133168158183e-10 8.220843576221019e-11 4.5932955891018e-10 1.5707929417386679e-09 -9.601227729256619e-10 5.594044992895656e-10 1.6424628855283782e-10 -1.0458613240961757e-09 2.1279872677842444e-09 -1.9838756595552817e-09 -3.0653964414870803e-10 -2.2825490666250253e-09
 -1.068845241654535e-10 1.7252489418715864e-10 -8.673705436980782e-12 -1.9415471339151358e-10 -2.223372096875776e-10 -6.088555391267083e-11 6.005496224008054e-11 7.853488817378792e-12 -1.5330331502878758e-10 -2.1465132021146848e-10 1.1386199983086573e-09 5.056378217101872e-10 -1.8588207064083505e-10 -1.736623819385856e-10 -1.4317100613706293e-10 -7.196671297674878e-10 9.007198424510726e-10 6.242438375282357e-10 1.1195968837158855e-09 -1.3916877003986273e-11 -1.2144251292828625e-10 -7.34194316795745e-10 -6.294659817651938e-10
 -3.514391771328216e-10 -1.7688858770334798e-09 -2.2111040362105187e-11 -3.851421130631166e-14 8.832214581983167e-10 4.336876651690015e-09 1.7390740009053654e-10 -1.5949465650296913e-09 -5.803369699640133e-10 -1.0577133168149458e-10 5.056378217102436e-10 1.0608767182944377e-08 -1.0029869908855068e-10 -2.6031551315015594e-09 -9.736434057731764e-10 -2.326796858962939e-09 -1.278545976441432e-09 -1.6303896463745933e-10 -2.3964746088891185e-09 1.6361496667948149e-09 -3.3078532492642694e-11 3.535345088214359e-10 -3.1548653686813746e-09
 1.3509022373180733e-11 -1.8294910303236447e-12 3.1964335343803113e-12 3.636341262434248e-11 1.6478341858303884e-11 5.92153054998859e-12 -1.4820484174713924e-11 1.8514436706637657e-11 6.741358479072815e-11 8.22084357622026e-11 -1.858820706408359e-10 -1.0029869908854263e-10 4.340279258993121e-11 4.509593151565309e-11 2.857383015129291e-11 2.1302804426201854e-11 -1.236877533982149e-10 -8.512785018794671e-11 -7.635353615797919e-11 1.306977644567806e-10 -4.3492736032738186e-11 5.0584591923100375e-11 -1.9716088901594863e-12
 6.511015117003512e-11 6.122191349157503e-10 5.415700389695346e-12 -6.5836986317289866e-12 -1.8744570914778028e-11 -1.1399147496756258e-09 -3.477215254120937e-11 4.791746193332224e-10 3.175592451307895e-10 4.593295589101665e-10 -1.7366238193860553e-10 -2.6031551315015693e-09 4.5095931515656065e-11 7.876686110556465e-10 4.2782918048957235e-10 3.93685871125825e-10 -1.801653941702566e-11 6.449908074391538e-11 4.196056116191322e-10 -1.1198044156084291e-11 -1.609473058333589e-10 -1.409517743220543e-10 4.3011273099908083e-10
 6.519899154163313e-11 4.6437266623989245e-10 7.238456440362911e-12 1.8369935517460588e-10 9.915064544980528e-10 -6.42183151588138e-10 -4.837610394037146e-11 3.0995833606821014e-10 9.152948168566159e-10 1.5707929417386577e-09 -1.4317100613709809e-10 -9.736434057732064e-10 2.8573830151297663e-11 4.278291804895785e-10 1.9240467844636667e-09 7.754335378975843e-10 -1.1066298115096945e-09 -6.821648446719901e-10 -4.05393945383798e-09 -9.834411368588914e-11 -2.46858791435831e-10 2.4407212910772628e-11 8.327795420588863e-10
 3.140097085873623e-10 -8.925929102504511e-10 1.5884960861856035e-11 3.347814209282555e-10 8.558679141358457e-10 -3.667213594211462e-10 -1.5701183127265523e-10 1.5516761171035256e-10 -5.166401144762538e-11 -9.60122772925793e-10 -7.196671297674878e-10 -2.3267968589628536e-09 2.1302804426200335e-11 3.936858711257969e-10 7.754335378975394e-10 3.775662332693666e-09 -4.113471179358685e-10 -1.095709728079541e-09 -2.743605649384385e-09 -3.787544459356033e-09 1.2277660360506464e-09 6.427342760221841e-10 2.07229667394966e-09
 1.2726534967163668e-10 7.802807407359459e-10 2.056721907909289e-12 -7.255855016862455e-11 -1.2078667863265625e-09 -3.2983859226840595e-09 -5.907005724047102e-11 4.747904605810715e-10 -1.7590072517660667e-09 5.594044992894838e-10 9.007198424510802e-10 -1.278545976441417e-09 -1.236877533982154e-10 -1.8016539417033544e-11 -1.106629811509687e-09 -4.113471179358695e-10 1.5494114163427744e-08 2.220210769061123e-09 6.637470388551887e-09 -3.753521973434017e-09 -3.3075597927325033e-09 -6.831923778603724e-10 1.2129605133570742e-09
 3.9847385536546994e-11 6.287272375343282e-10 1.3098850489515766e-11 -4.158619567651133e-10 -7.46317548061622e-10 -7.423045789207452e-10 -6.885528927622154e-11 1.2020387048266145e-10 -2.1317606119412117e-10 1.6424628855284904e-10 6.242438375282336e-10 -1.6303896463747732e-10 -8.512785018794545e-11 6.449908074392136e-11 -6.821648446719699e-10 -1.0957097280795378e-09 2.220210769061116e-09 2.0636120202058294e-09 3.747768833883119e-09 -3.9936806864674143e-10 -1.179472815387188e-10 -7.31914805067128e-10 -8.344942825532383e-10
 -1.6789085260098632e-10 1.5822795774708056e-09 -3.1639348048345356e-12 -7.096321330254969e-10 -3.712453437544723e-09 -2.2379588480653784e-09 5.905884192831808e-11 5.287084985901682e-10 -1.073242593847201e-09 -1.0458613240960977e-09 1.1195968837159183e-09 -2.3964746088891313e-09 -7.635353615798148e-11 4.1960561161913625e-10 -4.0539394538379534e-09 -2.743605649384408e-09 6.63747038855194e-09 3.747768833883165e-09 1.774289665689606e-08 3.810731556431605e-10 -7.262427367374458e-11 -1.5281583484078495e-09 -3.23098525025822e-09
 -5.650382035638591e-10 1.843864624892982e-09 -2.653509804076891e-11 -2.1717014194544499e-10 -9.259893792132421e-10 -5.044128133277902e-11 2.7817407398161306e-10 8.294213100968465e-11 8.234126984174767e-10 2.1279872677844454e-09 -1.391687700400914e-11 1.6361496667946881e-09 1.3069776445678408e-10 -1.1198044156047968e-11 -9.834411368583885e-11 -3.787544459355975e-09 -3.7535219734339985e-09 -3.993680686467531e-10 3.8107315564312553e-10 8.115756918706663e-09 -2.8348237962908588e-09 -1.095520957055768e-09 -3.4729116202456163e-09
 2.0330935496042524e-10 -1.5812275344703147e-09 6.866070967309322e-12 6.857519899427186e-11 6.052694579935282e-12 1.0477208525288816e-09 -8.474938801843318e-11 -3.2364752334785024e-10 6.030922215030689e-11 -1.9838756595553462e-09 -1.2144251292826588e-10 -3.307853249258081e-11 -4.3492736032740874e-11 -1.609473058333741e-10 -2.46858791435856e-10 1.227766036050602e-09 -3.3075597927325165e-09 -1.1794728153870677e-10 -7.262427367369886e-11 -2.8348237962908273e-09 4.6611719206151165e-09 1.0473624712935066e-09 2.1963492089985574e-09
 7.110769925822826e-11 -4.77790634598858e-10 -4.020334073794722e-12 1.4416909868101076e-10 4.2694479256863115e-10 5.713585370345992e-10 -2.3468197893948387e-12 -2.183920981403195e-10 -2.442435032695524e-10 -3.0653964414877576e-10 -7.341943167957325e-10 3.535345088214933e-10 5.0584591923098494e-11 -1.4095177432207114e-10 2.4407212910732184e-11 6.427342760221457e-10 -6.831923778603685e-10 -7.319148050671143e-10 -1.528158348407769e-09 -1.0955209570557491e-09 1.0473624712935182e-09 1.6335814835617678e-09 2.054962673596984e-09
 2.6803672697397076e-10 -8.91089428077346e-10 1.504278713073057e-12 2.4848069445751014e-10 -4.118831628571465e-10 -4.843243447302513e-10 -7.666779889723742e-11 1.777558650726004e-10 -2.404101941411429e-10 -2.282549066625169e-09 -6.294659817651993e-10 -3.1548653686812923e-09 -1.971608890159168e-12 4.301127309990557e-10 8.327795420588292e-10 2.072296673949632e-09 1.2129605133570293e-09 -8.344942825532424e-10 -3.230985250258155e-09 -3.4729116202456105e-09 2.1963492089985996e-09 2.054962673597012e-09 7.885904791909124e-09
540.0 1.3706185060561435e-10 -1.3326097312062827e-10 9.20546034092924e-12 1.7299195273911552e-11 5.833221054647743e-11 -7.597755206088096e-11 -7.497954900423734e-11 1.5777296036240766e-11 -1.5683468631160033e-11 -1.218650099642397e-10 -8.956314033565857e-11 -2.96391247786089e-10 1.1280787906469901e-11 5.462990346736252e-11 5.648320239287647e-11 2.703460107952121e-10 1.0934671176868948e-10 3.068251877801629e-11 -1.4737309419733952e-10 -4.817495840462534e-10 1.7144344225475712e-10 6.136743807364607e-11 2.2996677768117716e-10
 -1.3326097312064137e-10 4.351342347729412e-09 -9.442074347358533e-12 -1.9776937924805165e-10 -8.691823195417132e-10 -3.418763808421828e-09 7.548799544350164e-11 9.796300734090226e-10 6.198744923647246e-10 4.23537312707584e-09 1.6719447416429883e-10 -1.540526893592587e-09 -4.882036129112639e-12 5.392063064042369e-10 4.394149043311213e-10 -7.960890406403123e-10 6.718985763344999e-10 5.568795172185684e-10 1.3291759754330703e-09 1.6728015265249502e-09 -1.455714805623037e-09 -4.3686665451515703e-10 -8.16189544854115e-10
 9.205460340929218e-12 -9.442074347358225e-12 2.097503732471744e-12 -7.821216486609243e-13 1.1182876444154704e-11 1.5568455919235503e-13 -1.0848129174916167e-11 1.9852035267485315e-12 4.174430363698954e-12 2.6513628748152513e-12 -7.585561742548696e-12 -1.8895113167602906e-11 2.6948960277174954e-12 4.566027547534014e-12 6.242810552436036e-12 1.4482821070559002e-11 2.0589446888077657e-12 1.0815505011181455e-11 -3.5076930096720812e-12 -2.4036938314139944e-11 6.495255430022047e-12 -2.890812704264959e-12 2.0868068879314917e-12
 1.729919527391151e-11 -1.977693792480596e-10 -7.821216486609795e-13 1.2789228635556969e-10 1.1443275528678814e-10 1.1440795989872937e-10 -2.4667725355924188e-12 -1.3337731121816575e-11 7.025860635666121e-11 -9.727159431333705e-12 -1.7963060078797074e-10 -5.253319364185944e-12 3.479000200694393e-11 -4.31206889342024e-12 1.6835604099077834e-10 2.934066670156541e-10 -3.22211688190749e-11 -3.7083392612791516e-10 -6.406440690636337e-10 -1.9878070045631395e-10 5.380912651915189e-11 1.3055506618885267e-10 2.336006880486942e-10
 5.833221054647826e-11 -8.691823195417046e-10 1.1182876444154908e-11 1.1443275528678762e-10 3.838955293262457e-09 1.0940716880147301e-09 -6.54522524064366e-11 -2.2294360941276115e-10 2.1157700407476302e-10 1.7814937616131792e-09 -1.7728325568444375e-10 8.204938112869067e-10 1.1577415662207912e-11 -1.7837480458089782e-11 8.976983525518576e-10 7.444711928362797e-10 -1.042728890382787e-09 -6.604606028600346e-10 -3.3646520997133445e-09 -9.081807727832159e-10 3.437856159659426e-11 4.003375254725347e-10 -3.7222131949038366e-10
 -7.59775520608694e-11 -3.418763808421894e-09 1.5568455919234783e-13 1.1440795989871984e-10 1.0940716880147425e-09 5.337587407544992e-09 2.0630851790096388e-11 -1.3585488742939915e-09 -5.211632611769707e-10 -2.7598065499416994e-09 -7.177590603674266e-11 3.776657179564386e-09 7.073802058959481e-12 -1.0027271539739329e-09 -5.932300924621913e-10 -2.790534256566408e-10 -2.914819524950174e-09 -6.41574072245926e-10 -1.9019369482832818e-09 -1.6507765093604186e-10 9.900929139631536e-10 5.320827154436092e-10 -3.732517592770966e-10
 -7.497954900423735e-11 7.548799544349658e-11 -1.0848129174916183e-11 -2.4667725355926433e-12 -6.545225240643691e-11 2.063085179010039e-11 6.605320914304149e-11 -9.668978958656816e-12 -8.169178156737955e-12 1.8984532388009734e-11 5.163268702733373e-11 1.4705189022100823e-10 -1.2520329216379866e-11 -2.9087753331914003e-11 -4.18144162119811e-11 -1.3798415853881535e-10 -5.1740128810767394e-11 -5.679860150687249e-11 5.471578833432362e-11 2.426244650983188e-10 -7.421093852307967e-11 -4.210623109976072e-12 -6.85765260548765e-11
 1.577729603623796e-11 9.796300734090325e-10 1.985203526748566e-12 -1.3337731121813312e-11 -2.2294360941276118e-10 -1.3585488742939839e-09 -9.668978958655966e-12 5.185249144182423e-10 3.124191283005791e-10 7.143475168572842e-10 7.36856339364775e-12 -1.4186859953387539e-09 1.7416924637163495e-11 4.3128786319830485e-10 2.8718032726978384e-10 1.341692453139344e-10 4.1434335291207386e-10 9.919783691578411e-11 4.474543316110969e-10 9.853378339961415e-11 -3.0781791604588985e-10 -2.022772356328665e-10 1.4804174055203236e-10
 -1.5683468631161112e-11 6.19874492364674e-10 4.174430363699007e-12 7.025860635666651e-11 2.115770040747745e-10 -5.21163261176908e-10 -8.169178156737656e-12 3.124191283005631e-10 1.1214110701676705e-09 1.3300967078400184e-09 -1.2839321879962437e-10 -5.44809396067295e-10 5.966451749144658e-11 2.948757036673057e-10 8.400105835518669e-10 -5.4219534551350766e-11 -1.5882730834250133e-09 -1.803970247252664e-10 -9.429647076132714e-10 7.65215394106876e-10 3.803066613946227e-11 -2.486228436630857e-10 -2.436092277381993e-10
 -1.2186500996426033e-10 4.235373127075803e-09 2.6513628748149633e-12 -9.727159431319352e-12 1.7814937616131794e-09 -2.7598065499415675e-09 1.898453238801797e-11 7.143475168572591e-10 1.3300967078400788e-09 9.083550915521258e-09 -1.732555085728166e-10 -4.851197314776329e-11 7.035632196551335e-11 4.0337903443239073e-10 1.4485418051428768e-09 -8.45625207044415e-10 5.293831003771972e-10 1.3609662311651738e-10 -1.021344817086968e-09 1.882608294178845e-09 -1.8023589809445385e-09 -2.9325504587749215e-10 -2.0962986970168375e-09
 -8.956314033565015e-11 1.6719447416432626e-10 -7.58556174254804e-12 -1.7963060078796423e-10 -1.7728325568442447e-10 -7.177590603679991e-11 5.163268702732863e-11 7.368563393666733e-12 -1.28393218799604e-10 -1.7325550857274575e-10 1.0230980154558268e-09 5.202886793887441e-10 -1.68555053265586e-10 -1.6928903784391179e-10 -1.2468992616650332e-10 -6.171201145288448e-10 8.128311216256379e-10 6.007970769380432e-10 9.94010969091386e-10 -9.485124177660882e-11 -7.849134839961523e-11 -6.667437840827136e-10 -5.975997874228269e-10
 -2.9639124778608235e-10 -1.5405268935926872e-09 -1.889511316760306e-11 -5.253319364190159e-12 8.204938112869078e-10 3.776657179564425e-09 1.4705189022100665e-10 -1.4186859953387681e-09 -5.448093960673349e-10 -4.8511973147906295e-11 5.202886793888044e-10 9.576341969487035e-09 -1.043304071107041e-10 -2.357796053597705e-09 -8.576169529022528e-10 -2.065463046697868e-09 -8.835867425596828e-10 -8.096818553723235e-11 -2.1442964198790115e-09 1.2306447419856814e-09 2.205089777999011e-11 3.203998079311279e-10 -2.7779408394914502e-09
 1.1280787906468345e-11 -4.882036129129992e-12 2.6948960277174033e-12 3.4790002006943165e-11 1.1577415662209769e-11 7.0738020589791025e-12 -1.2520329216379028e-11 1.7416924637157762e-11 5.966451749144323e-11 7.035632196549333e-11 -1.6855505326558577e-10 -1.0433040711068835e-10 3.975943313266485e-11 4.3512991955820996e-11 2.5778100419068832e-11 1.6217655047115617e-11 -1.0566591152665462e-10 -8.363262702401853e-11 -6.581958567549682e-11 1.2399674126074536e-10 -4.208063870847644e-11 4.674653604388629e-11 4.889745469639371e-12
 5.462990346735959e-11 5.392063064042446e-10 4.566027547533974e-12 -4.3120688934191154e-12 -1.7837480458097514e-11 -1.0027271539739242e-09 -2.90877533319129e-11 4.3128786319830355e-10 2.9487570366731475e-10 4.0337903443240355e-10 -1.6928903784392512e-10 -2.3577960535976883e-09 4.351299195582479e-11 7.185703704220807e-10 3.8933704324834547e-10 3.5521358644769667e-10 -8.427461561744291e-11 4.099757903473452e-11 3.6735175762907e-10 4.245606555895701e-11 -1.557209275978782e-10 -1.28849971263874e-10 3.713328299650697e-10
 5.6483202392876245e-11 4.394149043311037e-10 6.242810552436168e-12 1.683560409907816e-10 8.976983525518571e-10 -5.932300924621642e-10 -4.181441621198144e-11 2.8718032726977723e-10 8.400105835518635e-10 1.4485418051428439e-09 -1.2468992616653036e-10 -8.57616952902242e-10 2.5778100419073876e-11 3.8933704324834506e-10 1.788249208704868e-09 6.81105604035288e-10 -1.0025926423168788e-09 -6.230728155668068e-10 -3.766030902596492e-09 -4.7962762063062705e-11 -2.5501758929201775e-10 1.7746993112259827e-11 7.585166880147167e-10
 2.7034601079521485e-10 -7.960890406401829e-10 1.4482821070559204e-11 2.934066670156567e-10 7.444711928362615e-10 -2.790534256567514e-10 -1.379841585388169e-10 1.3416924531396153e-10 -5.421953455134785e-11 -8.456252070442537e-10 -6.171201145289066e-10 -2.0654630466979423e-09 1.6217655047125184e-11 3.5521358644772215e-10 6.811056040353011e-10 3.3098345257973e-09 -4.120238640185795e-10 -1.0078598686761596e-09 -2.403893249666839e-09 -3.2092766832643277e-09 1.033784907020254e-09 5.579102292091529e-10 1.8349773553751398e-09
 1.0934671176868558e-10 6.718985763347162e-10 2.0589446888085044e-12 -3.222116881907221e-11 -1.0427288903828188e-09 -2.9148195249503612e-09 -5.1740128810768616e-11 4.143433529121357e-10 -1.5882730834249126e-09 5.293831003775343e-10 8.128311216256015e-10 -8.835867425597822e-10 -1.0566591152663711e-10 -8.42746156173936e-11 -1.0025926423168377e-09 -4.120238640186701e-10 1.4107981305892641e-08 1.917368930305741e-09 5.785159366898008e-09 -3.402714209408627e-09 -3.0317416132469913e-09 -6.040611176591896e-10 1.0364242151776921e-09
 3.068251877801751e-11 5.568795172186297e-10 1.0815505011181757e-11 -3.708339261279117e-10 -6.60460602860041e-10 -6.415740722459798e-10 -5.6798601506873965e-11 9.919783691580264e-11 -1.8039702472523074e-10 1.3609662311661377e-10 6.007970769380438e-10 -8.096818553725357e-11 -8.36326270240161e-11 4.099757903474433e-11 -6.230728155667861e-10 -1.0078598686761585e-09 1.917368930305703e-09 1.8342509122643046e-09 3.3907489029192756e-09 -3.603969358433858e-10 -6.87139954731612e-11 -6.695484120587291e-10 -8.225949313243755e-10
 -1.473730941973433e-10 1.3291759754331981e-09 -3.5076930096718264e-12 -6.40644069063625e-10 -3.364652099713376e-09 -1.9019369482833752e-09 5.4715788334323816e-11 4.474543316111305e-10 -9.429647076131837e-10 -1.0213448170867397e-09 9.940109690913977e-10 -2.144296419879026e-09 -6.581958567549277e-11 3.673517576290853e-10 -3.766030902596443e-09 -2.4038932496668413e-09 5.785159366897894e-09 3.39074890291927e-09 1.638339557572905e-08 3.7585555572042125e-10 -4.156694080887713e-12 -1.4486017852460884e-09 -3.1398802438255382e-09
 -4.817495840462632e-10 1.6728015265246419e-09 -2.4036938314140923e-11 -1.9878070045631843e-10 -9.081807727832143e-10 -1.6507765093574462e-10 2.4262446509832533e-10 9.853378339953376e-11 7.652153941068335e-10 1.882608294178424e-09 -9.485124177651117e-11 1.2306447419858959e-09 1.2399674126072768e-10 4.2456065558887177e-11 -4.7962762063105085e-11 -3.209276683264343e-09 -3.402714209408841e-09 -3.603969358434109e-10 3.758555557203255e-10 7.323477670153981e-09 -2.588092935060513e-09 -1.0123121197944003e-09 -3.0257061516207743e-09
 1.7144344225476459e-10 -1.4557148056229499e-09 6.495255430022241e-12 5.380912651915462e-11 3.437856159661378e-11 9.900929139630486e-10 -7.421093852308265e-11 -3.0781791604586483e-10 3.803066613945251e-11 -1.8023589809444264e-09 -7.849134839964806e-11 2.205089777989618e-11 -4.208063870847476e-11 -1.5572092759785614e-10 -2.550175892920064e-10 1.0337849070203144e-09 -3.0317416132468684e-09 -6.871399547316354e-11 -4.1566940808708914e-12 -2.5880929350606152e-09 4.287278034554581e-09 9.453944581236797e-10 1.896117188303462e-09
 6.136743807364008e-11 -4.3686665451511153e-10 -2.890812704265473e-12 1.3055506618884261e-10 4.0033752547250373e-10 5.320827154435681e-10 -4.2106231099722595e-12 -2.0227723563285907e-10 -2.4862284366310327e-10 -2.9325504587747354e-10 -6.667437840827108e-10 3.203998079311114e-10 4.674653604388633e-11 -1.2884997126386717e-10 1.7746993112235914e-11 5.57910229209092e-10 -6.040611176590895e-10 -6.69548412058697e-10 -1.4486017852459867e-09 -1.012312119794335e-09 9.45394458123615e-10 1.5057257146675395e-09 1.8888139142973688e-09
 2.2996677768117463e-10 -8.161895448539891e-10 2.0868068879314045e-12 2.3360068804868354e-10 -3.7222131949044125e-10 -3.732517592772299e-10 -6.857652605487512e-11 1.4804174055206606e-10 -2.436092277382085e-10 -2.0962986970167246e-09 -5.975997874228484e-10 -2.7779408394915454e-09 4.889745469645037e-12 3.713328299650998e-10 7.585166880146903e-10 1.8349773553750757e-09 1.0364242151778917e-09 -8.225949313243187e-10 -3.1398802438253467e-09 -3.025706151620715e-09 1.896117188303362e-09 1.8888139142973733e-09 7.17600691893507e-09
560.0 1.1467924004579521e-10 -1.199925134914923e-10 7.656563846859988e-12 1.531836406728601e-11 5.727889973493043e-11 -5.3238712888328874e-11 -6.243854647644283e-11 1.166947848202259e-11 -1.375184798688917e-11 -1.0863673654016794e-10 -7.660691286776062e-11 -2.566496842362469e-10 9.977701944185509e-12 4.819992715734222e-11 4.619672617900029e-11 2.292829395175565e-10 8.136159547953272e-11 2.1387914656266345e-11 -1.2332338512464966e-10 -4.0830136007261435e-10 1.4923004766946345e-10 5.373148021800866e-11 1.9365715052032574e-10
 -1.1999251349149323e-10 3.941393861690115e-09 -8.92098125092521e-12 -1.770758910354063e-10 -8.468700729170874e-10 -3.055746188967225e-09 6.952929869018183e-11 8.772698227881765e-10 5.583759027321923e-10 3.793598646358541e-09 1.5476774451137943e-10 -1.3442465918613575e-09 -6.350838408119874e-12 4.744625164060277e-10 4.150225836375317e-10 -7.183142096347794e-10 5.730981947152963e-10 4.926387953946757e-10 1.1044581692642982e-09 1.4900464711917822e-09 -1.3088513233033127e-09 -3.797412042321462e-10 -7.034585818640653e-10
 7.656563846859974e-12 -8.920981250925131e-12 1.7649149134110431e-12 -5.807283130450393e-13 1.0500828644076898e-11 1.5930417973898296e-12 -9.145631966850623e-12 1.3038973197052888e-12 3.5339075807770448e-12 2.1501268719178924e-12 -6.550722109603043e-12 -1.6498931661424356e-11 2.349386883335756e-12 4.067114823063547e-12 5.061970191923764e-12 1.2167769371214627e-11 3.652750724373601e-13 8.903354003043668e-12 -2.1998263361741606e-12 -2.0245452334069647e-11 6.0971051932408145e-12 -2.461662936190638e-12 9.856694200479216e-13
 1.531836406728566e-11 -1.770758910354025e-10 -5.807283130450578e-13 1.1749497636838988e-10 9.987965285617222e-11 1.0105230383593103e-10 -2.5167264587359654e-12 -1.1891533262176357e-11 6.30275298413697e-11 -1.6948238543327212e-12 -1.6814766841061143e-10 6.5813137497117684e-12 3.339778890016093e-11 -6.152134975607533e-12 1.5552553497991757e-10 2.6003681962295134e-10 -3.346931475825111e-12 -3.377554506407303e-10 -5.842004902043425e-10 -1.6821761749714338e-10 3.438365508071126e-11 1.1537086986580473e-10 2.1209381264933403e-10
 5.727889973492781e-11 -8.468700729170985e-10 1.0500828644076898e-11 9.987965285617773e-11 3.579038304358148e-09 1.0090428345664829e-09 -6.16447213301848e-11 -1.975802806634013e-10 1.7151068566623596e-10 1.5521964028073449e-09 -1.6929017791054156e-10 6.18771019815045e-10 8.964316852090716e-12 1.7702248481547588e-11 8.037934456279454e-10 7.367949529563008e-10 -9.891035022903751e-10 -6.210653986508671e-10 -3.007669853105741e-09 -8.083376360850787e-10 2.964034802577612e-11 3.6651576443633746e-10 -2.938714358182735e-10
 -5.323871288832769e-11 -3.055746188967235e-09 1.5930417973899807e-12 1.0105230383593368e-10 1.0090428345664781e-09 4.778861556538515e-09 8.163195932904619e-12 -1.222583398331708e-09 -4.874520565055576e-10 -2.439963537093717e-09 -7.270008091831058e-11 3.3540232180493586e-09 4.863765291752262e-12 -9.012634322432268e-10 -5.43558523775446e-10 -2.0148183410719022e-10 -2.545207722567904e-09 -5.524233505081108e-10 -1.6723002269343494e-09 -2.267355345606833e-10 8.884090675679795e-10 4.88560722084245e-10 -3.023251758186456e-10
 -6.243854647644277e-11 6.952929869018105e-11 -9.145631966850625e-12 -2.5167264587362267e-12 -6.164472133018539e-11 8.163195932905533e-12 5.557872294583001e-11 -6.166450010183033e-12 -6.999806175745271e-12 1.752625870417701e-11 4.449100410923917e-11 1.2745092875375314e-10 -1.1044113979210154e-11 -2.5860397903956956e-11 -3.4108560229436296e-11 -1.1616575969811404e-10 -3.474566093346249e-11 -4.598058206900946e-11 4.2965871415733895e-11 2.0419491799417782e-10 -6.597149085351607e-11 -3.847408730383821e-12 -5.4286672816692284e-11
 1.1669478482022572e-11 8.772698227881805e-10 1.3038973197052658e-12 -1.1891533262176685e-11 -1.9758028066339535e-10 -1.2225833983317105e-09 -6.16645001018293e-12 4.730787707757614e-10 2.829932106041999e-10 6.259017882815292e-10 8.448603621388946e-12 -1.2883958697513243e-09 1.6037879656144478e-11 3.9394639759461193e-10 2.5803048557861447e-10 1.1513028084032743e-10 3.5589586477093406e-10 8.620203269147884e-11 4.0188328751062e-10 9.433280813688819e-11 -2.763187511555173e-10 -1.8389115324272024e-10 1.2721545701376833e-10
 -1.3751847986888757e-11 5.583759027321896e-10 3.5339075807770585e-12 6.302752984137067e-11 1.7151068566623726e-10 -4.874520565055557e-10 -6.999806175745306e-12 2.829932106041987e-10 1.01884665253175e-09 1.201044306893667e-09 -1.003642029418216e-10 -4.746662299161116e-10 4.98309337345086e-11 2.598589146206779e-10 7.640249607790017e-10 -5.401493900266084e-11 -1.4163483188032398e-09 -1.4383860315525892e-10 -8.736058639036192e-10 6.617702758045979e-10 4.419380300804562e-11 -2.3319956765523406e-10 -2.2289101429539312e-10
 -1.086367365401723e-10 3.79359864635853e-09 2.1501268719176404e-12 -1.6948238543322123e-12 1.552196402807342e-09 -2.4399635370936947e-09 1.7526258704179642e-11 6.259017882815181e-10 1.2010443068936713e-09 8.237916373605375e-09 -1.5348764425955262e-10 3.388997951690006e-11 6.162811647648342e-11 3.4103657009912794e-10 1.3331346624380729e-09 -7.562031053510333e-10 4.725714832978797e-10 1.0273682061432562e-10 -1.0437107520850094e-09 1.6718533689165174e-09 -1.6047216896331184e-09 -2.4977164954684695e-10 -1.8559286989471505e-09
 -7.660691286775877e-11 1.5476774451136142e-10 -6.550722109602927e-12 -1.6814766841060952e-10 -1.6929017791051005e-10 -7.27000809182939e-11 4.449100410923801e-11 8.448603621386547e-12 -1.0036420294181721e-10 -1.5348764425955394e-10 9.089926248258141e-10 4.407782395795284e-10 -1.507997590323078e-10 -1.4395797809150041e-10 -1.087980862013706e-10 -5.262987889745644e-10 6.741878073888749e-10 5.585649468965755e-10 9.004311446153381e-10 -7.103213077270517e-11 -6.826157067708654e-11 -6.158160233598652e-10 -5.487825957470394e-10
 -2.566496842362485e-10 -1.3442465918613993e-09 -1.6498931661424405e-11 6.581313749711475e-12 6.18771019815052e-10 3.354023218049398e-09 1.2745092875375365e-10 -1.2883958697513317e-09 -4.746662299161149e-10 3.388997951683813e-11 4.4077823957953166e-10 8.700211653687779e-09 -9.157719844518134e-11 -2.157146605018536e-09 -7.247947658206175e-10 -1.798123387948022e-09 -7.363366369649084e-10 -1.1383243682096522e-10 -2.0752833779590903e-09 1.1451134821681814e-09 -2.0621407500469535e-11 2.913449267658117e-10 -2.417855158956771e-09
 9.977701944185192e-12 -6.350838408116988e-12 2.3493868833357282e-12 3.339778890016055e-11 8.964316852084887e-12 4.86376529174899e-12 -1.1044113979209927e-11 1.60378796561451e-11 4.983093373450816e-11 6.16281164764827e-11 -1.5079975903230749e-10 -9.157719844518165e-11 3.530983515613162e-11 3.804891161021572e-11 2.307670521758883e-11 1.7583784805838172e-11 -7.833727293785689e-11 -7.961140939972803e-11 -6.020745760606494e-11 1.0224687825411148e-10 -3.755023509153341e-11 4.515195539552146e-11 1.0472913745449992e-11
 4.8199927157342343e-11 4.744625164060353e-10 4.067114823063559e-12 -6.1521349756075e-12 1.7702248481553158e-11 -9.012634322432341e-10 -2.586039790395701e-11 3.9394639759461323e-10 2.598589146206791e-10 3.410365700991441e-10 -1.439579780915016e-10 -2.157146605018535e-09 3.8048911610215705e-11 6.603636720966511e-10 3.4372570539172514e-10 3.15035390881202e-10 -8.622202380829648e-11 4.546338586985768e-11 3.599446167665271e-10 1.3093450852293231e-11 -1.2516829010635669e-10 -1.1673145108645998e-10 3.1685704951929936e-10
 4.619672617900052e-11 4.1502258363752545e-10 5.061970191923773e-12 1.5552553497992016e-10 8.037934456279535e-10 -5.435585237754394e-10 -3.4108560229436154e-11 2.5803048557861204e-10 7.640249607789994e-10 1.3331346624380737e-09 -1.0879808620138231e-10 -7.247947658206143e-10 2.307670521759024e-11 3.4372570539172385e-10 1.6754453618997498e-09 5.90898697217953e-10 -9.126352454242074e-10 -5.831796647732102e-10 -3.5867212435443258e-09 5.204196174869602e-12 -2.6544709976834337e-10 1.3073267887271029e-11 7.155493420194529e-10
 2.2928293951755588e-10 -7.183142096347573e-10 1.2167769371214651e-11 2.6003681962295605e-10 7.367949529562974e-10 -2.014818341072047e-10 -1.1616575969811377e-10 1.1513028084032838e-10 -5.401493900266286e-11 -7.562031053509944e-10 -5.262987889745885e-10 -1.7981233879480215e-09 1.7583784805842095e-11 3.1503539088120204e-10 5.908986972179473e-10 2.832544446147584e-09 -3.9068363645618147e-10 -9.044594139628898e-10 -2.1390729059346745e-09 -2.8157090145210792e-09 9.22466598106021e-10 5.00791397421646e-10 1.5718652456170518e-09
 8.13615954795297e-11 5.730981947152975e-10 3.652750724370362e-13 -3.3469314758250175e-12 -9.89103502290367e-10 -2.5452077225678994e-09 -3.4745660933460653e-11 3.5589586477093344e-10 -1.416348318803229e-09 4.725714832979085e-10 6.741878073888956e-10 -7.36336636964884e-10 -7.833727293785915e-11 -8.622202380830006e-11 -9.126352454241962e-10 -3.9068363645619243e-10 1.2751418475905551e-08 1.6009731401468192e-09 5.248308004548611e-09 -2.8440006757904934e-09 -2.8410552426806752e-09 -5.545068816097844e-10 9.187427697565016e-10
 2.1387914656266707e-11 4.926387953946736e-10 8.903354003043637e-12 -3.3775545064072865e-10 -6.210653986508433e-10 -5.524233505081047e-10 -4.598058206900974e-11 8.620203269147882e-11 -1.4383860315525055e-10 1.027368206143391e-10 5.5856494689658e-10 -1.1383243682096505e-10 -7.961140939972874e-11 4.5463385869858796e-11 -5.831796647731947e-10 -9.044594139628729e-10 1.6009731401468093e-09 1.6366578532533954e-09 3.1487337980793674e-09 -2.461750704778159e-10 -4.988781996579023e-11 -6.187557200514653e-10 -7.797759277563356e-10
 -1.2332338512464927e-10 1.1044581692643033e-09 -2.199826336174252e-12 -5.842004902043472e-10 -3.0076698531057474e-09 -1.6723002269343596e-09 4.296587141573358e-11 4.0188328751062537e-10 -8.736058639036e-10 -1.0437107520849895e-09 9.004311446153751e-10 -2.07528337795908e-09 -6.020745760606978e-11 3.599446167665272e-10 -3.5867212435443055e-09 -2.139072905934679e-09 5.248308004548609e-09 3.1487337980794013e-09 1.5470437661698528e-08 1.0119132943320842e-10 1.8889310786950175e-10 -1.3109112127015185e-09 -3.028052752173552e-09
 -4.083013600726144e-10 1.4900464711917686e-09 -2.024545233406959e-11 -1.6821761749715215e-10 -8.08337636085095e-10 -2.2673553456067466e-10 2.0419491799417735e-10 9.43328081368867e-11 6.617702758045927e-10 1.6718533689164504e-09 -7.103213077267602e-11 1.1451134821681839e-09 1.0224687825410626e-10 1.309345085229073e-11 5.204196174866369e-12 -2.8157090145210954e-09 -2.8440006757905017e-09 -2.461750704777932e-10 1.0119132943321595e-10 6.152751223855629e-09 -2.1929222838651174e-09 -8.494453474996026e-10 -2.598854941553255e-09
 1.4923004766946417e-10 -1.308851323303308e-09 6.09710519324089e-12 3.438365508071351e-11 2.964034802577862e-11 8.884090675679755e-10 -6.597149085351643e-11 -2.763187511555161e-10 4.4193803008044134e-11 -1.6047216896331054e-09 -6.82615706770979e-11 -2.062140750048109e-11 -3.7550235091531776e-11 -1.2516829010635384e-10 -2.6544709976834575e-10 9.224665981060321e-10 -2.841055242680668e-09 -4.988781996579636e-11 1.8889310786950765e-10 -2.1929222838651277e-09 3.890603686000204e-09 8.139697221632712e-10 1.6489610411570054e-09
 5.373148021800689e-11 -3.7974120423213327e-10 -2.4616629361907487e-12 1.1537086986580174e-10 3.6651576443632506e-10 4.885607220842294e-10 -3.84740873038269e-12 -1.8389115324271905e-10 -2.3319956765524155e-10 -2.497716495468437e-10 -6.158160233598623e-10 2.9134492676581664e-10 4.515195539552133e-11 -1.1673145108646166e-10 1.3073267887253135e-11 5.007913974216222e-10 -5.545068816097512e-10 -6.187557200514548e-10 -1.3109112127014563e-09 -8.49445347499583e-10 8.139697221632594e-10 1.3809599775392627e-09 1.7415784343962986e-09
 1.9365715052032538e-10 -7.03458581864039e-10 9.856694200478143e-13 2.1209381264933258e-10 -2.9387143581828214e-10 -3.023251758186711e-10 -5.428667281669153e-11 1.27215457013772e-10 -2.2289101429540382e-10 -1.8559286989471207e-09 -5.487825957470434e-10 -2.4178551589567835e-09 1.0472913745449845e-11 3.168570495193016e-10 7.155493420194359e-10 1.5718652456170454e-09 9.187427697565524e-10 -7.797759277563292e-10 -3.028052752173485e-09 -2.5988549415532633e-09 1.648961041156999e-09 1.7415784343963143e-09 6.6193368595867506e-09
580.0 9.685768470518258e-11 -1.0450435849544757e-10 6.451367685781626e-12 1.4735073426962177e-11 4.6088673077628686e-11 -4.1030373366826085e-11 -5.273639049230898e-11 8.159235096801495e-12 -1.2460761321292597e-11 -9.244005343552214e-11 -6.703277643055915e-11 -2.1081401787168614e-10 8.666821165776714e-12 3.8549915558312076e-11 4.2737622482044255e-11 2.0052734092881502e-10 7.254199090159405e-11 1.2812636696989165e-11 -1.2228818239442344e-10 -3.5330081223702787e-10 1.2728603135333878e-10 4.979938225618228e-11 1.7283476024938647e-10
 -1.0450435849544209e-10 3.5299191167571538e-09 -7.955834552098286e-12 -1.6520131447714342e-10 -7.747207132484039e-10 -2.710797084275631e-09 6.136555239559876e-11 7.865110631652094e-10 4.981486311775237e-10 3.3640827278459553e-09 1.511302914108022e-10 -1.243369958205499e-09 -8.28029046798153e-12 4.3617312012847485e-10 3.535597630977388e-10 -6.356346547379264e-10 4.4325487229020816e-10 4.5382469590468316e-10 1.0236087940924785e-09 1.3229229752584023e-09 -1.157874749911058e-09 -3.439413476205803e-10 -6.400529701227658e-10
 6.4513676857816366e-12 -7.955834552098784e-12 1.517857626280849e-12 -2.925784261385257e-13 8.662889850591618e-12 2.164856244024219e-12 -7.829311875225718e-12 7.593778789255232e-13 3.084618809111584e-12 2.6291316002803034e-12 -6.017688139571547e-12 -1.2836381747685991e-11 2.101585091335625e-12 3.189700144017774e-12 4.710655069727331e-12 1.0599111635172954e-11 2.155419686130942e-13 7.09096212717178e-12 -3.756406479673643e-12 -1.732023162341925e-11 5.3227509255448194e-12 -1.6932240652465679e-12 1.1790111413594556e-12
 1.4735073426961343e-11 -1.65201314477148e-10 -2.9257842613868106e-13 1.0719463571479848e-10 8.97977201646704e-11 9.090044582985487e-11 -3.4051902314359507e-12 -9.548163606802182e-12 5.6287732347782476e-11 -4.052885656827961e-12 -1.5516020934287517e-10 -8.925369033004943e-12 3.197750489628975e-11 -1.5833377481100522e-12 1.3825044589148502e-10 2.2729705722214543e-10 2.4924886481873274e-11 -2.9973046838373187e-10 -5.072630642593979e-10 -1.4973797696397738e-10 2.2041871293469774e-11 1.0112971435581707e-10 1.9131870596623982e-10
 4.60886730776282e-11 -7.747207132484229e-10 8.662889850591822e-12 8.979772016467979e-11 3.2600637550112222e-09 9.35214980851556e-10 -5.079412301733463e-11 -1.9373103472982358e-10 1.3770304783895897e-10 1.3836197016941607e-09 -1.4688935015375788e-10 7.224756753791874e-10 5.007838975105921e-12 -2.020041826894635e-11 7.476827553938126e-10 6.279488090406827e-10 -8.599825576039308e-10 -5.672859914431966e-10 -2.8383384331430938e-09 -7.051454281809929e-10 8.479959892634632e-12 3.5262891460373057e-10 -2.479901470749094e-10
 -4.103037336683244e-11 -2.710797084275616e-09 2.1648562440239395e-12 9.090044582984805e-11 9.352149808515284e-10 4.227839559393679e-09 2.4985123101440924e-12 -1.0805893435279361e-09 -4.46505409874651e-10 -2.143227417283459e-09 -7.686595912925344e-11 2.8910441410373132e-09 4.907916320307182e-12 -7.840489565648651e-10 -4.793123253349783e-10 -1.3124006302559966e-10 -2.205271680830201e-09 -4.883894172361427e-10 -1.4350138251356998e-09 -2.6982577954573165e-10 8.019473176656057e-10 4.396016980964227e-10 -2.382683708999844e-10
 -5.273639049230903e-11 6.136555239560356e-11 -7.829311875225726e-12 -3.405190231436798e-12 -5.079412301733543e-11 2.4985123101416125e-12 4.745016195408907e-11 -3.274938695904189e-12 -5.9290642941453055e-12 1.180299740447451e-11 4.003570447372455e-11 1.014130040033641e-10 -9.813976166079169e-12 -2.0130763810065167e-11 -3.1521190262490736e-11 -1.0137860243981603e-10 -3.0410783099684067e-11 -3.593450948700554e-11 4.8467941645597746e-11 1.7611086370548408e-10 -5.6860154879945194e-11 -5.9445445272009966e-12 -4.96669872780766e-11
 8.159235096803572e-12 7.865110631652027e-10 7.593778789256055e-13 -9.548163606799564e-12 -1.937310347298167e-10 -1.0805893435279345e-09 -3.274938695905053e-12 4.208861708978822e-10 2.581089364160996e-10 5.587774297037973e-10 8.911241448169301e-12 -1.0980076750184479e-09 1.4528642982713887e-11 3.407132562008218e-10 2.3580796902054504e-10 8.428948848932231e-11 3.0655877559019616e-10 7.245322247009782e-11 3.164248104214586e-10 1.0831766383589551e-10 -2.5851354025354453e-10 -1.6380581590008247e-10 1.1059040622849032e-10
 -1.246076132128979e-11 4.981486311775194e-10 3.084618809111757e-12 5.6287732347785494e-11 1.377030478389569e-10 -4.4650540987465217e-10 -5.92906429414677e-12 2.581089364161001e-10 9.302271991956254e-10 1.085140021524197e-09 -8.142511114081048e-11 -4.4364542644453653e-10 4.390956929006159e-11 2.380893388450647e-10 6.880441135412339e-10 -5.8014586560614196e-11 -1.2415862259339588e-09 -1.1226920268949782e-10 -7.391075785693345e-10 5.967950995553992e-10 2.7929673973337035e-11 -2.360390333359527e-10 -2.2264262830557534e-10
 -9.244005343551635e-11 3.3640827278459483e-09 2.629131600280781e-12 -4.0528856568133615e-12 1.3836197016941667e-09 -2.143227417283467e-09 1.1802997404471101e-11 5.587774297038027e-10 1.0851400215242123e-09 7.453594331387537e-09 -1.2584957771360638e-10 -3.3214475383490134e-11 5.4627987147031804e-11 3.2518845267069903e-10 1.1715426565064537e-09 -6.648709939193477e-10 4.1101181861370423e-10 1.1639335298586838e-10 -8.145566500164604e-10 1.4550646199625397e-09 -1.3999893926686534e-09 -2.4408498786502125e-10 -1.7207609377478525e-09
 -6.703277643055702e-11 1.5113029141081537e-10 -6.017688139571154e-12 -1.5516020934287393e-10 -1.4688935015371497e-10 -7.686595912928012e-11 4.0035704473722375e-11 8.911241448179694e-12 -8.142511114079343e-11 -1.258495777135407e-10 8.261800331799872e-10 4.164309356264259e-10 -1.3797903912601706e-10 -1.3339201677201024e-10 -9.305675385200912e-11 -4.5732437764366203e-10 5.805883144803355e-10 5.169781926904083e-10 8.09209370896338e-10 -8.500275096237865e-11 -4.462772594847169e-11 -5.6822069924745e-10 -5.151068114555954e-10
 -2.108140178716926e-10 -1.2433699582054698e-09 -1.2836381747686164e-11 -8.925369033012575e-12 7.224756753791722e-10 2.891044141037297e-09 1.0141300400336659e-10 -1.098007675018443e-09 -4.4364542644452086e-10 -3.321447538343915e-11 4.1643093562645465e-10 7.276022873052128e-09 -8.626850552748718e-11 -1.7980057151481984e-09 -6.978580728034034e-10 -1.4513002079659414e-09 -6.190251649380393e-10 -5.6164019062273675e-11 -1.458896828957543e-09 8.174315979621685e-10 7.464565604967272e-11 2.2000531922506516e-10 -2.1737797300083303e-09
 8.666821165776292e-12 -8.28029046798176e-12 2.101585091335545e-12 3.1977504896289675e-11 5.007838975096679e-12 4.907916320308805e-12 -9.81397616607873e-12 1.4528642982713073e-11 4.3909569290059545e-11 5.4627987147022227e-11 -1.3797903912601765e-10 -8.626850552748509e-11 3.234521748231349e-11 3.476106432480196e-11 2.138146630990767e-11 1.6634913681437002e-11 -5.967428833508624e-11 -7.525651207945194e-11 -5.577605368999626e-11 9.053532593758776e-11 -3.6064623571195377e-11 4.257809294620157e-11 1.5143992764786133e-11
 3.854991555831391e-11 4.361731201284672e-10 3.189700144017856e-12 -1.5833377481074482e-12 -2.0200418268945424e-11 -7.840489565648617e-10 -2.0130763810065984e-11 3.407132562008208e-10 2.3808933884506154e-10 3.25188452670684e-10 -1.3339201677202234e-10 -1.7980057151482017e-09 3.476106432480323e-11 5.602119903993378e-10 3.266556052190705e-10 2.487982004980936e-10 -8.835229402037177e-11 2.8232857050600348e-11 2.0135463340398732e-10 5.5685205740411054e-11 -1.3397746306613599e-10 -9.084319639125232e-11 2.895008315295975e-10
 4.2737622482045916e-11 3.535597630977162e-10 4.7106550697273464e-12 1.3825044589149021e-10 7.476827553938169e-10 -4.793123253349533e-10 -3.1521190262491124e-11 2.358079690205375e-10 6.880441135412308e-10 1.1715426565064252e-09 -9.305675385203551e-11 -6.978580728033995e-10 2.1381466309911182e-11 3.266556052190692e-10 1.5316015696939458e-09 5.152459749749112e-10 -8.289158050025283e-10 -5.146429061623329e-10 -3.2436294732983974e-09 2.2495538091333418e-11 -2.4976520992008383e-10 6.167947414026941e-12 6.484029168757191e-10
 2.0052734092881572e-10 -6.356346547379854e-10 1.0599111635172702e-11 2.2729705722215164e-10 6.279488090406766e-10 -1.312400630255383e-10 -1.0137860243981507e-10 8.428948848930347e-11 -5.8014586560633964e-11 -6.648709939194087e-10 -4.5732437764368023e-10 -1.451300207965887e-09 1.6634913681439306e-11 2.4879820049807766e-10 5.152459749748986e-10 2.4144980280610585e-09 -3.4282867887040485e-10 -8.018706632198965e-10 -1.9461854216088276e-09 -2.392781323043477e-09 7.725054167739265e-10 4.5400384110061765e-10 1.368787747027789e-09
 7.25419909015843e-11 4.4325487229026896e-10 2.155419686121174e-13 2.4924886481879778e-11 -8.599825576039073e-10 -2.205271680830232e-09 -3.041078309967724e-11 3.065587755902116e-10 -1.2415862259339257e-09 4.110118186138215e-10 5.805883144803308e-10 -6.190251649380348e-10 -5.967428833508277e-11 -8.835229402035988e-11 -8.289158050024754e-10 -3.4282867887043716e-10 1.1521245027869655e-08 1.3765557383098346e-09 4.674432495783361e-09 -2.558788716891998e-09 -2.5807783656136298e-09 -4.90681326188302e-10 8.104847753395017e-10
 1.2812636696991134e-11 4.538246959047094e-10 7.090962127172173e-12 -2.9973046838373027e-10 -5.672859914431687e-10 -4.883894172361752e-10 -3.59345094870077e-11 7.245322247011072e-11 -1.1226920268948427e-10 1.163933529859294e-10 5.169781926904096e-10 -5.6164019062304307e-11 -7.525651207945126e-11 2.823285705061216e-11 -5.146429061623064e-10 -8.01870663219878e-10 1.3765557383098683e-09 1.4470929090714732e-09 2.8177994005774367e-09 -2.1276370396316693e-10 -2.3647413519223868e-11 -5.704739348590728e-10 -7.342646502961061e-10
 -1.222881823944212e-10 1.0236087940925726e-09 -3.756406479673219e-12 -5.072630642594027e-10 -2.8383384331430748e-09 -1.4350138251358119e-09 4.8467941645595044e-11 3.164248104214968e-10 -7.391075785693081e-10 -8.145566500163329e-10 8.092093708963778e-10 -1.4588968289576132e-09 -5.577605369000156e-11 2.0135463340401007e-10 -3.243629473298351e-09 -1.9461854216087932e-09 4.67443249578348e-09 2.817799400577474e-09 1.3859604764605196e-08 1.1034057179755627e-10 1.8549343392420144e-10 -1.1809616878093146e-09 -2.8459119861437362e-09
 -3.53300812237027e-10 1.3229229752584742e-09 -1.7320231623419137e-11 -1.497379769639836e-10 -7.051454281810384e-10 -2.698257795458051e-10 1.7611086370548333e-10 1.0831766383591595e-10 5.967950995554169e-10 1.4550646199625484e-09 -8.500275096237569e-11 8.174315979620917e-10 9.053532593758574e-11 5.568520574042778e-11 2.2495538091333454e-11 -2.39278132304346e-09 -2.5587887168921357e-09 -2.127637039631647e-10 1.1034057179759427e-10 5.386997344590941e-09 -1.914255807923536e-09 -7.666403206539924e-10 -2.2603344317410624e-09
 1.2728603135334374e-10 -1.1578747499111057e-09 5.322750925545236e-12 2.204187129346507e-11 8.479959892644782e-12 8.019473176656485e-10 -5.686015487994848e-11 -2.5851354025355926e-10 2.792967397330693e-11 -1.3999893926687061e-09 -4.4627725948445255e-11 7.464565604970757e-11 -3.606462357120015e-11 -1.3397746306615113e-10 -2.497652099201132e-10 7.725054167739333e-10 -2.580778365613488e-09 -2.364741351917912e-11 1.8549343392428914e-10 -1.914255807923638e-09 3.519075891346398e-09 7.253287451047862e-10 1.4261315701327407e-09
 4.979938225617985e-11 -3.439413476206157e-10 -1.6932240652468213e-12 1.0112971435581252e-10 3.5262891460370033e-10 4.396016980964816e-10 -5.9445445271993786e-12 -1.6380581590010175e-10 -2.3603903333597724e-10 -2.4408498786508845e-10 -5.682206992474326e-10 2.2000531922512125e-10 4.257809294619859e-11 -9.08431963912718e-11 6.167947413990341e-12 4.540038411005868e-10 -4.906813261882599e-10 -5.704739348590497e-10 -1.180961687809237e-09 -7.666403206540075e-10 7.253287451048006e-10 1.2691433038467923e-09 1.6008513044864756e-09
 1.728347602493852e-10 -6.400529701228409e-10 1.1790111413591955e-12 1.9131870596623488e-10 -2.4799014707492344e-10 -2.382683708998885e-10 -4.9666987278075356e-11 1.1059040622845937e-10 -2.2264262830561481e-10 -1.720760937747954e-09 -5.15106811455568e-10 -2.1737797300082434e-09 1.5143992764780827e-11 2.895008315295683e-10 6.484029168756751e-10 1.3687877470277592e-09 8.104847753395867e-10 -7.342646502960778e-10 -2.845911986143658e-09 -2.2603344317411104e-09 1.426131570132748e-09 1.6008513044864778e-09 6.053727534340613e-09
600.0 8.401841691355828e-11 -9.216027457033182e-11 5.7588149709384065e-12 1.3705759776190947e-11 4.3554991261406444e-11 -3.387202535302669e-11 -4.6344206572136024e-11 6.78706707519727e-12 -1.0925643535693209e-11 -7.800365362894744e-11 -5.946677336551256e-11 -1.8118198709162946e-10 7.812379537713625e-12 3.2603816014687414e-11 3.897508168896948e-11 1.799417778564772e-10 6.381488175751805e-11 7.2298949336942155e-12 -1.1703287873196776e-10 -3.123864910353522e-10 1.1062094090918287e-10 4.5005933066303237e-11 1.524973415939854e-10
 -9.216027457033032e-11 3.1877170822935477e-09 -7.252361258267634e-12 -1.5193491389214024e-10 -7.1049551084744e-10 -2.441517094072885e-09 5.4990796588073985e-11 7.069216318843357e-10 4.4649240540987775e-10 3.0023991221744036e-09 1.519237584822371e-10 -1.0700509359783052e-09 -1.1375660951597948e-11 3.8126040372216966e-10 3.3467904930145014e-10 -5.729045458803186e-10 3.72371091006082e-10 4.0726294988222396e-10 8.400738620692798e-10 1.1846590275472181e-09 -1.0468161899878329e-09 -3.054749316198442e-10 -5.664226824804723e-10
 5.7588149709383936e-12 -7.252361258267548e-12 1.2974302297680877e-12 -4.693627885778613e-14 7.83318997596467e-12 1.9734380791954845e-12 -6.821853731490561e-12 5.151505420200127e-13 2.407625888518065e-12 2.1637890651869176e-12 -5.3653051999303754e-12 -1.0520489074235674e-11 1.7846499978702968e-12 2.476837457014263e-12 4.170323318997194e-12 1.0216907522444147e-11 7.748754746673636e-13 5.648671893288733e-12 -4.7141394530378976e-12 -1.6662958433389985e-11 5.0823419452202215e-12 -9.99611978309008e-13 1.6821346813046978e-12
 1.3705759776190897e-11 -1.5193491389214117e-10 -4.6936278857778256e-14 9.564811796325568e-11 8.048639614936111e-11 8.479290032783511e-11 -3.909474867492668e-12 -8.824112409663318e-12 5.014986130193478e-11 -2.5370972602484954e-12 -1.4040435304085424e-10 -1.1362655340513731e-11 2.953765562959575e-11 -8.122100087155589e-13 1.2164674773630785e-10 1.9803985914235651e-10 3.759533701212914e-11 -2.6345993924158997e-10 -4.4513545920430624e-10 -1.3227256826535942e-10 1.491473735472933e-11 8.719615712658404e-11 1.6872374825209423e-10
 4.35549912614073e-11 -7.104955108474338e-10 7.833189975964553e-12 8.048639614935564e-11 2.9914829313550295e-09 8.463407570735768e-10 -4.628039651802253e-11 -1.7664153679660714e-10 1.1196992539964233e-10 1.2589299415983876e-09 -1.3142609161130943e-10 6.506854882729175e-10 3.961771864764833e-12 -1.7343270864743814e-11 6.690099969413592e-10 5.660934616585717e-10 -7.453071934321772e-10 -5.105828350166531e-10 -2.5478436993971773e-09 -6.432713708154003e-10 2.3310357909877575e-12 3.171540927733593e-10 -2.335625972033779e-10
 -3.387202535302663e-11 -2.441517094072877e-09 1.9734380791955318e-12 8.479290032783438e-11 8.463407570735797e-10 3.784138577193136e-09 9.567795976186485e-13 -9.63938611779795e-10 -4.069312643613707e-10 -1.914829237989389e-09 -8.137711914335462e-11 2.480224761390011e-09 5.8907790567006564e-12 -6.800356904445578e-10 -4.4330847365945205e-10 -7.495938226277804e-11 -1.9213136971531187e-09 -4.2974296658962145e-10 -1.1814965491170364e-09 -3.0090637501689814e-10 7.33105881455146e-10 3.921417671320672e-10 -1.8836380179651266e-10
 -4.634420657213607e-11 5.4990796588075115e-11 -6.821853731490573e-12 -3.909474867492638e-12 -4.628039651802225e-11 9.567795976186842e-13 4.156002539010847e-11 -2.289150560123464e-12 -4.506836672213563e-12 9.748116940226086e-12 3.59305581202197e-11 8.498611542996308e-11 -8.601391550607365e-12 -1.6211581265942696e-11 -2.8213762674031653e-11 -9.292398958484929e-11 -2.801566569155376e-11 -2.821407949891234e-11 5.0642007771254066e-11 1.595376750482782e-10 -5.091098106417235e-11 -7.313253453181157e-12 -4.585144642377296e-11
 6.787067075196753e-12 7.069216318843383e-10 5.151505420199731e-13 -8.824112409663087e-12 -1.7664153679661293e-10 -9.63938611779798e-10 -2.289150560123131e-12 3.7899444848174377e-10 2.353184182801735e-10 4.942936869127243e-10 9.63543023169833e-12 -9.57176940302959e-10 1.2959438870513849e-11 3.0149845486302787e-10 2.189888903315965e-10 6.623569307491382e-11 2.551872110309003e-10 6.292687095037253e-11 2.5023175362725416e-10 1.1051800555416296e-10 -2.382347818971805e-10 -1.4628967704685358e-10 9.366801369307097e-11
 -1.0925643535695328e-11 4.4649240540990205e-10 2.407625888517929e-12 5.0149861301934255e-11 1.1196992539963621e-10 -4.069312643613846e-10 -4.506836672212439e-12 2.353184182801772e-10 8.439874644375738e-10 9.721917370101565e-10 -6.370781241058145e-11 -4.0751185587421934e-10 3.745941491266108e-11 2.1861961280225034e-10 6.3007710410824e-10 -5.420894810266974e-11 -1.111842919521039e-09 -9.013711237132735e-11 -6.67779408000911e-10 5.339738391365109e-10 1.461694801841514e-11 -2.2746459356655846e-10 -2.1648538783109163e-10
 -7.800365362894312e-11 3.0023991221744098e-09 2.1637890651867407e-12 -2.537097260251069e-12 1.2589299415983949e-09 -1.9148292379894093e-09 9.748116940225328e-12 4.942936869127234e-10 9.721917370101274e-10 6.74252596622578e-09 -9.400444950180021e-11 1.9785627003868907e-12 4.4450692657877606e-11 2.838251953952473e-10 1.0664949456258235e-09 -5.786751069499568e-10 3.9487252469005706e-10 1.0315304142875217e-10 -7.829566096058925e-10 1.2565366446883247e-09 -1.2447945428620933e-09 -2.2270252161031704e-10 -1.5555917227415164e-09
 -5.946677336551193e-11 1.5192375848221777e-10 -5.3653051999304465e-12 -1.4040435304085135e-10 -1.3142609161132148e-10 -8.137711914333809e-11 3.5930558120219895e-11 9.635430231693608e-12 -6.370781241058874e-11 -9.400444950181824e-11 7.367128767362417e-10 4.0842504471545324e-10 -1.2314213059362526e-10 -1.2634057209029462e-10 -7.675146210939313e-11 -3.9852946371079095e-10 5.088578059680852e-10 4.742525550937594e-10 7.088640461771387e-10 -8.621714211504173e-11 -3.907349595161675e-11 -5.165988343887777e-10 -4.813713828588703e-10
 -1.8118198709162398e-10 -1.0700509359783234e-09 -1.052048907423545e-11 -1.1362655340511551e-11 6.506854882729459e-10 2.480224761390029e-09 8.498611542996055e-11 -9.571769403029644e-10 -4.0751185587422534e-10 1.978562700388125e-12 4.0842504471544445e-10 6.4639897882485015e-09 -8.24844829480429e-11 -1.6026658694847581e-09 -6.363203042841274e-10 -1.2652908691826591e-09 -3.666120461411367e-10 -1.788964965436755e-11 -1.1867887656375596e-09 6.346063516521154e-10 6.628162369333858e-11 1.6778946586233666e-10 -1.9353016398211197e-09
 7.812379537713258e-12 -1.1375660951594581e-11 1.7846499978702889e-12 2.9537655629595365e-11 3.9617718647676105e-12 5.890779056697744e-12 -8.601391550607243e-12 1.2959438870514488e-11 3.74594149126617e-11 4.445069265788404e-11 -1.231421305936252e-10 -8.248448294804199e-11 2.8690021317675876e-11 3.1775699979256267e-11 1.8366845674353622e-11 1.6603339423505405e-11 -4.7208323728261785e-11 -6.983575417528179e-11 -4.8713529784640743e-11 7.701264069660507e-11 -3.1298632904891694e-11 3.9747097903367155e-11 1.8677951588832413e-11
 3.260381601468558e-11 3.8126040372218393e-10 2.476837457014171e-12 -8.122100087166209e-13 -1.734327086475186e-11 -6.800356904445704e-10 -1.6211581265941804e-11 3.014984548630312e-10 2.186196128022522e-10 2.8382519539525775e-10 -1.2634057209029017e-10 -1.6026658694847585e-09 3.1775699979256176e-11 5.049927797341085e-10 3.0275792135858727e-10 2.1806042230579724e-10 -1.3242390533598238e-10 1.6766629059911076e-11 1.3669145308811694e-10 7.213632922254111e-11 -1.2053117656830521e-10 -7.396969206270105e-11 2.549425485186391e-10
 3.897508168896928e-11 3.346790493014759e-10 4.170323318997097e-12 1.216467477363071e-10 6.690099969413572e-10 -4.4330847365947474e-10 -2.821376267403121e-11 2.1898889033160257e-10 6.300771041082432e-10 1.0664949456258518e-09 -7.675146210939162e-11 -6.363203042841436e-10 1.836684567435326e-11 3.0275792135859136e-10 1.4145032872312941e-09 4.478153264637675e-10 -7.796977546135175e-10 -4.587554602405771e-10 -2.996917336925807e-09 5.722669339804444e-11 -2.4958353642122415e-10 -9.218924401283381e-12 5.604078450806958e-10
 1.799417778564763e-10 -5.729045458803432e-10 1.0216907522444205e-11 1.980398591423548e-10 5.660934616585663e-10 -7.495938226276359e-11 -9.292398958484918e-11 6.623569307491304e-11 -5.420894810265941e-11 -5.786751069500011e-10 -3.9852946371079467e-10 -1.26529086918269e-09 1.6603339423507247e-11 2.1806042230580825e-10 4.4781532646376193e-10 2.085177644249566e-09 -3.418365699784183e-10 -7.160520892256672e-10 -1.7327001144438447e-09 -2.0514222463971514e-09 6.632471597927614e-10 3.9659388077834665e-10 1.1804386463718461e-09
 6.381488175752818e-11 3.723710910059873e-10 7.748754746674384e-13 3.759533701213967e-11 -7.453071934321585e-10 -1.9213136971530476e-09 -2.801566569155702e-11 2.5518721103087545e-10 -1.111842919521073e-09 3.9487252468992647e-10 5.088578059680552e-10 -3.6661204614114094e-10 -4.7208323728261346e-11 -1.3242390533599228e-10 -7.796977546135208e-10 -3.4183656997832865e-10 1.0408376080773264e-08 1.1850137709275237e-09 4.1762558443914004e-09 -2.2706520120985637e-09 -2.305872892177742e-09 -4.200138549302842e-10 7.149218286051713e-10
 7.229894933694651e-12 4.0726294988221714e-10 5.648671893288719e-12 -2.6345993924158853e-10 -5.105828350166609e-10 -4.297429665896206e-10 -2.8214079498912404e-11 6.292687095037152e-11 -9.01371123713311e-11 1.0315304142873457e-10 4.742525550937655e-10 -1.7889649654363053e-11 -6.983575417528243e-11 1.6766629059907696e-11 -4.587554602405791e-10 -7.160520892256683e-10 1.1850137709275648e-09 1.268223469559953e-09 2.520629773826644e-09 -1.763608464330204e-10 -6.49437429456069e-12 -5.077305291660406e-10 -6.676517059935508e-10
 -1.1703287873197065e-10 8.400738620692224e-10 -4.714139453037977e-12 -4.4513545920430097e-10 -2.5478436993971935e-09 -1.1814965491169816e-09 5.0642007771255236e-11 2.5023175362723746e-10 -6.677794080009323e-10 -7.829566096059668e-10 7.088640461771472e-10 -1.186788765637495e-09 -4.871352978464072e-11 1.3669145308809476e-10 -2.9969173369258202e-09 -1.732700114443872e-09 4.176255844391501e-09 2.5206297738266316e-09 1.2659479880549573e-08 4.221553249823471e-11 2.510617021793097e-10 -1.0271800624887828e-09 -2.570236390860841e-09
 -3.123864910353569e-10 1.1846590275472957e-09 -1.6662958433390233e-11 -1.3227256826536185e-10 -6.432713708153816e-10 -3.0090637501692947e-10 1.5953767504828042e-10 1.1051800555416644e-10 5.339738391365009e-10 1.2565366446884496e-09 -8.621714211502874e-11 6.346063516521909e-10 7.701264069660231e-11 7.213632922252106e-11 5.722669339804422e-11 -2.0514222463971965e-09 -2.270652012098442e-09 -1.7636084643301324e-10 4.221553249822504e-11 4.714723107626851e-09 -1.6867967491828353e-09 -6.821567661227194e-10 -1.9645857758763433e-09
 1.1062094090918221e-10 -1.0468161899878395e-09 5.082341945220439e-12 1.49147373547282e-11 2.3310357909680477e-12 7.331058814551355e-10 -5.091098106417292e-11 -2.382347818971725e-10 1.461694801843395e-11 -1.2447945428621183e-09 -3.907349595161115e-11 6.628162369330156e-11 -3.129863290488989e-11 -1.2053117656829151e-10 -2.495835364212208e-10 6.632471597927491e-10 -2.305872892177791e-09 -6.4943742945502716e-12 2.5106170217935387e-10 -1.6867967491827892e-09 3.1734057048900734e-09 6.486113787039768e-10 1.2627353407424548e-09
 4.500593306630748e-11 -3.054749316198579e-10 -9.996119783086836e-13 8.71961571265823e-11 3.1715409277335984e-10 3.9214176713205106e-10 -7.313253453183632e-12 -1.4628967704684777e-10 -2.2746459356654938e-10 -2.2270252161033598e-10 -5.165988343887812e-10 1.6778946586229742e-10 3.974709790336694e-11 -7.396969206269013e-11 -9.218924401277662e-12 3.965938807783743e-10 -4.2001385493034006e-10 -5.077305291660341e-10 -1.0271800624887826e-09 -6.82156766122749e-10 6.486113787040178e-10 1.1555277868006016e-09 1.470776628135823e-09
 1.524973415939924e-10 -5.664226824804852e-10 1.6821346813051498e-12 1.687237482520945e-10 -2.3356259720338617e-10 -1.8836380179653432e-10 -4.585144642377676e-11 9.366801369307859e-11 -2.1648538783107955e-10 -1.5555917227415702e-09 -4.813713828588839e-10 -1.9353016398211896e-09 1.867795158883377e-11 2.5494254851865713e-10 5.604078450807029e-10 1.180438646371899e-09 7.149218286050737e-10 -6.676517059935519e-10 -2.5702363908608496e-09 -1.9645857758763776e-09 1.2627353407425107e-09 1.470776628135817e-09 5.5169395237753285e-09
620.0 6.966579918396432e-11 -7.955026636059119e-11 4.589938435095307e-12 1.2116171189801904e-11 3.6577282441638953e-11 -2.5055758280519696e-11 -3.7636467150564554e-11 4.643417775375849e-12 -1.0762896797147864e-11 -6.774540762895558e-11 -4.9691942991571936e-11 -1.523906122236821e-10 6.27294924279697e-12 2.7425144378131048e-11 3.294421725954708e-11 1.522414204543094e-10 5.4175867685479985e-11 2.83802506603821e-12 -1.0202540923784957e-10 -2.647671621490952e-10 9.436725719028408e-11 4.07012871631272e-11 1.3245245552568007e-10
 -7.95502663605897e-11 2.8370574630616485e-09 -6.395542314196791e-12 -1.3550892629353232e-10 -6.553727533624835e-10 -2.1224245596476432e-09 4.79992419265429e-11 6.213229771931505e-10 3.980713764288885e-10 2.644126322360767e-09 1.3148269732499667e-10 -9.590487267901004e-10 -1.0960000964090247e-11 3.4037794827268727e-10 2.967816556259029e-10 -4.810816957879059e-10 2.2279292975008453e-10 3.5220124614426686e-10 7.106918013069166e-10 1.0235021951499563e-09 -8.881520707948979e-10 -2.5461579979982e-10 -4.764044805769154e-10
 4.589938435095279e-12 -6.395542314197673e-12 1.1041807191272372e-12 -3.515028359529845e-14 6.800412579037253e-12 2.5954577597967603e-12 -5.7196804770793806e-12 1.39678024089169e-13 2.0116934543835377e-12 2.584441514618205e-12 -4.570080376944194e-12 -8.445070574725419e-12 1.545596388765052e-12 2.114227821412621e-12 3.480532371219834e-12 8.175991114993347e-12 2.381786072868722e-13 4.729525837596134e-12 -3.692146048739975e-12 -1.3270507958084827e-11 4.200935665755723e-12 -8.485478416288471e-13 7.078596085228193e-13
 1.2116171189801366e-11 -1.355089262935262e-10 -3.51502835953799e-14 8.752491593511083e-11 7.02615707536436e-11 7.029273199866414e-11 -3.461774670555691e-12 -6.2584712946741225e-12 4.559900484696431e-11 -1.1873980024044555e-12 -1.273650470034965e-10 -1.0820775739021444e-11 2.7534587002213282e-11 -5.247626232604997e-13 1.1367301368354487e-10 1.713967274226367e-10 6.665072757262177e-11 -2.362089962877727e-10 -4.0492375722104825e-10 -1.1476751704565019e-10 -1.2505101412982185e-12 7.541105625185177e-11 1.5766141429335074e-10
 3.657728244163818e-11 -6.553727533624667e-10 6.800412579037115e-12 7.02615707536465e-11 2.7549027194177684e-09 7.647272966989922e-10 -3.989468619491638e-11 -1.5840700787884208e-10 8.668321804841921e-11 1.1255487405243461e-09 -1.1926097682489804e-10 5.833579284125553e-10 3.1391273843071114e-12 -1.0479208532681293e-11 6.11818455736701e-10 4.971446973155371e-10 -6.466424321242138e-10 -4.666992953157401e-10 -2.3240294092203822e-09 -5.55219338316116e-10 -2.4535190335348913e-11 2.963544080677227e-10 -1.9801043506913355e-10
 -2.5055758280519053e-11 -2.1224245596476594e-09 2.595457759796274e-12 7.029273199867034e-11 7.647272966990177e-10 3.3272567252886556e-09 -4.0877732079636946e-12 -8.507366280767892e-10 -3.7472105553836137e-10 -1.6355636212765342e-09 -7.157411063656518e-11 2.183321956507887e-09 5.314903509826343e-12 -6.024584664307651e-10 -3.9846838534661014e-10 -7.723496840088755e-11 -1.6243450388278792e-09 -3.574295316564392e-10 -9.989254542446043e-10 -2.709483935575592e-10 6.102234997188338e-10 3.4208445849880226e-10 -1.8589645584784545e-10
 -3.7636467150564444e-11 4.799924192654668e-11 -5.719680477079391e-12 -3.4617746705561902e-12 -3.989468619491748e-11 -4.087773207965749e-12 3.4575620785039105e-11 -2.962606071084091e-13 -3.224266863900148e-12 5.463205402156377e-12 3.0220635002903674e-11 6.923161961610205e-11 -7.286864432994836e-12 -1.3539549276656316e-11 -2.3687956941210142e-11 -7.665219636106739e-11 -2.229948133174765e-11 -2.3004451053904e-11 4.2370939412341694e-11 1.3180693762619125e-10 -4.279546825881738e-11 -6.811643928534842e-12 -3.659561191321897e-11
 4.643417775375071e-12 6.213229771931603e-10 1.3967802408924558e-13 -6.258471294676394e-12 -1.5840700787885333e-10 -8.507366280767911e-10 -2.9626060710857883e-13 3.3988830071937507e-10 2.1406740887613944e-10 4.254390314001643e-10 6.216554923467689e-12 -8.492209665027064e-10 1.222294396894971e-11 2.6921975269274043e-10 1.970219977705246e-10 5.99373213053524e-11 2.0643753833287454e-10 4.831695628239303e-11 2.0690666451309165e-10 1.0275630900372159e-10 -2.083194419424047e-10 -1.2816043730516659e-10 8.86356063880874e-11
 -1.076289679714944e-11 3.980713764288985e-10 2.0116934543835074e-12 4.5599004846962556e-11 8.668321804840568e-11 -3.7472105553836587e-10 -3.224266863899616e-12 2.1406740887614044e-10 7.714010897670656e-10 8.654106169504287e-10 -5.12493653386499e-11 -3.7021490494248576e-10 3.322372442094082e-11 1.9685609470141347e-10 5.606223532777257e-10 -5.548652013302253e-11 -9.880344184153298e-10 -7.069124402611011e-11 -5.651790655518772e-10 4.806258591543428e-10 1.0225549465874318e-11 -2.2168892766542368e-10 -2.1374198016262286e-10
 -6.774540762895454e-11 2.6441263223607737e-09 2.584441514619098e-12 -1.1873980024047498e-12 1.1255487405243346e-09 -1.6355636212765217e-09 5.463205402152641e-12 4.2543903140015865e-10 8.6541061695043e-10 6.056494753283758e-09 -8.739782891634633e-11 2.4928372476688166e-11 3.912790414026079e-11 2.468309408135771e-10 9.559455649256735e-10 -4.887779949248509e-10 2.544915707910094e-10 7.755504514015713e-11 -7.487309041948258e-10 1.0877311098580849e-09 -1.0565666481606487e-09 -1.7776018582981328e-10 -1.377600450896898e-09
 -4.969194299156858e-11 1.314826973249863e-10 -4.570080376943811e-12 -1.2736504700349268e-10 -1.1926097682485696e-10 -7.157411063655171e-11 3.02206350029011e-11 6.216554923461834e-12 -5.124936533865382e-11 -8.739782891630585e-11 6.507578027502943e-10 3.640217083281775e-10 -1.0970996425513708e-10 -1.1194557386557648e-10 -7.302047853505465e-11 -3.339916341758004e-10 4.059464269107655e-10 4.3125093573131825e-10 6.427281403060876e-10 -8.842338638152556e-11 -1.5386663832063935e-11 -4.664966107507416e-10 -4.512303204730924e-10
 -1.5239061222367796e-10 -9.590487267901348e-10 -8.445070574725357e-12 -1.0820775739013448e-11 5.833579284126156e-10 2.1833219565079205e-09 6.923161961610042e-11 -8.49220966502715e-10 -3.702149049424903e-10 2.4928372476685374e-11 3.640217083281676e-10 5.638431702602415e-09 -7.497143737291549e-11 -1.3994924260144064e-09 -5.567402591198701e-10 -1.0727419132003554e-09 -3.027873692109682e-10 -7.46338699396621e-12 -1.0301642756610904e-09 4.973771900770581e-10 9.01494210775151e-11 1.4741165431215552e-10 -1.6892140743362767e-09
 6.2729492427962095e-12 -1.0960000964091835e-11 1.5455963887649936e-12 2.7534587002212555e-11 3.1391273843061844e-12 5.314903509828697e-12 -7.28686443299438e-12 1.2222943968949183e-11 3.32237244209404e-11 3.91279041402559e-11 -1.0970996425513685e-10 -7.497143737291614e-11 2.5936795189133404e-11 2.8560307324489657e-11 1.72489543728645e-11 1.2611511950030101e-11 -3.090030908521472e-11 -6.456153440753453e-11 -4.340378582944477e-11 6.983401671616921e-11 -3.1989237954520315e-11 3.491979674064552e-11 1.9339492003902466e-11
 2.742514437812937e-11 3.4037794827269694e-10 2.114227821412575e-12 -5.247626232633019e-13 -1.0479208532694311e-11 -6.024584664307711e-10 -1.3539549276655626e-11 2.69219752692742e-10 1.9685609470141391e-10 2.4683094081357563e-10 -1.1194557386557206e-10 -1.3994924260144037e-09 2.856030732448924e-11 4.4480689386086286e-10 2.714115167500089e-10 1.8652125859721456e-10 -1.2928651692287115e-10 1.099465459393116e-11 1.0309430680436712e-10 7.537679180331523e-11 -1.1175597120988801e-10 -6.429954385854654e-11 2.1976291371746332e-10
 3.294421725954656e-11 2.9678165562591776e-10 3.480532371219873e-12 1.1367301368354546e-10 6.118184557366815e-10 -3.984683853466256e-10 -2.3687956941210175e-11 1.9702199777052992e-10 5.606223532777295e-10 9.5594556492567e-10 -7.302047853506628e-11 -5.567402591198877e-10 1.724895437286695e-11 2.714115167500149e-10 1.3052357243919282e-09 3.971991352396127e-10 -6.846274873917679e-10 -4.3287934692381835e-10 -2.8011455699567545e-09 7.732843072699481e-11 -2.583371919406773e-10 -1.4020864952395e-12 5.288638245111826e-10
 1.5224142045430884e-10 -4.810816957878967e-10 8.175991114993358e-12 1.7139672742263853e-10 4.971446973155294e-10 -7.723496840091447e-11 -7.665219636106726e-11 5.993732130536327e-11 -5.548652013300961e-11 -4.887779949248388e-10 -3.3399163417582014e-10 -1.0727419132003934e-09 1.2611511950033726e-11 1.8652125859722746e-10 3.9719913523961934e-10 1.7801742066991465e-09 -2.62030946023294e-10 -6.315328283841135e-10 -1.5429436276517088e-09 -1.7532700070673578e-09 5.474537956609436e-10 3.511466600496912e-10 1.0290504414049605e-09
 5.4175867685487914e-11 2.2279292975007698e-10 2.381786072877295e-13 6.66507275726334e-11 -6.466424321241587e-10 -1.6243450388278686e-09 -2.2299481331752725e-11 2.0643753833287157e-10 -9.880344184153318e-10 2.544915707910686e-10 4.0594642691071197e-10 -3.027873692109868e-10 -3.0900309085207825e-11 -1.2928651692286768e-10 -6.846274873917483e-10 -2.6203094602324004e-10 9.419664266137037e-09 9.599934756506106e-10 3.586865957107242e-09 -2.019113290138253e-09 -2.130268152787105e-09 -3.572644934363942e-10 7.390802083063641e-10
 2.8380250660406793e-12 3.522012461442466e-10 4.7295258375965176e-12 -2.362089962877698e-10 -4.666992953157084e-10 -3.574295316564102e-10 -2.300445105390622e-11 4.831695628238373e-11 -7.069124402611564e-11 7.755504514017397e-11 4.312509357313212e-10 -7.463386993940698e-12 -6.456153440753514e-11 1.0994654593923123e-11 -4.3287934692381095e-10 -6.315328283840996e-10 9.599934756506497e-10 1.126923983312617e-09 2.3219879983402405e-09 -1.466654182862684e-10 3.7312441159707656e-11 -4.600902601755588e-10 -6.384327657338202e-10
 -1.0202540923784856e-10 7.106918013069118e-10 -3.692146048739637e-12 -4.049237572210496e-10 -2.3240294092203272e-09 -9.989254542445627e-10 4.237093941234022e-11 2.069066645130737e-10 -5.651790655518911e-10 -7.487309041947629e-10 6.427281403061187e-10 -1.0301642756610035e-09 -4.3403785829450584e-11 1.0309430680434093e-10 -2.801145569956753e-09 -1.5429436276517013e-09 3.5868659571073397e-09 2.3219879983402674e-09 1.1755242713708366e-08 -3.1748611824278384e-11 3.930808449018489e-10 -9.56942268217494e-10 -2.4608773090966374e-09
 -2.6476716214909844e-10 1.0235021951499474e-09 -1.327050795808525e-11 -1.1476751704566095e-10 -5.552193383161609e-10 -2.709483935575353e-10 1.318069376261936e-10 1.0275630900370843e-10 4.806258591543176e-10 1.0877311098580125e-09 -8.842338638147641e-11 4.973771900771141e-10 6.983401671616077e-11 7.53767918032949e-11 7.732843072696108e-11 -1.7532700070673837e-09 -2.0191132901381777e-09 -1.4666541828622357e-10 -3.174861182419001e-11 4.100124078486945e-09 -1.4854029708926826e-09 -6.198273996084487e-10 -1.7240055668700216e-09
 9.43672571902808e-11 -8.881520707948879e-10 4.200935665755514e-12 -1.2505101412971134e-12 -2.4535190335342024e-11 6.102234997188254e-10 -4.279546825881571e-11 -2.083194419423983e-10 1.0225549465891703e-11 -1.0565666481606202e-09 -1.538666383206291e-11 9.014942107751092e-11 -3.198923795451875e-11 -1.1175597120988214e-10 -2.583371919406663e-10 5.474537956609236e-10 -2.130268152787144e-09 3.7312441159701834e-11 3.9308084490184395e-10 -1.485402970892639e-09 2.944028896576058e-09 5.827737113929281e-10 1.0563946021443695e-09
 4.0701287163124236e-11 -2.5461579979981495e-10 -8.485478416290389e-13 7.541105625184896e-11 2.963544080677077e-10 3.4208445849879663e-10 -6.8116439285331995e-12 -1.2816043730516297e-10 -2.2168892766541396e-10 -1.7776018582983507e-10 -4.664966107507491e-10 1.4741165431213727e-10 3.4919796740647173e-11 -6.42995438585388e-11 -1.4020864952440388e-12 3.511466600496717e-10 -3.5726449343647606e-10 -4.6009026017556286e-10 -9.569422682174822e-10 -6.198273996083893e-10 5.8277371139294e-10 1.0700739261165303e-09 1.3790300298000335e-09
 1.3245245552567713e-10 -4.7640448057691e-10 7.078596085227289e-13 1.576614142933493e-10 -1.9801043506915935e-10 -1.8589645584786145e-10 -3.659561191321757e-11 8.863560638809637e-11 -2.1374198016260392e-10 -1.3776004508969144e-09 -4.512303204731145e-10 -1.6892140743363136e-09 1.9339492003907206e-11 2.197629137174776e-10 5.288638245111775e-10 1.0290504414049334e-09 7.39080208306245e-10 -6.384327657338314e-10 -2.4608773090966163e-09 -1.7240055668699364e-09 1.0563946021443945e-09 1.3790300298000436e-09 5.098232245342298e-09
640.0 5.720831552992694e-11 -6.836440358282038e-11 3.736855739551636e-12 1.1065471499209254e-11 3.2406848313706784e-11 -1.6957877475888795e-11 -3.0841471485970875e-11 3.039267227733667e-12 -9.669805992999309e-12 -5.8028652257923034e-11 -4.3021989167230137e-11 -1.2240717668727645e-10 5.428120730393051e-12 2.1411363753765695e-11 2.7010170599171424e-11 1.3033813837126214e-10 4.439735093005488e-11 -1.4766706799518117e-12 -9.142787867170778e-11 -2.2288898398460252e-10 7.859519175566008e-11 3.5950568470664205e-11 1.1248604915410463e-10
 -6.836440358281857e-11 2.5809771219329473e-09 -5.450351311685382e-12 -1.2450774485662846e-10 -6.241776723058694e-10 -1.928998204288131e-09 4.1131771868868466e-11 5.642552754136073e-10 3.613724053183832e-10 2.397576314766172e-09 1.276198217845395e-10 -8.490222908700667e-10 -1.0869295832991373e-11 3.028841910265725e-10 2.8239550473036183e-10 -4.49919983595216e-10 2.338500969631447e-10 3.2763840814015007e-10 6.120089266862737e-10 9.32070225871728e-10 -8.348364141324323e-10 -2.3593791633042906e-10 -4.316723744196081e-10
 3.7368557395516715e-12 -5.450351311685494e-12 9.401020108812554e-13 4.8966747405447845e-14 5.9662399233899816e-12 2.647930247244335e-12 -4.807601810605936e-12 6.92428652246877e-14 1.7752768689152553e-12 2.1837119900781545e-12 -4.0979790069465575e-12 -6.1367250137674235e-12 1.3741089492261888e-12 1.4891439881642367e-12 2.7625623729058736e-12 7.021595781369901e-12 -9.051962704221317e-14 3.5627873896184472e-12 -3.778480118780949e-12 -1.0997443972454217e-11 3.4266244859514674e-12 -5.524697449652981e-13 5.859201095897336e-13
 1.1065471499209375e-11 -1.2450774485662903e-10 4.896674740545372e-14 7.846201852470356e-11 6.30614761286662e-11 6.788896534332409e-11 -3.5264826532414018e-12 -6.4261658581468226e-12 3.9162336315656925e-11 -1.580849187472264e-13 -1.1544066706637239e-10 -8.99438293953608e-12 2.5048082903890814e-11 -1.103836949524731e-12 9.926876272194244e-11 1.5187590418246238e-10 5.935429567070598e-11 -2.117219531326279e-10 -3.5882683613518023e-10 -1.0127582786992361e-10 1.6311034616438878e-12 6.81805546384717e-11 1.3969879959571382e-10
 3.240684831370659e-11 -6.241776723058669e-10 5.966239923389916e-12 6.306147612866405e-11 2.5659958081819817e-09 7.178416670627049e-10 -3.491671003518417e-11 -1.480199446693963e-10 7.159231120795431e-11 9.981950208047231e-10 -1.0891689217815887e-10 5.267033515334204e-10 2.2506536641539985e-12 -2.4677042701506812e-12 5.469483685480049e-10 4.5936692316624143e-10 -6.050654563282399e-10 -4.244724967140346e-10 -2.092345282074034e-09 -5.108246062002291e-10 -9.032114070134871e-12 2.6949377351658106e-10 -1.8821997732656755e-10
 -1.6957877475889583e-11 -1.9289982042881243e-09 2.647930247244292e-12 6.788896534332433e-11 7.178416670627063e-10 3.0013043050266294e-09 -6.410844812449859e-12 -7.655562351940495e-10 -3.405460901487716e-10 -1.4940307620688485e-09 -7.235840069850267e-11 1.901950179716708e-09 4.9433639059634426e-12 -5.311610798606183e-10 -3.645955637739333e-10 -1.3739607474066143e-11 -1.4475972337981136e-09 -3.2842558747871784e-10 -8.72132163590775e-10 -3.1967133420770526e-10 5.777656733922432e-10 3.1366232360165717e-10 -1.2925437179956363e-10
 -3.0841471485970926e-11 4.113177186886915e-11 -4.807601810605929e-12 -3.526482653241328e-12 -3.491671003518506e-11 -6.410844812449935e-12 2.8872537443767897e-11 3.3164536067543587e-13 -2.6460595588096665e-12 4.895319652457326e-12 2.6683804860139214e-11 5.238858855013457e-11 -6.404554552653511e-12 -9.563741696199556e-12 -1.9093279312605504e-11 -6.595017858768011e-11 -1.7787364822723813e-11 -1.670113583476189e-11 4.0013910736472046e-11 1.1090597208400547e-10 -3.5520965583461356e-11 -6.916886321794948e-12 -3.120033983222011e-11
 3.0392672277342066e-12 5.642552754136048e-10 6.924286522471156e-14 -6.426165858146535e-12 -1.4801994466939598e-10 -7.655562351940508e-10 3.316453606752359e-13 3.068394290279492e-10 1.909002022200287e-10 3.875772680528503e-10 9.897818095206204e-12 -7.409430696371797e-10 1.0664585851034093e-11 2.367044811134903e-10 1.7877795819101102e-10 4.3039300398712536e-11 1.8594208757746505e-10 4.41844183489644e-11 1.748706384351954e-10 1.0391415798798208e-10 -1.94776802466896e-10 -1.1754732377468353e-10 7.077712766101986e-11
 -9.669805992998314e-12 3.6137240531838505e-10 1.7752768689153744e-12 3.916233631565748e-11 7.159231120795616e-11 -3.405460901487753e-10 -2.6460595588104205e-12 1.9090020222002995e-10 6.943463623143007e-10 7.945952552628918e-10 -3.6927886161456256e-11 -3.2176511935311684e-10 2.7914595858147053e-11 1.7328097024453832e-10 5.127670304239324e-10 -5.3170444549995556e-11 -8.931549675707346e-10 -5.6063119676199725e-11 -5.197185610105527e-10 4.317916180758456e-10 9.555228435498925e-12 -2.0702605456842354e-10 -2.0305450347769092e-10
 -5.802865225791996e-11 2.3975763147661793e-09 2.1837119900783205e-12 -1.5808491874937813e-13 9.981950208047188e-10 -1.4940307620688663e-09 4.895319652455784e-12 3.87577268052855e-10 7.945952552628876e-10 5.531080666000785e-09 -7.058894429438826e-11 1.5956359878542497e-11 3.497544209713884e-11 2.294337340914756e-10 8.765328500617773e-10 -4.5550494926457445e-10 2.990889021957153e-10 8.460497395566383e-11 -6.661410608469824e-10 9.839195080085963e-10 -9.90956010731625e-10 -1.8067760729376615e-10 -1.2703986507452234e-09
 -4.302198916723231e-11 1.2761982178454582e-10 -4.097979006946704e-12 -1.1544066706637214e-10 -1.089168921781686e-10 -7.2358400698501e-11 2.6683804860140426e-11 9.897818095207112e-12 -3.692788616145235e-11 -7.058894429438664e-11 5.934483804202354e-10 3.354880584644622e-10 -9.984875609423268e-11 -1.0150120191578166e-10 -5.329078339476709e-11 -2.9579658502608875e-10 3.67431998868235e-10 3.955089315963947e-10 5.697633244500753e-10 -9.25993259031146e-11 -1.1697497397831346e-11 -4.2739720940607023e-10 -4.0458457735368373e-10
 -1.2240717668727898e-10 -8.490222908700437e-10 -6.136725013767489e-12 -8.99438293953734e-12 5.267033515334183e-10 1.9019501797166997e-09 5.238858855013539e-11 -7.409430696371765e-10 -3.217651193531087e-10 1.5956359878579814e-11 3.3548805846445866e-10 4.95934031080669e-09 -6.782933824490847e-11 -1.234085283315898e-09 -4.935644930586146e-10 -9.019766468015933e-10 -1.9669526764830722e-10 7.618739000533083e-12 -8.577520855427039e-10 3.5523872517277783e-10 9.478995854577161e-11 1.1381194615218164e-10 -1.4825404341199205e-09
 5.428120730393553e-12 -1.0869295832990151e-11 1.3741089492262164e-12 2.5048082903890865e-11 2.250653664153737e-12 4.943363905961158e-12 -6.4045545526537586e-12 1.0664585851034623e-11 2.7914595858146607e-11 3.497544209713876e-11 -9.984875609423304e-11 -6.782933824491026e-11 2.3327747713859315e-11 2.5215315748322943e-11 1.370968574382431e-11 1.2283010903673829e-11 -2.5831511850781093e-11 -5.974897687480076e-11 -3.878604204927296e-11 6.220386165487592e-11 -2.8040524762400218e-11 3.352989739006511e-11 1.887695931116383e-11
 2.14113637537668e-11 3.028841910265682e-10 1.4891439881642906e-12 -1.1038369495243246e-12 -2.46770427015322e-12 -5.31161079860617e-10 -9.563741696200026e-12 2.367044811134899e-10 1.7328097024453617e-10 2.294337340914662e-10 -1.0150120191578172e-10 -1.2340852833159014e-09 2.5215315748322636e-11 3.971335807532719e-10 2.450935714202067e-10 1.5619125192133272e-10 -1.3334167804001404e-10 6.78420464000933e-12 6.780973546304023e-11 8.581382610577043e-11 -1.0427217235748637e-10 -5.283309125990402e-11 1.855147128448696e-10
 2.7010170599172154e-11 2.82395504730365e-10 2.7625623729058905e-12 9.926876272194284e-11 5.469483685480073e-10 -3.645955637739371e-10 -1.909327931260572e-11 1.7877795819101167e-10 5.127670304239314e-10 8.765328500617803e-10 -5.3290783394769256e-11 -4.935644930586153e-10 1.3709685743824408e-11 2.4509357142020677e-10 1.1979342734594546e-09 3.3856428659004305e-10 -6.400276690479402e-10 -3.8251791125591265e-10 -2.5662067052025543e-09 9.915489737815321e-11 -2.3949114625088987e-10 -1.5837284040923943e-11 4.6236436761575934e-10
 1.3033813837126124e-10 -4.4991998359522746e-10 7.021595781369727e-12 1.518759041824615e-10 4.5936692316625234e-10 -1.3739607474054353e-11 -6.595017858767923e-11 4.3039300398707024e-11 -5.317044455000166e-11 -4.5550494926458593e-10 -2.9579658502608125e-10 -9.019766468015696e-10 1.2283010903672034e-11 1.5619125192132554e-10 3.3856428659003855e-10 1.5556257976464501e-09 -2.8195240117620584e-10 -5.689144061897916e-10 -1.3824728350396453e-09 -1.5258946367443558e-09 4.882000658018472e-10 3.144804335043751e-10 8.931243627346578e-10
 4.439735093005331e-11 2.338500969631242e-10 -9.051962704248961e-14 5.93542956707064e-11 -6.050654563282337e-10 -1.4475972337980994e-09 -1.7787364822722233e-11 1.8594208757746045e-10 -8.93154967570738e-10 2.990889021956894e-10 3.674319988682405e-10 -1.9669526764831306e-10 -2.5831511850782485e-11 -1.3334167804001445e-10 -6.400276690479414e-10 -2.819524011762005e-10 8.499533806564635e-09 8.653729574775012e-10 3.3018332892894613e-09 -1.7812276924812222e-09 -1.895501487100591e-09 -3.147916152365233e-10 6.043066117101307e-10
 -1.4766706799523445e-12 3.276384081401419e-10 3.562787389618451e-12 -2.1172195313262732e-10 -4.2447249671403924e-10 -3.2842558747871205e-10 -1.6701135834761765e-11 4.4184418348964224e-11 -5.606311967619819e-11 8.46049739556537e-11 3.9550893159639556e-10 7.618739000525526e-12 -5.974897687480072e-11 6.784204640010888e-12 -3.825179112559105e-10 -5.689144061897901e-10 8.653729574775027e-10 1.010327584891114e-09 2.0925071497911416e-09 -1.2520101029847837e-10 2.4243522009784538e-11 -4.1855996895560597e-10 -5.837070524837748e-10
 -9.142787867170786e-11 6.120089266862483e-10 -3.778480118780901e-12 -3.5882683613517987e-10 -2.092345282074047e-09 -8.721321635907693e-10 4.0013910736471917e-11 1.7487063843519593e-10 -5.19718561010552e-10 -6.66141060847025e-10 5.697633244500775e-10 -8.577520855427303e-10 -3.878604204927312e-11 6.780973546304559e-11 -2.5662067052025522e-09 -1.382472835039639e-09 3.3018332892894617e-09 2.092507149791144e-09 1.0728162992205726e-08 -7.680514310662756e-11 3.481314671337172e-10 -8.435983517139075e-10 -2.269361017225135e-09
 -2.2288898398459986e-10 9.320702258717575e-10 -1.0997443972453766e-11 -1.0127582786992335e-10 -5.108246062002356e-10 -3.19671334207731e-10 1.1090597208400304e-10 1.0391415798799083e-10 4.317916180758518e-10 9.83919508008632e-10 -9.259932590312802e-11 3.5523872517274397e-10 6.220386165487872e-11 8.58138261057811e-11 9.915489737815732e-11 -1.5258946367443554e-09 -1.7812276924812053e-09 -1.2520101029847287e-10 -7.680514310661003e-11 3.6055067265830526e-09 -1.3050781093012961e-09 -5.412545065016762e-10 -1.4958952982188212e-09
 7.859519175565888e-11 -8.348364141324438e-10 3.4266244859513357e-12 1.631103461643822e-12 -9.032114070130669e-12 5.777656733922592e-10 -3.552096558346064e-11 -1.947768024669007e-10 9.555228435497258e-12 -9.90956010731641e-10 -1.1697497397826708e-11 9.47899585457924e-11 -2.8040524762401087e-11 -1.0427217235749218e-10 -2.394911462508909e-10 4.882000658018458e-10 -1.8955014871006093e-09 2.424352200978003e-11 3.4813146713370187e-10 -1.3050781093012878e-09 2.6210340465855354e-09 5.043783175428625e-10 9.46038193075281e-10
 3.595056847066563e-11 -2.3593791633043935e-10 -5.524697449653195e-13 6.818055463847135e-11 2.694937735165821e-10 3.136623236016616e-10 -6.91688632179529e-12 -1.1754732377468572e-10 -2.0702605456842822e-10 -1.806776072937799e-10 -4.2739720940606785e-10 1.1381194615218869e-10 3.352989739006434e-11 -5.283309125990684e-11 -1.5837284040927413e-11 3.144804335043784e-10 -3.1479161523652714e-10 -4.18559968955606e-10 -8.435983517139085e-10 -5.412545065016831e-10 5.043783175428677e-10 9.611865889787336e-10 1.241156165461337e-09
 1.1248604915410492e-10 -4.316723744196243e-10 5.859201095895702e-13 1.3969879959571506e-10 -1.8821997732655775e-10 -1.2925437179954912e-10 -3.12003398322196e-11 7.077712766101436e-11 -2.0305450347769684e-10 -1.2703986507452493e-09 -4.045845773536799e-10 -1.4825404341198988e-09 1.8876959311162424e-11 1.8551471284486177e-10 4.623643676157565e-10 8.93124362734668e-10 6.043066117101087e-10 -5.837070524837853e-10 -2.2693610172251603e-09 -1.4958952982188294e-09 9.460381930752918e-10 1.241156165461338e-09 4.623759408851025e-09
660.0 4.8662164958554386e-11 -6.063534770907422e-11 3.2330606163804972e-12 9.822040847815452e-12 2.84616299425316e-11 -1.0405159277961206e-11 -2.6359336761888065e-11 1.8375701171816774e-12 -8.753835679577831e-12 -5.066158231521772e-11 -3.6954175780447576e-11 -1.0272980208558412e-10 4.827386798042122e-12 1.7958401344748216e-11 2.291597339136813e-11 1.1061539446432741e-10 3.501576899992204e-11 -3.6246885613626294e-12 -8.122742188507012e-11 -1.885118703391602e-10 6.714559323066911e-11 3.134051082897081e-11 9.579339435190662e-11
 -6.063534770907591e-11 2.3252133320780413e-09 -4.944191929089238e-12 -1.1237974027208864e-10 -5.652212008409147e-10 -1.7271865683328412e-09 3.685225470306817e-11 5.054818312695457e-10 3.2635575604412694e-10 2.151689614927626e-09 1.1771550170355396e-10 -7.509173298693739e-10 -1.1375754018674029e-11 2.698578322552953e-10 2.5989528924756664e-10 -3.972167705671665e-10 1.8708762376651402e-10 2.876313968727106e-10 5.107910474473836e-10 8.266944418015462e-10 -7.435554999539937e-10 -1.994851767408186e-10 -3.6515140887699727e-10
 3.233060616380498e-12 -4.9441919290891464e-12 8.016409472776045e-13 1.3405363125066054e-13 5.227295064185817e-12 2.6003959667378565e-12 -4.152432732653076e-12 -8.600644189194756e-14 1.3689516768066904e-12 1.9661615681626093e-12 -3.500170004413501e-12 -4.913834660811711e-12 1.1663387148959587e-12 1.1625738855636768e-12 2.382950763545528e-12 6.180650069357292e-12 -7.664274763090218e-15 2.8539728492130663e-12 -3.5504614023585676e-12 -9.735345424485283e-12 3.1073575630730415e-12 -3.771044830835259e-13 4.267830315332076e-13
 9.822040847815705e-12 -1.1237974027208342e-10 1.340536312506671e-13 7.232430319036282e-11 5.674552975140624e-11 5.990671071510925e-11 -3.4006935889287863e-12 -4.82189870181421e-12 3.835509681794349e-11 3.692699002045732e-12 -1.0782950597692647e-10 -1.1230523228076448e-11 2.3835508019608885e-11 3.0170004788798555e-13 9.245077115672227e-11 1.3724860344113097e-10 6.38490292914763e-11 -1.9140377157368573e-10 -3.25708178467195e-10 -8.992074049216882e-11 -4.230467670442175e-12 5.883218645154793e-11 1.258748954952821e-10
 2.8461629942530902e-11 -5.652212008409084e-10 5.22729506418567e-12 5.674552975140889e-11 2.3708361914464153e-09 6.521513576239544e-10 -3.0664710962775554e-11 -1.334573629587041e-10 5.636565503377823e-11 9.029278853151235e-10 -9.716649772844765e-11 4.817164077576952e-10 1.0197389020091826e-12 -2.14232543439415e-12 5.091734310733609e-10 4.247472986357741e-10 -5.639977557873428e-10 -3.956858751022939e-10 -1.9408944279642523e-09 -4.5684484871305854e-10 -2.1159275616061615e-11 2.466364330723913e-10 -1.7457472237460913e-10
 -1.0405159277959209e-11 -1.7271865683328461e-09 2.600395966737928e-12 5.990671071511659e-11 6.521513576239591e-10 2.690006271608939e-09 -8.186799696180237e-12 -6.865959157007386e-10 -3.0977727624074957e-10 -1.3203184418550004e-09 -7.166662426863488e-11 1.6782271507334735e-09 5.3015058562081316e-12 -4.718459822453908e-10 -3.2877158570076914e-10 -6.104707911264865e-12 -1.2924061976021607e-09 -2.850104673747294e-10 -7.542957141608082e-10 -2.982493102639869e-10 5.195771718800282e-10 2.7904800645113415e-10 -1.3028482764426383e-10
 -2.635933676188809e-11 3.685225470306761e-11 -4.152432732653076e-12 -3.4006935889286845e-12 -3.0664710962775954e-11 -8.186799696179575e-12 2.4912581097576527e-11 9.911532463888535e-13 -1.833856052808413e-12 3.733239037155508e-12 2.3002925455648883e-11 4.307421756244084e-11 -5.5946116234130345e-12 -7.785065858511704e-12 -1.6347230001941533e-11 -5.647572408727064e-11 -1.4024935577126095e-11 -1.2916065783195337e-11 3.6066428356035284e-11 9.466520403341319e-11 -3.081934072166867e-11 -6.285513437413805e-12 -2.581929291313599e-11
 1.8375701171813143e-12 5.054818312695484e-10 -8.600644189196753e-14 -4.821898701816235e-12 -1.3345736295870524e-10 -6.865959157007401e-10 9.911532463889979e-13 2.770534842639162e-10 1.7372023943508773e-10 3.394578160664691e-10 9.776411048488408e-12 -6.570487126995928e-10 9.43211978439893e-12 2.1147662199090978e-10 1.6413865940917355e-10 4.023309301213438e-11 1.6627955437867854e-10 3.660602131441008e-11 1.4129935484660004e-10 9.1936942630609e-11 -1.7786510539707103e-10 -1.0510671649342151e-10 6.839739529688078e-11
 -8.753835679577935e-12 3.2635575604412864e-10 1.3689516768066569e-12 3.835509681794261e-11 5.6365655033781915e-11 -3.097772762407518e-10 -1.8338560528082844e-12 1.7372023943508768e-10 6.422553230177033e-10 7.273483517519574e-10 -3.029052367450317e-11 -2.8810594237608516e-10 2.5137194642600728e-11 1.5660733021311092e-10 4.70289736251716e-10 -5.1282590511346264e-11 -8.08001591804361e-10 -5.032793535566625e-11 -4.686084502806591e-10 3.956189271150715e-10 2.5581852806702513e-12 -2.0071865254377264e-10 -2.0498164798290501e-10
 -5.0661582315219433e-11 2.151689614927627e-09 1.966161568162428e-12 3.692699002040861e-12 9.029278853151259e-10 -1.320318441854993e-09 3.733239037156455e-12 3.394578160664651e-10 7.273483517519528e-10 5.081520118328168e-09 -6.221031198549961e-11 4.3238840632479964e-11 3.080112524831424e-11 2.0058321852137874e-10 8.007884576466539e-10 -4.061810301213431e-10 2.4492035147993037e-10 6.486336362982494e-11 -6.26669125047657e-10 8.722465656266054e-10 -8.614790871712802e-10 -1.5279463261956521e-10 -1.15931261067876e-09
 -3.6954175780449055e-11 1.177155017035491e-10 -3.5001700044136265e-12 -1.0782950597692549e-10 -9.716649772845892e-11 -7.16666242686218e-11 2.300292545564984e-11 9.77641104848591e-12 -3.029052367450363e-11 -6.221031198551477e-11 5.325706209634016e-10 3.0394826683088534e-10 -9.003761935363243e-11 -9.045030621100799e-11 -4.895777033628017e-11 -2.53796505395365e-10 3.2644504059631375e-10 3.746071259726018e-10 5.203595874368576e-10 -1.007249800350631e-10 -8.02568931946247e-12 -3.9412332317293634e-10 -3.820403494600462e-10
 -1.0272980208558466e-10 -7.509173298693888e-10 -4.9138346608117984e-12 -1.1230523228071333e-11 4.817164077576915e-10 1.6782271507334935e-09 4.3074217562441216e-11 -6.57048712699596e-10 -2.8810594237608676e-10 4.32388406324538e-11 3.0394826683087634e-10 4.40449958930448e-09 -6.107284553161217e-11 -1.095889746979529e-09 -4.4978165509913496e-10 -7.971300752004819e-10 -1.650727775387539e-10 1.6620802852719078e-11 -7.211888668642089e-10 3.021407919588654e-10 9.429597894622694e-11 9.348972361078955e-11 -1.3442259063799228e-09
 4.827386798042449e-12 -1.1375754018672717e-11 1.166338714895986e-12 2.3835508019608817e-11 1.019738902012105e-12 5.301505856206963e-12 -5.594611623413242e-12 9.432119784399105e-12 2.5137194642600967e-11 3.080112524831801e-11 -9.003761935363277e-11 -6.107284553161365e-11 2.108495653308026e-11 2.2383635169911104e-11 1.297239421797941e-11 1.0328511913558272e-11 -1.869989628157304e-11 -5.689137064321463e-11 -3.578623919875522e-11 5.6464976005239564e-11 -2.5940471615991143e-11 3.1017909436886014e-11 1.9757510786199596e-11
 1.795840134474841e-11 2.6985783225529764e-10 1.1625738855636893e-12 3.0170004788670913e-13 -2.1423254343925567e-12 -4.718459822453936e-10 -7.785065858511806e-12 2.1147662199090996e-10 1.5660733021311092e-10 2.0058321852138505e-10 -9.045030621100553e-11 -1.0958897469795272e-09 2.2383635169910633e-11 3.553888101590226e-10 2.2770223606542101e-10 1.400261115253602e-10 -1.2673002041392203e-10 1.573805619467611e-12 3.513926642679194e-11 7.866629138384561e-11 -9.595893198205188e-11 -4.498598523744997e-11 1.693484246782602e-10
 2.291597339136771e-11 2.5989528924757755e-10 2.382950763545407e-12 9.245077115672075e-11 5.091734310733566e-10 -3.287715857007832e-10 -1.6347230001941006e-11 1.6413865940917675e-10 4.70289736251716e-10 8.007884576466606e-10 -4.8957770336276756e-11 -4.497816550991405e-10 1.2972394217978571e-11 2.277022360654225e-10 1.11729838051197e-09 3.073992098587917e-10 -6.131026444252167e-10 -3.600924854554527e-10 -2.4032796750908653e-09 1.1113672059343704e-10 -2.339496932718426e-10 -1.7629082579627183e-11 4.112319720166828e-10
 1.10615394464328e-10 -3.972167705671444e-10 6.18065006935724e-12 1.3724860344112993e-10 4.247472986357665e-10 -6.104707911293882e-12 -5.647572408727055e-11 4.0233093012141876e-11 -5.128259051134454e-11 -4.0618103012132716e-10 -2.5379650539536424e-10 -7.971300752005023e-10 1.0328511913557681e-11 1.4002611152536486e-10 3.073992098587955e-10 1.3804441297748878e-09 -2.7342433298071233e-10 -5.319579287028901e-10 -1.2753035096100208e-09 -1.3334581563110341e-09 4.1854982582597056e-10 2.779877799755306e-10 7.838838558582351e-10
 3.501576899991975e-11 1.8708762376652155e-10 -7.664274763112863e-15 6.384902929147192e-11 -5.639977557873585e-10 -1.2924061976021493e-09 -1.4024935577125116e-11 1.6627955437867486e-10 -8.080015918043614e-10 2.449203514799331e-10 3.26445040596326e-10 -1.6507277753872107e-10 -1.8699896281574263e-11 -1.267300204139297e-10 -6.131026444252298e-10 -2.7342433298073834e-10 7.811069612060519e-09 7.662069904550395e-10 3.0624051521831047e-09 -1.6069796005406035e-09 -1.721049338458982e-09 -2.8204966286377735e-10 6.107602595271114e-10
 -3.6246885613635612e-12 2.87631396872694e-10 2.853972849213051e-12 -1.9140377157368586e-10 -3.956858751022936e-10 -2.8501046737470405e-10 -1.2916065783194919e-11 3.660602131440343e-11 -5.0327935355668133e-11 6.486336362980807e-11 3.746071259726067e-10 1.6620802852746152e-11 -5.689137064321507e-11 1.5738056194608925e-12 -3.600924854554582e-10 -5.319579287028948e-10 7.66206990455023e-10 9.03907866453536e-10 1.941443175267471e-09 -9.249956340433779e-11 3.570224581019832e-11 -3.8081253770031754e-10 -5.377726107267498e-10
 -8.122742188507101e-11 5.107910474473501e-10 -3.5504614023583067e-12 -3.2570817846719474e-10 -1.9408944279642295e-09 -7.542957141607429e-10 3.6066428356034734e-11 1.4129935484658213e-10 -4.686084502806642e-10 -6.266691250476845e-10 5.20359587436859e-10 -7.211888668641519e-10 -3.578623919875443e-11 3.513926642677865e-11 -2.4032796750908797e-09 -1.2753035096100315e-09 3.062405152183067e-09 1.9414431752674722e-09 9.981581774043031e-09 -1.2884616374982668e-10 4.0070639231787433e-10 -7.607860355906811e-10 -2.056095322259791e-09
 -1.8851187033915898e-10 8.266944418015274e-10 -9.735345424485115e-12 -8.992074049216616e-11 -4.5684484871304215e-10 -2.982493102639692e-10 9.466520403341198e-11 9.193694263060553e-11 3.9561892711507254e-10 8.722465656266054e-10 -1.007249800350747e-10 3.0214079195885727e-10 5.646497600524178e-11 7.866629138384936e-11 1.111367205934396e-10 -1.333458156311024e-09 -1.60697960054063e-09 -9.24995634043463e-11 -1.288461637498422e-10 3.1749613191313223e-09 -1.1613194402626917e-09 -4.855676406455359e-10 -1.341994585753334e-09
 6.714559323066901e-11 -7.435554999539913e-10 3.1073575630730055e-12 -4.230467670442667e-12 -2.1159275616067854e-11 5.195771718800243e-10 -3.08193407216684e-11 -1.7786510539707023e-10 2.5581852806694258e-12 -8.614790871712836e-10 -8.025689319455761e-12 9.4295978946229e-11 -2.5940471615992336e-11 -9.595893198205352e-11 -2.339496932718421e-10 4.185498258259695e-10 -1.721049338458967e-09 3.570224581020132e-11 4.007063923178774e-10 -1.1613194402626984e-09 2.404732390441102e-09 4.697306722124476e-10 8.56588948734141e-10
 3.1340510828970886e-11 -1.9948517674080316e-10 -3.771044830835105e-13 5.883218645154541e-11 2.4663643307237555e-10 2.7904800645111373e-10 -6.285513437413919e-12 -1.0510671649341673e-10 -2.0071865254377272e-10 -1.5279463261956284e-10 -3.9412332317293e-10 9.348972361078531e-11 3.1017909436884825e-11 -4.498598523744954e-11 -1.7629082579628198e-11 2.7798777997552277e-10 -2.82049662863757e-10 -3.808125377003069e-10 -7.607860355906647e-10 -4.855676406455399e-10 4.69730672212451e-10 8.986106751182073e-10 1.1795194300344711e-09
 9.579339435190552e-11 -3.651514088769661e-10 4.267830315332198e-13 1.2587489549527536e-10 -1.7457472237463253e-10 -1.302848276443047e-10 -2.581929291313567e-11 6.839739529689021e-11 -2.0498164798290168e-10 -1.15931261067874e-09 -3.820403494600278e-10 -1.3442259063799305e-09 1.9757510786197072e-11 1.6934842467826226e-10 4.1123197201667783e-10 7.838838558582063e-10 6.107602595271627e-10 -5.377726107267187e-10 -2.0560953222597278e-09 -1.341994585753326e-09 8.56588948734134e-10 1.1795194300344562e-09 4.32544432423226e-09
680.0 4.095057207931404e-11 -5.235802959203792e-11 2.6758864127816544e-12 9.310613890704138e-12 2.5789448243465857e-11 -7.679751173532283e-12 -2.2058280846345135e-11 8.567658993733435e-13 -8.21164419801717e-12 -4.126260091710778e-11 -3.385148070940831e-11 -8.196132533540203e-11 4.3906990778719995e-12 1.3757464083717196e-11 1.937281940207774e-11 9.711526536447104e-11 3.011489228085849e-11 -6.814524591114258e-12 -7.516014560533119e-11 -1.6178105219533614e-10 5.767306013457351e-11 2.970966477999333e-11 8.3543147709826e-11
 -5.235802959203723e-11 2.092494285477811e-09 -4.32002722675441e-12 -1.0363115704120597e-10 -5.308784049766099e-10 -1.538301792786451e-09 3.209546704243615e-11 4.5257991213110534e-10 2.869069571738846e-10 1.8882905026309973e-09 1.1188571094842949e-10 -6.630318197659192e-10 -1.2533827857000433e-11 2.389365201299475e-10 2.3477322505576645e-10 -3.343538533812402e-10 1.1197244201724712e-10 2.521580627207614e-10 4.130447223293985e-10 7.310956799052343e-10 -6.661015381118346e-10 -1.7842652044628072e-10 -3.273186222231981e-10
 2.6758864127816685e-12 -4.320027226754452e-12 7.052356805462233e-13 2.000578869044921e-13 4.7568210945738456e-12 2.580080128481164e-12 -3.5824405614593613e-12 -1.3735434442889728e-13 1.2648686119187687e-12 2.192791356944836e-12 -3.3951088073897006e-12 -3.3551634046150668e-12 1.101657480361885e-12 8.184732300255244e-13 2.0208497677997697e-12 5.413591086242849e-12 -3.496258055191549e-13 2.0271560369554705e-12 -3.774975979036014e-12 -8.018214667414128e-12 2.6501470115444104e-12 -5.2030847051639326e-14 3.351310120891849e-13
 9.310613890704106e-12 -1.036311570412068e-10 2.0005788690449607e-13 6.537002660076169e-11 4.912129023279272e-11 5.289987680457032e-11 -3.5698355261837168e-12 -4.224201594057421e-12 3.298927136130633e-11 6.236111584179419e-13 -9.696465477263918e-11 -1.1069591536226354e-11 2.192038846152331e-11 -4.123804032455358e-14 7.94036327797152e-11 1.176634002422277e-10 7.75432205512146e-11 -1.6827507901893863e-10 -2.791807536195214e-10 -8.250282114129648e-11 -7.321752648881053e-12 5.088092865232146e-11 1.1181677243149908e-10
 2.5789448243466984e-11 -5.308784049766281e-10 4.756821094573753e-12 4.912129023279754e-11 2.17630074468853e-09 5.967766991800678e-10 -2.7792502777069538e-11 -1.2305547128973067e-10 3.83877417742535e-11 8.013521358025938e-10 -8.623204044784204e-11 4.299174687803644e-10 5.986942925581536e-13 -1.0706606157654e-12 4.4845321127177067e-10 3.6443792468919577e-10 -4.860275584724671e-10 -3.4399581599245566e-10 -1.7274974700538143e-09 -4.3925659315937525e-10 1.0393339597401617e-11 2.3776761126425194e-10 -1.343289686211689e-10
 -7.679751173533425e-12 -1.5383017927864475e-09 2.5800801284812128e-12 5.289987680456889e-11 5.967766991800463e-10 2.377912044080792e-09 -8.693896749465528e-12 -6.089833207396775e-10 -2.784513066600918e-10 -1.1381555832799367e-09 -6.740288247357627e-11 1.4511038271368431e-09 5.547574185370515e-12 -4.113042064184035e-10 -2.9258849406689466e-10 -1.2900476990133546e-11 -1.088935022895691e-09 -2.402750594007891e-10 -6.153190125644592e-10 -2.778205251555327e-10 4.661204793789921e-10 2.5285531811629057e-10 -9.50574615437081e-11
 -2.205828084634516e-11 3.2095467042436496e-11 -3.5824405614593585e-12 -3.5698355261837188e-12 -2.779250277706933e-11 -8.693896749465648e-12 2.1299737585698393e-11 1.4313065939036944e-12 -1.5265204019620505e-12 6.282701361784246e-13 2.1796728339692872e-11 3.138016730137048e-11 -5.197398508327548e-12 -5.3099475413585994e-12 -1.3913884749966105e-11 -4.9760167178111435e-11 -1.1284950009826645e-11 -8.432291656166549e-12 3.563870714735001e-11 8.058776064566369e-11 -2.6524929500603436e-11 -7.38078264625901e-12 -2.2619694840502146e-11
 8.567658993736451e-13 4.5257991213110275e-10 -1.3735434442891762e-13 -4.224201594056938e-12 -1.2305547128972522e-10 -6.089833207396765e-10 1.431306593903651e-12 2.492883147301009e-10 1.5698649587219968e-10 2.9069239428422813e-10 8.78938101135143e-12 -5.751770374582131e-10 8.570809512086312e-12 1.8690816161053208e-10 1.464888423928533e-10 3.484660329578641e-11 1.3329917294667428e-10 2.919395362529964e-11 1.1173523937981149e-10 8.796927793714018e-11 -1.6215459810509387e-10 -9.390808173197179e-11 5.992671461494661e-11
 -8.211644198016851e-12 2.869069571738837e-10 1.2648686119187694e-12 3.298927136130676e-11 3.838774177425749e-11 -2.784513066600935e-10 -1.5265204019621464e-12 1.569864958722005e-10 5.787566611540043e-10 6.308135324717527e-10 -2.276820657152726e-11 -2.5975531940706683e-10 2.188024100479948e-11 1.4002004508707272e-10 4.1861958058390787e-10 -4.98148368213578e-11 -7.147637470632075e-10 -3.6940216176322303e-11 -4.108595008167733e-10 3.6056230577911633e-10 -4.552455326632931e-12 -1.90749459170667e-10 -1.7769684733578662e-10
 -4.126260091710619e-11 1.8882905026309903e-09 2.1927913569449074e-12 6.236111584210994e-13 8.013521358026057e-10 -1.138155583279933e-09 6.282701361780538e-13 2.9069239428422875e-10 6.308135324717509e-10 4.527900741545822e-09 -4.939929155722297e-11 5.414362047860155e-11 2.4702607864589428e-11 1.7455587115132738e-10 7.144868316270223e-10 -3.3103451894455406e-10 1.733397121258691e-10 5.164432952769143e-11 -6.157475335768146e-10 7.451767466998849e-10 -7.51367817140598e-10 -1.3207207015161105e-10 -1.0430055119648372e-09
 -3.385148070940848e-11 1.1188571094843041e-10 -3.395108807389715e-12 -9.69646547726396e-11 -8.623204044782067e-11 -6.740288247357775e-11 2.179672833969291e-11 8.78938101135085e-12 -2.276820657152877e-11 -4.939929155721461e-11 4.820177295623006e-10 2.7881076134538333e-10 -8.1702034384372e-11 -8.311360859197073e-11 -3.8327509163974774e-11 -2.3041930845715548e-10 2.783909099205317e-10 3.374158639422802e-10 4.456510513455324e-10 -9.788379980385334e-11 7.174208984421412e-12 -3.516085884265762e-10 -3.2863980566797836e-10
 -8.19613253354019e-11 -6.630318197659084e-10 -3.355163404614911e-12 -1.1069591536226778e-11 4.299174687803549e-10 1.4511038271368353e-09 3.138016730136986e-11 -5.751770374582121e-10 -2.597553194070648e-10 5.4143620478613135e-11 2.788107613453768e-10 3.851882559192347e-09 -5.4976157848861726e-11 -9.618758550606495e-10 -4.024482295619939e-10 -6.883975022960612e-10 -7.732401014964691e-11 3.6269844046907036e-11 -5.783178460726652e-10 1.9165087925489137e-10 1.1374065699438718e-10 8.09288582215471e-11 -1.1797315116913254e-09
 4.390699077872115e-12 -1.2533827856999443e-11 1.101657480361885e-12 2.192038846152335e-11 5.986942925535074e-13 5.547574185369222e-12 -5.197398508327568e-12 8.570809512086658e-12 2.1880241004799576e-11 2.4702607864587864e-11 -8.170203438437162e-11 -5.49761578488632e-11 1.9133100042962558e-11 1.9962959327220886e-11 1.0601801430929544e-11 1.0485891888525707e-11 -1.0848417360567078e-11 -5.170555720376551e-11 -2.981473371915164e-11 4.8572294826932574e-11 -2.493752641412531e-11 2.7962634139063945e-11 1.7508781514081597e-11
 1.3757464083717243e-11 2.3893652012994424e-10 8.184732300254918e-13 -4.123804032429629e-14 -1.0706606157619293e-12 -4.113042064184015e-10 -5.3099475413584815e-12 1.869081616105319e-10 1.4002004508707207e-10 1.7455587115132534e-10 -8.311360859196927e-11 -9.618758550606502e-10 1.9962959327220614e-11 3.160740445389832e-10 2.049582203000739e-10 1.2199957805904236e-10 -1.3257567619893426e-10 -3.908066497013935e-12 1.1196169947198798e-11 8.762069038361507e-11 -9.186148533248877e-11 -3.675498304552116e-11 1.4918981324368554e-10
 1.937281940207769e-11 2.3477322505575813e-10 2.0208497677997758e-12 7.94036327797162e-11 4.484532112717771e-10 -2.925884940668838e-10 -1.3913884749966136e-11 1.4648884239285076e-10 4.186195805839059e-10 7.144868316270184e-10 -3.8327509163975394e-11 -4.0244822956198586e-10 1.0601801430929815e-11 2.0495822030007216e-10 1.0154885142792214e-09 2.584240210070842e-10 -5.619531149837868e-10 -3.154397233485834e-10 -2.189186827186948e-09 1.2233940262255564e-10 -2.067965943549352e-10 -1.6821286107483528e-11 3.9345364365199393e-10
 9.711526536447068e-11 -3.343538533812515e-10 5.4135910862428094e-12 1.176634002422284e-10 3.644379246891956e-10 -1.2900476990117427e-11 -4.9760167178111215e-11 3.4846603295782356e-11 -4.981483682135982e-11 -3.3103451894456884e-10 -2.3041930845715779e-10 -6.883975022960544e-10 1.048589188852602e-11 1.2199957805904079e-10 2.5842402100708427e-10 1.1983072804657824e-09 -2.3187281035710607e-10 -4.663857733858073e-10 -1.081082773879788e-09 -1.1209387744839231e-09 3.4945046853711397e-10 2.454951119747431e-10 6.827129154702855e-10
 3.0114892280859205e-11 1.1197244201725253e-10 -3.496258055193061e-13 7.754322055121348e-11 -4.860275584724806e-10 -1.0889350228956987e-09 -1.1284950009826337e-11 1.332991729466735e-10 -7.14763747063217e-10 1.733397121258572e-10 2.7839090992053356e-10 -7.732401014964296e-11 -1.0848417360568928e-11 -1.325756761989385e-10 -5.619531149837943e-10 -2.3187281035709243e-10 7.040898636457097e-09 6.427386530486442e-10 2.684792282376228e-09 -1.477508579323741e-09 -1.5782286253855834e-09 -2.650898902071345e-10 4.5982243310388874e-10
 -6.814524591114067e-12 2.521580627207685e-10 2.0271560369554435e-12 -1.6827507901893936e-10 -3.439958159924435e-10 -2.4027505940080343e-10 -8.432291656166531e-12 2.9193953625303596e-11 -3.694021617632168e-11 5.1644329527701565e-11 3.3741586394228135e-10 3.626984404689815e-11 -5.170555720376606e-11 -3.908066497011949e-12 -3.154397233485817e-10 -4.663857733858022e-10 6.427386530486475e-10 7.971694813769779e-10 1.6959317062017185e-09 -9.720928813140197e-11 4.298787318755943e-11 -3.3960884412609883e-10 -4.948289542472365e-10
 -7.516014560533055e-11 4.130447223294273e-10 -3.774975979036156e-12 -2.7918075361952486e-10 -1.7274974700538044e-09 -6.153190125645093e-10 3.5638707147350415e-11 1.1173523937982379e-10 -4.108595008167698e-10 -6.15747533576792e-10 4.4565105134554066e-10 -5.783178460726981e-10 -2.9814733719154085e-11 1.1196169947205446e-11 -2.1891868271869425e-09 -1.0810827738797778e-09 2.6847922823762252e-09 1.69593170620172e-09 9.02387622828993e-09 -1.1967649322050852e-10 3.169990734020914e-10 -6.971010682966302e-10 -2.006731273577254e-09
 -1.6178105219533604e-10 7.310956799052471e-10 -8.018214667414025e-12 -8.25028211412968e-11 -4.3925659315935855e-10 -2.778205251555486e-10 8.058776064566338e-11 8.79692779371449e-11 3.60562305779122e-10 7.451767466999158e-10 -9.788379980384937e-11 1.9165087925488221e-10 4.857229482693259e-11 8.762069038361889e-11 1.2233940262256264e-10 -1.1209387744839285e-09 -1.4775085793237175e-09 -9.720928813139574e-11 -1.1967649322050775e-10 2.867799827165205e-09 -1.048713545788322e-09 -4.481308181864283e-10 -1.1399081703082771e-09
 5.767306013457331e-11 -6.661015381118354e-10 2.6501470115444156e-12 -7.32175264888111e-12 1.0393339597392658e-11 4.661204793789954e-10 -2.652492950060346e-11 -1.6215459810509393e-10 -4.5524553266307675e-12 -7.513678171406061e-10 7.174208984419484e-12 1.1374065699438398e-10 -2.493752641412492e-11 -9.18614853324877e-11 -2.0679659435493442e-10 3.494504685371131e-10 -1.5782286253856012e-09 4.298787318755828e-11 3.1699907340208905e-10 -1.0487135457883116e-09 2.1883136924674615e-09 4.136040928012916e-10 7.238592987041201e-10
 2.97096647799931e-11 -1.7842652044628612e-10 -5.203084705158792e-14 5.0880928652322026e-11 2.377676112642405e-10 2.5285531811630035e-10 -7.380782646259141e-12 -9.390808173197371e-11 -1.9074945917066589e-10 -1.3207207015162028e-10 -3.516085884265796e-10 8.09288582215473e-11 2.7962634139064827e-11 -3.675498304552115e-11 -1.6821286107485237e-11 2.4549511197474023e-10 -2.650898902071481e-10 -3.396088441261e-10 -6.971010682966263e-10 -4.481308181864198e-10 4.136040928012931e-10 8.079292985046299e-10 1.018230123354916e-09
 8.354314770982567e-11 -3.2731862222321123e-10 3.351310120891704e-13 1.1181677243149943e-10 -1.343289686211804e-10 -9.505746154368725e-11 -2.2619694840502078e-11 5.992671461494177e-11 -1.7769684733578811e-10 -1.0430055119648577e-09 -3.286398056679791e-10 -1.1797315116913132e-09 1.7508781514081704e-11 1.4918981324368233e-10 3.934536436519944e-10 6.827129154702834e-10 4.598224331038699e-10 -4.948289542472401e-10 -2.006731273577266e-09 -1.1399081703082701e-09 7.238592987041212e-10 1.0182301233549178e-09 3.852427987168251e-09
700.0 3.4728355251890506e-11 -4.643429345712839e-11 2.2152760998938886e-12 9.095741292586509e-12 2.306195696864988e-11 -5.186504492459276e-12 -1.8456676351892734e-11 2.4386299349413466e-13 -8.07263255160458e-12 -3.607511464209945e-11 -3.0798709093432665e-11 -6.795226677542342e-11 3.967166291566866e-12 1.1032995685221666e-11 1.7586090203722764e-11 8.610060369873257e-11 2.941400122661033e-11 -9.8143057959886e-12 -7.239875160926623e-11 -1.4184440195010547e-10 4.898284703466947e-11 2.8585282835830067e-11 7.62160361991011e-11
 -4.643429345712938e-11 1.890934183565879e-09 -3.78778318673455e-12 -9.291944370638234e-11 -5.102215146266343e-10 -1.36862533471996e-09 2.827380128050292e-11 3.93793900898113e-10 2.43195087728511e-10 1.698459508708255e-09 1.2096013061169675e-10 -5.411913206398473e-10 -1.4046630716865172e-11 1.943719789696258e-10 1.9993953798412458e-10 -2.979880577232721e-10 8.329026609077257e-11 2.343509703677501e-10 3.860731107971085e-10 6.317980537452429e-10 -5.710602788585347e-10 -1.7713912944283008e-10 -3.2644376120988137e-10
 2.2152760998938967e-12 -3.787783186734864e-12 5.781352110383217e-13 3.456695269908547e-13 3.91632274325562e-12 2.2961959778903395e-12 -2.9404680457725e-12 -2.7357199306682374e-13 7.901797812403208e-13 1.7967272751521913e-12 -3.0385456603297783e-12 -2.202360373334612e-12 9.496779451832082e-13 4.794735694273111e-13 1.7334667611644123e-12 4.887482323855944e-12 3.9989221595116714e-13 1.2086705597149443e-12 -3.982361874294016e-12 -7.171994795106399e-12 2.2076319598714356e-12 2.3915975631403135e-13 6.206517923739049e-13
 9.095741292586182e-12 -9.291944370637487e-11 3.456695269908146e-13 6.153154311735815e-11 3.483097957607096e-11 4.468108255003694e-11 -4.021243814152761e-12 -5.081788430036429e-12 2.6100482266962687e-11 1.2726689852588176e-12 -8.838145067536927e-11 -1.3067913188198094e-11 2.094727120293402e-11 -2.292550391893444e-13 7.36041589050611e-11 1.0658382065925253e-10 9.100079917792143e-11 -1.5275474900793066e-10 -2.458931206988892e-10 -7.377521486820147e-11 -1.2245297445010764e-11 3.923187460811706e-11 9.840290747975909e-11
 2.3061956968652596e-11 -5.102215146266468e-10 3.916322743255778e-12 3.483097957608471e-11 2.1356716437850207e-09 5.731043729828361e-10 -2.3632255794499472e-11 -8.111919630428855e-11 9.867419737036086e-11 7.556245099759394e-10 -1.3172065018409247e-10 2.9842683760264086e-10 3.952818989778915e-12 5.116124040132164e-11 4.6016556439201053e-10 3.219899628425371e-10 -5.713017637821164e-10 -3.426732187830374e-10 -1.7246539578586828e-09 -3.160634258822179e-10 -3.1913247013972835e-11 2.9509819752063234e-10 -2.500864893244029e-11
 -5.1865044924586666e-12 -1.3686253347199674e-09 2.296195977890149e-12 4.468108255004346e-11 5.731043729828294e-10 2.1170476225711387e-09 -8.336198880501319e-12 -5.255189632561831e-10 -2.2593467699716186e-10 -1.003263788159019e-09 -8.612306494275852e-11 1.2054129568733742e-09 7.445683209801675e-12 -3.379912891456855e-10 -2.470061467047135e-10 -2.1774490635289146e-12 -9.8727158929257e-10 -2.225245375994397e-10 -5.755402049946883e-10 -2.3741850250641933e-10 3.904862757150805e-10 2.548264624566863e-10 -3.267752435624956e-11
 -1.8456676351892792e-11 2.827380128050439e-11 -2.9404680457724968e-12 -4.021243814153031e-12 -2.3632255794497743e-11 -8.33619888050186e-12 1.7559184503245365e-11 1.8610210880843085e-12 -1.5037525163603544e-13 1.0030588788542635e-12 1.9899590699719198e-11 2.3821471109711014e-11 -4.564023359550534e-12 -3.6052959651934775e-12 -1.2308804061465588e-11 -4.41797794844047e-11 -1.2820835501013148e-11 -3.857158110068067e-12 3.617010640054948e-11 7.058489049721084e-11 -2.2223308686604584e-11 -8.615028920256128e-12 -2.2365353875299695e-11
 2.4386299349413936e-13 3.937939008981145e-10 -2.73571993066751e-13 -5.0817884300377935e-12 -8.111919630428851e-11 -5.255189632561834e-10 1.8610210880840104e-12 2.3024912841672963e-10 1.59217407541172e-10 2.6219676332892404e-10 -4.651845833039728e-12 -5.154824861131406e-10 8.63832399569819e-12 1.7333285573833967e-10 1.4340973095284192e-10 2.5061741240236633e-11 7.39346369194615e-11 1.656013173240996e-11 4.799551987745453e-11 9.297216332972887e-11 -1.4485629476895865e-10 -6.068159191424036e-11 8.082223895607983e-11
 -8.072632551603787e-12 2.431950877285044e-10 7.90179781240412e-13 2.61004822669634e-11 9.867419737035953e-11 -2.259346769971587e-10 -1.503752516366247e-13 1.5921740754117147e-10 5.750047315241584e-10 5.863293441918249e-10 -4.70317985596374e-11 -2.7599862198571663e-10 2.1164197078278267e-11 1.491221949305683e-10 4.1139605285989045e-10 -5.354221739715187e-11 -7.414998567712221e-10 -4.892116995632214e-11 -4.732846086868838e-10 3.5224206600837955e-10 -6.2510362262521065e-12 -1.2548897643897493e-10 -9.81304675408998e-11
 -3.607511464209974e-11 1.698459508708251e-09 1.7967272751525377e-12 1.2726689852590531e-12 7.556245099759304e-10 -1.0032637881590215e-09 1.0030588788527625e-12 2.621967633289249e-10 5.863293441918397e-10 4.149611018013622e-09 -5.297972849188503e-11 4.054318083836253e-11 2.225658235723882e-11 1.6470213466733725e-10 6.624589033077425e-10 -2.9269374311562227e-10 1.0187677809594728e-10 3.436529484544648e-11 -6.121312064876778e-10 6.646957051523131e-10 -6.614707744529816e-10 -9.738488768362851e-11 -9.255473259457629e-10
 -3.0798709093431166e-11 1.2096013061167563e-10 -3.0385456603296507e-12 -8.83814506753695e-11 -1.3172065018405925e-10 -8.612306494274835e-11 1.9899590699718287e-11 -4.651845833040659e-12 -4.703179855963653e-11 -5.29797284918947e-11 4.647291077820135e-10 3.047761408831937e-10 -7.729127884761464e-11 -9.844237251388426e-11 -5.7427991722140507e-11 -1.9685261693573306e-10 2.8036410167440936e-10 3.246025697884947e-10 4.756412176127764e-10 -1.0198626490163945e-10 1.5457454286638705e-11 -3.670383254304214e-10 -3.6847476358235124e-10
 -6.795226677542305e-11 -5.411913206398639e-10 -2.2023603733346986e-12 -1.3067913188195684e-11 2.9842683760265073e-10 1.2054129568733777e-09 2.3821471109711324e-11 -5.154824861131406e-10 -2.759986219857136e-10 4.054318083835608e-11 3.047761408832008e-10 3.4127486827939143e-09 -5.598847754710694e-11 -8.662774742435798e-10 -3.87138286233982e-10 -5.781499286710544e-10 4.821941453256391e-11 7.328156926671612e-11 -3.501924077579856e-10 1.145951447515413e-10 1.0798321141464993e-10 -9.807778662823329e-12 -1.1296226362990565e-09
 3.967166291566639e-12 -1.4046630716862958e-11 9.496779451831872e-13 2.0947271202933826e-11 3.952818989773269e-12 7.445683209799929e-12 -4.564023359550391e-12 8.638323995698325e-12 2.116419707827796e-11 2.225658235723781e-11 -7.729127884761377e-11 -5.598847754710608e-11 1.7926193925489118e-11 2.0263473840167126e-11 1.2131267915309631e-11 9.801751976568445e-12 -7.82017294538888e-12 -5.0505489778710396e-11 -3.3033320535945045e-11 4.43195542923181e-11 -2.398456159541058e-11 2.924745602653373e-11 2.3281263619643244e-11
 1.1032995685221839e-11 1.9437197896962576e-10 4.794735694273663e-13 -2.2925503918915763e-13 5.116124040131993e-11 -3.3799128914568414e-10 -3.605295965193759e-12 1.7333285573833923e-10 1.491221949305679e-10 1.6470213466733725e-10 -9.844237251388775e-11 -8.662774742435795e-10 2.026347384016772e-11 2.951390811814175e-10 2.035810814671679e-10 1.0046503318054236e-10 -1.782565724501348e-10 -2.0404221150110824e-11 -7.189267160980051e-11 9.903586467488916e-11 -8.48429469703068e-11 5.5516950918193734e-12 1.7032954222155968e-10
 1.7586090203724267e-11 1.9993953798411667e-10 1.7334667611645604e-12 7.360415890506527e-11 4.601655643920028e-10 -2.4700614670470706e-10 -1.230880406146659e-11 1.4340973095284032e-10 4.1139605285988906e-10 6.624589033077305e-10 -5.742799172215214e-11 -3.8713828623398616e-10 1.21312679153119e-11 2.0358108146716786e-10 9.731878615567126e-10 2.2836612168921708e-10 -5.689058127494802e-10 -3.1065678756034526e-10 -2.1290106565189873e-09 1.4366819691961484e-10 -2.0546632924660088e-10 1.8763826042020342e-11 4.1197193108869174e-10
 8.610060369873244e-11 -2.979880577232472e-10 4.887482323855876e-12 1.0658382065925491e-10 3.2198996284250487e-10 -2.177449063551101e-12 -4.41797794844043e-11 2.506174124024147e-11 -5.354221739715787e-11 -2.926937431156071e-10 -1.9685261693574764e-10 -5.78149928671069e-10 9.801751976570923e-12 1.0046503318054405e-10 2.2836612168920636e-10 1.0338987904444864e-09 -1.8234975308085293e-10 -4.12611686206704e-10 -9.777814136052036e-10 -9.942129487148384e-10 3.033934613630282e-10 2.152139286748306e-10 5.873095109388924e-10
 2.941400122660734e-11 8.329026609077827e-11 3.998922159510578e-13 9.100079917791419e-11 -5.713017637821159e-10 -9.872715892925843e-10 -1.2820835501011892e-11 7.393463691946586e-11 -7.414998567712142e-10 1.0187677809595214e-10 2.8036410167442957e-10 4.821941453256394e-11 -7.820172945391214e-12 -1.7825657245013238e-10 -5.689058127494807e-10 -1.8234975308088681e-10 6.618316057392501e-09 5.736061202485329e-10 2.5979167643467432e-09 -1.3806197455415321e-09 -1.4376650284572176e-09 -3.145973098970077e-10 3.402136596793078e-10
 -9.814305795987804e-12 2.3435097036772893e-10 1.2086705597150247e-12 -1.5275474900793278e-10 -3.426732187830003e-10 -2.225245375994281e-10 -3.857158110068621e-12 1.6560131732407922e-11 -4.89211699563197e-11 3.4365294845436376e-11 3.2460256978850033e-10 7.328156926671986e-11 -5.0505489778712115e-11 -2.040422115010934e-11 -3.106567875603346e-10 -4.1261168620669867e-10 5.736061202485066e-10 7.220663973899705e-10 1.6034978468017587e-09 -8.672712411624063e-11 5.543260423407274e-11 -3.269957957910118e-10 -4.8781764443232e-10
 -7.23987516092687e-11 3.8607311079711264e-10 -3.982361874294207e-12 -2.4589312069890507e-10 -1.724653957858638e-09 -5.755402049946987e-10 3.617010640055087e-11 4.799551987746036e-11 -4.732846086868755e-10 -6.121312064876837e-10 4.756412176128181e-10 -3.501924077579851e-10 -3.303332053595323e-11 -7.18926716097945e-11 -2.1290106565189733e-09 -9.777814136052315e-10 2.597916764346703e-09 1.603497846801795e-09 8.624963109543634e-09 -2.410713575834901e-10 3.933026639756879e-10 -7.289982427365218e-10 -2.028427879522186e-09
 -1.4184440195010518e-10 6.31798053745212e-10 -7.1719947951062904e-12 -7.377521486820376e-11 -3.1606342588220094e-10 -2.3741850250639353e-10 7.058489049721012e-11 9.2972163329722e-11 3.5224206600838245e-10 6.646957051522685e-10 -1.0198626490162142e-10 1.1459514475156116e-10 4.431955429231547e-11 9.90358646748841e-11 1.4366819691962187e-10 -9.942129487148396e-10 -1.380619745541569e-09 -8.672712411623271e-11 -2.410713575835153e-10 2.4882868370342534e-09 -9.054440722604366e-10 -3.641741605347646e-10 -9.747883449062507e-10
 4.8982847034669334e-11 -5.710602788585198e-10 2.2076319598712986e-12 -1.2245297445009651e-11 -3.1913247013969785e-11 3.904862757150699e-10 -2.222330868660389e-11 -1.4485629476895594e-10 -6.251036226255149e-12 -6.614707744529546e-10 1.5457454286628207e-11 1.079832114146404e-10 -2.3984561595409837e-11 -8.484294697030422e-11 -2.0546632924660336e-10 3.033934613630363e-10 -1.4376650284572054e-09 5.5432604234064106e-11 3.933026639756916e-10 -9.054440722604461e-10 2.008745803241165e-09 3.5901398512045694e-10 6.360618699504868e-10
 2.8585282835828213e-11 -1.771391294428009e-10 2.391597563139031e-13 3.9231874608119255e-11 2.950981975206071e-10 2.54826462456672e-10 -8.615028920255068e-12 -6.068159191423859e-11 -1.2548897643897178e-10 -9.738488768357795e-11 -3.6703832543042864e-10 -9.807778662812388e-12 2.9247456026535884e-11 5.551695091816601e-12 1.8763826042014168e-11 2.1521392867481406e-10 -3.1459730989697826e-10 -3.269957957910127e-10 -7.289982427364922e-10 -3.641741605347397e-10 3.590139851204351e-10 8.15146846929599e-10 1.051384868800489e-09
 7.621603619909902e-11 -3.2644376120984746e-10 6.206517923737118e-13 9.840290747976147e-11 -2.500864893247576e-11 -3.26775243562616e-11 -2.2365353875298296e-11 8.082223895608009e-11 -9.813046754089912e-11 -9.255473259456963e-10 -3.6847476358236634e-10 -1.1296226362990405e-09 2.328126361964615e-11 1.7032954222155531e-10 4.119719310886819e-10 5.873095109388709e-10 3.4021365967934325e-10 -4.87817644432323e-10 -2.028427879522155e-09 -9.747883449062247e-10 6.360618699504659e-10 1.0513848688005055e-09 3.737248185510733e-09
720.0 3.023422957469304e-11 -3.9637536720707415e-11 1.993145986556301e-12 7.507123573420067e-12 1.9929175412539523e-11 -4.958625390310017e-12 -1.63691741408129e-11 4.890965085397095e-13 -7.211074881841031e-12 -3.0877425567449837e-11 -2.5582701865362548e-11 -6.132039673318972e-11 3.372835864292059e-12 1.0301243128673826e-11 1.486734404437576e-11 7.404369973518394e-11 2.6740506688325126e-11 -7.040373854096662e-12 -5.909984662614006e-11 -1.2296831962191508e-10 4.1941299753070793e-11 2.3395068415017013e-11 6.476328098979057e-11
 -3.963753672070746e-11 1.6987986371363933e-09 -3.384457216395292e-12 -8.576688887003308e-11 -4.479266392666119e-10 -1.2146882036164627e-09 2.4728336572535272e-11 3.611508794945461e-10 2.348464095091237e-10 1.5291917069596163e-09 9.739508791402439e-11 -5.229684450448521e-10 -1.2293524792321261e-11 1.8877685656458847e-10 1.943912977808632e-10 -2.613105613245519e-10 3.053367402942198e-11 2.0331944529295251e-10 2.9316867551268615e-10 5.65796365783587e-10 -5.112328135954901e-10 -1.3370051329202168e-10 -2.419106231446753e-10
 1.9931459865563113e-12 -3.384457216395221e-12 5.16990209763648e-13 2.524644766306392e-13 3.568197761579923e-12 2.093631860338024e-12 -2.627325642739537e-12 -1.8386331309084183e-13 8.021936953219802e-13 1.6554646672648087e-12 -2.6678352734297226e-12 -2.3953941623534133e-12 8.445934421909628e-13 6.039429070221985e-13 1.4862630750727969e-12 4.2021868084235555e-12 1.9481457923256078e-13 1.1815089040635735e-12 -3.1765574555521644e-12 -6.2509573239351555e-12 1.9719841923741147e-12 1.942834387483224e-13 5.023785376296824e-13
 7.507123573419915e-12 -8.576688887003105e-11 2.524644766306164e-13 5.5716233816945816e-11 3.9117900610098285e-11 4.3577606976678245e-11 -3.2256795545573324e-12 -3.006336130035707e-12 2.8276546916418377e-11 3.4418685354369697e-12 -8.346065222953024e-11 -9.599913403981192e-12 1.9456511303680707e-11 6.227427654362656e-13 7.028332959389305e-11 9.243930080971877e-11 7.847647666550539e-11 -1.4039124953410236e-10 -2.349041541730402e-10 -5.986121575711503e-11 -1.4404941034607645e-11 3.997329472553977e-11 9.363775376379624e-11
 1.9929175412540224e-11 -4.4792663926661975e-10 3.5681977615799655e-12 3.9117900610101316e-11 1.8675704464835495e-09 4.856210593721884e-10 -2.082278311318933e-11 -9.888662423121975e-11 2.5157339408175684e-11 6.502491321417665e-10 -7.894309477229537e-11 3.406493724845444e-10 1.1750771403080262e-12 1.0967662212886202e-11 3.819154725723788e-10 2.9450967552345716e-10 -3.967560855539438e-10 -2.9237172545209673e-10 -1.4458340978350363e-09 -3.195439085653844e-10 -2.7191074739905334e-11 1.9666812344825785e-10 -1.254925870716754e-10
 -4.95862539030983e-12 -1.2146882036164691e-09 2.0936318603381147e-12 4.357760697668106e-11 4.856210593721872e-10 1.894610909839599e-09 -7.420002063235657e-12 -4.856058029012261e-10 -2.3268395582696615e-10 -9.061343789025288e-10 -6.123638452241757e-11 1.1247959690030252e-09 5.068473030122661e-12 -3.2446714012236456e-10 -2.4122002426334684e-10 1.0712835771327908e-11 -8.314692742362345e-10 -1.9293438564718654e-10 -4.5804412897364225e-10 -2.412550895406451e-10 3.49673382186191e-10 2.0169599561772463e-10 -7.504519151289625e-11
 -1.636917414081301e-11 2.4728336572535023e-11 -2.6273256427395342e-12 -3.2256795545574758e-12 -2.0822783113188777e-11 -7.420002063235366e-12 1.564970116169431e-11 1.4804568567640608e-12 -2.596334983918706e-13 4.9495624575645e-13 1.6875206149856446e-11 2.2882087342835857e-11 -3.985030342865666e-12 -3.877708046703574e-12 -1.0374515585237052e-11 -3.8080546757572405e-11 -1.1405448770873089e-11 -4.428615621864142e-12 2.8832745565462832e-11 6.170501495002659e-11 -1.9458523838661023e-11 -6.793895861863779e-12 -1.8598783978784473e-11
 4.890965085395889e-13 3.611508794945486e-10 -1.8386331309088467e-13 -3.006336130036667e-12 -9.888662423121887e-11 -4.856058029012271e-10 1.4804568567642215e-12 2.03782321563325e-10 1.2933766689180343e-10 2.3183779611919974e-10 7.49030819988358e-12 -4.5589449513251633e-10 7.314002194476256e-12 1.4994123435139713e-10 1.2137818442654244e-10 2.3064795725878596e-11 9.245038907509157e-11 2.1030642484795648e-11 7.616687969352956e-11 7.676958280401285e-11 -1.290440670529442e-10 -7.547611229235596e-11 4.853580817126412e-11
 -7.2110748818413066e-12 2.3484640950912983e-10 8.021936953219334e-13 2.827654691641714e-11 2.5157339408175923e-11 -2.3268395582697134e-10 -2.596334983916517e-13 1.2933766689180505e-10 4.897217107625421e-10 5.283865356867735e-10 -1.411717671396496e-11 -2.1718194248862768e-10 1.730778058262006e-11 1.1475770662421865e-10 3.4912141388513205e-10 -4.353429784079298e-11 -6.011683876676015e-10 -2.6720588358541045e-11 -3.2595251726978244e-10 2.9866757830711076e-10 -3.3209642886858875e-12 -1.6911977010625992e-10 -1.693327319673827e-10
 -3.08774255674494e-11 1.5291917069596176e-09 1.655464667264765e-12 3.4418685354358085e-12 6.502491321417688e-10 -9.061343789025305e-10 4.949562457565402e-13 2.3183779611919974e-10 5.283865356867699e-10 3.7811900991384015e-09 -3.976962410580869e-11 3.505337884913693e-11 1.938772156453982e-11 1.4718834426850591e-10 5.996652539464527e-10 -2.5435162416487003e-10 1.0347631013144408e-10 3.371532361240732e-11 -5.411936010851986e-10 5.814042441609415e-10 -5.819585996857246e-10 -1.0023586909373368e-10 -8.448641914580792e-10
 -2.558270186536242e-11 9.739508791402481e-11 -2.6678352734297e-12 -8.346065222953113e-11 -7.8943094772288e-11 -6.123638452241673e-11 1.6875206149856324e-11 7.490308199883112e-12 -1.411717671396633e-11 -3.976962410580415e-11 3.9690378027122464e-10 2.3645132756149035e-10 -6.812416461395843e-11 -7.053564472263606e-11 -3.5106549974713736e-11 -1.796121948852283e-10 2.0305666503554137e-10 2.87847262443235e-10 3.7336794208936217e-10 -8.573328621227434e-11 1.2172317941440655e-11 -2.9517702396164684e-10 -2.882150485892486e-10
 -6.132039673318911e-11 -5.229684450448556e-10 -2.395394162353265e-12 -9.59991340397865e-12 3.406493724845491e-10 1.1247959690030248e-09 2.2882087342835e-11 -4.558944951325157e-10 -2.1718194248862372e-10 3.505337884914271e-11 2.3645132756148833e-10 3.082610184114304e-09 -4.820221921227028e-11 -7.731896434025751e-10 -3.3002664506913265e-10 -4.962701417824848e-10 -2.05697909595575e-11 2.5095914583604404e-11 -4.6305087780256845e-10 8.89859384178938e-11 1.0905679602861133e-10 6.071019171958555e-11 -9.262607211968392e-10
 3.3728358642920226e-12 -1.2293524792320222e-11 8.445934421909526e-13 1.9456511303680727e-11 1.1750771403070243e-12 5.0684730301215896e-12 -3.9850303428656135e-12 7.31400219447671e-12 1.7307780582620497e-11 1.9387721564539562e-11 -6.812416461395823e-11 -4.820221921227152e-11 1.604132067298958e-11 1.6988196493059903e-11 1.0337364198787646e-11 9.661617191504212e-12 -1.968178921764762e-12 -4.5734984663785967e-11 -2.6165009019897025e-11 3.8566976637583677e-11 -2.123988947345691e-11 2.3821131689556175e-11 1.8531752864136105e-11
 1.0301243128673786e-11 1.887768565645896e-10 6.039429070221598e-13 6.227427654354937e-13 1.0967662212885915e-11 -3.2446714012236467e-10 -3.877708046703383e-12 1.4994123435139708e-10 1.1475770662421737e-10 1.4718834426850475e-10 -7.053564472263579e-11 -7.731896434025755e-10 1.6988196493059567e-11 2.590570944336304e-10 1.7332661396269362e-10 9.036749741904712e-11 -1.2320661482160638e-10 -5.633099693569016e-12 -1.3191897418806113e-11 8.170454293666277e-11 -7.656091305544189e-11 -2.5809044318034227e-11 1.1511251707906062e-10
 1.4867344044375637e-11 1.9439129778086988e-10 1.4862630750727248e-12 7.02833295938922e-11 3.819154725723744e-10 -2.412200242633527e-10 -1.0374515585236718e-11 1.2137818442654402e-10 3.491214138851319e-10 5.996652539464501e-10 -3.510654997471126e-11 -3.30026645069136e-10 1.0337364198787029e-11 1.733266139626943e-10 8.826178566051112e-10 2.0298658035396814e-10 -4.675464530638181e-10 -2.7657035724313984e-10 -1.906410177944071e-09 1.338297641843357e-10 -2.001807342011789e-10 -1.6304781819819075e-11 3.2305117583310757e-10
 7.40436997351837e-11 -2.6131056132454975e-10 4.202186808423507e-12 9.243930080971921e-11 2.9450967552345266e-10 1.0712835771325385e-11 -3.808054675757211e-11 2.3064795725879562e-11 -4.35342978407907e-11 -2.543516241648721e-10 -1.7961219488522695e-10 -4.96270141782488e-10 9.661617191504253e-12 9.036749741904785e-11 2.0298658035396853e-10 8.978892178964558e-10 -1.900405915712563e-10 -3.7339056178114294e-10 -8.916449081829597e-10 -8.372057401687798e-10 2.508693883291651e-10 1.9785014169810287e-10 5.187279989168395e-10
 2.674050668832538e-11 3.0533674029423465e-11 1.9481457923257553e-13 7.847647666550579e-11 -3.9675608555394814e-10 -8.314692742362332e-10 -1.1405448770873128e-11 9.245038907509204e-11 -6.01168387667602e-10 1.0347631013144346e-10 2.0305666503553935e-10 -2.0569790959565656e-11 -1.9681789217643106e-12 -1.232066148216046e-10 -4.675464530638212e-10 -1.9004059157125355e-10 5.892320533940715e-09 4.862810673689884e-10 2.1507054117608602e-09 -1.2103054042300829e-09 -1.2958338867779649e-09 -1.9413411240054606e-10 4.658998811026294e-10
 -7.0403738540961e-12 2.0331944529295295e-10 1.1815089040636369e-12 -1.4039124953410247e-10 -2.923717254520906e-10 -1.9293438564718047e-10 -4.42861562186455e-12 2.1030642484793822e-11 -2.6720588358543514e-11 3.371532361240964e-11 2.878472624432318e-10 2.5095914583606534e-11 -4.573498466378569e-11 -5.633099693569656e-12 -2.765703572431417e-10 -3.733905617811422e-10 4.862810673689881e-10 6.530344205135543e-10 1.452611004231642e-09 -8.319681320342841e-11 6.069007379713139e-11 -2.816186619960377e-10 -4.1925221039549066e-10
 -5.909984662613975e-11 2.93168675512677e-10 -3.1765574555519915e-12 -2.3490415417304116e-10 -1.4458340978350111e-09 -4.580441289736297e-10 2.8832745565462043e-11 7.616687969352642e-11 -3.2595251726978653e-10 -5.411936010851888e-10 3.7336794208935255e-10 -4.630508778025725e-10 -2.6165009019895732e-11 -1.3191897418803937e-11 -1.906410177944073e-09 -8.916449081829627e-10 2.1507054117608474e-09 1.4526110042316417e-09 7.778537891486276e-09 -1.9091508072017992e-10 4.052252410652168e-10 -5.760711908348494e-10 -1.6935985084709955e-09
 -1.229683196219157e-10 5.657963657835992e-10 -6.250957323935188e-12 -5.986121575711779e-11 -3.195439085653845e-10 -2.412550895406554e-10 6.17050149500268e-11 7.676958280401543e-11 2.986675783071106e-10 5.814042441609522e-10 -8.573328621227126e-11 8.898593841788957e-11 3.856697663758271e-11 8.170454293666497e-11 1.3382976418433752e-10 -8.372057401687854e-10 -1.2103054042300806e-09 -8.319681320342196e-11 -1.9091508072017842e-10 2.1998433505727427e-09 -8.064670105650597e-10 -3.587000476034709e-10 -9.02056882587407e-10
 4.1941299753070955e-11 -5.112328135954986e-10 1.9719841923741713e-12 -1.4404941034606107e-11 -2.7191074739902943e-11 3.4967338218619907e-10 -1.9458523838661295e-11 -1.2904406705294657e-10 -3.3209642886855405e-12 -5.819585996857273e-10 1.217231794143967e-11 1.0905679602861882e-10 -2.123988947345642e-11 -7.656091305544423e-11 -2.001807342011786e-10 2.508693883291663e-10 -1.295833886777966e-09 6.069007379712744e-11 4.052252410652113e-10 -8.064670105650575e-10 1.8252307441373863e-09 3.317571826043981e-10 5.441210718206067e-10
 2.339506841501758e-11 -1.3370051329203632e-10 1.942834387483688e-13 3.9973294725542437e-11 1.9666812344826366e-10 2.016959956177355e-10 -6.79389586186413e-12 -7.547611229235937e-11 -1.6911977010626124e-10 -1.002358690937466e-10 -2.951770239616497e-10 6.071019171959312e-11 2.382113168955679e-11 -2.5809044318037397e-11 -1.630478181981775e-11 1.9785014169811003e-10 -1.9413411240054539e-10 -2.81618661996046e-10 -5.760711908348674e-10 -3.5870004760347623e-10 3.317571826044014e-10 6.849244489578518e-10 8.906756852397683e-10
 6.476328098979094e-11 -2.419106231446895e-10 5.023785376296385e-13 9.363775376379918e-11 -1.2549258707167732e-10 -7.504519151288406e-11 -1.8598783978784328e-11 4.8535808171260054e-11 -1.693327319673854e-10 -8.448641914581014e-10 -2.8821504858924743e-10 -9.262607211968238e-10 1.8531752864135872e-11 1.1511251707905453e-10 3.2305117583310767e-10 5.187279989168489e-10 4.658998811026277e-10 -4.192522103955012e-10 -1.6935985084710176e-09 -9.020568825874147e-10 5.441210718206129e-10 8.90675685239765e-10 3.2883605987254687e-09
740.0 2.562303568417477e-11 -3.455115568171667e-11 1.6643983651444652e-12 6.758260721711721e-12 1.792876709012316e-11 -3.194447729375351e-12 -1.377058691700492e-11 2.5805251091916443e-13 -6.252094592871587e-12 -2.670886620362617e-11 -2.2263359454447286e-11 -5.1658451335103956e-11 2.8959983234204894e-12 8.717578382848119e-12 1.3337173252133258e-11 6.463347513788825e-11 2.0510407363721808e-11 -7.87891374410113e-12 -5.5152721758533086e-11 -1.0503454248914785e-10 3.537100843347925e-11 2.0342415493399686e-11 5.4724112588712114e-11
 -3.4551155681715526e-11 1.532116573386478e-09 -2.991427556242147e-12 -7.816051501551169e-11 -4.17873078569038e-10 -1.0959222454061964e-09 2.1666361006479032e-11 3.23522184280846e-10 2.084229899981911e-10 1.3749002404843853e-09 8.744302462469792e-11 -4.50569567470022e-10 -1.1776370097124181e-11 1.649109311930643e-10 1.7514568352713486e-10 -2.3850293733392494e-10 4.0632969563600713e-11 1.8772983396940003e-10 2.656745847202017e-10 4.900459943701916e-10 -4.36699356368114e-10 -1.0039741985858154e-10 -1.8144968994123458e-10
 1.6643983651444606e-12 -2.991427556242138e-12 4.572505489503041e-13 2.35007953243769e-13 3.274284968824884e-12 2.0314554672859847e-12 -2.2883156501658033e-12 -1.8932871309454725e-13 7.740552922641694e-13 1.6820752272397726e-12 -2.375570559719725e-12 -1.8725069252857015e-12 7.58570183354604e-13 5.100420647788559e-13 1.3712621046725112e-12 3.643279565480667e-12 -2.2734996636753184e-13 8.727536965989062e-13 -3.219840120017341e-12 -5.128909471366332e-12 1.5951608741175852e-12 1.3314586203152497e-13 1.7240521822943272e-13
 6.758260721711617e-12 -7.816051501551236e-11 2.3500795324377237e-13 5.027059926343682e-11 3.554691839631019e-11 3.913957769742634e-11 -2.942457450456127e-12 -2.474328289320925e-12 2.4921084894226627e-11 2.519208603225636e-12 -7.510784425135573e-11 -1.0643770339016339e-11 1.764831205635567e-11 1.0090955479330653e-12 6.260165441321528e-11 8.318036090180324e-11 7.701906370007262e-11 -1.2597919001738708e-10 -2.095312022568351e-10 -5.177214765426469e-11 -1.9326365841821342e-11 3.258343646589469e-11 7.958507831331334e-11
 1.792876709012274e-11 -4.1787307856903776e-10 3.274284968825013e-12 3.5546918396310116e-11 1.7389967590354625e-09 4.4811720786307947e-10 -1.890538590239063e-11 -8.845639068918232e-11 2.4226079321703502e-11 5.886192916485346e-10 -7.28099731797352e-11 2.8719923072451476e-10 1.3589102723163608e-12 1.9096878821103373e-11 3.580710338880516e-10 2.793236574120559e-10 -3.9409513292318187e-10 -2.748785446827991e-10 -1.3497584629702371e-09 -2.7197221359857307e-10 -4.2146122443032593e-11 1.6616608752815906e-10 -1.3049940587606926e-10
 -3.1944477293765846e-12 -1.0959222454061902e-09 2.0314554672859678e-12 3.9139577697425296e-11 4.4811720786306924e-10 1.6925719809626517e-09 -7.524313335563797e-12 -4.3155443600867167e-10 -2.0778968000287922e-10 -8.174399725781534e-10 -5.384755801943462e-11 9.64602634307836e-10 5.049481751423166e-12 -2.810092828824515e-10 -2.1465298578756048e-10 1.966731955450038e-11 -7.500893690641363e-10 -1.73394095419677e-10 -4.046061211938136e-10 -2.108897810153716e-10 2.9574963563695633e-10 1.6039550916051023e-10 -9.734955885908578e-11
 -1.3770586917004876e-11 2.166636100647942e-11 -2.2883156501658057e-12 -2.94245745045615e-12 -1.890538590239054e-11 -7.52431333556414e-12 1.3484062375817177e-11 1.4706512663715945e-12 -4.787603753399136e-13 -5.966088243404652e-13 1.484750679865381e-11 1.8536597784918725e-11 -3.5276879914108004e-12 -3.192940603347746e-12 -9.442776731337576e-12 -3.3173883771861273e-11 -7.780756682239846e-12 -2.7846595028264342e-12 2.7851294749563487e-11 5.2024323098847766e-11 -1.6150594929021837e-11 -5.762076820289291e-12 -1.4731567692207042e-11
 2.580525109194378e-13 3.2352218428084473e-10 -1.8932871309454096e-13 -2.474328289320917e-12 -8.845639068917918e-11 -4.3155443600867214e-10 1.4706512663715226e-12 1.8108151823061363e-10 1.1572478727619066e-10 2.076681715752999e-10 7.2031110579292485e-12 -3.9394633577262524e-10 6.38177003323808e-12 1.309408811019654e-10 1.101668601038284e-10 1.971067742758449e-11 7.897701053410635e-11 1.7379555466605272e-11 5.531913311172166e-11 6.917200667850935e-11 -1.1475599091173954e-10 -6.600451377216039e-11 4.380521188510388e-11
 -6.252094592871801e-12 2.0842298999819294e-10 7.740552922641556e-13 2.4921084894225884e-11 2.4226079321705974e-11 -2.0778968000288067e-10 -4.787603753397558e-13 1.15724787276191e-10 4.419104442407011e-10 4.692720203678898e-10 -6.548133501075446e-12 -1.9290110757791082e-10 1.484487393485883e-11 1.0234306583024405e-10 3.206531543721323e-10 -3.8933641483179586e-11 -5.479553389425043e-10 -2.2683380802028062e-11 -3.2019110885786193e-10 2.734779430319708e-10 -1.2888226819701075e-11 -1.6580928586497616e-10 -1.6873416968097095e-10
 -2.6708866203625548e-11 1.3749002404843826e-09 1.682075227239813e-12 2.5192086032267715e-12 5.886192916485391e-10 -8.174399725781561e-10 -5.966088243408134e-13 2.0766817157530045e-10 4.692720203678874e-10 3.4379146188934173e-09 -4.1100435269583116e-11 3.31287802531481e-11 1.7581492712623188e-11 1.3323102883081937e-10 5.391276590173125e-10 -2.312870625215058e-10 1.3648135129922226e-10 3.6770560765779926e-11 -4.6533526753121643e-10 4.896649345517274e-10 -4.869049221263267e-10 -5.655704265166453e-11 -6.93401913800458e-10
 -2.226335945444696e-11 8.744302462469883e-11 -2.375570559719719e-12 -7.51078442513549e-11 -7.280997317972604e-11 -5.384755801943551e-11 1.4847506798653668e-11 7.20311105792905e-12 -6.548133501076157e-12 -4.110043526957673e-11 3.5833509920519685e-10 2.1348254222974539e-10 -6.153300602930412e-11 -6.284406650294141e-11 -2.270144984725972e-11 -1.5465846887501958e-10 1.5033311087160095e-10 2.5635795439050657e-10 3.046449494928871e-10 -6.88521269399942e-11 7.281344942014998e-12 -2.759550089736836e-10 -2.746795494318437e-10
 -5.1658451335104434e-11 -4.5056956747001513e-10 -1.8725069252858e-12 -1.0643770339015846e-11 2.871992307245045e-10 9.646026343078326e-10 1.8536597784919343e-11 -3.9394633577262446e-10 -1.9290110757791036e-10 3.312878025315286e-11 2.1348254222974471e-10 2.6733037429662295e-09 -4.3254527184950103e-11 -6.713156574077591e-10 -2.97551122959924e-10 -4.271024095088275e-10 1.3703724690630217e-11 3.2800255631219255e-11 -3.52196696248826e-10 6.649821530347772e-11 8.919511238954394e-11 4.180121327351532e-11 -8.273398349436154e-10
 2.8959983234203767e-12 -1.1776370097122733e-11 7.585701833545972e-13 1.7648312056355466e-11 1.3589102723144076e-12 5.049481751422227e-12 -3.527687991410735e-12 6.3817700332384125e-12 1.484487393485923e-11 1.7581492712622587e-11 -6.153300602930394e-11 -4.3254527184950317e-11 1.4534016015630087e-11 1.504265656773145e-11 7.843699654878122e-12 7.994718714894054e-12 3.2818529673659577e-12 -4.116034112903807e-11 -1.909898282681987e-11 3.4186510385804736e-11 -1.9723103298917714e-11 2.1978160960684347e-11 1.7515399383652072e-11
 8.717578382848198e-12 1.6491093119306254e-10 5.100420647788749e-13 1.0090955479327303e-12 1.9096878821106187e-11 -2.8100928288245084e-10 -3.192940603347855e-12 1.3094088110196513e-10 1.023430658302436e-10 1.3323102883081839e-10 -6.284406650294092e-11 -6.71315657407759e-10 1.504265656773128e-11 2.2799595659408022e-10 1.590240900474644e-10 7.991935683408507e-11 -1.239358010270222e-10 -9.231834379534716e-12 -4.041460979062133e-11 7.590292850873806e-11 -6.983463229512339e-11 -2.1878888413501456e-11 9.573345264677802e-11
 1.3337173252133437e-11 1.751456835271323e-10 1.3712621046725455e-12 6.260165441321563e-11 3.580710338880564e-10 -2.1465298578755733e-10 -9.44277673133772e-12 1.101668601038279e-10 3.2065315437213193e-10 5.391276590173114e-10 -2.2701449847262418e-11 -2.975511229599254e-10 7.843699654878382e-12 1.5902409004746495e-10 8.264643590411387e-10 1.89675050783996e-10 -4.771549048531291e-10 -2.5818573344174185e-10 -1.8250714274140394e-09 1.455079904113638e-10 -2.0728947823698359e-10 -3.823359473385472e-11 2.5809356662892955e-10
 6.463347513788859e-11 -2.3850293733393383e-10 3.643279565480767e-12 8.318036090180434e-11 2.7932365741205843e-10 1.96673195545102e-11 -3.317388377186176e-11 1.971067742758281e-11 -3.8933641483178326e-11 -2.3128706252151086e-10 -1.5465846887502557e-10 -4.271024095088277e-10 7.99471871489536e-12 7.991935683408559e-11 1.8967505078399394e-10 8.001877043345992e-10 -1.9828527966944972e-10 -3.419819788710761e-10 -8.507952704392695e-10 -7.340234097369398e-10 2.0044973328032857e-10 1.6227978444748234e-10 4.150706865301652e-10
 2.051040736372297e-11 4.063296956358561e-11 -2.2734996636749779e-13 7.701906370007739e-11 -3.9409513292317774e-10 -7.500893690641283e-10 -7.780756682240398e-12 7.897701053410458e-11 -5.479553389425009e-10 1.3648135129921396e-10 1.503331108715952e-10 1.3703724690633092e-11 3.28185296736738e-12 -1.239358010270232e-10 -4.771549048531216e-10 -1.982852796694388e-10 5.453693386006579e-09 4.415274264325518e-10 2.1459460029313982e-09 -1.11897721078804e-09 -1.117168844200527e-09 -9.788591701224333e-11 5.555242806175348e-10
 -7.87891374410075e-12 1.8772983396940088e-10 8.72753696598878e-13 -1.259791900173866e-10 -2.748785446828005e-10 -1.733940954196791e-10 -2.784659502826482e-12 1.7379555466604668e-11 -2.2683380802028883e-11 3.677056076578497e-11 2.5635795439050915e-10 3.2800255631222544e-11 -4.1160341129038605e-11 -9.23183437953594e-12 -2.58185733441739e-10 -3.4198197887107333e-10 4.4152742643256306e-10 5.872638509202496e-10 1.3475000790468448e-09 -7.606905390297085e-11 7.981105269029367e-11 -2.3616262487006895e-10 -3.460470158985322e-10
 -5.5152721758532666e-11 2.6567458472021234e-10 -3.2198401200174483e-12 -2.0953120225683543e-10 -1.3497584629702501e-09 -4.046061211938257e-10 2.7851294749563645e-11 5.5319133111723414e-11 -3.201911088578605e-10 -4.653352675312006e-10 3.0464494949289726e-10 -3.52196696248822e-10 -1.9098982826821407e-11 -4.041460979062262e-11 -1.8250714274140326e-09 -8.507952704392709e-10 2.1459460029314276e-09 1.347500079046852e-09 7.401546065549987e-09 -2.7475728306558576e-10 4.93356436928314e-10 -4.0690410575663286e-10 -1.3870668844666324e-09
 -1.0503454248914879e-10 4.900459943702176e-10 -5.128909471366505e-12 -5.17721476542682e-11 -2.7197221359858444e-10 -2.1088978101539647e-10 5.2024323098848794e-11 6.917200667851564e-11 2.734779430319713e-10 4.89664934551741e-10 -6.885212693998456e-11 6.649821530346761e-11 3.4186510385802546e-11 7.590292850874088e-11 1.4550799041136608e-10 -7.340234097369446e-10 -1.1189772107880334e-09 -7.606905390296296e-11 -2.7475728306557594e-10 1.9427287519383e-09 -7.377229418866062e-10 -3.4759744010688506e-10 -8.519167359968819e-10
 3.537100843347954e-11 -4.3669935636812145e-10 1.5951608741176406e-12 -1.9326365841821462e-11 -4.2146122443033724e-11 2.95749635636966e-10 -1.615059492902219e-11 -1.1475599091174285e-10 -1.2888226819703984e-11 -4.869049221263344e-10 7.281344942014313e-12 8.91951123895531e-11 -1.9723103298917488e-11 -6.983463229512626e-11 -2.0728947823698886e-10 2.0044973328032669e-10 -1.117168844200524e-09 7.981105269029562e-11 4.933564369283232e-10 -7.377229418866068e-10 1.7136289149547977e-09 3.429010951884994e-10 6.08253967311188e-10
 2.0342415493400074e-11 -1.0039741985859038e-10 1.3314586203158068e-13 3.258343646589487e-11 1.6616608752815578e-10 1.6039550916051817e-10 -5.762076820289615e-12 -6.600451377216273e-11 -1.6580928586497839e-10 -5.6557042651675946e-11 -2.7595500897368563e-10 4.1801213273518536e-11 2.197816096068484e-11 -2.1878888413502807e-11 -3.8233594733859796e-11 1.622797844474805e-10 -9.788591701224192e-11 -2.3616262487006797e-10 -4.069041057566231e-10 -3.47597440106884e-10 3.429010951885004e-10 6.659091508780122e-10 9.030362257624423e-10
 5.472411258871318e-11 -1.8144968994125688e-10 1.7240521822959392e-13 7.95850783133143e-11 -1.3049940587606474e-10 -9.73495588590665e-11 -1.4731567692208063e-11 4.380521188509888e-11 -1.687341696809743e-10 -6.93401913800482e-10 -2.7467954943184716e-10 -8.273398349436077e-10 1.751539938365285e-11 9.573345264677494e-11 2.5809356662892195e-10 4.150706865301679e-10 5.555242806175341e-10 -3.4604701589853207e-10 -1.3870668844666215e-09 -8.519167359968898e-10 6.082539673111959e-10 9.030362257624432e-10 3.252986752783145e-09
760.0 2.2689893627070986e-11 -3.2551995725230183e-11 1.5208134991390595e-12 6.092144263386753e-12 1.6713135486577948e-11 2.2602003904505146e-13 -1.2367771608361872e-11 -6.405625606505088e-13 -6.3214851316044055e-12 -2.4236425196511543e-11 -1.9970121385108538e-11 -4.250478028965272e-11 2.64778974293882e-12 6.802098508533781e-12 1.082228675077365e-11 5.70511390987451e-11 1.95254183930708e-11 -7.029771590644512e-12 -4.7873998887260175e-11 -9.447185379588691e-11 3.2640036619303046e-11 1.9001806191859468e-11 4.956555235825956e-11
 -3.255199572523041e-11 1.3991255509084502e-09 -2.780470167548026e-12 -7.157009627232904e-11 -3.7635901614690695e-10 -9.918689158821859e-10 2.0262147667260607e-11 2.943264608320209e-10 1.9326241662001254e-10 1.25298439765024e-09 8.616466337082534e-11 -4.00688161884181e-10 -1.1405385568907196e-11 1.4877945951521808e-10 1.651804574343659e-10 -2.203030546351472e-10 2.3240797734341922e-11 1.6752895337874057e-10 2.1399885898586013e-10 4.652467654059814e-10 -4.2916828128170945e-10 -1.0981576543185923e-10 -2.01759823988374e-10
 1.5208134991390597e-12 -2.7804701675479996e-12 3.953377008882632e-13 2.49665832618558e-13 2.8780700877732476e-12 1.875374021782227e-12 -2.010693040637941e-12 -2.2632921344836813e-13 5.212237555464621e-13 1.2946673474910597e-12 -2.1368822080010112e-12 -1.4954762454496957e-12 6.569256562438076e-13 3.6674849441250257e-13 1.1337169776399213e-12 3.360252446398708e-12 1.758228210878024e-13 6.921167982619622e-13 -2.8796287120775886e-12 -4.974827321709334e-12 1.6215579394701377e-12 3.296943704187278e-13 5.660199195143853e-13
 6.092144263386854e-12 -7.15700962723299e-11 2.4966583261856124e-13 4.600754051484424e-11 3.059991252216266e-11 3.734754822766595e-11 -2.778211030487703e-12 -2.9463401856005524e-12 2.3099656927157983e-11 3.1918566864090217e-12 -6.972792159635069e-11 -8.197258155346616e-12 1.6433159544249012e-11 5.636958200578131e-13 5.6001186504122097e-11 7.363635258942886e-11 7.105035139282649e-11 -1.1424214184655144e-10 -1.8446514358179658e-10 -4.6345410796928136e-11 -1.3128115755604353e-11 3.0856232977877824e-11 7.45511919823233e-11
 1.671313548657984e-11 -3.7635901614691724e-10 2.8780700877733805e-12 3.059991252216569e-11 1.5793448860180329e-09 4.0251794802303155e-10 -1.6881676006550962e-11 -8.013018629019711e-11 2.0388608958555225e-11 5.394475996912709e-10 -6.576788492567658e-11 2.620967032471454e-10 7.878975778236671e-13 1.6609173208633067e-11 3.1836699334433045e-10 2.483828083096422e-10 -3.466675495667236e-10 -2.4015428436042437e-10 -1.1813901723260858e-09 -2.585197488017314e-10 -1.0545947152935754e-11 1.627782163406784e-10 -9.982701797021125e-11
 2.2602003904555858e-13 -9.918689158821873e-10 1.8753740217822785e-12 3.734754822766558e-11 4.0251794802302494e-10 1.522956604486367e-09 -7.893948431296581e-12 -3.8808104436082975e-10 -1.9269053255334915e-10 -7.407291442683842e-10 -5.698394074420154e-11 8.427934046314726e-10 4.8980773949645814e-12 -2.494429772345892e-10 -1.937948415792347e-10 4.0283047219884514e-11 -6.585899240458754e-10 -1.590369358653355e-10 -3.5374649331506736e-10 -2.354960265724051e-10 2.996368897865222e-10 1.707535799188107e-10 -2.6476974039173568e-11
 -1.2367771608361863e-11 2.0262147667260397e-11 -2.0106930406379403e-12 -2.7782110304876688e-12 -1.688167600654987e-11 -7.893948431296367e-12 1.191816231463247e-11 1.7370565180484261e-12 3.3730179649234144e-13 3.8722354244473365e-13 1.3437934985980067e-11 1.498232650633744e-11 -3.129191122794009e-12 -2.314855236866738e-12 -7.757777455865133e-12 -2.970246600356059e-11 -8.423947044347751e-12 -2.0634289123300374e-12 2.455089112183194e-11 4.7832513744250135e-11 -1.5438407325350968e-11 -6.211445716854302e-12 -1.4914757763578656e-11
 -6.405625606505623e-13 2.9432646083202076e-10 -2.263292134483788e-13 -2.9463401856003335e-12 -8.013018629019627e-11 -3.8808104436083017e-10 1.7370565180484366e-12 1.635647507757092e-10 1.0609441158903035e-10 1.8892040255699994e-10 8.618317218589732e-12 -3.4841377788806037e-10 5.639722699219282e-12 1.1664885324524459e-10 9.703376377910762e-11 1.0353985129651032e-11 7.031401119855067e-11 1.837892793570245e-11 5.642126018344673e-11 7.135421131526315e-11 -1.0975889186556614e-10 -6.315190580684001e-11 3.039813418174509e-11
 -6.321485131604315e-12 1.9326241662001115e-10 5.212237555464609e-13 2.3099656927158464e-11 2.0388608958557274e-11 -1.9269053255334767e-10 3.373017964922691e-13 1.060944115890301e-10 4.0397067975723767e-10 4.3540837158928566e-10 -6.697588911693783e-12 -1.7541023844798255e-10 1.3530392635689814e-11 9.209315617939544e-11 2.8674432804833237e-10 -3.949327072790233e-11 -4.84259464660211e-10 -1.7785813186222842e-11 -2.686936335022587e-10 2.450667259937322e-10 -9.373716791966783e-12 -1.4479532936591515e-10 -1.4066723100327716e-10
 -2.4236425196510622e-11 1.2529843976502331e-09 1.2946673474911061e-12 3.191856686413833e-12 5.394475996912831e-10 -7.407291442683782e-10 3.872235424443124e-13 1.8892040255699976e-10 4.354083715892862e-10 3.1446451686187255e-09 -2.784470679536079e-11 2.9530285580062954e-11 1.4468455099849054e-11 1.23311428394593e-10 5.097280651435734e-10 -2.0127083558169023e-10 8.9052981667517e-11 2.4596257625115177e-11 -4.823943683408269e-10 4.605030135259065e-10 -4.750135088507164e-10 -7.842623094577165e-11 -6.870120384724035e-10
 -1.9970121385108615e-11 8.616466337082412e-11 -2.1368822080009692e-12 -6.972792159635008e-11 -6.576788492566197e-11 -5.6983940744197065e-11 1.3437934985979902e-11 8.618317218588818e-12 -6.6975889116939405e-12 -2.7844706795354144e-11 3.254962610458258e-10 1.95113329142572e-10 -5.610688380993869e-11 -5.703557525044091e-11 -2.4427732561928043e-11 -1.4423030632007548e-10 1.5579623360731475e-10 2.396593993439686e-10 2.9755674553394264e-10 -6.885407776919323e-11 1.0034350626676963e-11 -2.4350886649710543e-10 -2.3398096504087173e-10
 -4.2504780289652454e-11 -4.0068816188418463e-10 -1.4954762454496266e-12 -8.197258155345123e-12 2.620967032471538e-10 8.427934046314787e-10 1.4982326506337226e-11 -3.484137778880611e-10 -1.754102384479827e-10 2.953028558006442e-11 1.95113329142565e-10 2.4012337401836143e-09 -4.0328972081662746e-11 -6.035652483560828e-10 -2.5894590726518585e-10 -3.5505718432284243e-10 3.800921544784494e-11 2.5264994044642142e-11 -3.3697663197776593e-10 1.457939898917497e-11 9.949822392429706e-11 4.470202761071553e-11 -7.124071123669852e-10
 2.6477897429388222e-12 -1.1405385568906284e-11 6.56925656243799e-13 1.643315954424893e-11 7.878975778205222e-13 4.89807739496324e-12 -3.1291911227939717e-12 5.639722699219608e-12 1.3530392635689854e-11 1.4468455099847535e-11 -5.6106883809938735e-11 -4.0328972081664e-11 1.3231948436445322e-11 1.373658519641366e-11 7.693744212223803e-12 8.322120822002188e-12 2.378742066677768e-12 -3.855322002067909e-11 -1.925385957793293e-11 3.072384898209135e-11 -1.7767497566889317e-11 1.948735212471068e-11 1.5504054375785408e-11
 6.8020985085338275e-12 1.4877945951521783e-10 3.6674849441249055e-13 5.636958200576914e-13 1.6609173208632773e-11 -2.494429772345903e-10 -2.3148552368667365e-12 1.166488532452447e-10 9.209315617939539e-11 1.2331142839459277e-10 -5.7035575250439654e-11 -6.035652483560833e-10 1.3736585196413428e-11 2.0555642558931985e-10 1.412197114319958e-10 6.472836144501067e-11 -1.1165634958931424e-10 -6.50504303364734e-12 -2.6637282672136708e-11 7.606920072574792e-11 -6.397732669607639e-11 -1.9126536749658383e-11 8.441011588474976e-11
 1.0822286750774433e-11 1.6518045743435708e-10 1.1337169776399809e-12 5.6001186504123434e-11 3.1836699334433577e-10 -1.9379484157922925e-10 -7.757777455865614e-12 9.703376377910636e-11 2.8674432804833066e-10 5.097280651435653e-10 -2.442773256193108e-11 -2.589459072651871e-10 7.693744212224222e-12 1.4121971143199567e-10 7.364552971066923e-10 1.5570943846843072e-10 -4.0600328166997666e-10 -2.2483324674045583e-10 -1.5882352789420535e-09 1.2665653394850946e-10 -1.5813502922348435e-10 -1.7253434902022667e-11 2.5888674672711993e-10
 5.7051139098745504e-11 -2.2030305463515122e-10 3.3602524463987357e-12 7.363635258942866e-11 2.483828083096305e-10 4.0283047219884915e-11 -2.9702466003560825e-11 1.0353985129650476e-11 -3.9493270727904016e-11 -2.0127083558170548e-10 -1.4423030632007639e-10 -3.550571843228439e-10 8.322120822002374e-12 6.472836144500987e-11 1.557094384684236e-10 6.939006753376783e-10 -1.7218830079472864e-10 -3.0066685208444405e-10 -7.248196359267956e-10 -6.535694719010779e-10 2.0568316389236348e-10 1.6570965593637182e-10 4.0282226156480667e-10
 1.9525418393070657e-11 2.3240797734343748e-11 1.7582282108776237e-13 7.105035139282707e-11 -3.4666754956672605e-10 -6.58589924045876e-10 -8.42394704434751e-12 7.031401119855032e-11 -4.842594646602124e-10 8.905298166751636e-11 1.55796233607313e-10 3.800921544784993e-11 2.378742066678045e-12 -1.1165634958931571e-10 -4.0600328166997723e-10 -1.7218830079473104e-10 4.851874032418847e-09 3.842472342120657e-10 1.8225091242256554e-09 -9.51557058171421e-10 -1.075507998167019e-09 -1.7939036687763463e-10 3.127360882081805e-10
 -7.029771590645125e-12 1.6752895337874897e-10 6.921167982619286e-13 -1.1424214184655171e-10 -2.4015428436041563e-10 -1.5903693586533783e-10 -2.0634289123297494e-12 1.8378927935703112e-11 -1.7785813186221295e-11 2.4596257625131316e-11 2.396593993439714e-10 2.5264994044648116e-11 -3.8553220020679434e-11 -6.505043033647975e-12 -2.248332467404519e-10 -3.0066685208444757e-10 3.8424723421206924e-10 5.269413355701846e-10 1.1779179398647782e-09 -6.081407790529592e-11 4.148874935056933e-11 -2.3032859143071482e-10 -3.4483592912710813e-10
 -4.7873998887262785e-11 2.1399885898588523e-10 -2.8796287120777994e-12 -1.844651435817998e-10 -1.1813901723260878e-09 -3.5374649331508416e-10 2.4550891121833532e-11 5.642126018345073e-11 -2.6869363350225187e-10 -4.82394368340788e-10 2.9755674553395556e-10 -3.369766319777544e-10 -1.9253859577934657e-11 -2.663728267213768e-11 -1.5882352789420471e-09 -7.248196359268165e-10 1.822509124225662e-09 1.1779179398647873e-09 6.4344384724890654e-09 -1.8755321400692083e-10 3.001117081270893e-10 -4.730107239421625e-10 -1.4321205881483636e-09
 -9.44718537958871e-11 4.652467654059796e-10 -4.974827321709375e-12 -4.634541079692782e-11 -2.5851974880171636e-10 -2.35496026572404e-10 4.783251374425034e-11 7.135421131526338e-11 2.450667259937329e-10 4.6050301352591307e-10 -6.885407776919155e-11 1.4579398989172075e-11 3.072384898209083e-11 7.606920072574957e-11 1.2665653394851859e-10 -6.535694719010733e-10 -9.515570581714253e-10 -6.081407790530104e-11 -1.875532140069495e-10 1.71122901374191e-09 -6.304457694517426e-10 -2.8423894151500153e-10 -6.926868174565518e-10
 3.264003661930258e-11 -4.291682812817034e-10 1.6215579394701306e-12 -1.3128115755606114e-11 -1.0545947152943939e-11 2.996368897865182e-10 -1.5438407325350832e-11 -1.0975889186556514e-10 -9.37371679196526e-12 -4.75013508850715e-10 1.003435062668029e-11 9.949822392429792e-11 -1.7767497566889692e-11 -6.39773266960765e-11 -1.5813502922348875e-10 2.0568316389235622e-10 -1.0755079981670183e-09 4.14887493505776e-11 3.0011170812711237e-10 -6.30445769451738e-10 1.482200054663517e-09 2.6765884289082097e-10 4.4081711244191387e-10
 1.9001806191859604e-11 -1.0981576543185671e-10 3.29694370418714e-13 3.085623297787722e-11 1.6277821634066543e-10 1.707535799188055e-10 -6.211445716854269e-12 -6.315190580683863e-11 -1.4479532936591458e-10 -7.842623094577557e-11 -2.4350886649710616e-10 4.4702027610708414e-11 1.948735212471076e-11 -1.9126536749656916e-11 -1.7253434902026377e-11 1.6570965593637127e-10 -1.793903668776373e-10 -2.303285914307114e-10 -4.73010723942146e-10 -2.842389415150013e-10 2.676588428908255e-10 5.647389986607108e-10 7.221889949242591e-10
 4.9565552358259757e-11 -2.0175982398836996e-10 5.660199195143668e-13 7.455119198232184e-11 -9.982701797022993e-11 -2.6476974039179694e-11 -1.491475776357865e-11 3.0398134181746375e-11 -1.4066723100327745e-10 -6.870120384724131e-10 -2.339809650408702e-10 -7.124071123669908e-10 1.550405437578497e-11 8.441011588475058e-11 2.5888674672711403e-10 4.028222615648053e-10 3.1273608820817666e-10 -3.448359291271015e-10 -1.4321205881483406e-09 -6.926868174565548e-10 4.4081711244192276e-10 7.221889949242591e-10 2.677870937009596e-09
780.0 2.0123208986455853e-11 -4.188756217112605e-11 1.3667052276435933e-12 6.184305408816703e-12 2.5037016914231234e-11 1.8946956203952538e-11 -1.111904832178528e-11 -6.944715304619538e-12 -8.649609415875008e-12 -2.5642095977931506e-11 -1.6933455758321996e-11 -4.702951228737253e-12 1.941711154378906e-12 -2.517901884840009e-12 8.063943161522087e-12 5.139041037320351e-11 1.0621520682937276e-11 -1.0126601217332491e-11 -6.10475575140919e-11 -9.048990737243169e-11 3.556587268952039e-11 2.1446506218607147e-11 4.115711666823872e-11
 -4.188756217112583e-11 1.5646181036776795e-09 -3.806480454855444e-12 -7.938734190499225e-11 -5.462295637378632e-10 -1.2415120155308506e-09 2.716253938396965e-11 3.4487877871793415e-10 2.0686614370336166e-10 1.3688299606271883e-09 1.0732369349602939e-10 -4.2048621577406363e-10 -9.232150715053416e-12 1.5907993908099906e-10 1.7282897856921878e-10 -3.7696149832420743e-10 3.843436090871891e-10 2.3044786136936e-10 3.3324272117803645e-10 6.578614543101569e-10 -6.353803897775388e-10 -1.7661704358613107e-10 -2.3963206955339464e-10
 1.3667052276436038e-12 -3.806480454855536e-12 3.607105253684101e-13 3.330761749871009e-13 3.6474692687764785e-12 3.5806618100093653e-12 -1.8309680376573213e-12 -8.134915778967753e-13 1.7792997530417436e-13 7.908210669610862e-13 -1.9663351542551285e-12 1.9169810756157172e-12 5.789498313166478e-13 -5.153813237539271e-13 7.937958719739042e-13 3.194006026866948e-12 -5.205229469531048e-13 1.1755593764185406e-13 -4.484477965297345e-12 -5.1666418394015514e-12 2.1244920372858187e-12 8.218349579472992e-13 2.84412184693858e-13
 6.184305408816684e-12 -7.938734190499517e-11 3.330761749870886e-13 4.125182992647835e-11 3.268168582290976e-11 5.093731648175528e-11 -3.1690850481594215e-12 -6.4960178839567016e-12 1.8921164480088032e-11 -1.0183780452122963e-11 -6.202850148909839e-11 -5.130181572133089e-12 1.4402660933596407e-11 -1.3959475017541131e-12 5.044937596954341e-11 7.221793217318063e-11 5.2998518311807996e-11 -1.0330928652155979e-10 -1.7535040992757477e-10 -5.258402080376891e-11 -2.8654538296172837e-12 2.999012134498153e-11 7.34010160849369e-11
 2.50370169142311e-11 -5.462295637378577e-10 3.647469268776445e-12 3.2681685822909744e-11 1.6065814884298032e-09 5.925360833480945e-10 -2.2306663347248513e-11 -1.266924394113621e-10 -1.563542595758219e-11 3.276986150768119e-10 -7.292235058956381e-11 2.8066806997892474e-10 -8.499604477235677e-13 -1.272819018256199e-13 2.566963062326419e-10 3.2580975815723666e-10 -5.268546343097318e-10 -2.5273491286471983e-10 -1.1040594285967484e-09 -3.818483977563083e-10 1.4102737755820876e-10 1.9002901411511705e-10 -8.334821138553694e-11
 1.8946956203952612e-11 -1.241512015530849e-09 3.5806618100093035e-12 5.093731648175421e-11 5.92536083348096e-10 1.7697873509161165e-09 -2.0208107217880223e-11 -4.4538744473506314e-10 -2.1571269910862648e-10 -9.293413210105715e-10 -8.02942344866457e-11 8.790028130768909e-10 2.0151957249313986e-12 -2.6674819654515814e-10 -1.9846362205432208e-10 2.427695757290445e-10 -1.0020257841213343e-09 -2.314120309907228e-10 -5.182072526368318e-10 -5.018046467033576e-10 5.615454531081234e-10 2.424494864468263e-10 3.631218121502832e-11
 -1.1119048321785339e-11 2.716253938397024e-11 -1.8309680376573193e-12 -3.1690850481594756e-12 -2.2306663347248778e-11 -2.0208107217880566e-11 1.0873995573708374e-11 5.993675170595789e-12 2.4146556678374896e-12 2.773625360570491e-12 1.1926134318583746e-11 -1.0123870190218262e-11 -2.6147959530272365e-12 4.059954155822423e-12 -5.69794197807342e-12 -2.745414285787502e-11 -3.203654441655326e-12 1.1810223185186769e-12 3.5415289967063446e-11 4.771809280146907e-11 -1.839069301438456e-11 -8.991595085151144e-12 -1.1510282592617273e-11
 -6.9447153046195045e-12 3.4487877871793224e-10 -8.134915778967535e-13 -6.496017883956079e-12 -1.2669243941136185e-10 -4.4538744473506133e-10 5.9936751705956465e-12 1.7453212434152636e-10 1.0499452831331172e-10 2.1713721942651864e-10 1.1664988199350005e-11 -3.8169512437888743e-10 6.234586102549124e-12 1.2450166457490556e-10 9.164104659866723e-11 -2.963509367727981e-11 1.4473841032527092e-10 3.3907708470065575e-11 1.1739254133876632e-10 1.3183736184177606e-10 -1.6282888503017505e-10 -7.896058163677166e-11 2.0239759707386445e-11
 -8.64960941587478e-12 2.0686614370335406e-10 1.779299753042073e-13 1.8921164480089143e-11 -1.5635425957579716e-11 -2.1571269910862028e-10 2.4146556678372614e-12 1.049945283133104e-10 3.633840385746797e-10 4.079233708388169e-10 1.1109838195987283e-12 -1.8285298935486028e-10 1.1788839312538372e-11 8.871257010171826e-11 2.583302309097665e-10 -5.515085894837682e-11 -3.7857021606719693e-10 -2.6906127299897796e-12 -2.0203459836638926e-10 2.4607489813285785e-10 -3.941223145837887e-11 -1.48035412189992e-10 -1.3397186184804062e-10
 -2.564209597793137e-11 1.368829960627187e-09 7.908210669611812e-13 -1.0183780452120541e-11 3.2769861507680894e-10 -9.293413210105697e-10 2.7736253605700207e-12 2.171372194265193e-10 4.0792337083882095e-10 3.0884858558169734e-09 1.2743872716328861e-11 1.21170165222569e-10 1.2007057760907377e-11 9.60828820063467e-11 4.742061950671352e-10 -3.585078215518135e-10 4.467870528338336e-10 1.0196639532191405e-10 -3.5626180712662303e-10 6.02120953463438e-10 -6.443163282910067e-10 -1.3850413383022134e-10 -7.127418845287249e-10
 -1.6933455758322325e-11 1.0732369349603419e-10 -1.9663351542550965e-12 -6.202850148909905e-11 -7.29223505895622e-11 -8.029423448664861e-11 1.19261343185837e-11 1.1664988199351283e-11 1.110983819601343e-12 1.2743872716334139e-11 2.9087093643894564e-10 2.2046895386833352e-10 -4.9645364248577684e-11 -6.016744130495527e-11 -1.467478467775491e-11 -1.4612738662400925e-10 1.7173820878616767e-10 2.1966043794456088e-10 2.464909773501251e-10 -4.203063984723119e-11 -1.1831298282424239e-11 -2.225148696985822e-10 -2.202700802382294e-10
 -4.7029512287373625e-12 -4.204862157740583e-10 1.9169810756156877e-12 -5.130181572134738e-12 2.806680699789223e-10 8.790028130768863e-10 -1.0123870190218093e-11 -3.8169512437888707e-10 -1.8285298935486196e-10 1.2117016522257072e-10 2.2046895386833585e-10 2.7273351430835487e-09 -4.4222194175910203e-11 -6.865016261191099e-10 -2.1661742696466092e-10 -3.7826228008211827e-10 1.5119486936945545e-10 4.5862965507554834e-11 -6.057205922394745e-10 -8.197860774562181e-11 1.1046827728448578e-10 5.6146737623838394e-11 -7.097469456931405e-10
 1.9417111543789597e-12 -9.232150715055207e-12 5.789498313166476e-13 1.4402660933596551e-11 -8.499604477231997e-13 2.015195724932563e-12 -2.614795953027251e-12 6.234586102548699e-12 1.1788839312537804e-11 1.200705776090597e-11 -4.964536424857795e-11 -4.422219417590952e-11 1.177662694620543e-11 1.4034383816274752e-11 6.072071685103809e-12 6.707003327078023e-12 5.782305921436447e-12 -3.358181847974874e-11 -1.0215839237360252e-11 2.8917457927713386e-11 -1.7824531370782657e-11 1.642027939312797e-11 1.4205426344522308e-11
 -2.5179018848399688e-12 1.5907993908099748e-10 -5.153813237539167e-13 -1.3959475017534822e-12 -1.2728190182575212e-13 -2.667481965451563e-10 4.0599541558223614e-12 1.2450166457490533e-10 8.871257010171867e-11 9.608288200634598e-11 -6.016744130495652e-11 -6.865016261191099e-10 1.4034383816275046e-11 2.2275472329478765e-10 1.218550728562917e-10 6.721086919152173e-11 -1.183434295785418e-10 -7.17777536902327e-12 5.996528200325434e-11 9.842969135242759e-11 -7.041047771640487e-11 -2.361214582209887e-11 8.727248250093738e-11
 8.06394316152199e-12 1.7282897856921268e-10 7.937958719738886e-13 5.0449375969543985e-11 2.5669630623264354e-10 -1.9846362205431874e-10 -5.697941978073358e-12 9.164104659866605e-11 2.583302309097658e-10 4.74206195067133e-10 -1.4674784677754275e-11 -2.1661742696465588e-10 6.072071685103843e-12 1.2185507285629027e-10 6.837203542271016e-10 1.2347329898776128e-10 -3.305621620091025e-10 -2.018023928291277e-10 -1.4909505112462248e-09 1.3951399925417552e-10 -1.720255761633222e-10 -2.2273242735739413e-11 2.5364371235151427e-10
 5.1390410373203284e-11 -3.769614983242073e-10 3.1940060268668773e-12 7.221793217318039e-11 3.2580975815723733e-10 2.427695757290411e-10 -2.745414285787466e-11 -2.963509367727932e-11 -5.515085894837806e-11 -3.585078215518138e-10 -1.4612738662400494e-10 -3.782622800821164e-10 6.7070033270773146e-12 6.721086919152107e-11 1.23473298987762e-10 7.318936829874339e-10 -4.1394959331107866e-10 -3.218261551342809e-10 -7.10098550174561e-10 -7.117001835292839e-10 3.354917827316625e-10 1.9808337964004844e-10 4.26531451314812e-10
 1.0621520682936217e-11 3.8434360908719476e-10 -5.205229469531113e-13 5.299851831180464e-11 -5.268546343097383e-10 -1.0020257841213405e-09 -3.2036544416550443e-12 1.4473841032527237e-10 -3.7857021606719435e-10 4.4678705283383724e-10 1.7173820878617367e-10 1.5119486936945444e-10 5.7823059214358515e-12 -1.183434295785414e-10 -3.305621620091103e-10 -4.1394959331109293e-10 4.91923098335763e-09 4.3398297119599163e-10 1.7439083567387353e-09 -5.508092048960843e-10 -1.316702281168407e-09 -2.422982253942683e-10 1.7258466507251356e-10
 -1.0126601217332432e-11 2.3044786136936242e-10 1.175559376419109e-13 -1.0330928652155983e-10 -2.5273491286471777e-10 -2.314120309907216e-10 1.1810223185184323e-12 3.390770847006632e-11 -2.690612729987086e-12 1.019663953219183e-10 2.1966043794455794e-10 4.586296550754914e-11 -3.3581818479748106e-11 -7.1777753690211925e-12 -2.018023928291273e-10 -3.218261551342821e-10 4.3398297119597803e-10 4.834492643797489e-10 1.1142759233668212e-09 2.076532963436341e-11 -2.629089929017612e-11 -2.2747784011962142e-10 -3.573878221983449e-10
 -6.104755751409128e-11 3.3324272117804405e-10 -4.48447796529715e-12 -1.7535040992757435e-10 -1.1040594285967503e-09 -5.182072526368308e-10 3.5415289967062554e-11 1.173925413387686e-10 -2.0203459836638267e-10 -3.5626180712661264e-10 2.4649097735011514e-10 -6.057205922394921e-10 -1.0215839237358415e-11 5.996528200325997e-11 -1.4909505112462232e-09 -7.100985501745598e-10 1.743908356738697e-09 1.1142759233668176e-09 6.271109689124239e-09 -4.338433074036831e-11 1.7645213089187143e-10 -4.712643102864404e-10 -1.4290029266573246e-09
 -9.048990737243134e-11 6.578614543101464e-10 -5.166641839401427e-12 -5.2584020803767435e-11 -3.818483977563016e-10 -5.018046467033437e-10 4.771809280146846e-11 1.3183736184177322e-10 2.460748981328581e-10 6.021209534634292e-10 -4.203063984723901e-11 -8.197860774562145e-11 2.891745792771467e-11 9.842969135242749e-11 1.3951399925417712e-10 -7.117001835292812e-10 -5.50809204896103e-10 2.076532963435703e-11 -4.338433074038244e-11 1.6851191896866367e-09 -7.481685482310224e-10 -3.221763828791379e-10 -6.606415012395967e-10
 3.556587268952076e-11 -6.353803897775342e-10 2.1244920372857715e-12 -2.865453829617262e-12 1.4102737755821005e-10 5.615454531081186e-10 -1.8390693014384458e-11 -1.6282888503017401e-10 -3.941223145838052e-11 -6.443163282910024e-10 -1.1831298282422427e-11 1.1046827728448343e-10 -1.7824531370783252e-11 -7.041047771640438e-11 -1.7202557616332103e-10 3.3549178273166783e-10 -1.3167022811683986e-09 -2.629089929017703e-11 1.7645213089186737e-10 -7.481685482310317e-10 1.5552293647816346e-09 2.995424345581699e-10 4.435194132853621e-10
 2.144650621860734e-11 -1.7661704358612807e-10 8.218349579472305e-13 2.9990121344981694e-11 1.9002901411511395e-10 2.4244948644682053e-10 -8.991595085150925e-12 -7.896058163677084e-11 -1.48035412189994e-10 -1.3850413383021873e-10 -2.2251486969857905e-10 5.614673762383842e-11 1.642027939312715e-11 -2.361214582209961e-11 -2.2273242735738205e-11 1.9808337964005328e-10 -2.4229822539425427e-10 -2.2747784011962197e-10 -4.712643102864454e-10 -3.221763828791481e-10 2.995424345581691e-10 5.27342334262803e-10 6.715616359383434e-10
 4.115711666823879e-11 -2.396320695533938e-10 2.8441218469374675e-13 7.340101608493653e-11 -8.33482113855393e-11 3.631218121502341e-11 -1.1510282592616887e-11 2.023975970738629e-11 -1.339718618480437e-10 -7.127418845287244e-10 -2.2027008023822075e-10 -7.097469456931327e-10 1.4205426344520581e-11 8.72724825009342e-11 2.536437123515147e-10 4.265314513148155e-10 1.7258466507253817e-10 -3.5738782219834213e-10 -1.4290029266573267e-09 -6.606415012396115e-10 4.435194132853602e-10 6.715616359383382e-10 2.5335982209100335e-09
800.0 1.7060767746797137e-11 -2.5408511622416336e-11 1.0962368506540337e-12 5.384649853951495e-12 1.3184193852009686e-11 7.860030867279159e-13 -9.131571993145178e-12 -9.023123442794391e-13 -5.716581794310999e-12 -1.7935306163234552e-11 -1.6178191634783034e-11 -2.7966411282415275e-11 2.096546717590116e-12 3.879755023608267e-12 8.438170717715412e-12 4.4833332032536916e-11 1.8000375536219385e-11 -8.141650189655752e-12 -4.194142855153884e-11 -7.337675225047072e-11 2.435691424755787e-11 1.6601147807211738e-11 4.0121561492033727e-11
 -2.5408511622415686e-11 1.1636986991366447e-09 -2.220896039092239e-12 -5.905349154620487e-11 -3.7206219949997225e-10 -8.054457035418777e-10 1.5786773107416197e-11 2.4367389385461306e-10 1.6351267070401661e-10 9.981802592041884e-10 8.968453440220786e-11 -3.1410222798779996e-10 -1.2362534423274734e-11 1.0617092234934228e-10 1.4713707604693372e-10 -1.6864892728931894e-10 -2.3641541055433935e-11 1.3598012744807258e-10 1.517652577593162e-10 3.602733312641414e-10 -3.305532871903242e-10 -9.943897367698492e-11 -1.5203468585865786e-10
 1.0962368506540355e-12 -2.2208960390922953e-12 3.1197319413536515e-13 2.745868585376317e-13 2.4797163689496587e-12 1.6586341426552486e-12 -1.5395264081001564e-12 -2.136184741933501e-13 3.7703119693126867e-13 1.3119818329896136e-12 -1.9014105599956836e-12 -4.1288354086904794e-13 5.662986757329714e-13 1.375414159427186e-13 8.048591837691608e-13 2.6021694141812253e-12 2.80500870327064e-13 1.4104467302578768e-13 -2.886654191614235e-12 -3.6117242147015e-12 1.0749157112429813e-12 5.181573811806546e-13 4.734023580004631e-13
 5.384649853951531e-12 -5.90534915462097e-11 2.7458685853764013e-13 3.7793855067076285e-11 2.2076241834511434e-11 3.01474064248445e-11 -2.6964332744666433e-12 -1.8305508574283988e-12 2.018302710603563e-11 3.672455507968747e-12 -5.697426223125962e-11 -1.0568263266051315e-11 1.3763408805876268e-11 6.61826315092951e-13 4.718785641525531e-11 5.7764763868646627e-11 6.813902147985698e-11 -9.116886381974866e-11 -1.4747069176213134e-10 -3.6616682716375623e-11 -1.4488271821292943e-11 2.269810660936687e-11 6.268174158398682e-11
 1.3184193852008838e-11 -3.7206219949997794e-10 2.4797163689495682e-12 2.207624183450685e-11 1.4993664371597577e-09 3.677241475802705e-10 -1.3488213740500288e-11 -8.256288934973856e-11 -3.0700703500154853e-12 4.713494348920666e-10 -9.043784664134163e-11 2.277570730208747e-10 4.034862139077903e-12 4.55595066542521e-11 2.5317116787243295e-10 1.9952029527848924e-10 -3.1184513458315634e-10 -2.0980490425984248e-10 -1.041039677798725e-09 -1.796852991562315e-10 -3.6142010943345794e-11 1.733143828975565e-10 -1.119271968556193e-10
 7.860030867271413e-13 -8.054457035418763e-10 1.6586341426551636e-12 3.014740642484013e-11 3.677241475802643e-10 1.2169562391832047e-09 -6.889824891809941e-12 -3.131812361396988e-10 -1.599409768559771e-10 -5.667412729061842e-10 -5.7762358551102944e-11 6.527716504759499e-10 5.9657241582988205e-12 -1.8737311892433073e-10 -1.6648178622449143e-10 3.013691674648261e-11 -4.82720178647356e-10 -1.2187287295381257e-10 -2.439506156504148e-10 -1.888615563372323e-10 2.2519562895753881e-10 1.4014888516706735e-10 -3.297430357798045e-11
 -9.131571993145176e-12 1.5786773107416643e-11 -1.5395264081001562e-12 -2.6964332744665993e-12 -1.3488213740500903e-11 -6.8898248918104965e-12 9.010994576733752e-12 1.6424518327952206e-12 6.870583939521434e-13 -1.0330048913417167e-12 1.136285318986822e-11 7.022640899326282e-12 -2.6037650053500324e-12 -5.79829622186477e-13 -5.7784622304805595e-12 -2.325159633311468e-11 -8.413541730141971e-12 6.307733519380539e-13 2.2745727300824946e-11 3.6495209270115535e-11 -1.1058065724446387e-11 -6.254617317327484e-12 -1.2315751521111606e-11
 -9.023123442791295e-13 2.4367389385461115e-10 -2.1361847419331806e-13 -1.83055085742702e-12 -8.256288934973674e-11 -3.1318123613969764e-10 1.6424518327950098e-12 1.3490088078998686e-10 8.720925753806662e-11 1.4508235095034463e-10 1.2177041432844599e-11 -2.7198632521052726e-10 4.219892708239e-12 8.855276853320298e-11 8.321967213516735e-11 8.923960171607161e-12 4.83344062971574e-11 1.2679573934962538e-11 3.618674058000294e-11 5.726905625432305e-11 -8.66552426697153e-11 -5.574689507865257e-11 2.7128747056703077e-11
 -5.716581794310584e-12 1.6351267070401116e-10 3.770311969313078e-13 2.0183027106036762e-11 -3.070070350012459e-12 -1.5994097685597398e-10 6.870583939518783e-13 8.720925753806582e-11 3.368980615744011e-10 3.596080294967613e-10 2.023952164269548e-12 -1.4141658514691935e-10 1.056358223448598e-11 7.207539293330235e-11 2.381709530078972e-10 -3.3399074823443725e-11 -3.9521702026144027e-10 -1.1752768707557353e-11 -2.0903437611610717e-10 2.003673556390514e-10 -6.614735315518571e-12 -1.3349087618003236e-10 -1.2766553628596788e-10
 -1.7935306163234125e-11 9.981802592041822e-10 1.3119818329896506e-12 3.672455507972084e-12 4.713494348920784e-10 -5.667412729061786e-10 -1.0330048913420176e-12 1.4508235095034435e-10 3.5960802949676407e-10 2.611342087531718e-09 -2.191970851764174e-11 4.225922686803659e-11 1.112081966241704e-11 1.0222764209947651e-10 4.2688132241199566e-10 -1.496604164905004e-10 2.6100476209021428e-11 1.1369517792756298e-11 -4.4515672910427016e-10 3.5751159703792545e-10 -3.716799166267409e-10 -5.915439247386462e-11 -5.868115930248756e-10
 -1.6178191634783228e-11 8.968453440222271e-11 -1.9014105599957062e-12 -5.6974262231260134e-11 -9.043784664135777e-11 -5.7762358551116386e-11 1.1362853189868361e-11 1.2177041432848612e-11 2.023952164272296e-12 -2.191970851763279e-11 2.750486700538665e-10 1.7134448694224642e-10 -4.705849551384693e-11 -5.608980988434806e-11 -1.516755117585248e-11 -1.1270528654664454e-10 1.31243108686043e-10 2.0264703312457286e-10 2.551487609936197e-10 -6.854521281544513e-11 1.5385635610839668e-11 -2.1064995241983882e-10 -1.8946164905894073e-10
 -2.796641128241626e-11 -3.141022279877856e-10 -4.128835408691695e-13 -1.0568263266054916e-11 2.2775707302085786e-10 6.527716504759382e-10 7.0226408993270205e-12 -2.7198632521052447e-10 -1.4141658514691917e-10 4.22592268680406e-11 1.713444869422574e-10 1.911569024894791e-09 -3.496595082489736e-11 -4.782218731001211e-10 -2.1485906986797276e-10 -2.7146548155600673e-10 8.168517114144301e-11 4.074962810577771e-11 -2.253965167816599e-10 -3.177779399413617e-11 8.44779248219053e-11 2.5387127440448555e-11 -5.772470871886402e-10
 2.0965467175901844e-12 -1.2362534423277611e-11 5.662986757329804e-13 1.3763408805876442e-11 4.0348621390810124e-12 5.965724158301441e-12 -2.603765005350088e-12 4.2198927082382226e-12 1.0563582234485488e-11 1.1120819662415308e-11 -4.7058495513847266e-11 -3.496595082489553e-11 1.109486350965933e-11 1.206683375609909e-11 5.916419677858408e-12 6.624569811027888e-12 2.962492542439681e-12 -3.30417892437216e-11 -1.6534573202102793e-11 2.628650916837079e-11 -1.5527627679633848e-11 1.6869602539825085e-11 1.3140197439736086e-11
 3.879755023608582e-12 1.0617092234933772e-10 1.3754141594275446e-13 6.618263150938928e-13 4.555950665425651e-11 -1.8737311892432713e-10 -5.798296221867046e-13 8.855276853320206e-11 7.207539293330228e-11 1.0222764209947471e-10 -5.608980988435059e-11 -4.782218731001207e-10 1.206683375609948e-11 1.7174361176154995e-10 1.1708055960679932e-10 5.079204312962284e-11 -1.1898034206576573e-10 -1.3879164057516393e-11 -5.966638196445572e-11 7.537670115882894e-11 -5.4263452168784366e-11 -2.7874292093691084e-12 6.309910237203249e-11
 8.438170717715819e-12 1.4713707604692183e-10 8.048591837691941e-13 4.718785641525575e-11 2.531711678724375e-10 -1.664817862244836e-10 -5.778462230480799e-12 8.321967213516491e-11 2.3817095300789496e-10 4.268813224119848e-10 -1.516755117585166e-11 -2.1485906986796847e-10 5.916419677858148e-12 1.1708055960679764e-10 6.288174114024081e-10 1.2399582615555454e-10 -3.3972291343888886e-10 -1.8855886748130061e-10 -1.3594394513407328e-09 1.173375940654405e-10 -1.4079951706139096e-10 -2.050900746249951e-11 2.2049139146386587e-10
 4.48333320325368e-11 -1.6864892728932954e-10 2.6021694141811934e-12 5.776476386864584e-11 1.9952029527849263e-10 3.013691674649184e-11 -2.3251596333114493e-11 8.923960171604247e-12 -3.3399074823446975e-11 -1.4966041649051188e-10 -1.1270528654664011e-10 -2.714654815559985e-10 6.624569811026912e-12 5.079204312962018e-11 1.2399582615555128e-10 5.331652341546142e-10 -1.2794659878249135e-10 -2.3944606439449204e-10 -5.85346582100711e-10 -5.020466791742912e-10 1.5222840200319105e-10 1.3551425529113254e-10 3.20254097862066e-10
 1.8000375536219188e-11 -2.364154105542128e-11 2.805008703270571e-13 6.813902147985614e-11 -3.1184513458316074e-10 -4.827201786473657e-10 -8.413541730141884e-12 4.833440629716031e-11 -3.9521702026144027e-10 2.610047620903222e-11 1.312431086860381e-10 8.168517114143416e-11 2.9624925424405075e-12 -1.189803420657629e-10 -3.3972291343889336e-10 -1.2794659878249427e-10 4.033412171630895e-09 2.9375539573300495e-10 1.4819108544738576e-09 -8.099679641174375e-10 -8.880321441499179e-10 -1.5081951157386602e-10 2.7886167958984554e-10
 -8.141650189655807e-12 1.3598012744809197e-10 1.4104467302577738e-13 -9.116886381974855e-11 -2.0980490425985507e-10 -1.2187287295382847e-10 6.307733519381085e-13 1.2679573934967508e-11 -1.1752768707553615e-11 1.1369517792771758e-11 2.0264703312456935e-10 4.0749628105764354e-11 -3.3041789243720704e-11 -1.3879164057512812e-11 -1.8855886748129948e-10 -2.394460643944946e-10 2.9375539573300366e-10 4.193084641012964e-10 9.784010477746562e-10 -5.183645855189521e-11 4.6761097337543575e-11 -1.9048662858265832e-10 -2.926409338403351e-10
 -4.19414285515389e-11 1.5176525775935297e-10 -2.886654191614216e-12 -1.4747069176212896e-10 -1.0410396777987402e-09 -2.4395061565044553e-10 2.2745727300824878e-11 3.618674058001326e-11 -2.0903437611609637e-10 -4.4515672910422973e-10 2.5514876099360346e-10 -2.2539651678168968e-10 -1.653457320209926e-11 -5.966638196444575e-11 -1.3594394513407256e-09 -5.853465821007142e-10 1.481910854473841e-09 9.784010477746471e-10 5.494577899997092e-09 -2.057790959486709e-10 3.057467994568256e-10 -4.0306438106068054e-10 -1.2433296359226063e-09
 -7.337675225046986e-11 3.6027333126413234e-10 -3.611724214701387e-12 -3.661668271637308e-11 -1.796852991562204e-10 -1.8886155633722742e-10 3.64952092701148e-11 5.7269056254322125e-11 2.0036735563905263e-10 3.575115970379227e-10 -6.854521281545257e-11 -3.177779399413934e-11 2.6286509168372072e-11 7.537670115883048e-11 1.1733759406544808e-10 -5.020466791742836e-10 -8.099679641174457e-10 -5.1836458551905e-11 -2.0577909594870176e-10 1.353693343972275e-09 -4.928862356033329e-10 -2.2147431561332728e-10 -5.443395990832029e-10
 2.4356914247557424e-11 -3.305532871903201e-10 1.0749157112429183e-12 -1.4488271821293609e-11 -3.6142010943351416e-11 2.251956289575359e-10 -1.1058065724445995e-11 -8.665524266971465e-11 -6.614735315517869e-12 -3.716799166267374e-10 1.5385635610843555e-11 8.447792482190805e-11 -1.5527627679634336e-11 -5.4263452168785413e-11 -1.4079951706139336e-10 1.5222840200318673e-10 -8.880321441499127e-10 4.676109733754772e-11 3.057467994568395e-10 -4.928862356033318e-10 1.2305472595627857e-09 2.0828878276590004e-10 3.33832111103192e-10
 1.660114780721142e-11 -9.943897367699173e-11 5.181573811806141e-13 2.2698106609366582e-11 1.733143828975642e-10 1.401488851670757e-10 -6.254617317327222e-12 -5.574689507865532e-11 -1.3349087618003411e-10 -5.915439247386906e-11 -2.1064995241983572e-10 2.5387127440458824e-11 1.686960253982431e-11 -2.7874292093716004e-12 -2.0509007462500078e-11 1.3551425529113347e-10 -1.5081951157386977e-10 -1.904866285826585e-10 -4.030643810606858e-10 -2.2147431561333212e-10 2.0828878276590405e-10 4.757814364039608e-10 5.894420695787563e-10
 4.01215614920336e-11 -1.5203468585867022e-10 4.734023580004368e-13 6.26817415839871e-11 -1.1192719685561286e-10 -3.297430357796797e-11 -1.2315751521111434e-11 2.7128747056699148e-11 -1.2766553628597153e-10 -5.868115930248833e-10 -1.8946164905893957e-10 -5.772470871886286e-10 1.3140197439735674e-11 6.309910237202928e-11 2.2049139146386204e-10 3.2025409786206694e-10 2.788616795898481e-10 -2.9264093384033586e-10 -1.2433296359226054e-09 -5.443395990832111e-10 3.338321111031975e-10 5.894420695787591e-10 2.250804848588285e-09
820.0 1.48574652587804e-11 -2.259860420972664e-11 9.504143950073576e-13 4.842699490088674e-12 1.2047627827021096e-11 1.2869213059993682e-12 -7.940314115273012e-12 -9.409670488407014e-13 -5.322008051212626e-12 -1.6121338037503537e-11 -1.4460445557175743e-11 -2.4451225036587672e-11 1.8877073117265493e-12 3.3442239094486526e-12 7.176997831328576e-12 3.965332413551958e-11 1.536750350290176e-11 -8.03621289021847e-12 -3.7911371282093215e-11 -6.412590696954298e-11 2.1343563637029693e-11 1.4993247322776956e-11 3.561559425379926e-11
 -2.259860420972686e-11 1.0327590997182343e-09 -1.9382414436469258e-12 -5.4501466092379795e-11 -2.898898642510405e-10 -7.067527882210805e-10 1.4071822663665462e-11 2.1122274053611302e-10 1.405442072571925e-10 9.184835147450236e-10 7.023232855779693e-11 -2.6071767529114394e-10 -1.0791489650779853e-11 1.0050161100753503e-10 1.2697585694109349e-10 -1.5012551593199766e-10 -4.4161849021654955e-11 1.1752906737408532e-10 1.0063600111211217e-10 3.255710680020756e-10 -3.0289240841574177e-10 -6.949292191724602e-11 -1.3817170003145765e-10
 9.5041439500736e-13 -1.938241443646909e-12 2.810787597796704e-13 2.557843496317732e-13 2.1444385146710373e-12 1.5371908558106917e-12 -1.3755041306309576e-12 -1.8579991290379543e-13 3.627224567651334e-13 1.2103750111187268e-12 -1.6934246402488093e-12 -2.788306699553887e-13 5.194055069050723e-13 8.751327012963635e-14 7.032579421054171e-13 2.2909314435480844e-12 1.9863860110417967e-13 4.834257120769044e-14 -2.5939170672033116e-12 -3.09367334354275e-12 9.61200856955877e-13 4.244533541362672e-13 3.408211166267111e-13
 4.842699490088784e-12 -5.450146609238193e-11 2.557843496317736e-13 3.498743209226223e-11 2.210635686378742e-11 2.607222446691303e-11 -2.4571138216621695e-12 -1.2174753417869004e-12 1.7706743568803963e-11 1.8691874527516302e-12 -5.313621617688063e-11 -1.1268853873950016e-11 1.2904422769432386e-11 1.358258888248677e-12 4.319977961313585e-11 5.2402113763989216e-11 7.074918106358771e-11 -8.37537789826456e-11 -1.3589498372882708e-10 -3.273791060250148e-11 -1.4878995301402662e-11 1.9661454115570314e-11 5.5374452055763104e-11
 1.2047627827021626e-11 -2.8988986425104714e-10 2.1444385146710777e-12 2.2106356863786226e-11 1.2793675596489015e-09 2.9894992274700177e-10 -1.232357012857315e-11 -5.976911353654287e-11 4.826351556150029e-12 4.1678933039953545e-10 -5.4498866722944214e-11 1.8345668892290858e-10 8.920695926808439e-13 2.1797221188219323e-11 2.5366109701537707e-10 1.86042282864275e-10 -2.4555163440356373e-10 -1.8677814320040443e-10 -9.243771828660913e-10 -1.8234227730679636e-10 -2.1763731254374404e-11 1.272301554702442e-10 -7.642519330236017e-11
 1.2869213059996834e-12 -7.067527882210822e-10 1.5371908558107184e-12 2.6072224466911846e-11 2.9894992274699644e-10 1.0846019588609785e-09 -6.6404886194843566e-12 -2.7586232990041475e-10 -1.3956042898280347e-10 -5.138931334398921e-10 -4.629033657657178e-11 5.608094067022277e-10 4.999804242256878e-12 -1.6921658008728537e-10 -1.4778074359959174e-10 2.4429134474685198e-11 -4.3528942227294674e-10 -1.0193916128283606e-10 -1.846970544686706e-10 -1.6788829870102072e-10 2.0148458055393258e-10 1.1557158759395248e-10 -2.6819055526356596e-11
 -7.940314115273018e-12 1.4071822663665261e-11 -1.3755041306309576e-12 -2.4571138216621417e-12 -1.2323570128572702e-11 -6.640488619484127e-12 7.996049124954821e-12 1.5382382045242168e-12 6.1599770960571e-13 -1.1199417413094811e-12 1.0237312107084826e-11 5.74935430550906e-12 -2.383505135384815e-12 -4.3104638534521253e-13 -4.999520308570139e-12 -2.056601804530845e-11 -7.017883521209037e-12 1.094051274003797e-12 2.0755696562430247e-11 3.1692759071498854e-11 -9.727952982348148e-12 -5.626799317959691e-12 -1.0595946249050534e-11
 -9.409670488407602e-13 2.1122274053611292e-10 -1.8579991290380152e-13 -1.2174753417863963e-12 -5.976911353654139e-11 -2.7586232990041454e-10 1.538238204524264e-12 1.2129075316801922e-10 7.875121926250365e-11 1.2833413682901273e-10 7.003079529794486e-12 -2.38237045922035e-10 4.262513971816376e-12 8.170970708858169e-11 7.517964505476206e-11 8.808049889688118e-12 3.679098097052265e-11 8.197166838728486e-12 1.7688888990256695e-11 5.192439764761631e-11 -7.980685159779921e-11 -4.45368847767234e-11 2.6827491016103696e-11
 -5.322008051212536e-12 1.4054420725718986e-10 3.6272245676513435e-13 1.770674356880494e-11 4.826351556152854e-12 -1.3956042898280241e-10 6.159977096056855e-13 7.875121926250334e-11 3.114570102363774e-10 3.241721098876894e-10 6.214596789350215e-13 -1.2625716556516598e-10 9.568585843748037e-12 6.724638037108225e-11 2.1694659953628967e-10 -3.3850802966793936e-11 -3.728602637579228e-10 -8.297016601666389e-12 -1.9228090108326126e-10 1.8790592629852585e-10 -1.1729304261378154e-11 -1.209696328964891e-10 -1.1620769721033834e-10
 -1.6121338037503527e-11 9.184835147450198e-10 1.2103750111187123e-12 1.8691874527545423e-12 4.167893303995401e-10 -5.138931334398876e-10 -1.1199417413094335e-12 1.2833413682901157e-10 3.241721098876893e-10 2.4286672350912536e-09 -1.7358275102672648e-11 4.62497479722336e-11 9.058624434095494e-12 8.845572380136251e-11 3.874559162875823e-10 -1.3543098334768562e-10 1.2835294132559114e-11 1.1526425219370023e-11 -4.079074023436997e-10 3.2187287498049155e-10 -3.370174884884236e-10 -4.806465689836512e-11 -5.300437533088276e-10
 -1.4460445557176032e-11 7.02323285578045e-11 -1.693424640248787e-12 -5.313621617688064e-11 -5.4498866722945474e-11 -4.6290336576575146e-11 1.0237312107084822e-11 7.003079529795652e-12 6.214596789375118e-13 -1.735827510266387e-11 2.446457654916692e-10 1.5615661092190662e-10 -4.2507044289721945e-11 -4.5156491147203e-11 -1.4989459968159863e-11 -1.010946847471095e-10 9.858928223184791e-11 1.851355481828543e-10 2.151424018856511e-10 -6.064455248323049e-11 1.5492016632557597e-11 -1.853199113579587e-10 -1.747957806681616e-10
 -2.4451225036587562e-11 -2.607176752911435e-10 -2.7883066995535626e-13 -1.126885387395007e-11 1.8345668892290475e-10 5.608094067022275e-10 5.749354305508957e-12 -2.3823704592203467e-10 -1.26257165565166e-10 4.624974797223217e-11 1.5615661092190577e-10 1.690745067522097e-09 -3.09527357861923e-11 -4.245142268329954e-10 -1.9889623027899356e-10 -2.464840476839512e-10 8.190164265410459e-11 4.3220374234795117e-11 -1.643729773362466e-10 -2.3571223679614927e-11 7.541795108619753e-11 1.5334313440886878e-11 -5.279951924680487e-10
 1.8877073117265994e-12 -1.079148965078127e-11 5.194055069050684e-13 1.2904422769432427e-11 8.920695926821653e-13 4.999804242257623e-12 -2.3835051353848126e-12 4.262513971816145e-12 9.56858584374761e-12 9.058624434093989e-12 -4.250704428972216e-11 -3.095273578619271e-11 1.0092705852848948e-11 1.0236319454128006e-11 5.488044413749257e-12 5.923838223676959e-12 7.071770461540924e-12 -3.0359624604222165e-11 -1.3699137963513467e-11 2.3306022708113313e-11 -1.4382139077741916e-11 1.4693122417471572e-11 1.1748449946009162e-11
 3.344223909448668e-12 1.0050161100753433e-10 8.751327012962782e-14 1.3582588882488839e-12 2.1797221188220645e-11 -1.692165800872848e-10 -4.3104638534519673e-13 8.170970708858145e-11 6.724638037108208e-11 8.845572380136254e-11 -4.5156491147203194e-11 -4.245142268329952e-10 1.0236319454127936e-11 1.5031505802881285e-10 1.1127272507351618e-10 4.6258835524304434e-11 -1.0374798484759545e-10 -1.250096469565672e-11 -5.776930169213485e-11 6.447939068668102e-11 -4.704971314054627e-11 -7.059295385615783e-12 6.059045636951812e-11
 7.176997831329067e-12 1.2697585694108614e-10 7.032579421054608e-13 4.319977961313676e-11 2.536610970153796e-10 -1.4778074359958694e-10 -4.999520308570451e-12 7.517964505476018e-11 2.1694659953628732e-10 3.8745591628757675e-10 -1.4989459968162012e-11 -1.988962302789903e-10 5.488044413749449e-12 1.1127272507351477e-10 5.951544513095829e-10 1.1184748811649206e-10 -3.177275671484431e-10 -1.7951703232188295e-10 -1.305021056429364e-09 1.2011247108142492e-10 -1.3147828689742006e-10 -1.7305442686595947e-11 2.0796207231843228e-10
 3.965332413551966e-11 -1.5012551593199854e-10 2.290931443548087e-12 5.240211376398864e-11 1.86042282864268e-10 2.442913447468566e-11 -2.0566018045308493e-11 8.80804988968745e-12 -3.385080296679569e-11 -1.3543098334769087e-10 -1.0109468474710715e-10 -2.464840476839493e-10 5.923838223676532e-12 4.6258835524303303e-11 1.1184748811648809e-10 4.861124929711394e-10 -1.1319306314214667e-10 -2.2297434713951131e-10 -5.398603552064633e-10 -4.4974190980692097e-10 1.325203472015498e-10 1.2191580387617717e-10 2.882888016777942e-10
 1.5367503502900914e-11 -4.416184902164295e-11 1.9863860110414538e-13 7.074918106358519e-11 -2.455516344035685e-10 -4.352894222729555e-10 -7.01788352120863e-12 3.679098097052469e-11 -3.72860263757922e-10 1.2835294132566033e-11 9.858928223185138e-11 8.190164265410123e-11 7.071770461540408e-12 -1.0374798484759408e-10 -3.1772756714844624e-10 -1.1319306314215467e-10 3.771603503616911e-09 2.437544826207879e-10 1.320043637986636e-09 -7.457960106797122e-10 -8.016459500748261e-10 -1.233688901645341e-10 2.4752399933417867e-10
 -8.036212890218995e-12 1.1752906737409976e-10 4.8342571207667864e-14 -8.375377898264588e-11 -1.867781432004073e-10 -1.019391612828434e-10 1.094051274004033e-12 8.197166838731063e-12 -8.297016601662365e-12 1.1526425219383728e-11 1.8513554818285467e-10 4.3220374234793747e-11 -3.0359624604221984e-11 -1.250096469565544e-11 -1.795170323218795e-10 -2.2297434713951511e-10 2.4375448262078044e-10 3.8373422239860753e-10 9.123434250374946e-10 -4.468906899763553e-11 4.7114742925005405e-11 -1.6996099503415813e-10 -2.712879206074359e-10
 -3.791137128209502e-11 1.0063600111214205e-10 -2.5939170672034962e-12 -1.3589498372882863e-10 -9.243771828660994e-10 -1.8469705446868926e-10 2.075569656243147e-11 1.7688888990263888e-11 -1.9228090108325092e-10 -4.0790740234367264e-10 2.1514240188565396e-10 -1.6437297733625867e-10 -1.3699137963513388e-11 -5.776930169212869e-11 -1.305021056429355e-09 -5.398603552064756e-10 1.3200436379866163e-09 9.123434250374977e-10 5.1895597383228525e-09 -2.0409762123904759e-10 2.883944807302895e-10 -3.4651523516207816e-10 -1.1899273892727066e-09
 -6.412590696954238e-11 3.2557106800206466e-10 -3.0936733435427527e-12 -3.2737910602499324e-11 -1.8234227730678418e-10 -1.6788829870101397e-10 3.1692759071498725e-11 5.192439764761494e-11 1.8790592629852528e-10 3.21872874980486e-10 -6.064455248323765e-11 -2.357122367961626e-11 2.3306022708114247e-11 6.447939068668186e-11 1.2011247108143078e-10 -4.4974190980691554e-10 -7.45796010679723e-10 -4.468906899764637e-11 -2.0409762123907811e-10 1.2355158041992111e-09 -4.5112058466125254e-10 -2.1258933971570133e-10 -5.007541665659342e-10
 2.1343563637029583e-11 -3.0289240841573877e-10 9.612008569558721e-13 -1.487899530140342e-11 -2.176373125437849e-11 2.014845805539304e-10 -9.727952982348133e-12 -7.980685159779865e-11 -1.1729304261377404e-11 -3.3701748848842196e-10 1.5492016632561626e-11 7.541795108619899e-11 -1.4382139077742431e-11 -4.704971314054693e-11 -1.3147828689742239e-10 1.3252034720154834e-10 -8.016459500748213e-10 4.7114742925010485e-11 2.8839448073030316e-10 -4.5112058466125497e-10 1.1508417297693283e-09 1.9196935221056286e-10 3.005877067537826e-10
 1.499324732277734e-11 -6.949292191725143e-11 4.2445335413625394e-13 1.966145411556984e-11 1.272301554702391e-10 1.1557158759395498e-10 -5.62679931795975e-12 -4.4536884776724443e-11 -1.2096963289649164e-10 -4.8064656898375084e-11 -1.8531991135795623e-10 1.533431344088792e-11 1.469312241747102e-11 -7.059295385616917e-12 -1.7305442686600245e-11 1.2191580387617888e-10 -1.2336889016452897e-10 -1.6996099503415492e-10 -3.465152351620674e-10 -2.1258933971571084e-10 1.9196935221056808e-10 4.362942959217671e-10 5.617039706406784e-10
 3.561559425379991e-11 -1.3817170003146492e-10 3.4082111662673914e-13 5.537445205576196e-11 -7.642519330236664e-11 -2.681905552635189e-11 -1.0595946249050848e-11 2.6827491016101463e-11 -1.1620769721034225e-10 -5.300437533088414e-10 -1.747957806681564e-10 -5.279951924680454e-10 1.1748449946008088e-11 6.059045636951572e-11 2.0796207231842515e-10 2.882888016777967e-10 2.475239993341889e-10 -2.712879206074292e-10 -1.1899273892726876e-09 -5.007541665659487e-10 3.005877067537896e-10 5.61703970640676e-10 2.142045367817316e-09
840.0 1.2212447297964599e-11 -1.9232248221106554e-11 8.286709850982374e-13 4.059161502972577e-12 1.0266695055700341e-11 2.2025252185688763e-12 -6.709966221383119e-12 -9.96181124612922e-13 -4.54029772467975e-12 -1.2921579696627434e-11 -1.2109326725769296e-11 -1.872607331784932e-11 1.6590225811768854e-12 2.484279604466693e-12 5.6765971510920556e-12 3.2500059189034855e-11 1.3211570735431302e-11 -6.7222231821427226e-12 -3.154242971508318e-11 -5.295883217035048e-11 1.7429069678016994e-11 1.2485151150249333e-11 2.8915189067166333e-11
 -1.923224822110652e-11 9.60920266530703e-10 -1.6697581358292186e-12 -5.266937610650957e-11 -2.7006282685640145e-10 -6.68484149288356e-10 1.2065028058650955e-11 1.9866625836576786e-10 1.2279070259471551e-10 8.483685463873678e-10 6.758521876024228e-11 -2.559542056784743e-10 -1.038541667514978e-11 9.636521047270323e-11 1.1199332519403273e-10 -1.4256264457058427e-10 2.368153543096585e-13 1.1810913951792711e-10 1.2188350512177859e-10 2.9469099262379385e-10 -2.8653901865536007e-10 -6.581625001425618e-11 -1.2652846678974165e-10
 8.286709850982408e-13 -1.6697581358291964e-12 2.27356598704846e-13 2.4857032665036487e-13 1.8078173739870808e-12 1.2743248709036602e-12 -1.1403488601309988e-12 -1.772990457968173e-13 2.2503688306214836e-13 9.829029768758559e-13 -1.4215014841478051e-12 -1.6725036838511337e-13 4.198722311069784e-13 3.7691121083071454e-14 6.042128735319832e-13 2.0450032739740268e-12 4.0124726698780386e-13 -2.844661469586272e-14 -2.391742977630429e-12 -2.880072853062848e-12 8.356916036246176e-13 4.5402122216199357e-13 4.924235289528426e-13
 4.059161502972594e-12 -5.266937610650903e-11 2.4857032665036664e-13 3.137152407510025e-11 1.9569682681504485e-11 2.700832866484999e-11 -2.187001023857815e-12 -1.9442119033292575e-12 1.4499874742958108e-11 -9.95497578742331e-13 -4.744615034298551e-11 -9.13441827123933e-12 1.1680399799291206e-11 7.270792143821249e-13 3.709115305075709e-11 4.545971636222098e-11 6.819832216951171e-11 -7.39697091352354e-11 -1.1693928478660775e-10 -2.910229811816157e-11 -1.6400797710572995e-11 1.6489094809946837e-11 4.853741388183197e-11
 1.0266695055700324e-11 -2.700628268564019e-10 1.8078173739871292e-12 1.9569682681504133e-11 1.1913160228999147e-09 2.7950892340731524e-10 -1.0441318645949038e-11 -5.678425082046403e-11 6.4419646773675064e-12 3.889726666572739e-10 -4.805638306987282e-11 1.728980516219077e-10 3.9762925932071634e-13 2.0658815024091468e-11 2.3465348559966384e-10 1.6776471441778625e-10 -2.478674802611825e-10 -1.688381222739305e-10 -8.447089064832859e-10 -1.5978888238925456e-10 -2.2385112186699455e-11 1.1231385599107379e-10 -8.694021719611633e-11
 2.202525218568851e-12 -6.684841492883547e-10 1.2743248709036547e-12 2.7008328664850476e-11 2.795089234073133e-10 1.016116112833675e-09 -5.89387132547915e-12 -2.5984921101638327e-10 -1.3276110471311626e-10 -4.936783518223811e-10 -4.680656867615207e-11 5.2838908442915e-10 4.505017853874471e-12 -1.606919598558974e-10 -1.3257681730919697e-10 3.919858236562633e-11 -4.1974532157200217e-10 -1.0719657638764664e-10 -2.1230093702556616e-10 -1.6966168340745457e-10 1.9692262064063532e-10 1.139240300095066e-10 -1.3158843918637183e-11
 -6.709966221383141e-12 1.2065028058650911e-11 -1.1403488601309978e-12 -2.1870010238577997e-12 -1.0441318645948967e-11 -5.893871325479181e-12 6.680052003373774e-12 1.4040638410880231e-12 7.62807747971095e-13 -1.0548868939822009e-12 8.663073153850604e-12 4.104085168634482e-12 -1.994790966735593e-12 -1.7194968853686452e-13 -4.157435692509445e-12 -1.7460378913223635e-11 -6.702176538827102e-12 1.247735439264686e-12 1.8252409564703147e-11 2.727885945960779e-11 -8.123644089422798e-12 -5.073683848190599e-12 -9.381920847452117e-12
 -9.961811246128824e-13 1.9866625836576773e-10 -1.772990457968177e-13 -1.944211903329464e-12 -5.67842508204639e-11 -2.598492110163834e-10 1.4040638410880152e-12 1.1267939801973584e-10 7.088520657477235e-11 1.203299261268023e-10 8.151776076491496e-12 -2.2369351792479706e-10 3.759700459141115e-12 7.584506560947097e-11 6.689346694451972e-11 4.4281567211856175e-12 4.473923372540926e-11 1.164199852863043e-11 2.918275599350528e-11 4.9939060468277076e-11 -7.640691491825101e-11 -4.3707949060497045e-11 2.159612620787777e-11
 -4.540297724679755e-12 1.227907025947159e-10 2.2503688306214937e-13 1.4499874742958094e-11 6.441964677369223e-12 -1.3276110471311704e-10 7.628077479711111e-13 7.088520657477274e-11 2.722957477705738e-10 2.840219620854991e-10 5.456330231916919e-12 -1.2109702379200106e-10 7.795909856797458e-12 6.089049586962588e-11 1.9108493956915104e-10 -3.4441118554919315e-11 -3.02402351245886e-10 3.4057070115213323e-13 -1.5602101746863316e-10 1.6811286238838507e-10 -1.7684081364191937e-11 -1.1693121712794427e-10 -1.1106720480002974e-10
 -1.2921579696627389e-11 8.483685463873694e-10 9.829029768758401e-13 -9.954975787438774e-13 3.889726666572746e-10 -4.936783518223823e-10 -1.054886893982071e-12 1.2032992612680287e-10 2.8402196208549806e-10 2.2472607137306603e-09 -1.3561332522821658e-11 1.8986498747208014e-11 7.569272554572987e-12 8.77927169234421e-11 3.5221557391362807e-10 -1.30578557130043e-10 7.965539060530881e-11 2.2044538754095665e-11 -3.4225239160472054e-10 2.9066821560583484e-10 -3.236285950971245e-10 -4.575923331214102e-11 -4.916669706017757e-10
 -1.2109326725769445e-11 6.758521876024173e-11 -1.4215014841478142e-12 -4.7446150342985564e-11 -4.805638306987695e-11 -4.6806568676153744e-11 8.663073153850683e-12 8.15177607649162e-12 5.456330231917312e-12 -1.3561332522823596e-11 2.188311483742282e-10 1.434589349271264e-10 -3.8021081311513135e-11 -4.0864304520214305e-11 -8.460153023524923e-12 -8.732660349532119e-11 7.481068180697106e-11 1.6369607684903066e-10 1.747422824031395e-10 -5.376204625025501e-11 1.8747530731469123e-11 -1.6658999919330678e-10 -1.5429846329596848e-10
 -1.8726073317849434e-11 -2.559542056784713e-10 -1.6725036838512387e-13 -9.134418271239183e-12 1.7289805162190508e-10 5.283890844291476e-10 4.10408516863453e-12 -2.2369351792479634e-10 -1.210970237919995e-10 1.8986498747211242e-11 1.4345893492712526e-10 1.5797191408297743e-09 -2.958252274114813e-11 -3.970626990684626e-10 -1.7969892676226172e-10 -2.0721212288865636e-10 5.837042351723903e-11 2.911407618111219e-11 -2.0383587969113923e-10 -5.145219725986641e-11 8.634279416486689e-11 2.6085398794540734e-11 -4.658187169473891e-10
 1.659022581176919e-12 -1.0385416675149276e-11 4.198722311069804e-13 1.168039979929125e-11 3.9762925932081706e-13 4.505017853874401e-12 -1.9947909667356086e-12 3.759700459141216e-12 7.795909856797454e-12 7.56927255457368e-12 -3.802108131151322e-11 -2.9582522741148386e-11 9.022964094842165e-12 9.400936178518756e-12 4.2903070713507805e-12 4.959360872694745e-12 1.0493739289069213e-11 -2.6769963720505278e-11 -8.571054305384365e-12 2.0185275822012145e-11 -1.4344723194084135e-11 1.3003029127270331e-11 1.076896450642737e-11
 2.4842796044667335e-12 9.636521047270305e-11 3.7691121083070785e-14 7.270792143820343e-13 2.0658815024091226e-11 -1.6069195985589726e-10 -1.7194968853686205e-13 7.584506560947096e-11 6.089049586962545e-11 8.779271692344122e-11 -4.086430452021384e-11 -3.970626990684628e-10 9.400936178518643e-12 1.399429447564314e-10 1.0046564128693847e-10 3.947707820988927e-11 -8.771563177561236e-11 -8.418132543580949e-12 -3.907854914719767e-11 6.333865521640458e-11 -4.7916734644469795e-11 -8.984069734204066e-12 5.1325837542967486e-11
 5.676597151091934e-12 1.1199332519403396e-10 6.042128735319728e-13 3.709115305075649e-11 2.3465348559966606e-10 -1.32576817309198e-10 -4.157435692509369e-12 6.689346694451997e-11 1.9108493956915053e-10 3.5221557391363065e-10 -8.460153023523112e-12 -1.7969892676226216e-10 4.290307071350396e-12 1.0046564128693864e-10 5.381043838672073e-10 9.450268125412168e-11 -2.852632307317999e-10 -1.5587492054219163e-10 -1.1724283111795998e-09 1.1817002264963967e-10 -1.2995398365802653e-10 -2.4166620847323937e-11 1.7981942296901683e-10
 3.2500059189034906e-11 -1.4256264457058293e-10 2.045003273974017e-12 4.5459716362220686e-11 1.6776471441778338e-10 3.919858236562635e-11 -1.7460378913223616e-11 4.428156721185337e-12 -3.444111855492005e-11 -1.3057855713004395e-10 -8.732660349531962e-11 -2.072121228886543e-10 4.9593608726943965e-12 3.9477078209888565e-11 9.450268125412197e-11 4.2855504397728337e-10 -1.149679555361504e-10 -1.9950797446180462e-10 -4.822703324909045e-10 -3.918012859564786e-10 1.1559803214763747e-10 1.0709374592789118e-10 2.4731718305079314e-10
 1.3211570735431496e-11 2.368153543118478e-13 4.0124726698782834e-13 6.81983221695113e-11 -2.478674802611846e-10 -4.197453215720024e-10 -6.702176538827238e-12 4.4739233725409036e-11 -3.024023512458861e-10 7.965539060531276e-11 7.48106818069702e-11 5.837042351724063e-11 1.0493739289069282e-11 -8.771563177561271e-11 -2.852632307318026e-10 -1.149679555361515e-10 3.3922582142613406e-09 2.1745065883976215e-10 1.245803222991383e-09 -6.509022286182944e-10 -7.452412622917141e-10 -1.0611384987602635e-10 2.2681840701870634e-10
 -6.722223182142744e-12 1.181091395179256e-10 -2.844661469586999e-14 -7.396970913523524e-11 -1.6883812227393078e-10 -1.071965763876459e-10 1.2477354392647417e-12 1.1641998528630088e-11 3.4057070115269767e-13 2.2044538754093035e-11 1.6369607684902968e-10 2.9114076181112285e-11 -2.676996372050501e-11 -8.418132543581054e-12 -1.558749205421933e-10 -1.9950797446180563e-10 2.1745065883976026e-10 3.409325640246206e-10 8.180213133965937e-10 -3.690766857364533e-11 4.8158301833168974e-11 -1.5017730128012418e-10 -2.403572266265033e-10
 -3.154242971508282e-11 1.2188350512177156e-10 -2.391742977630393e-12 -1.1693928478660592e-10 -8.447089064832871e-10 -2.1230093702556272e-10 1.825240956470296e-11 2.918275599350458e-11 -1.5602101746863153e-10 -3.422523916047245e-10 1.7474228240313357e-10 -2.038358796911386e-10 -8.571054305383127e-12 -3.9078549147198036e-11 -1.1724283111796015e-09 -4.822703324909029e-10 1.245803222991376e-09 8.180213133965883e-10 4.754999105553042e-09 -1.9460464612578334e-10 2.734879738488257e-10 -2.994178798482373e-10 -1.0752217633869805e-09
 -5.2958832170350327e-11 2.946909926237947e-10 -2.8800728530628227e-12 -2.9102298118160605e-11 -1.597888823892512e-10 -1.696616834074556e-10 2.7278859459607665e-11 4.993906046827837e-11 1.6811286238838594e-10 2.906682156058399e-10 -5.3762046250257906e-11 -5.145219725987206e-11 2.0185275822012727e-11 6.333865521640648e-11 1.1817002264964236e-10 -3.9180128595647594e-10 -6.50902228618295e-10 -3.690766857364943e-11 -1.9460464612579087e-10 1.095832510636737e-09 -4.1413558453371654e-10 -1.973279695109554e-10 -4.4301148049399064e-10
 1.7429069678016884e-11 -2.865390186553604e-10 8.356916036245967e-13 -1.64007977105732e-11 -2.2385112186703187e-11 1.969226206406361e-10 -8.123644089422695e-12 -7.640691491825163e-11 -1.7684081364191608e-11 -3.2362859509712796e-10 1.874753073147041e-11 8.63427941648692e-11 -1.4344723194084306e-11 -4.791673464447064e-11 -1.2995398365802733e-10 1.1559803214763591e-10 -7.452412622917153e-10 4.815830183317045e-11 2.73487973848829e-10 -4.141355845337148e-10 1.0608648127712039e-09 1.8215780708878978e-10 2.9501977351423686e-10
 1.2485151150249393e-11 -6.581625001425613e-11 4.540212221619837e-13 1.648909480994617e-11 1.1231385599107145e-10 1.1392403000950771e-10 -5.0736838481905905e-12 -4.370794906049763e-11 -1.1693121712794502e-10 -4.575923331214247e-11 -1.6658999919330466e-10 2.608539879454245e-11 1.3003029127269837e-11 -8.984069734204617e-12 -2.4166620847324143e-11 1.0709374592789078e-10 -1.0611384987602724e-10 -1.5017730128012198e-10 -2.994178798482365e-10 -1.9732796951095814e-10 1.8215780708879244e-10 4.0111395745844066e-10 5.091253242920999e-10
 2.8915189067166384e-11 -1.265284667897426e-10 4.924235289528217e-13 4.8537413881830426e-11 -8.694021719611894e-11 -1.3158843918635983e-11 -9.381920847452083e-12 2.1596126207876603e-11 -1.1106720480003156e-10 -4.916669706017785e-10 -1.5429846329596372e-10 -4.65818716947385e-10 1.0768964506426336e-11 5.132583754296616e-11 1.7981942296901486e-10 2.4731718305079123e-10 2.2681840701870957e-10 -2.403572266264972e-10 -1.075221763386973e-09 -4.4301148049399627e-10 2.950197735142414e-10 5.091253242920988e-10 1.9717080614008585e-09
860.0 1.0392111032418416e-11 -1.74041932748254e-11 6.336598751188174e-13 4.112572772871109e-12 9.372507727899722e-12 2.3315886838417415e-12 -5.438149046812202e-12 -1.1797254889138099e-12 -4.562664821266971e-12 -1.164079290116373e-11 -1.1427260298936798e-11 -1.4112660251545851e-11 1.4912559843121553e-12 1.4311089277120618e-12 4.944203304363739e-12 2.9487552625023973e-11 1.2937247685114879e-11 -8.296239756310505e-12 -3.088492469973083e-11 -4.669178277694925e-11 1.48205837828746e-11 1.2597779181032472e-11 2.719055066899612e-11
 -1.740419327482595e-11 8.830236247789518e-10 -1.4960438511879246e-12 -4.917406022026889e-11 -2.489285303590487e-10 -6.020850960155375e-10 1.081956020577152e-11 1.7976851092775388e-10 1.1437594189449569e-10 7.765825515657167e-10 6.518494616250316e-11 -2.1647597470321685e-10 -1.0372743512968666e-11 8.614539777088008e-11 1.1054445723175627e-10 -1.302572117240692e-10 -4.214962576332027e-11 1.0501859645943677e-10 7.329198833754915e-11 2.7700509869387933e-10 -2.563977274102985e-10 -6.104389108470392e-11 -1.2652080523922488e-10
 6.336598751188136e-13 -1.4960438511878745e-12 2.0396427182589094e-13 2.733532993958087e-13 1.6894117739348614e-12 1.2825142108475785e-12 -9.717001444854703e-13 -1.8308596472730136e-13 2.3533752912523147e-13 1.1136265367770245e-12 -1.4700149822366168e-12 2.5832172129148677e-13 4.261158741707901e-13 -3.825653048584366e-14 4.926445824461181e-13 1.7309589802269878e-12 2.319404330894811e-13 -3.7101992144324365e-13 -2.4835801494741267e-12 -2.082849890480412e-12 5.601103241312299e-13 5.804354971199363e-13 4.0787367101532257e-13
 4.1125727728711704e-12 -4.9174060220267096e-11 2.7335329939581734e-13 2.864025435551823e-11 1.803050128563232e-11 2.5005292055672754e-11 -2.3146993937803973e-12 -1.6049069345122983e-12 1.4197338621880097e-11 -1.0578269734025174e-12 -4.346841343838624e-11 -1.1462291036564937e-11 1.0794048453408152e-11 1.1815317179347558e-12 3.34169674533805e-11 4.0913000280893874e-11 6.56958226306888e-11 -6.589643043981544e-11 -1.0333203938341167e-10 -2.793967846257314e-11 -1.5778715343996487e-11 1.409282466603269e-11 4.572807906146903e-11
 9.372507727899459e-12 -2.489285303590445e-10 1.6894117739348749e-12 1.8030501285631676e-11 1.108059039773897e-09 2.554584970257878e-10 -9.580840562009249e-12 -5.118561030317519e-11 2.564520460103561e-12 3.58291358537937e-10 -4.1724138725155765e-11 1.5702021070901998e-10 3.4381809487046955e-14 1.8891339635459643e-11 2.1452133797672534e-10 1.5416707103401614e-10 -2.0306395561227698e-10 -1.5220954840659562e-10 -7.668253153852329e-10 -1.600589727804742e-10 -2.2690621399522508e-11 1.0552081320107561e-10 -6.637150119269364e-11
 2.331588683842136e-12 -6.020850960155389e-10 1.282514210847628e-12 2.5005292055674424e-11 2.5545849702579203e-10 9.087737854406737e-10 -5.805581875040818e-12 -2.3070902384997206e-10 -1.1961406616460837e-10 -4.352104737080554e-10 -4.4157958990443735e-11 4.4832847103876044e-10 4.914223175124351e-12 -1.3922737505247836e-10 -1.251476136776167e-10 3.95556253440304e-11 -3.446976219964108e-10 -9.132774019764613e-11 -1.4623416537778648e-10 -1.6500394980650813e-10 1.7607701151415633e-10 1.0011405078234047e-10 -6.375786984047787e-12
 -5.43814904681219e-12 1.0819560205771153e-11 -9.717001444854709e-13 -2.3146993937803436e-12 -9.58084056200934e-12 -5.80558187504063e-12 5.58663340398018e-12 1.4856852485948118e-12 8.331482739286014e-13 -1.7145797183281773e-12 8.59649035055834e-12 1.1889259140145943e-12 -1.9292691243639783e-12 4.440625378687871e-13 -3.493662125796517e-12 -1.5430421012826188e-11 -6.1236351433736374e-12 3.0750180504092388e-12 1.8444978124566803e-11 2.2541330041552186e-11 -6.34385790113959e-12 -5.668228073252289e-12 -8.765898182697913e-12
 -1.1797254889138965e-12 1.797685109277544e-10 -1.8308596472731158e-13 -1.6049069345127262e-12 -5.1185610303176434e-11 -2.3070902384997268e-10 1.4856852485948447e-12 1.0099429672082835e-10 6.473021041510923e-11 1.094758351354589e-10 8.108525458288429e-12 -1.896655708727675e-10 3.285247347960102e-12 6.636453930229736e-11 6.306900265706792e-11 2.2809578322756027e-12 3.1889671553948397e-11 9.045729195310618e-12 1.2322327272481055e-11 4.807797846156463e-11 -6.902288965800958e-11 -3.946191394276572e-11 1.6127238549787687e-11
 -4.562664821266986e-12 1.1437594189449607e-10 2.353375291252353e-13 1.4197338621880015e-11 2.5645204601038285e-12 -1.1961406616460904e-10 8.331482739285611e-13 6.473021041510941e-11 2.544556669768775e-10 2.6640652346631563e-10 6.823129603560929e-12 -1.0115412990818817e-10 6.979836410473458e-12 5.4016838060332617e-11 1.7962624241678288e-10 -3.083721883599903e-11 -2.8297084986070606e-10 -1.7527517226627816e-12 -1.5168153599715788e-10 1.5410887771906538e-10 -1.3736265341220032e-11 -1.0894614861733981e-10 -1.055351792991643e-10
 -1.1640792901164444e-11 7.765825515657224e-10 1.1136265367769817e-12 -1.0578269734055425e-12 3.5829135853793316e-10 -4.352104737080595e-10 -1.7145797183277734e-12 1.0947583513545972e-10 2.664065234663154e-10 2.0782050694360818e-09 -3.458638015850629e-12 3.2815386549547045e-11 5.87437765103862e-12 7.908555803724682e-11 3.3178934563400197e-10 -1.1490678160638005e-10 4.0664983960044624e-11 1.8350429919993485e-11 -3.4058647065923943e-10 2.630660377638357e-10 -2.8987349636859825e-10 -5.1850737509142e-11 -4.731060984957117e-10
 -1.1427260298937016e-11 6.518494616250136e-11 -1.4700149822366513e-12 -4.3468413438386526e-11 -4.172413872515505e-11 -4.4157958990440936e-11 8.59649035055853e-12 8.1085254582877e-12 6.823129603560302e-12 -3.4586380158564327e-12 2.0218950703527683e-10 1.3944093958884787e-10 -3.521930798736593e-11 -3.812269902436476e-11 -3.739559263946455e-12 -7.897389193387143e-11 7.89524306299318e-11 1.5375812807420554e-10 1.5834938024883175e-10 -5.839485289272762e-11 1.833339085758968e-11 -1.5255692108902148e-10 -1.4198411612373858e-10
 -1.4112660251545966e-11 -2.1647597470321672e-10 2.583217212914536e-13 -1.1462291036564903e-11 1.570202107090205e-10 4.483284710387619e-10 1.1889259140147597e-12 -1.896655708727678e-10 -1.0115412990818807e-10 3.2815386549546735e-11 1.3944093958884785e-10 1.3593426469610127e-09 -2.729845045071152e-11 -3.4059510385152874e-10 -1.6358900508453707e-10 -1.809664740110199e-10 8.187874100632387e-11 4.6997241606335677e-11 -1.0768473265836782e-10 -6.736367187270586e-11 8.1031663246726e-11 6.395807142830378e-12 -4.2544330643605474e-10
 1.4912559843121953e-12 -1.0372743512968046e-11 4.261158741707981e-13 1.0794048453408197e-11 3.438180948737489e-14 4.914223175123806e-12 -1.929269124364023e-12 3.2852473479602207e-12 6.979836410473457e-12 5.874377651039676e-12 -3.521930798736587e-11 -2.729845045071141e-11 8.348225846053693e-12 8.469940533881221e-12 3.102410099619972e-12 4.463208065910557e-12 8.523810378309711e-12 -2.522168797392616e-11 -7.746182832505746e-12 1.9445098062741028e-11 -1.3263074110093563e-11 1.2057370475088746e-11 1.0042222344864522e-11
 1.4311089277120489e-12 8.614539777087999e-11 -3.825653048583267e-14 1.1815317179346739e-12 1.8891339635459514e-11 -1.3922737505247906e-10 4.44062537868745e-13 6.636453930229754e-11 5.4016838060332714e-11 7.908555803724708e-11 -3.812269902436461e-11 -3.405951038515291e-10 8.469940533881249e-12 1.2253393216699576e-10 9.302525136398397e-11 3.4150859316271445e-11 -8.950417280386639e-11 -1.2396863752988105e-11 -5.7660599860971814e-11 6.287900839684617e-11 -4.41153115298596e-11 -4.533576412748068e-12 4.5947368229118896e-11
 4.944203304363515e-12 1.1054445723175943e-10 4.926445824461171e-13 3.341696745337994e-11 2.1452133797672527e-10 -1.2514761367761986e-10 -3.493662125796448e-12 6.306900265706894e-11 1.7962624241678335e-10 3.3178934563400657e-10 -3.739559263945448e-12 -1.6358900508453906e-10 3.1024100996198568e-12 9.302525136398476e-11 5.09240083410812e-10 8.421534077014982e-11 -2.6630157784852955e-10 -1.444050995331418e-10 -1.1135568281501507e-09 1.1195495943475833e-10 -1.2504458259083933e-10 -1.9918331195757704e-11 1.7949780869161768e-10
 2.948755262502376e-11 -1.3025721172406365e-10 1.7309589802269851e-12 4.091300028089349e-11 1.5416707103401645e-10 3.95556253440262e-11 -1.5430421012826107e-11 2.2809578322769037e-12 -3.083721883599871e-11 -1.1490678160637376e-10 -7.897389193387055e-11 -1.8096647401102085e-10 4.463208065910337e-12 3.4150859316272046e-11 8.421534077015148e-11 3.8040165746636367e-10 -1.0409034317057336e-10 -1.8191580445127046e-10 -4.30894551962747e-10 -3.432526231770615e-10 1.0234946495265423e-10 9.931295477398883e-11 2.2661789074396404e-10
 1.2937247685114822e-11 -4.214962576330875e-11 2.319404330894331e-13 6.569582263068578e-11 -2.0306395561228166e-10 -3.446976219964176e-10 -6.123635143373435e-12 3.1889671553948894e-11 -2.829708498607087e-10 4.066498396004921e-11 7.895243062993843e-11 8.187874100633064e-11 8.52381037830798e-12 -8.95041728038686e-11 -2.663015778485324e-10 -1.0409034317057517e-10 3.168400885157133e-09 1.968336235546285e-10 1.1231617786898815e-09 -6.221919149133057e-10 -7.136755118613028e-10 -1.0884341023327589e-10 2.0278928954302551e-10
 -8.296239756310477e-12 1.0501859645943476e-10 -3.710199214432719e-13 -6.589643043981556e-11 -1.522095484066022e-10 -9.132774019764322e-11 3.075018050409343e-12 9.045729195309694e-12 -1.7527517226631525e-12 1.8350429919985727e-11 1.5375812807420583e-10 4.6997241606336846e-11 -2.5221687973926243e-11 -1.2396863752988832e-11 -1.444050995331435e-10 -1.8191580445127088e-10 1.9683362355462192e-10 3.0321079588010317e-10 7.424984679449638e-10 -3.454989359322374e-11 4.5940107496756967e-11 -1.3729189103302582e-10 -2.32525445815965e-10
 -3.0884924699730246e-11 7.329198833754012e-11 -2.4835801494741384e-12 -1.0333203938341083e-10 -7.668253153852389e-10 -1.462341653777796e-10 1.8444978124566648e-11 1.232232727247829e-11 -1.5168153599715966e-10 -3.405864706592565e-10 1.583493802488312e-10 -1.0768473265836006e-10 -7.746182832505787e-12 -5.76605998609754e-11 -1.1135568281501545e-09 -4.30894551962744e-10 1.1231617786898763e-09 7.424984679449618e-10 4.4201978616890855e-09 -1.8920418072088114e-10 2.700082799489901e-10 -2.850866337030235e-10 -1.0664506635079754e-09
 -4.669178277694876e-11 2.770050986938676e-10 -2.082849890480379e-12 -2.7939678462571688e-11 -1.6005897278047165e-10 -1.6500394980650073e-10 2.2541330041551915e-11 4.807797846156263e-11 1.5410887771906474e-10 2.630660377638267e-10 -5.839485289273033e-11 -6.736367187270568e-11 1.9445098062741765e-11 6.287900839684558e-11 1.1195495943475596e-10 -3.4325262317706034e-10 -6.22191914913301e-10 -3.4549893593225865e-11 -1.8920418072087662e-10 1.0109995564141183e-09 -3.745812888802059e-10 -1.7788667841171393e-10 -3.8893542818979465e-10
 1.4820583782874593e-11 -2.5639772741029756e-10 5.601103241312301e-13 -1.577871534399567e-11 -2.2690621399523125e-11 1.7607701151415591e-10 -6.343857901139584e-12 -6.902288965800905e-11 -1.3736265341218583e-11 -2.898734963685959e-10 1.83333908575879e-11 8.103166324672467e-11 -1.3263074110093166e-11 -4.41153115298589e-11 -1.2504458259083674e-10 1.0234946495265501e-10 -7.136755118613055e-10 4.5940107496754685e-11 2.7000827994898397e-10 -3.7458128888020535e-10 9.849555073030268e-10 1.6229652401173227e-10 2.374047833409238e-10
 1.2597779181032265e-11 -6.104389108470008e-11 5.804354971199559e-13 1.4092824666032352e-11 1.0552081320107911e-10 1.0011405078233688e-10 -5.668228073252301e-12 -3.946191394276456e-11 -1.0894614861733843e-10 -5.185073750913575e-11 -1.5255692108902158e-10 6.39580714282858e-12 1.2057370475088804e-11 -4.533576412746973e-12 -1.9918331195755966e-11 9.93129547739876e-11 -1.0884341023327673e-10 -1.3729189103302486e-10 -2.8508663370302433e-10 -1.7788667841171196e-10 1.6229652401173075e-10 3.632321493801312e-10 4.596419859304288e-10
 2.7190550668995875e-11 -1.2652080523921816e-10 4.0787367101533675e-13 4.5728079061468466e-11 -6.637150119269187e-11 -6.375786984052413e-12 -8.765898182697882e-12 1.6127238549789183e-11 -1.055351792991625e-10 -4.731060984957007e-10 -1.4198411612373878e-10 -4.2544330643605634e-10 1.0042222344864595e-11 4.594736822912029e-11 1.7949780869162063e-10 2.2661789074396136e-10 2.027892895430248e-10 -2.3252544581596363e-10 -1.0664506635079783e-09 -3.88935428189791e-10 2.3740478334092125e-10 4.596419859304297e-10 1.8023657393983296e-09
880.0 9.008499432373705e-12 -1.5210327834566282e-11 5.872486209799072e-13 3.422795087282756e-12 7.98893171859039e-12 2.366572271683498e-12 -4.858467156939711e-12 -1.0183636412736933e-12 -4.015615399806939e-12 -1.01429083711229e-11 -9.46720526773691e-12 -1.2530186962735204e-11 1.2770993793402287e-12 1.4029463746227064e-12 4.200964656047474e-12 2.5105791052503252e-11 1.1256928593952605e-11 -6.554926026077655e-12 -2.5891086579925197e-11 -4.039638361973759e-11 1.307820717629087e-11 1.0366944745107848e-11 2.313428684063136e-11
 -1.52103278345663e-11 7.829992433494471e-10 -1.3398534564406776e-12 -4.328691107997115e-11 -2.232619760303678e-10 -5.199766472639587e-10 9.588742348727774e-12 1.5540136115618334e-10 1.0072622936718277e-10 6.858690340360505e-10 5.820879750492293e-11 -1.6954258675350066e-10 -9.981628563348812e-12 6.913631666763461e-11 9.821431235861212e-11 -1.073456971203517e-10 -6.427837914774089e-11 8.597205911872103e-11 3.7718458565183666e-11 2.3526730260468956e-10 -2.1833689870303784e-10 -4.515903443319088e-11 -1.0213622393384778e-10
 5.872486209799081e-13 -1.3398534564406932e-12 1.7593525402365478e-13 2.239369545894084e-13 1.4450539911822644e-12 1.131243818201411e-12 -8.601656324634148e-13 -1.80826352705586e-13 1.4446044723625256e-13 8.58372976796969e-13 -1.1590902725292446e-12 2.1993462676406234e-13 3.423341565210512e-13 -5.331038809615764e-14 4.352056119447146e-13 1.5259838959453215e-12 3.5708008974729153e-13 -2.0759010271611387e-13 -2.0789975072202323e-12 -2.0511729403403085e-12 5.799796051658435e-13 4.531411846163151e-13 3.9467903005923613e-13
 3.42279508728273e-12 -4.3286911079971415e-11 2.2393695458940568e-13 2.680612647965558e-11 1.4840436083283184e-11 2.117188446995064e-11 -1.9037499662531242e-12 -9.19481463072189e-13 1.3456631790280468e-11 1.3777524563884163e-12 -4.087238083329232e-11 -1.1330751917579128e-11 1.0277317631030987e-11 1.570018109974614e-12 3.097968768309967e-11 3.6046385058458846e-11 6.343706279816975e-11 -6.073945724171856e-11 -9.25148063517614e-11 -2.2781138169996762e-11 -1.5448785377664494e-11 1.2000440201361033e-11 4.043354382617789e-11
 7.988931718590535e-12 -2.2326197603036938e-10 1.4450539911822852e-12 1.4840436083284596e-11 1.0306572359218118e-09 2.2629626881463192e-10 -8.228644771029674e-12 -4.419223518983817e-11 1.996444971682889e-12 3.325291227828453e-10 -4.446015269607774e-11 1.3043239360856729e-10 8.432724940648547e-13 2.4067257111963052e-11 1.9586498565064942e-10 1.3357009376536577e-10 -1.9536591181360776e-10 -1.390642175335301e-10 -6.975803753868222e-10 -1.265189166622681e-10 -2.6994627692527297e-11 1.0010222321580852e-10 -7.068716165472368e-11
 2.3665722716834712e-12 -5.199766472639603e-10 1.131243818201402e-12 2.1171884469950634e-11 2.2629626881463133e-10 7.832320201949958e-10 -5.2762964473005845e-12 -1.9861203860472838e-10 -1.0367270873993334e-10 -3.7124955278018293e-10 -4.106360309772105e-11 3.6290819951036743e-10 4.895079083084357e-12 -1.1399153696793998e-10 -1.0721823762325942e-10 3.096566536476323e-11 -2.869383366825147e-10 -7.539720915175359e-11 -1.1004913430930462e-10 -1.3733020861111697e-10 1.4287070120721151e-10 8.502916205628615e-11 -7.442808391411188e-12
 -4.858467156939711e-12 9.588742348727816e-12 -8.601656324634142e-13 -1.9037499662531384e-12 -8.228644771029532e-12 -5.276296447300592e-12 4.974719633145406e-12 1.3498569993478242e-12 8.934224639254382e-13 -1.160209835706363e-12 6.930520046604479e-12 1.1870426775115824e-12 -1.5925959209517332e-12 3.7479753471902814e-13 -3.0314235264851822e-12 -1.326576444574246e-11 -5.8022160835033586e-12 2.0436019699076603e-12 1.539304840023944e-11 2.0300188180269764e-11 -5.89211882321401e-12 -4.524342574273905e-12 -7.535581614373343e-12
 -1.018363641273689e-12 1.554013611561837e-10 -1.8082635270558026e-13 -9.194814630720754e-13 -4.4192235189837824e-11 -1.9861203860472825e-10 1.3498569993478072e-12 8.94618569280652e-11 5.7121009719075486e-11 9.066110796465754e-11 6.386633715688573e-12 -1.6206656655214023e-10 3.023101159686342e-12 5.661314960104221e-11 5.474847524602125e-11 3.6901946618862525e-12 2.0710676102172562e-11 4.946076334843909e-12 3.915424831003761e-12 4.072609738207009e-11 -5.846462221888559e-11 -3.2789533568350654e-11 1.8291385073818645e-11
 -4.015615399806893e-12 1.0072622936718281e-10 1.4446044723626238e-13 1.3456631790280596e-11 1.9964449716820113e-12 -1.0367270873993281e-10 8.934224639253931e-13 5.712100971907537e-11 2.3515626284004267e-10 2.378555984285315e-10 4.5853415251798686e-12 -9.231794164619035e-11 6.346081542618281e-12 4.749086595826524e-11 1.6369173747282972e-10 -2.6639986930977678e-11 -2.7124858065523277e-10 -4.591440735524788e-12 -1.4442373925769297e-10 1.40439545825118e-10 -9.50093900359938e-12 -9.679660921614022e-11 -9.080454884721597e-11
 -1.0142908371122931e-11 6.858690340360497e-10 8.583729767969834e-13 1.377752456388265e-12 3.325291227828456e-10 -3.712495527801807e-10 -1.1602098357064122e-12 9.066110796465689e-11 2.3785559842853146e-10 1.8899329289312507e-09 -1.3104424691660346e-11 4.404388913789762e-11 5.62985622105185e-12 6.843174963880769e-11 3.0305727463138815e-10 -9.107133009044237e-11 -4.380650913216933e-12 -3.1644727793919887e-13 -3.5767366235766346e-10 2.3035812636760817e-10 -2.464710006674981e-10 -2.6511770052952337e-11 -4.1265263212708455e-10
 -9.467205267736833e-12 5.820879750492443e-11 -1.15909027252922e-12 -4.0872380833292276e-11 -4.4460152696071036e-11 -4.10636030977221e-11 6.930520046604372e-12 6.386633715689307e-12 4.5853415251811336e-12 -1.3104424691658126e-11 1.825170207794887e-10 1.2451499694810517e-10 -3.1998770800220606e-11 -3.579515303195153e-11 -7.441651033356382e-12 -7.14059072563963e-11 6.042740082563043e-11 1.4135363500311079e-10 1.457976139968796e-10 -5.018747739034126e-11 1.8999059156318316e-11 -1.380359963079992e-10 -1.280419210184982e-10
 -1.2530186962735126e-11 -1.6954258675350094e-10 2.199346267640758e-13 -1.133075191757957e-11 1.3043239360857297e-10 3.629081995103661e-10 1.1870426775115095e-12 -1.6206656655213968e-10 -9.231794164618956e-11 4.40438891378986e-11 1.2451499694810778e-10 1.2000965598128802e-09 -2.4769337628022977e-11 -3.0112665881066357e-10 -1.4556648809906463e-10 -1.5787766922178033e-10 9.5622729026559e-11 4.26056648806024e-11 -9.546401875771492e-11 -6.010906288874438e-11 6.46559451912061e-11 6.9280518204424485e-12 -3.762002096494814e-10
 1.2770993793401956e-12 -9.98162856334892e-12 3.423341565210467e-13 1.0277317631030968e-11 8.432724940631984e-13 4.895079083084451e-12 -1.5925959209517094e-12 3.0231011596862225e-12 6.34608154261808e-12 5.629856221051593e-12 -3.199877080022058e-11 -2.4769337628022447e-11 7.631270698448759e-12 7.733075849610583e-12 3.4118043120385432e-12 4.660153337050558e-12 1.0237809354441196e-11 -2.368946756627558e-11 -7.448692795741261e-12 1.642228752666009e-11 -1.2046567973470797e-11 1.082938900520486e-11 9.541154889594027e-12
 1.402946374622686e-12 6.91363166676348e-11 -5.331038809615737e-14 1.5700181099748562e-12 2.4067257111960867e-11 -1.1399153696793953e-10 3.7479753471903107e-13 5.6613149601042055e-11 4.7490865958265033e-11 6.843174963880722e-11 -3.5795153031952806e-11 -3.011266588106639e-10 7.733075849610828e-12 1.0968517055334538e-10 8.32204138069613e-11 3.17154907073792e-11 -8.758273678784903e-11 -1.3394136010384805e-11 -5.898602219411179e-11 5.4730565131696244e-11 -3.652761927577885e-11 -1.3460803759344635e-12 4.200350163167636e-11
 4.200964656047683e-12 9.821431235860968e-11 4.3520561194475144e-13 3.0979687683100574e-11 1.9586498565065144e-10 -1.0721823762325756e-10 -3.0314235264853886e-12 5.4748475246021005e-11 1.6369173747283008e-10 3.0305727463138836e-10 -7.44165103336019e-12 -1.4556648809906802e-10 3.411804312039247e-12 8.322041380696235e-11 4.663873191630247e-10 7.450796972771439e-11 -2.6054346949069633e-10 -1.3527172514448467e-10 -1.0204997394543034e-09 1.0959259414927281e-10 -1.0626003510412599e-10 -1.3803748415668004e-11 1.6072858945783336e-10
 2.510579105250323e-11 -1.0734569712035139e-10 1.5259838959453264e-12 3.6046385058459124e-11 1.335700937653647e-10 3.0965665364762386e-11 -1.3265764445742484e-11 3.690194661886396e-12 -2.6639986930977546e-11 -9.10713300904406e-11 -7.14059072563977e-11 -1.5787766922178185e-10 4.660153337050888e-12 3.1715490707379536e-11 7.450796972771245e-11 3.258367593309044e-10 -9.228516269091524e-11 -1.602633844566695e-10 -3.8169675060670015e-10 -2.8823405482404174e-10 8.410481558565851e-11 8.690557017872756e-11 1.9411628306077345e-10
 1.1256928593952424e-11 -6.427837914773502e-11 3.570800897472606e-13 6.343706279816901e-11 -1.953659118136069e-10 -2.869383366825171e-10 -5.8022160835031865e-12 2.071067610217301e-11 -2.7124858065523127e-10 -4.3806509132108075e-12 6.042740082563354e-11 9.562272902656128e-11 1.0237809354440687e-11 -8.758273678784932e-11 -2.6054346949069343e-10 -9.228516269091736e-11 2.865992088163814e-09 1.6679117210545718e-10 1.0164822597863584e-09 -5.573766974954071e-10 -6.258858507928241e-10 -9.676137535205181e-11 1.8135545488489257e-10
 -6.554926026077676e-12 8.597205911872037e-11 -2.0759010271611672e-13 -6.073945724171887e-11 -1.3906421753352757e-10 -7.539720915175393e-11 2.0436019699076934e-12 4.9460763348442375e-12 -4.591440735524451e-12 -3.1644727793947963e-13 1.413536350031118e-10 4.2605664880601836e-11 -2.3689467566275815e-11 -1.339413601038424e-11 -1.3527172514448193e-10 -1.6026338445666976e-10 1.6679117210545488e-10 2.743352869726106e-10 6.722103730760088e-10 -3.6683595336830385e-11 4.6356328246456527e-11 -1.2292417625080187e-10 -2.041234951524075e-10
 -2.5891086579926072e-11 3.7718458565192145e-11 -2.0789975072203276e-12 -9.251480635176426e-11 -6.975803753868235e-10 -1.1004913430930811e-10 1.5393048400240067e-11 3.915424831003981e-12 -1.4442373925769434e-10 -3.5767366235766465e-10 1.4579761399688927e-10 -9.546401875770537e-11 -7.44869279574312e-12 -5.898602219411432e-11 -1.020499739454303e-09 -3.8169675060670765e-10 1.0164822597863632e-09 6.722103730760167e-10 4.005798174739897e-09 -1.9334282687969212e-10 2.496981559464353e-10 -2.592468407692275e-10 -9.397400646783623e-10
 -4.039638361973759e-11 2.352673026046876e-10 -2.051172940340306e-12 -2.2781138169996762e-11 -1.2651891666227002e-10 -1.3733020861111423e-10 2.0300188180269758e-11 4.072609738206933e-11 1.4043954582511677e-10 2.3035812636760306e-10 -5.018747739034132e-11 -6.010906288874254e-11 1.6422287526660007e-11 5.473056513169541e-11 1.0959259414927184e-10 -2.882340548240417e-10 -5.573766974954082e-10 -3.668359533683121e-11 -1.9334282687969318e-10 8.729921875956388e-10 -3.271143669403498e-10 -1.5655277015310782e-10 -3.4365628459435277e-10
 1.3078207176290797e-11 -2.1833689870303693e-10 5.799796051658308e-13 -1.544878537766503e-11 -2.6994627692528327e-11 1.4287070120721022e-10 -5.8921188232139356e-12 -5.846462221888537e-11 -9.500939003599646e-12 -2.4647100066749865e-10 1.899905915631972e-11 6.465594519120693e-11 -1.2046567973471047e-11 -3.652761927577903e-11 -1.062600351041269e-10 8.410481558565743e-11 -6.258858507928232e-10 4.635632824645826e-11 2.4969815594643873e-10 -3.271143669403495e-10 8.852013883299848e-10 1.4318715322296196e-10 2.1363080896209885e-10
 1.0366944745107767e-11 -4.515903443319219e-11 4.53141184616303e-13 1.2000440201361145e-11 1.0010222321580604e-10 8.502916205628713e-11 -4.52434257427385e-12 -3.278953356835115e-11 -9.679660921614101e-11 -2.6511770052955067e-11 -1.380359963079991e-10 6.928051820443834e-12 1.0829389005204864e-11 -1.3460803759353398e-12 -1.380374841567012e-11 8.690557017872747e-11 -9.676137535204918e-11 -1.2292417625080166e-10 -2.5924684076922275e-10 -1.5655277015310917e-10 1.431871532229633e-10 3.320883401962573e-10 4.186363700796118e-10
 2.3134286840631426e-11 -1.021362239338481e-10 3.9467903005924144e-13 4.043354382617862e-11 -7.068716165472629e-11 -7.442808391410464e-12 -7.535581614373406e-12 1.8291385073818484e-11 -9.080454884721577e-11 -4.126526321270849e-10 -1.2804192101849942e-10 -3.7620020964948243e-10 9.541154889594357e-12 4.20035016316762e-11 1.607285894578324e-10 1.94116283060775e-10 1.8135545488489404e-10 -2.0412349515240864e-10 -9.397400646783592e-10 -3.436562845943548e-10 2.1363080896210123e-10 4.1863637007961177e-10 1.633838333248339e-09
900.0 7.696697183075209e-12 -1.2631374200261582e-11 5.050742180985578e-13 3.49261511108452e-12 7.726337299567526e-12 1.931535767463493e-12 -4.186088132603831e-12 -9.887185271132995e-13 -3.8080962087121075e-12 -6.709562502742156e-12 -9.536172875448857e-12 -6.401352628013127e-12 1.3091455743263377e-12 1.1739944261135046e-13 3.717302360483855e-12 2.2974207820982123e-11 1.0263446200950204e-11 -7.81741992415119e-12 -2.7062142937951438e-11 -3.520190108246817e-11 1.079239012948426e-11 1.0507527043189483e-11 2.0192002756659047e-11
 -1.2631374200261585e-11 7.1290967385844e-10 -1.0921670674074375e-12 -3.946455508272178e-11 -2.1716370293512467e-10 -4.7603332177336e-10 7.910914601732227e-12 1.4277860076943298e-10 9.12160883345079e-11 6.138228340981216e-10 5.3653322454054316e-11 -1.5984819717890713e-10 -9.082092130369736e-12 6.360413786630752e-11 8.940348168547329e-11 -9.509839383991733e-11 -4.875082303088998e-11 7.948378755579324e-11 3.733480225543698e-11 2.0844239321627533e-10 -1.9879994971950358e-10 -4.103573441303163e-11 -8.064535242753638e-11
 5.050742180985591e-13 -1.0921670674074438e-12 1.564229137221468e-13 2.80429560818826e-13 1.332840162342682e-12 9.107673874991656e-13 -7.549801878011008e-13 -1.3876254213290798e-13 1.0392835809604482e-13 9.972737823707572e-13 -1.2772019407209257e-12 6.73574716591587e-13 3.4716084701681653e-13 -1.566118268474546e-13 3.930793363814126e-13 1.5260351773192948e-12 3.9501168676040255e-13 -5.367442795845451e-13 -2.540213937372462e-12 -1.7919807100389505e-12 4.296688483967479e-13 6.540203193424924e-13 4.959003204390649e-13
 3.492615111084477e-12 -3.946455508272127e-11 2.8042956081882533e-13 2.39750210838301e-11 1.3161798972469923e-11 1.931530804836392e-11 -2.161300453279037e-12 -2.6395949153767817e-13 1.3027015408596604e-11 4.231724355393692e-13 -3.616779671040854e-11 -1.2759566866264499e-11 9.31663995021693e-12 1.841656117689457e-12 2.77342191895056e-11 3.161593505039102e-11 5.6637023452870695e-11 -5.335991463359159e-11 -7.932535048708956e-11 -2.0752455652464546e-11 -1.3403355862199255e-11 8.82055950835139e-12 3.398643682443368e-11
 7.726337299567576e-12 -2.1716370293512353e-10 1.3328401623426708e-12 1.3161798972469934e-11 9.532509420192894e-10 2.169517097089256e-10 -7.646024657771995e-12 -4.334774934000101e-11 -1.8627321223961215e-13 2.8895283750313263e-10 -3.494192865853412e-11 1.2637544310976906e-10 -1.5825452510943686e-14 1.9656868932192017e-11 1.7500662628740445e-10 1.2137955178751059e-10 -1.8086954926150646e-10 -1.2082844934162336e-10 -6.20401469348826e-10 -1.2786775609110246e-10 -1.1997440862155661e-11 8.651646154961869e-11 -7.337305453934151e-11
 1.9315357674634032e-12 -4.760333217733601e-10 9.107673874991636e-13 1.9315308048364262e-11 2.1695170970892603e-10 7.205019125446558e-10 -4.251516395385678e-12 -1.8309064124214026e-10 -9.634552440998473e-11 -3.357537273963413e-10 -3.302818189659464e-11 3.3103918700633507e-10 3.4063306159464408e-12 -1.0451197988410464e-10 -9.59068053307508e-11 3.309482273580029e-11 -2.532007801979486e-10 -6.728551871324051e-11 -1.0002365002596695e-10 -1.378950156200074e-10 1.30742209284121e-10 7.597317304963446e-11 -8.592331110223428e-12
 -4.1860881326038345e-12 7.910914601732232e-12 -7.549801878011005e-13 -2.1613004532790566e-12 -7.646024657771922e-12 -4.251516395385698e-12 4.349514010102325e-12 1.1773392084936618e-12 1.0087758519464288e-12 -2.555224529913575e-12 7.451755324825068e-12 -2.277300952666822e-12 -1.6198414543812854e-12 1.140325211861742e-12 -2.7431640247407137e-12 -1.2713417570213232e-11 -5.646770207267229e-12 3.7712552177557036e-12 1.767902610590883e-11 1.7873988252925837e-11 -4.701769355906736e-12 -5.4281420317345615e-12 -7.25036259932422e-12
 -9.88718527113277e-13 1.4277860076943308e-10 -1.387625421329067e-13 -2.6395949153776743e-13 -4.334774934000101e-11 -1.830906412421403e-10 1.1773392084936554e-12 8.413350478906494e-11 5.317005678121977e-11 8.194067098097753e-11 5.202326363772689e-12 -1.461273118938316e-10 3.2531461063444756e-12 5.146230736533741e-11 5.101789293281518e-11 2.178123824903885e-12 1.933832915999825e-11 3.3759382455162142e-12 2.950427848146009e-12 3.9636321726897494e-11 -5.52157543530489e-11 -3.034483187594609e-11 1.6248160295421587e-11
 -3.808096208712161e-12 9.121608833450981e-11 1.0392835809604253e-13 1.3027015408596347e-11 -1.8627321224021206e-13 -9.634552440998632e-11 1.0087758519464573e-12 5.3170056781220134e-11 2.161877961105944e-10 2.1448078580384662e-10 5.7698836751436044e-12 -8.06761986644786e-11 5.838501358830275e-12 4.2731322034437944e-11 1.4928296061851454e-10 -2.3871945893587947e-11 -2.386401281858337e-10 -2.928377530051465e-12 -1.2754091857712705e-10 1.277218159807839e-10 -1.3439523521659344e-11 -9.354706538305891e-11 -8.868524335220302e-11
 -6.70956250274233e-12 6.138228340981247e-10 9.972737823707455e-13 4.231724355380983e-13 2.8895283750313067e-10 -3.3575372739634384e-10 -2.55522452991347e-12 8.194067098097767e-11 2.1448078580384523e-10 1.7165155276962192e-09 -2.4203079417622854e-12 4.1826973587452585e-11 3.663797394539868e-12 6.12164658275831e-11 2.759779052356046e-10 -7.592469669781701e-11 2.0331743514229304e-11 7.766291480755452e-12 -3.1271325769673714e-10 1.8458182972583727e-10 -2.1161732222188534e-10 -2.999657856906402e-11 -3.664116105034317e-10
 -9.536172875448775e-12 5.36533224540535e-11 -1.2772019407209326e-12 -3.6167796710408725e-11 -3.494192865853496e-11 -3.3028181896593847e-11 7.451755324825068e-12 5.202326363772352e-12 5.7698836751428726e-12 -2.4203079417643776e-12 1.6922091665411426e-10 1.2916238517699367e-10 -2.958544228361396e-11 -3.56852749396329e-11 -3.777179976809617e-12 -6.635880526309519e-11 6.39357680094939e-11 1.270756213452044e-10 1.2397167701537242e-10 -4.8317668666370516e-11 1.3103871809580586e-11 -1.270167737141406e-10 -1.1997373344424508e-10
 -6.401352628013234e-12 -1.5984819717890762e-10 6.7357471659159e-13 -1.2759566866264709e-11 1.2637544310977017e-10 3.3103918700633543e-10 -2.2773009526668224e-12 -1.4612731189383188e-10 -8.067619866447869e-11 4.1826973587451855e-11 1.291623851769931e-10 1.0813671182878407e-09 -2.5027467296604128e-11 -2.7028436273258056e-10 -1.3023073786400745e-10 -1.3285995006189255e-10 1.0634105395340318e-10 5.5166711986693434e-11 -6.608405277411326e-11 -9.488981798891862e-11 7.153291946184117e-11 -7.361449673404248e-12 -3.47165961518462e-10
 1.3091455743263161e-12 -9.082092130369881e-12 3.471608470168169e-13 9.316639950216919e-12 -1.582545251030887e-14 3.40633061594635e-12 -1.6198414543812794e-12 3.2531461063445107e-12 5.838501358830379e-12 3.663797394540361e-12 -2.958544228361387e-11 -2.5027467296604154e-11 7.0466031553323985e-12 7.491315876911357e-12 2.9333373703427035e-12 4.639647078684805e-12 8.994924478294127e-12 -2.1504876338399408e-11 -5.639176439716837e-12 1.482494308979332e-11 -1.0652493042030701e-11 9.936249552100216e-12 9.266723556150362e-12
 1.1739944261136329e-13 6.36041378663078e-11 -1.56611826847455e-13 1.8416561176894624e-12 1.96568689321919e-11 -1.0451197988410507e-10 1.1403252118617436e-12 5.146230736533755e-11 4.2731322034437963e-11 6.121646582758354e-11 -3.568527493963262e-11 -2.702843627325806e-10 7.491315876911324e-12 9.992969984206085e-11 7.595339344331798e-11 2.712998943460994e-11 -8.381815494123425e-11 -1.5643658033079653e-11 -5.973933868345249e-11 5.8062899437506364e-11 -3.603987807894509e-11 1.960122515788027e-12 3.876559742497476e-11
 3.717302360483865e-12 8.940348168547423e-11 3.9307933638141487e-13 2.7734219189505466e-11 1.7500662628740592e-10 -9.590680533075162e-11 -2.7431640247407283e-12 5.101789293281536e-11 1.492829606185146e-10 2.7597790523560687e-10 -3.777179976808987e-12 -1.3023073786400716e-10 2.933337370342609e-12 7.595339344331796e-11 4.274634392548745e-10 6.542070300000029e-11 -2.480793128848668e-10 -1.2119272850685256e-10 -9.282403442279598e-10 1.0586757377944768e-10 -9.441596684828105e-11 -1.9629689846491075e-11 1.3571325324126612e-10
 2.2974207820982133e-11 -9.509839383991827e-11 1.5260351773192935e-12 3.1615935050391425e-11 1.213795517875108e-10 3.309482273580123e-11 -1.2713417570213227e-11 2.1781238249037084e-12 -2.387194589358756e-11 -7.592469669781479e-11 -6.635880526309535e-11 -1.328599500618917e-10 4.639647078684963e-12 2.7129989434609794e-11 6.54207030000002e-11 2.906299191519222e-10 -1.0146049471568244e-10 -1.4502517209829955e-10 -3.47155221391887e-10 -2.472042170091329e-10 7.451061431248175e-11 7.734997589939891e-11 1.644673438642787e-10
 1.0263446200949858e-11 -4.875082303088836e-11 3.950116867603657e-13 5.663702345286993e-11 -1.8086954926151073e-10 -2.5320078019794853e-10 -5.64677020726699e-12 1.9338329159997755e-11 -2.3864012818583464e-10 2.0331743514227914e-11 6.393576800949561e-11 1.063410539534073e-10 8.994924478293773e-12 -8.381815494123553e-11 -2.4807931288486834e-10 -1.014604947156856e-10 2.636305273887603e-09 1.666692991587311e-10 9.816014001482114e-10 -5.142335089168838e-10 -5.678151442567416e-10 -1.0054196835816315e-10 1.3821601965695447e-10
 -7.817419924151146e-12 7.948378755579293e-11 -5.367442795845553e-13 -5.3359914633591824e-11 -1.2082844934162437e-10 -6.728551871324029e-11 3.7712552177557286e-12 3.3759382455160486e-12 -2.9283775300523007e-12 7.76629148075137e-12 1.2707562134520425e-10 5.516671198669315e-11 -2.1504876338399515e-11 -1.5643658033079756e-11 -1.2119272850685303e-10 -1.4502517209829927e-10 1.6666929915872882e-10 2.4559961636615273e-10 6.003068557730481e-10 -3.736956496769168e-11 3.599680250694174e-11 -1.0680381628131986e-10 -1.823701215698479e-10
 -2.7062142937951652e-11 3.733480225543544e-11 -2.5402139373724942e-12 -7.932535048709005e-11 -6.204014693488323e-10 -1.0002365002596795e-10 1.767902610590903e-11 2.9504278481460156e-12 -1.2754091857712813e-10 -3.127132576967419e-10 1.2397167701537265e-10 -6.608405277411197e-11 -5.639176439717062e-12 -5.973933868345324e-11 -9.282403442279608e-10 -3.471552213918889e-10 9.81601400148208e-10 6.00306855773049e-10 3.667088497728638e-09 -1.7661880925855757e-10 2.014156281632278e-10 -2.2546232806664262e-10 -8.510287218426166e-10
 -3.520190108246813e-11 2.0844239321627801e-10 -1.7919807100389382e-12 -2.0752455652465092e-11 -1.2786775609110362e-10 -1.3789501562001052e-10 1.787398825292577e-11 3.9636321726898335e-11 1.2772181598078404e-10 1.845818297258376e-10 -4.831766866637011e-11 -9.488981798892053e-11 1.4824943089793128e-11 5.8062899437506945e-11 1.0586757377944802e-10 -2.472042170091328e-10 -5.142335089168866e-10 -3.736956496769093e-11 -1.7661880925855834e-10 7.991348441305072e-10 -2.9695298755539397e-10 -1.4593119993014892e-10 -2.963957124851886e-10
 1.079239012948439e-11 -1.9879994971950627e-10 4.296688483967527e-13 -1.3403355862198666e-11 -1.199744086215373e-11 1.3074220928412293e-10 -4.7017693559067935e-12 -5.521575435304927e-11 -1.3439523521659166e-11 -2.1161732222188588e-10 1.3103871809579977e-11 7.153291946184122e-11 -1.065249304203053e-11 -3.603987807894511e-11 -9.44159668482803e-11 7.451061431248313e-11 -5.678151442567404e-10 3.599680250694041e-11 2.014156281632254e-10 -2.969529875553957e-10 8.061317582748953e-10 1.4143035601754116e-10 2.058841399795466e-10
 1.0507527043189556e-11 -4.103573441303414e-11 6.540203193425037e-13 8.820559508352049e-12 8.651646154961903e-11 7.59731730496363e-11 -5.428142031734623e-12 -3.034483187594637e-11 -9.354706538305848e-11 -2.999657856906412e-11 -1.270167737141414e-10 -7.361449673404584e-12 9.936249552100457e-12 1.9601225157882067e-12 -1.962968984649014e-11 7.734997589939998e-11 -1.00541968358162e-10 -1.068038162813214e-10 -2.254623280666455e-10 -1.4593119993014972e-10 1.41430356017541e-10 3.0927427759297685e-10 3.8988181331733485e-10
 2.0192002756659283e-11 -8.064535242754003e-11 4.959003204390829e-13 3.398643682443473e-11 -7.337305453933828e-11 -8.592331110220029e-12 -7.2503625993243616e-12 1.6248160295420996e-11 -8.868524335220263e-11 -3.664116105034319e-10 -1.1997373344424575e-10 -3.4716596151846093e-10 9.266723556150624e-12 3.876559742497458e-11 1.3571325324126806e-10 1.6446734386428137e-10 1.3821601965695612e-10 -1.8237012156985072e-10 -8.510287218426237e-10 -2.96395712485191e-10 2.0588413997954605e-10 3.8988181331733423e-10 1.5048143251085452e-09
920.0 6.6956047522435095e-12 -1.2568877347006934e-11 4.335794362399891e-13 2.8489961886305983e-12 6.646058065203308e-12 2.950464218668227e-12 -3.624067970499072e-12 -1.2052435619853108e-12 -3.5524387282031295e-12 -8.250344442347053e-12 -7.230910186744059e-12 -6.9394732596417234e-12 9.49392713167942e-13 2.976792749679178e-13 2.8695841333749165e-12 1.9709798420584573e-11 9.788431619903195e-12 -5.867007592086908e-12 -2.0816773773004525e-11 -3.155139734750368e-11 9.842517605805303e-12 8.307894372932638e-12 1.767369782876195e-11
 -1.2568877347006738e-11 6.558026961583986e-10 -1.1301834773918084e-12 -3.8837330982453996e-11 -1.9194311391428508e-10 -4.251143126147103e-10 8.01102829258576e-12 1.2734364844749828e-10 7.760159549317254e-11 5.650032309624576e-10 5.2203706523749016e-11 -1.3079854511532812e-10 -9.440503071203371e-12 5.531599281315466e-11 8.14914797128869e-11 -9.42752880151861e-11 -6.81170905285615e-11 7.421357145519259e-11 1.7350771219594228e-11 2.0188926472272205e-10 -1.8508542416462073e-10 -3.59446830380483e-11 -8.554483474578618e-11
 4.3357943623999035e-13 -1.1301834773918092e-12 1.459415819182431e-13 2.050527205133007e-13 1.2158856287595764e-12 1.0274576097823104e-12 -6.816153450391679e-13 -1.5092128125805485e-13 1.37315603964704e-13 7.326589624454061e-13 -1.0191765337047699e-12 4.260377473617303e-13 3.045285138518825e-13 -8.543262706946743e-14 2.92967694432693e-13 1.190921141986501e-12 2.4234256891701367e-13 -3.3351689085319234e-13 -1.7875842815889815e-12 -1.4568258772117887e-12 3.924100500305661e-13 4.1676317559277896e-13 2.6327905721797093e-13
 2.8489961886306653e-12 -3.8837330982454364e-11 2.050527205133091e-13 2.2363824062497174e-11 1.2576442322785782e-11 1.9701876871339777e-11 -1.6677670202947824e-12 -1.3801270950720263e-12 9.845180930110111e-12 -8.323564829499313e-13 -3.4486323092148766e-11 -7.975985184250097e-12 8.786565925506658e-12 7.999389237387007e-13 2.4274738386397928e-11 2.7992568782995246e-11 5.792199814622799e-11 -4.9590232742284254e-11 -7.158687682153478e-11 -1.757258020393758e-11 -1.4382724503729696e-11 8.987734136365291e-12 3.154637893805565e-11
 6.646058065203136e-12 -1.91943113914286e-10 1.215885628759583e-12 1.257644232278495e-11 8.956511798268647e-10 1.9150729914206e-10 -6.784814703805601e-12 -3.770294595898056e-11 2.2467239465428812e-12 2.8450430156489603e-10 -3.890244552628208e-11 1.091830702232692e-10 1.206351150477448e-12 2.2535279820379555e-11 1.6700992785560237e-10 1.1076340314731079e-10 -1.6877653503626392e-10 -1.1792644300481693e-10 -5.898048976315531e-10 -9.815163733887624e-11 -3.137949612553227e-11 8.070343578422319e-11 -7.506318265809116e-11
 2.9504642186681513e-12 -4.2511431261471214e-10 1.0274576097823076e-12 1.9701876871339573e-11 1.915072991420608e-10 6.259818540284746e-10 -4.943546580476975e-12 -1.572393208660309e-10 -8.485680494353362e-11 -3.030478720778479e-10 -3.4628201518135146e-11 2.649833874941952e-10 4.3127574334843354e-12 -8.666409834294689e-11 -8.753908409041286e-11 4.684887819932809e-11 -2.0416036661378483e-10 -6.47481008445562e-11 -7.609355757153676e-11 -1.3989529654944873e-10 1.1705059922064313e-10 6.697387346359446e-11 2.684609919874463e-12
 -3.6240679704990784e-12 8.011028292585865e-12 -6.816153450391676e-13 -1.6677670202947287e-12 -6.78481470380566e-12 -4.943546580477018e-12 3.846356380009174e-12 1.2664379828748443e-12 8.185164833073351e-13 -9.454889801716379e-13 5.732217460099783e-12 -9.870074018482666e-13 -1.3321646015553062e-12 7.66606239672847e-13 -2.0658731955548544e-12 -1.0403215369133225e-11 -4.8607873115793666e-12 2.414335470724846e-12 1.2801353580246125e-11 1.5482246998882145e-11 -4.3128551355053726e-12 -3.867124812307961e-12 -5.682350446524697e-12
 -1.20524356198529e-12 1.2734364844749883e-10 -1.5092128125805033e-13 -1.3801270950720305e-12 -3.77029459589803e-11 -1.5723932086603108e-10 1.2664379828748193e-12 7.325493428581225e-11 4.713894030637553e-11 7.203929525620886e-11 5.8127547266569164e-12 -1.2302443864662422e-10 2.6465723175573825e-12 4.460932611549508e-11 4.5256016974840076e-11 -4.069150840587467e-12 6.18099723243025e-12 4.912414792052168e-12 -2.024050077617321e-12 4.327034327250703e-11 -5.0276877361207886e-11 -2.7727196538240283e-11 9.648799358537139e-12
 -3.552438728203082e-12 7.76015954931742e-11 1.3731560396471679e-13 9.845180930110239e-12 2.246723946542296e-12 -8.485680494353455e-11 8.185164833072749e-13 4.713894030637582e-11 1.9065809400683974e-10 1.8841371728391069e-10 8.628748555354752e-12 -7.623868787696256e-11 4.552566692144013e-12 3.930452534144653e-11 1.3439291380384415e-10 -2.2946532997051406e-11 -2.1487835084003366e-10 2.6663224868327703e-13 -1.1654526399858767e-10 1.1680984114267267e-10 -1.5707785359794894e-11 -8.695065990394311e-11 -8.74158820387273e-11
 -8.250344442346732e-12 5.650032309624565e-10 7.326589624454238e-13 -8.323564829485847e-13 2.8450430156489655e-10 -3.0304787207784583e-10 -9.454889801718689e-13 7.20392952562083e-11 1.8841371728390934e-10 1.599139326459193e-09 -5.545941384558727e-12 3.684824064286205e-11 3.3308654388025866e-12 5.815204687023648e-11 2.5306586161542547e-10 -7.43353938979528e-11 1.7161735534959453e-11 3.8436187948739745e-12 -3.007667863364108e-10 1.8306778682861972e-10 -2.083997543657528e-10 -2.3277900317236504e-11 -3.513659288409486e-10
 -7.230910186744299e-12 5.220370652375045e-11 -1.0191765337047951e-12 -3.448632309214899e-11 -3.8902445526283776e-11 -3.462820151813616e-11 5.732217460099949e-12 5.812754726657148e-12 8.628748555355411e-12 -5.545941384556886e-12 1.549426743855556e-10 1.073144110706737e-10 -2.729305090928565e-11 -3.0219179426507266e-11 1.4932294353226702e-13 -5.965086000449684e-11 4.2400783852947667e-11 1.2035034637742518e-10 1.0666413281542055e-10 -4.352543207466583e-11 1.5950014002064344e-11 -1.1804419810059875e-10 -1.096564736474523e-10
 -6.939473259641844e-12 -1.3079854511532793e-10 4.2603774736169995e-13 -7.975985184250255e-12 1.0918307022326673e-10 2.6498338749419375e-10 -9.870074018481648e-13 -1.230244386466239e-10 -7.623868787696189e-11 3.684824064286172e-11 1.0731441107067535e-10 9.52147169702136e-10 -2.1750931166517532e-11 -2.403444292776131e-10 -1.194876922346818e-10 -9.333332483174073e-11 1.187578736804163e-10 3.354327797137841e-11 -6.433180196015191e-11 -9.994602024950725e-11 5.994282489871956e-11 2.2716556658337584e-12 -2.9274874520964623e-10
 9.493927131679912e-13 -9.44050307120358e-12 3.0452851385188824e-13 8.786565925506695e-12 1.2063511504778213e-12 4.312757433484544e-12 -1.3321646015553422e-12 2.646572317557339e-12 4.552566692143866e-12 3.3308654388022974e-12 -2.7293050909285684e-11 -2.1750931166517267e-11 6.5587740517940734e-12 6.60955134898965e-12 1.821429560080953e-12 4.453891316097194e-12 1.0459637937404889e-11 -2.052970861713924e-11 -3.366151554364479e-12 1.3466123332857932e-11 -1.0046177581297478e-11 9.262564940595546e-12 8.317181204557864e-12
 2.9767927496795365e-13 5.531599281315484e-11 -8.543262706945809e-14 7.999389237387607e-13 2.2535279820380812e-11 -8.666409834294661e-11 7.666062396728114e-13 4.4609326115494996e-11 3.930452534144632e-11 5.815204687023741e-11 -3.0219179426507815e-11 -2.403444292776131e-10 6.609551348989739e-12 9.06056518339858e-11 7.178070586710978e-11 1.8711443128051697e-11 -8.580345693863142e-11 -1.1441180007756998e-11 -6.090318043244187e-11 5.798290900045494e-11 -3.347876336794487e-11 -7.739537216918988e-13 2.7577696401474984e-11
 2.8695841333749787e-12 8.149147971288771e-11 2.929676944327057e-13 2.4274738386397954e-11 1.6700992785560108e-10 -8.753908409041391e-11 -2.0658731955549283e-12 4.525601697484043e-11 1.3439291380384433e-10 2.530658616154256e-10 1.4932294353230597e-13 -1.1948769223468262e-10 1.821429560081007e-12 7.17807058671099e-11 4.057856959426761e-10 5.5184319480436396e-11 -2.2434875768098523e-10 -1.1104109398680701e-10 -8.897592547420914e-10 1.0632437886801128e-10 -1.0492106332650419e-10 -2.0466804544768874e-11 1.1920967947307937e-10
 1.970979842058464e-11 -9.427528801518701e-11 1.190921141986501e-12 2.7992568782994884e-11 1.1076340314731236e-10 4.6848878199327906e-11 -1.0403215369133249e-11 -4.069150840587372e-12 -2.2946532997051202e-11 -7.433539389795456e-11 -5.965086000449538e-11 -9.333332483174107e-11 4.453891316096936e-12 1.8711443128051774e-11 5.5184319480436396e-11 2.391965347950849e-10 -9.56586138903554e-11 -1.2856593538894716e-10 -3.1426130248871635e-10 -1.9880519042547737e-10 5.6898883476954784e-11 6.836711673972479e-11 1.3270648267583895e-10
 9.78843161990312e-12 -6.811709052856406e-11 2.423425689169964e-13 5.7921998146226916e-11 -1.6877653503626373e-10 -2.0416036661378457e-10 -4.860787311579266e-12 6.180997232430146e-12 -2.1487835084003438e-10 1.7161735534952364e-11 4.240078385295054e-11 1.1875787368041638e-10 1.0459637937404286e-11 -8.580345693863167e-11 -2.243487576809875e-10 -9.565861389035598e-11 2.405166320898451e-09 1.3748848915425167e-10 8.848064996873714e-10 -4.773727095201903e-10 -4.84564498529738e-10 -6.124033447759e-11 1.8865012194801813e-10
 -5.867007592087167e-12 7.421357145519561e-11 -3.335168908532173e-13 -4.9590232742284376e-11 -1.17926443004819e-10 -6.474810084455709e-11 2.4143354707250226e-12 4.912414792052235e-12 2.666322486834093e-13 3.843618794876216e-12 1.2035034637742463e-10 3.3543277971377825e-11 -2.0529708617139155e-11 -1.1441180007756746e-11 -1.110410939868074e-10 -1.2856593538894853e-10 1.3748848915424916e-10 2.2598484855141288e-10 5.599436795254546e-10 -4.14022366561038e-11 4.844198576766434e-11 -9.770226386432567e-11 -1.583396586593277e-10
 -2.0816773773004765e-11 1.7350771219597785e-11 -1.7875842815890126e-12 -7.158687682153485e-11 -5.898048976315531e-10 -7.609355757153672e-11 1.2801353580246365e-11 -2.0240500776176293e-12 -1.1654526399858837e-10 -3.0076678633640534e-10 1.0666413281541828e-10 -6.433180196015243e-11 -3.36615155436423e-12 -6.090318043244142e-11 -8.897592547420929e-10 -3.1426130248871764e-10 8.848064996873652e-10 5.599436795254533e-10 3.475043396742233e-09 -2.0028969598247754e-10 2.5987154288482836e-10 -1.9343099265178606e-10 -7.508656899630352e-10
 -3.1551397347503444e-11 2.0188926472272631e-10 -1.4568258772117448e-12 -1.757258020393665e-11 -9.815163733887767e-11 -1.3989529654945004e-10 1.5482246998881913e-11 4.327034327250749e-11 1.1680984114267272e-10 1.8306778682862613e-10 -4.352543207466963e-11 -9.994602024950757e-11 1.3466123332858618e-11 5.798290900045513e-11 1.0632437886801203e-10 -1.9880519042547605e-10 -4.7737270952019e-10 -4.1402236656106814e-11 -2.002896959824815e-10 6.98645434103859e-10 -2.738801141987058e-10 -1.3610378006865608e-10 -2.840219201420306e-10
 9.842517605805127e-12 -1.8508542416462347e-10 3.9241005003054335e-13 -1.4382724503729632e-11 -3.137949612553009e-11 1.170505992206446e-10 -4.312855135505229e-12 -5.0276877361208286e-11 -1.5707785359794768e-11 -2.0839975436575484e-10 1.5950014002064894e-11 5.99428248987198e-11 -1.0046177581297531e-11 -3.347876336794487e-11 -1.0492106332650372e-10 5.689888347695425e-11 -4.845644985297388e-10 4.8441985767664274e-11 2.5987154288482717e-10 -2.7388011419870475e-10 7.461438605022156e-10 1.262774399190232e-10 1.989973846305992e-10
 8.307894372932729e-12 -3.594468303805374e-11 4.167631755927786e-13 8.987734136365464e-12 8.070343578422859e-11 6.697387346359784e-11 -3.867124812307996e-12 -2.772719653824125e-11 -8.69506599039442e-11 -2.3277900317242e-11 -1.180441981005978e-10 2.2716556658360064e-12 9.262564940595334e-12 -7.739537216927077e-13 -2.0466804544768687e-11 6.836711673972638e-11 -6.124033447758729e-11 -9.770226386432613e-11 -1.9343099265178911e-10 -1.361037800686604e-10 1.2627743991902447e-10 2.899640106679555e-10 3.757891417536333e-10
 1.7673697828761837e-11 -8.554483474579426e-11 2.6327905721797133e-13 3.154637893805543e-11 -7.506318265808524e-11 2.6846099198785724e-12 -5.682350446524669e-12 9.648799358536047e-12 -8.741588203872815e-11 -3.5136592884095666e-10 -1.0965647364745027e-10 -2.927487452096449e-10 8.3171812045575e-12 2.7577696401474367e-11 1.1920967947307878e-10 1.3270648267583988e-10 1.8865012194802046e-10 -1.5833965865932691e-10 -7.508656899630347e-10 -2.840219201420339e-10 1.9899738463060044e-10 3.7578914175363137e-10 1.4331574650392582e-09
940.0 5.8521681718601725e-12 -1.1154822380332435e-11 3.799898098332601e-13 2.6156754629737683e-12 6.292989473954097e-12 3.2392195079056245e-12 -3.1393585817100932e-12 -1.2951070872445236e-12 -3.3283882014616224e-12 -6.5431279808071474e-12 -6.8617574953235855e-12 -4.369358647786705e-12 9.16900643888786e-13 -1.7289566431049737e-13 2.5121136109787316e-12 1.735776366005134e-11 9.0785038322532e-12 -5.659995442641321e-12 -1.998210333936826e-11 -2.786561323714996e-11 8.505149510612761e-12 7.965182960866894e-12 1.5706345381871516e-11
 -1.11548223803325e-11 6.014362039184335e-10 -9.655294445080227e-13 -3.503413727275897e-11 -1.7633413623156291e-10 -3.8606183149956305e-10 6.954149753855764e-12 1.1615536315526177e-10 7.191866211717432e-11 5.192580789157051e-10 4.7416767741104364e-11 -1.157807668990473e-10 -8.552771378603902e-12 4.904477001546126e-11 7.393901161460402e-11 -8.334377276659886e-11 -5.773054245450747e-11 6.746883673702647e-11 1.869200207453192e-11 1.789645432623801e-10 -1.7092571333021482e-10 -3.152537942415733e-11 -7.395151353012942e-11
 3.799898098332589e-13 -9.655294445080061e-13 1.1706967644057148e-13 2.1034671043275575e-13 1.0760075931366405e-12 8.706920955890989e-13 -5.760769334567236e-13 -1.7418668731138153e-13 2.428289888731131e-14 6.910171664671851e-13 -9.025729788456226e-13 6.470307416990806e-13 2.470295566847196e-13 -1.733157751590755e-13 2.8025773793681247e-13 1.1193849881790608e-12 4.928605320268991e-13 -3.2666113941699793e-13 -1.829438987048436e-12 -1.4773813152206815e-12 3.410865559557046e-13 4.651163284814749e-13 3.366390010293755e-13
 2.61567546297376e-12 -3.503413727275897e-11 2.1034671043275501e-13 2.0387666955692465e-11 1.1343714369085075e-11 1.777733384692971e-11 -1.604190675654066e-12 -7.72796671890432e-13 1.0908256932430884e-11 -9.970033955640336e-13 -3.0398118652677943e-11 -1.0126947209635719e-11 7.932013968027412e-12 1.4363509308918518e-12 2.319035145064829e-11 2.474304760142223e-11 5.2342701271738446e-11 -4.4881411058199146e-11 -6.578737145720156e-11 -1.640760728810864e-11 -1.238927300836249e-11 6.94924709138961e-12 2.82980692923925e-11
 6.2929894739539586e-12 -1.763341362315613e-10 1.0760075931366486e-12 1.1343714369085168e-11 8.399812041763567e-10 1.7421993898072252e-10 -6.199348373841052e-12 -3.5469988860074594e-11 -6.300651125716577e-13 2.665017148178835e-10 -2.9772542074652415e-11 1.0344404346149534e-10 -1.0411535073648126e-14 2.0205994859223985e-11 1.6007235071114493e-10 1.0347895379483022e-10 -1.5808259028283654e-10 -1.0739396928075207e-10 -5.619829161490414e-10 -1.0241684045197564e-10 -1.7775611843282263e-11 7.346711876690423e-11 -6.589620466289887e-11
 3.239219507905621e-12 -3.8606183149956233e-10 8.706920955890998e-13 1.777733384692973e-11 1.742199389807234e-10 5.786042019100971e-10 -4.4968090039032815e-12 -1.451687607143254e-10 -7.86044156439291e-11 -2.7097605834696625e-10 -3.303304752227541e-11 2.4116204112772253e-10 4.0111426452501986e-12 -7.878510527267927e-11 -7.821452008360098e-11 4.035991220361793e-11 -1.9907863518253924e-10 -5.952967540397612e-11 -7.336750189932204e-11 -1.22960360104195e-10 1.0732485873317721e-10 6.341343817105785e-11 1.1638824282850873e-12
 -3.1393585817100823e-12 6.954149753855683e-12 -5.760769334567242e-13 -1.6041906756540699e-12 -6.199348373841155e-12 -4.496809003903268e-12 3.3177920794852275e-12 1.2925845666872718e-12 1.0265297769523568e-12 -1.4077295067874447e-12 5.333139041763677e-12 -2.420370498234388e-12 -1.1741721214694789e-12 1.124315770295146e-12 -1.9087813021595462e-12 -9.345242052769446e-12 -5.244287920834666e-12 2.4747966206777337e-12 1.2823784948616789e-11 1.4076813384049165e-11 -3.647813809974563e-12 -3.952832531104995e-12 -5.314488105043507e-12
 -1.2951070872445127e-12 1.1615536315526143e-10 -1.7418668731138378e-13 -7.727966718904271e-13 -3.5469988860074976e-11 -1.4516876071432517e-10 1.29258456668728e-12 6.736531906873176e-11 4.3762276119075785e-11 6.288449070659169e-11 6.7113696836403774e-12 -1.1071230581255029e-10 2.270175720182061e-12 4.01582955533442e-11 4.133754629605765e-11 -2.731889337587372e-12 1.0801035346759198e-11 4.764686675383545e-12 7.146840124139097e-13 3.583461107373684e-11 -4.59205671039063e-11 -2.647962005068117e-11 1.0159632549946467e-11
 -3.328388201461593e-12 7.191866211717304e-11 2.4282898887309945e-14 1.0908256932430929e-11 -6.300651125704319e-13 -7.860441564392795e-11 1.0265297769523451e-12 4.376227611907556e-11 1.8090266407305073e-10 1.7633979973786956e-10 7.561598224589164e-12 -6.630285000880797e-11 4.555533295774596e-12 3.540429615629923e-11 1.2510127969944868e-10 -2.047726676582321e-11 -1.9870760783591564e-10 -4.4279590780853035e-13 -1.0736057416407617e-10 1.0672099234283816e-10 -1.2648292895636956e-11 -8.309762114202278e-11 -7.66134924416344e-11
 -6.543127980807387e-12 5.192580789157066e-10 6.91017166467161e-13 -9.970033955647677e-13 2.665017148178823e-10 -2.709760583469675e-10 -1.4077295067873033e-12 6.288449070659227e-11 1.7633979973787062e-10 1.493960317499001e-09 -2.7419973451849743e-12 4.28163000552305e-11 2.2021442464782767e-12 5.142239807810159e-11 2.3954226765211614e-10 -6.310947728521815e-11 -3.4747765510210946e-12 3.698730974150721e-12 -2.9000096818056445e-10 1.6151797208126087e-10 -1.8288495591101474e-10 -2.0333626827459174e-11 -3.254928342743854e-10
 -6.861757495323483e-12 4.741676774110135e-11 -9.025729788456103e-13 -3.039811865267775e-11 -2.977254207465005e-11 -3.303304752227356e-11 5.333139041763599e-12 6.711369683639943e-12 7.561598224589142e-12 -2.741997345187476e-12 1.4094601084594787e-10 1.0496091874265859e-10 -2.4628969053025828e-11 -2.8948224230030753e-11 -2.1371970762056298e-13 -5.305800324799762e-11 4.37015164173803e-11 1.052276743809025e-10 9.160503115493569e-11 -4.0966753994222204e-11 1.3586259482726025e-11 -1.0578649922189628e-10 -9.479391291529165e-11
 -4.369358647786619e-12 -1.1578076689904847e-10 6.47030741699091e-13 -1.0126947209635578e-11 1.0344404346149803e-10 2.411620411277231e-10 -2.4203704982344512e-12 -1.1071230581255045e-10 -6.63028500088082e-11 4.2816300055230427e-11 1.0496091874265787e-10 8.749252237031712e-10 -2.0622163068614125e-11 -2.1873363746635973e-10 -1.0680508760401954e-10 -9.718734632963655e-11 1.1060880501207414e-10 4.294369058286428e-11 -4.8545312543070566e-11 -9.12735861077285e-11 5.479827401372104e-11 -3.68146375804705e-12 -2.817698154752678e-10
 9.169006438887679e-13 -8.552771378603477e-12 2.4702955668471755e-13 7.93201396802738e-12 -1.0411535073581108e-14 4.011142645250039e-12 -1.1741721214694658e-12 2.2701757201820977e-12 4.5555332957745926e-12 2.202144246478647e-12 -2.4628969053025857e-11 -2.0622163068614286e-11 5.887509099874294e-12 6.130021734767276e-12 1.84655669468818e-12 3.5654219598613188e-12 9.680663312439393e-12 -1.7852874405883597e-11 -2.3318775635253657e-12 1.202753099346253e-11 -9.087953845327044e-12 8.027515174254353e-12 6.903953119800821e-12
 -1.7289566431051605e-13 4.904477001546137e-11 -1.7331577515908065e-13 1.4363509308917704e-12 2.0205994859223565e-11 -7.878510527267924e-11 1.1243157702951707e-12 4.01582955533442e-11 3.5404296156299254e-11 5.142239807810154e-11 -2.8948224230030472e-11 -2.187336374663597e-10 6.130021734767214e-12 8.264938017667577e-11 6.580973712008644e-11 1.9825713764998025e-11 -7.873559458065381e-11 -1.2780243637545622e-11 -5.69503237086528e-11 5.2594123030917845e-11 -2.966371761740716e-11 6.654685970765433e-13 2.7352519380321016e-11
 2.5121136109786803e-12 7.393901161460403e-11 2.802577379368113e-13 2.31903514506482e-11 1.6007235071114552e-10 -7.821452008359983e-11 -1.908781302159538e-12 4.133754629605737e-11 1.2510127969944858e-10 2.3954226765211634e-10 -2.1371970762050436e-13 -1.0680508760401908e-10 1.8465566946881485e-12 6.580973712008638e-11 3.749464004573594e-10 5.3055081278780074e-11 -2.1531419803550834e-10 -1.0489674812173387e-10 -8.277143737829902e-10 9.731090088244323e-11 -8.466163646125182e-11 -1.8988160266245368e-11 1.182738565526595e-10
 1.735776366005139e-11 -8.334377276659945e-11 1.1193849881790764e-12 2.4743047601422368e-11 1.0347895379483238e-10 4.035991220361897e-11 -9.345242052769522e-12 -2.731889337587694e-12 -2.0477266765823762e-11 -6.31094772852167e-11 -5.305800324799858e-11 -9.718734632963628e-11 3.5654219598614464e-12 1.982571376499801e-11 5.30550812787803e-11 2.2660163655258246e-10 -8.817702344579764e-11 -1.1694694410145992e-10 -2.850764130804972e-10 -1.862671002201329e-10 5.4398581865364894e-11 6.132769408907291e-11 1.2579995560512137e-10
 9.078503832253098e-12 -5.7730542454506214e-11 4.928605320268981e-13 5.234270127173837e-11 -1.580825902828386e-10 -1.9907863518254128e-10 -5.244287920834618e-12 1.0801035346759938e-11 -1.9870760783591422e-10 -3.4747765510201377e-12 4.370151641738087e-11 1.1060880501207249e-10 9.680663312439429e-12 -7.873559458065327e-11 -2.1531419803550803e-10 -8.817702344579835e-11 2.2603176167184923e-09 1.3262740768380058e-10 8.376666982673955e-10 -4.4809191106355474e-10 -4.679228470883145e-10 -7.087678703382968e-11 1.2919371475597712e-10
 -5.659995442641263e-12 6.746883673702445e-11 -3.2666113941699546e-13 -4.488141105819906e-11 -1.0739396928075093e-10 -5.95296754039756e-11 2.474796620677714e-12 4.76468667538349e-12 -4.4279590780815665e-13 3.6987309741479895e-12 1.0522767438090293e-10 4.2943690582864385e-11 -1.7852874405883626e-11 -1.2780243637545783e-11 -1.04896748121734e-10 -1.1694694410145922e-10 1.326274076837998e-10 2.077920345717694e-10 5.144395886814429e-10 -3.977878012712694e-11 3.759658528420991e-11 -8.725804437752261e-11 -1.4982483294691617e-10
 -1.9982103339368124e-11 1.8692002074531243e-11 -1.8294389870484387e-12 -6.578737145720129e-11 -5.619829161490428e-10 -7.336750189932338e-11 1.2823784948616794e-11 7.14684012414399e-13 -1.0736057416407484e-10 -2.9000096818056735e-10 9.160503115493673e-11 -4.854531254307156e-11 -2.3318775635254347e-12 -5.6950323708652856e-11 -8.2771437378299e-10 -2.8507641308049535e-10 8.376666982673936e-10 5.144395886814427e-10 3.238629179580751e-09 -1.766982074554427e-10 1.9295971091825516e-10 -1.7771650891421856e-10 -7.410470521823964e-10
 -2.7865613237150026e-11 1.7896454326237995e-10 -1.477381315220711e-12 -1.640760728810906e-11 -1.0241684045197748e-10 -1.22960360104195e-10 1.4076813384049278e-11 3.5834611073736805e-11 1.0672099234283825e-10 1.6151797208125904e-10 -4.0966753994220814e-11 -9.127358610772833e-11 1.2027530993462222e-11 5.259412303091778e-11 9.731090088244277e-11 -1.862671002201326e-10 -4.4809191106355805e-10 -3.977878012712597e-11 -1.7669820745544086e-10 6.666368788650092e-10 -2.5031056106239754e-10 -1.2694047461685097e-10 -2.498329658193059e-10
 8.505149510612895e-12 -1.70925713330215e-10 3.4108655595572347e-13 -1.2389273008361832e-11 -1.7775611843282e-11 1.0732485873317722e-10 -3.647813809974661e-12 -4.592056710390628e-11 -1.2648292895637221e-11 -1.8288495591101417e-10 1.3586259482724595e-11 5.479827401372084e-11 -9.08795384532675e-12 -2.966371761740719e-11 -8.466163646125108e-11 5.439858186536561e-11 -4.679228470883112e-10 3.7596585284208206e-11 1.9295971091825175e-10 -2.503105610623991e-10 6.935883954578429e-10 1.1755348491495825e-10 1.8260234628592924e-10
 7.965182960866764e-12 -3.1525379424152984e-11 4.651163284814639e-13 6.9492470913894045e-12 7.346711876690082e-11 6.341343817105447e-11 -3.952832531104909e-12 -2.6479620050680337e-11 -8.30976211420226e-11 -2.0333626827455778e-11 -1.0578649922189599e-10 -3.6814637580477505e-12 8.02751517425433e-12 6.654685970768132e-13 -1.8988160266245297e-11 6.13276940890713e-11 -7.087678703382651e-11 -8.725804437752165e-11 -1.7771650891421618e-10 -1.2694047461684963e-10 1.1755348491495638e-10 2.654980694478638e-10 3.3275096347192374e-10
 1.5706345381871342e-11 -7.395151353012515e-11 3.3663900102937316e-13 2.8298069292392525e-11 -6.58962046629012e-11 1.1638824282821582e-12 -5.314488105043439e-12 1.01596325499473e-11 -7.661349244163414e-11 -3.2549283427438124e-10 -9.479391291529198e-11 -2.817698154752691e-10 6.903953119800936e-12 2.7352519380321527e-11 1.1827385655266015e-10 1.2579995560511992e-10 1.2919371475598151e-10 -1.4982483294691597e-10 -7.410470521823959e-10 -2.4983296581930376e-10 1.8260234628592547e-10 3.3275096347192374e-10 1.3274536721634212e-09
960.0 5.275153978325244e-12 -9.70220766810501e-12 3.685877269165759e-13 2.0993142325297733e-12 5.200786137493098e-12 2.501671753835709e-12 -2.9446150879678405e-12 -8.54445165191889e-13 -2.671276667939025e-12 -6.1189740783765e-12 -5.682321810325748e-12 -6.280894681254887e-12 8.026099661575771e-13 5.105054433773926e-13 1.982152253436544e-12 1.5015220955636883e-11 7.2064793939630665e-12 -4.217989418308149e-12 -1.5176711366627454e-11 -2.4199485198619682e-11 7.70675913657396e-12 6.2655442971193585e-12 1.3442851447713808e-11
 -9.702207668104947e-12 5.566232212179453e-10 -8.713882352569444e-13 -3.201035818013622e-11 -1.647185643458989e-10 -3.6240430175631427e-10 6.1851628171164165e-12 1.0901079683489304e-10 6.927543091127719e-11 4.788286838240352e-10 4.348171306734153e-11 -1.0964775662892536e-10 -7.992212386448974e-12 4.683115909164794e-11 7.167115108560179e-11 -7.227141078745484e-11 -6.432087260995402e-11 5.925143960917045e-11 4.7006180347788956e-12 1.6077123273497176e-10 -1.5087360509794857e-10 -2.6811186633013042e-11 -6.602634612064847e-11
 3.685877269165759e-13 -8.713882352569361e-13 1.082105799077325e-13 1.528313591262371e-13 8.982063266603938e-13 7.35711936103887e-13 -5.300110577666302e-13 -1.0491122343171864e-13 6.517986291964362e-14 4.772209233141454e-13 -7.36692864457315e-13 1.648272818288499e-13 2.1726528651825743e-13 -4.5857167299258965e-14 1.964499597366628e-13 9.781990432028841e-13 2.905765357482488e-13 -1.917261118203321e-13 -1.250160396612604e-12 -1.3176951452443276e-12 3.7469439345915873e-13 3.019891461810885e-13 2.8187019795481967e-13
 2.099314232529814e-12 -3.20103581801368e-11 1.528313591262381e-13 1.959325282008494e-11 1.1244939762205744e-11 1.6355588666967517e-11 -1.2259080621263604e-12 -8.136125040578618e-13 1.0155632785585196e-11 1.3476921306875676e-12 -3.022351735466293e-11 -6.159753585048582e-12 7.674716548886704e-12 4.742277743832346e-13 2.252136810962031e-11 2.374014717975067e-11 5.025683418489587e-11 -4.412319254554117e-11 -6.659289010016343e-11 -1.3142639407894474e-11 -1.4173197619530221e-11 7.852541593670744e-12 2.8246481697789858e-11
 5.200786137493271e-12 -1.6471856434590157e-10 8.982063266604339e-13 1.1244939762206777e-11 7.789678213248057e-10 1.6045741292688319e-10 -5.123900908860866e-12 -3.242288936719514e-11 -1.7822536871858175e-12 2.375455822205333e-10 -2.999631984793746e-11 8.899763347733772e-11 3.4769222885010457e-13 1.938331894352201e-11 1.5146315783340897e-10 9.538094002213407e-11 -1.3618454033374822e-10 -1.0124318992309028e-10 -5.206871487922375e-10 -8.657683894767688e-11 -2.5139353604469055e-11 6.82624794437715e-11 -4.685506889751616e-11
 2.501671753835649e-12 -3.624043017563135e-10 7.357119361038916e-13 1.635558866696697e-11 1.604574129268789e-10 5.346894797138198e-10 -3.698902149223023e-12 -1.357161352736199e-10 -7.290587208267196e-11 -2.534301724846084e-10 -3.001161043177254e-11 2.2778179683906874e-10 3.654393427457414e-12 -7.48734376180703e-11 -7.473577017536036e-11 3.181279849633659e-11 -1.7462150436498675e-10 -5.202752048899863e-11 -5.722883032388316e-11 -1.1009455323081324e-10 9.908786426363003e-11 5.688211187228667e-11 -8.570654226587251e-13
 -2.944615087967837e-12 6.1851628171164e-12 -5.300110577666302e-13 -1.2259080621263483e-12 -5.123900908860674e-12 -3.698902149223025e-12 3.0399868578973902e-12 8.691729768507832e-13 6.855566315877817e-13 -5.128447893030859e-13 4.324598024683741e-12 2.6618493672361305e-13 -1.0131212617083966e-12 3.671008241581472e-13 -1.4181861369169112e-12 -8.160755650381158e-12 -3.859706230989747e-12 1.5708194851225253e-12 9.138061455346668e-12 1.2462524666119672e-11 -3.6045296027005043e-12 -2.844619486454981e-12 -4.582453526510149e-12
 -8.544451651918478e-13 1.0901079683489252e-10 -1.0491122343171902e-13 -8.136125040576234e-13 -3.242288936719426e-11 -1.3571613527361958e-10 8.691729768507737e-13 6.293092901987759e-11 4.0308647535465297e-11 5.858428147991614e-11 6.261176744662268e-12 -1.0369939392273458e-10 2.056698976912324e-12 3.721446493449837e-11 3.898839276601484e-11 -1.011547331710258e-12 9.148514496244641e-12 4.3528627360723106e-12 -1.9000194532526296e-12 3.149405981298898e-11 -4.1876571151087104e-11 -2.4047262853787177e-11 1.1450174664478064e-11
 -2.6712766679389617e-12 6.927543091127596e-11 6.517986291964563e-14 1.0155632785585476e-11 -1.7822536871846484e-12 -7.290587208267152e-11 6.855566315877554e-13 4.030864753546525e-11 1.6950133398906554e-10 1.6759552182609694e-10 7.013394400588714e-12 -6.524568714845872e-11 4.184542891721609e-12 3.297751536155185e-11 1.1718901851899672e-10 -1.9618438622831315e-11 -1.915869850965338e-10 1.684094848463869e-13 -9.63656058126432e-11 9.845938293392639e-11 -5.783376385531211e-12 -7.623125168131952e-11 -6.975389203066912e-11
 -6.1189740783763344e-12 4.788286838240323e-10 4.772209233141593e-13 1.3476921306887577e-12 2.375455822205359e-10 -2.534301724846067e-10 -5.128447893032014e-13 5.858428147991595e-11 1.6759552182609743e-10 1.3869560364879037e-09 -6.539011801707914e-12 3.0265009013193806e-11 2.7412158816495288e-12 5.115978061258665e-11 2.2616032552015743e-10 -5.4446290416637543e-11 -9.077244082054179e-12 -3.895705911115068e-12 -2.814771083445489e-10 1.5012268998258613e-10 -1.6759313062105377e-10 -1.6982983942321978e-11 -3.0123878075736045e-10
 -5.682321810325839e-12 4.348171306734307e-11 -7.366928644573139e-13 -3.022351735466289e-11 -2.999631984793454e-11 -3.001161043177383e-11 4.3245980246837586e-12 6.26117674466288e-12 7.013394400589662e-12 -6.53901180170515e-12 1.324746878495514e-10 8.507104841016453e-11 -2.319770550090098e-11 -2.3737368974672567e-11 -1.5595358297277862e-12 -4.9962598422599895e-11 3.4739536136472114e-11 1.0512370428513362e-10 9.73500923888552e-11 -4.108871475953265e-11 1.9375343880861958e-11 -9.979354019889439e-11 -8.511203177553182e-11
 -6.280894681254975e-12 -1.0964775662892411e-10 1.648272818288486e-13 -6.1597535850489135e-12 8.899763347733648e-11 2.2778179683906765e-10 2.6618493672364506e-13 -1.0369939392273425e-10 -6.524568714845807e-11 3.0265009013194284e-11 8.50710484101659e-11 8.126836662346161e-10 -1.740830833539575e-11 -2.0373314157002665e-10 -1.0366204287735135e-10 -8.198929881710739e-11 9.426987545866083e-11 2.2071069294198573e-11 -6.196671486735518e-11 -7.780219911621424e-11 5.0686987681149366e-11 1.0320686806813203e-11 -2.425092399066048e-10
 8.026099661576037e-13 -7.992212386449116e-12 2.172652865182564e-13 7.674716548886708e-12 3.4769222884887813e-13 3.654393427457506e-12 -1.0131212617083972e-12 2.056698976912254e-12 4.184542891721457e-12 2.7412158816489375e-12 -2.319770550090102e-11 -1.7408308335395634e-11 5.4822989354924896e-12 5.152165745103198e-12 2.0606735678349845e-12 3.679734360176595e-12 9.87622388739595e-12 -1.7708321531577064e-11 -4.032756247059462e-12 1.1492386254414947e-11 -9.41139572064169e-12 7.860839945318374e-12 6.399166594183673e-12
 5.105054433774396e-13 4.6831159091647164e-11 -4.585716729925613e-14 4.742277743834562e-13 1.9383318943522875e-11 -7.487343761806966e-11 3.671008241581225e-13 3.7214464934498196e-11 3.297751536155163e-11 5.1159780612586397e-11 -2.37373689746733e-11 -2.0373314157002663e-10 5.152165745103304e-12 7.703474280816625e-11 6.193890191880665e-11 1.6987573730917923e-11 -6.943154316451272e-11 -7.566370836227343e-12 -4.99799308105041e-11 4.515372972080528e-11 -2.657973620436025e-11 -1.4374282089904026e-12 2.3838938702353723e-11
 1.982152253436634e-12 7.167115108559893e-11 1.964499597366784e-13 2.2521368109620955e-11 1.5146315783341057e-10 -7.473577017535781e-11 -1.4181861369169984e-12 3.8988392766014266e-11 1.171890185189966e-10 2.261603255201554e-10 -1.5595358297294191e-12 -1.0366204287735131e-10 2.0606735678353242e-12 6.193890191880661e-11 3.5680899726328377e-10 4.7451871150755634e-11 -1.9552977493072505e-10 -1.0113868909835844e-10 -7.905409411727789e-10 9.406163955937234e-11 -8.291447177401813e-11 -1.4297564341285437e-11 1.299079906726908e-10
 1.5015220955636915e-11 -7.227141078745674e-11 9.781990432028946e-13 2.3740147179750726e-11 9.538094002213417e-11 3.181279849633824e-11 -8.160755650381208e-12 -1.011547331710846e-12 -1.9618438622832003e-11 -5.444629041663941e-11 -4.9962598422599856e-11 -8.198929881710632e-11 3.67973436017657e-12 1.6987573730917435e-11 4.7451871150754716e-11 2.0613774483601706e-10 -7.298605154722569e-11 -1.1149019813452167e-10 -2.677519783607072e-10 -1.7105331899059206e-10 4.882371844202157e-11 6.078219789237748e-11 1.2219695082271504e-10
 7.2064793939630625e-12 -6.432087260995217e-11 2.905765357482436e-13 5.025683418489561e-11 -1.3618454033375169e-10 -1.7462150436498864e-10 -3.859706230989713e-12 9.148514496245228e-12 -1.9158698509653334e-10 -9.077244082054612e-12 3.47395361364726e-11 9.426987545865941e-11 9.876223887395902e-12 -6.943154316451245e-11 -1.955297749307246e-10 -7.298605154722697e-11 2.091745359471803e-09 1.0732426263599833e-10 7.353257136492066e-10 -3.985600410852392e-10 -4.6489733964528464e-10 -6.768859663942913e-11 1.1480691712381508e-10
 -4.2179894183082716e-12 5.92514396091733e-11 -1.9172611182034073e-13 -4.412319254554136e-11 -1.0124318992308828e-10 -5.202752048900139e-11 1.570819485122586e-12 4.3528627360732815e-12 1.6840948484736417e-13 -3.8957059111112856e-12 1.0512370428513403e-10 2.207106929419689e-11 -1.7708321531577112e-11 -7.566370836226493e-12 -1.0113868909835661e-10 -1.1149019813452193e-10 1.0732426263599746e-10 1.9935623957508373e-10 5.04048600615666e-10 -3.497821717307809e-11 4.2395324316999585e-11 -8.903202802143344e-11 -1.5460833275110343e-10
 -1.5176711366627658e-11 4.700618034789723e-12 -1.2501603966126463e-12 -6.659289010016476e-11 -5.206871487922368e-10 -5.7228830323891567e-11 9.138061455346866e-12 -1.9000194532504162e-12 -9.636560581264232e-11 -2.8147710834454027e-10 9.735009238885777e-11 -6.1966714867358e-11 -4.032756247060063e-12 -4.9979930810502884e-11 -7.905409411727769e-10 -2.677519783607086e-10 7.35325713649206e-10 5.040486006156687e-10 3.1163108065930073e-09 -1.771892999888366e-10 2.0532337425221835e-10 -1.918099493124573e-10 -7.890362862676673e-10
 -2.4199485198619543e-11 1.6077123273497158e-10 -1.3176951452443322e-12 -1.3142639407893844e-11 -8.657683894767708e-11 -1.1009455323081304e-10 1.2462524666119655e-11 3.149405981298909e-11 9.845938293392642e-11 1.501226899825862e-10 -4.1088714759534775e-11 -7.780219911621576e-11 1.1492386254415295e-11 4.515372972080576e-11 9.406163955937288e-11 -1.710533189905901e-10 -3.9856004108524105e-10 -3.497821717308068e-11 -1.7718929998884027e-10 5.869540068731641e-10 -2.2040803562588655e-10 -1.0604647637470363e-10 -2.108538483951859e-10
 7.706759136573826e-12 -1.508736050979468e-10 3.7469439345914727e-13 -1.4173197619531113e-11 -2.5139353604469362e-11 9.908786426362884e-11 -3.604529602700433e-12 -4.1876571151087e-11 -5.7833763855313145e-12 -1.6759313062105291e-10 1.937534388086455e-11 5.0686987681150536e-11 -9.411395720642193e-12 -2.6579736204360563e-11 -8.291447177401884e-11 4.8823718442020097e-11 -4.6489733964528376e-10 4.2395324317002487e-11 2.0532337425222277e-10 -2.2040803562588675e-10 6.469411347063439e-10 9.380216315621143e-11 1.316250337429134e-10
 6.2655442971193246e-12 -2.6811186633013314e-11 3.0198914618108606e-13 7.852541593670394e-12 6.826247944376983e-11 5.6882111872287694e-11 -2.84461948645496e-12 -2.4047262853787685e-11 -7.62312516813199e-11 -1.6982983942323768e-11 -9.979354019889305e-11 1.0320686806815657e-11 7.860839945318099e-12 -1.4374282089912925e-12 -1.4297564341286439e-11 6.078219789237673e-11 -6.768859663942858e-11 -8.903202802143205e-11 -1.9180994931245527e-10 -1.0604647637470537e-10 9.380216315621338e-11 2.4178496727569655e-10 2.953117151772996e-10
 1.3442851447713717e-11 -6.602634612064972e-11 2.818701979548085e-13 2.824648169778918e-11 -4.685506889751707e-11 -8.570654226565962e-13 -4.582453526510079e-12 1.1450174664477235e-11 -6.975389203066938e-11 -3.0123878075736314e-10 -8.51120317755295e-11 -2.4250923990660143e-10 6.399166594183198e-12 2.383893870235263e-11 1.2990799067269e-10 1.2219695082271372e-10 1.1480691712381304e-10 -1.5460833275110134e-10 -7.890362862676657e-10 -2.1085384839518704e-10 1.3162503374291615e-10 2.9531171517729885e-10 1.2210959014576339e-09
980.0 4.449530097047628e-12 -8.029728647979306e-12 2.860315258736644e-13 2.035583115287882e-12 4.3935558348414085e-12 1.6125294322774347e-12 -2.395181015705261e-12 -6.687865089821411e-13 -2.571426398197786e-12 -4.924573973318968e-12 -5.386541442387699e-12 -5.0714990906144035e-12 7.306986421318337e-13 2.8884632584257355e-13 1.8932353178504545e-12 1.3627992310896415e-11 7.722076505851145e-12 -4.380207484137121e-12 -1.4623768022698683e-11 -2.1379654663820476e-11 6.1434084665745555e-12 6.0102022926426114e-12 1.253742402633455e-11
 -8.029728647979326e-12 5.093298724727676e-10 -7.151587886090493e-13 -3.050299300418239e-11 -1.5089701814082968e-10 -3.215832721792538e-10 5.0769014816289955e-12 9.695851913966129e-11 5.902052778886483e-11 4.357777449216426e-10 4.1220083078717606e-11 -9.177202716266005e-11 -7.834717031454167e-12 3.976545683411681e-11 6.325093642698784e-11 -6.575646583200125e-11 -6.493912807601159e-11 5.696191536596091e-11 4.798414322676292e-12 1.408847078654355e-10 -1.3387111135983902e-10 -2.1533032155073673e-11 -5.798548028017634e-11
 2.8603152587366516e-13 -7.151587886090315e-13 9.928594734479494e-14 1.6008176857473517e-13 8.252801527066739e-13 6.531161215056523e-13 -4.602400954417326e-13 -7.962483099725357e-14 8.169066310789651e-14 5.970391972372322e-13 -7.764329706600716e-13 3.252321195116892e-13 2.2351103206741392e-13 -6.720692159495877e-14 1.997124721232297e-13 8.553358286946372e-13 3.1613563322552657e-13 -3.060386890985648e-13 -1.3858401708606515e-12 -1.0026614910036224e-12 2.0778034221466667e-13 3.5348914085173145e-13 2.7339812541328325e-13
 2.0355831152878877e-12 -3.0502993004181457e-11 1.600817685747346e-13 1.7614415394725118e-11 9.855541329538568e-12 1.5596800836148305e-11 -1.244081031868135e-12 -6.570806442896689e-13 9.180743983669772e-12 -4.4704855821445063e-13 -2.610232004614885e-11 -8.121463518767455e-12 6.883055885495159e-12 1.0559131512270434e-12 1.9532143028741055e-11 1.9847521827445406e-11 4.843308122035668e-11 -3.8484308120755533e-11 -5.541525676020417e-11 -1.1777011599885035e-11 -1.3363490503447445e-11 4.8606251090624475e-12 2.3465665441574065e-11
 4.393555834841474e-12 -1.5089701814082945e-10 8.252801527067143e-13 9.855541329540004e-12 7.333281712049773e-10 1.4438951110629112e-10 -4.5322304412753264e-12 -2.8846329884693156e-11 -1.2558653997027868e-12 2.2648215150676826e-10 -2.768623972490886e-11 7.749915310106562e-11 4.955326840836056e-13 2.091634899755076e-11 1.3964911226606674e-10 8.386233740451949e-11 -1.2366567253853677e-10 -9.220948761747155e-11 -4.776019845116896e-10 -7.648539825897247e-11 -2.6546043824080364e-11 6.235033664359401e-11 -5.076000576248034e-11
 1.6125294322774483e-12 -3.2158327217925393e-10 6.531161215056623e-13 1.559680083614897e-11 1.4438951110629197e-10 4.787870301347137e-10 -3.056434842130019e-12 -1.1999104891696132e-10 -6.599363559468693e-11 -2.2590645811974888e-10 -2.8222419224616977e-11 1.907664606935578e-10 3.5790594010824e-12 -6.396939959472039e-11 -6.644917441595681e-11 3.560302711872864e-11 -1.4774287822714777e-10 -5.07157737214289e-11 -5.1273557123241115e-11 -1.023959647329674e-10 8.102561342785651e-11 5.060773173797218e-11 2.4724629391249626e-12
 -2.3951810157052615e-12 5.076901481628949e-12 -4.602400954417325e-13 -1.2440810318681346e-12 -4.532230441275214e-12 -3.056434842129989e-12 2.5776889020340338e-12 7.281962734106315e-13 6.444871607336839e-13 -1.216106850408513e-12 4.355528694478799e-12 -6.975570578599957e-13 -9.934603340836713e-13 5.32557558177191e-13 -1.3984790419273059e-12 -7.301498112272579e-12 -4.194982150493206e-12 2.0654785234954224e-12 9.502220766644046e-12 1.051708213136732e-11 -2.5274938289328104e-12 -3.0002600158080346e-12 -4.380273084227245e-12
 -6.687865089821454e-13 9.695851913966137e-11 -7.962483099725437e-14 -6.57080644289856e-13 -2.8846329884693e-11 -1.1999104891696156e-10 7.281962734106334e-13 5.691278033890601e-11 3.6678011908735017e-11 5.21554810571593e-11 5.5960673717371894e-12 -8.853083289302867e-11 2.0432155505852207e-12 3.28510265109734e-11 3.522147657189822e-11 -3.5331638227849077e-12 5.499948814909738e-12 3.98870288169764e-12 -3.3970291502528402e-12 3.0468416708989275e-11 -3.7546846930138256e-11 -2.167686494608319e-11 8.609078203494126e-12
 -2.571426398197758e-12 5.902052778886484e-11 8.169066310790451e-14 9.180743983669762e-12 -1.2558653997028151e-12 -6.599363559468736e-11 6.444871607336433e-13 3.667801190873513e-11 1.5491600087073778e-10 1.491274581486044e-10 7.199170022406192e-12 -5.678063245923978e-11 3.835195228617641e-12 2.964847267533147e-11 1.0701176032825782e-10 -1.7763517368348464e-11 -1.686761227590315e-10 1.5521673119328793e-12 -8.74867028116795e-11 8.942151735508124e-11 -8.906239914584287e-12 -7.23541265159377e-11 -6.716021873547871e-11
 -4.92457397331898e-12 4.3577774492164346e-10 5.970391972372393e-13 -4.470485582147761e-13 2.264821515067677e-10 -2.2590645811974958e-10 -1.2161068504085496e-12 5.2155481057159304e-11 1.4912745814860426e-10 1.282490496850338e-09 -4.100731361927616e-12 2.4559805850110225e-11 2.0357662656563716e-12 4.7073969317757906e-11 2.0272678196254379e-10 -4.7166407349272306e-11 -3.136943975920441e-12 2.5903947365391386e-12 -2.387561766641145e-10 1.2607458810279944e-10 -1.4725835524191324e-10 -1.4714656977803096e-11 -2.777430999876972e-10
 -5.386541442387732e-12 4.122008307871484e-11 -7.76432970660061e-13 -2.6102320046148656e-11 -2.7686239724902532e-11 -2.8222419224614828e-11 4.3555286944787614e-12 5.59606737173676e-12 7.199170022406491e-12 -4.100731361927582e-12 1.204018532474023e-10 8.80706820202715e-11 -2.1141984299120428e-11 -2.4587282645359474e-11 1.5307295027476474e-12 -4.4410641637799925e-11 2.948863788831727e-11 9.004912731712349e-11 7.453881093516557e-11 -3.616147818130337e-11 1.6214850004598235e-11 -8.918787995970575e-11 -7.735580705469262e-11
 -5.071499090614409e-12 -9.17720271626615e-11 3.2523211951169736e-13 -8.121463518767012e-12 7.749915310106959e-11 1.9076646069355923e-10 -6.975570578600454e-13 -8.853083289302883e-11 -5.6780632459239205e-11 2.4559805850111178e-11 8.807068202027089e-11 7.085773841613654e-10 -1.7736697871531172e-11 -1.7814412025225963e-10 -9.078530365496068e-11 -6.523257504067118e-11 9.207133232416557e-11 2.992809798987612e-11 -3.715310413677982e-11 -8.807648538393306e-11 5.054650813363263e-11 -8.078280688836667e-13 -2.205682389122439e-10
 7.306986421318284e-13 -7.834717031453697e-12 2.2351103206741284e-13 6.8830558854951186e-12 4.955326840828061e-13 3.5790594010819752e-12 -9.934603340836654e-13 2.043215550585312e-12 3.835195228617599e-12 2.0357662656564224e-12 -2.1141984299120448e-11 -1.7736697871531318e-11 5.077000838860787e-12 5.258770621905709e-12 1.3243132325317538e-12 3.2831669800922126e-12 9.998831642374311e-12 -1.5437799095609325e-11 -1.1953469415413688e-12 1.0095675371999622e-11 -8.532053214024545e-12 6.540552940389472e-12 5.40661027389842e-12
 2.888463258425729e-13 3.976545683411711e-11 -6.720692159495762e-14 1.0559131512269448e-12 2.091634899755013e-11 -6.396939959472083e-11 5.325575581771899e-13 3.2851026510973445e-11 2.964847267533126e-11 4.7073969317757783e-11 -2.4587282645359516e-11 -1.7814412025225989e-10 5.2587706219057025e-12 6.938224585489931e-11 5.611648314749713e-11 1.3839408637727091e-11 -6.624376872725907e-11 -9.526713655480145e-12 -5.168641804875609e-11 4.558296428793058e-11 -2.5686821664581785e-11 9.359430690282426e-13 1.9546333326456576e-11
 1.8932353178505554e-12 6.325093642698882e-11 1.9971247212324357e-13 1.9532143028741216e-11 1.3964911226606656e-10 -6.644917441595823e-11 -1.3984790419273877e-12 3.522147657189873e-11 1.0701176032825799e-10 2.0272678196254526e-10 1.5307295027465215e-12 -9.078530365496307e-11 1.324313232531962e-12 5.6116483147497814e-11 3.3089390980251267e-10 4.1393854841972354e-11 -1.847525634341061e-10 -9.085943091868228e-11 -7.339241498154477e-10 9.036463208334616e-11 -7.850399558683407e-11 -1.6467439213963204e-11 1.1184104318506543e-10
 1.3627992310896433e-11 -6.575646583199998e-11 8.55335828694634e-13 1.984752182744549e-11 8.386233740451805e-11 3.5603027118727845e-11 -7.301498112272572e-12 -3.5331638227847134e-12 -1.776351736834857e-11 -4.7166407349271667e-11 -4.4410641637800584e-11 -6.523257504067198e-11 3.2831669800923285e-12 1.3839408637727227e-11 4.13938548419719e-11 1.744103922975245e-10 -7.244888355249169e-11 -9.516225114260767e-11 -2.376170780458366e-10 -1.3813433012510062e-10 3.7667018390376046e-11 5.054276206755437e-11 9.78402960558983e-11
 7.722076505851022e-12 -6.493912807601364e-11 3.1613563322551466e-13 4.8433081220356316e-11 -1.2366567253853602e-10 -1.4774287822714617e-10 -4.194982150493136e-12 5.499948814909178e-12 -1.686761227590319e-10 -3.1369439759223476e-12 2.9488637888318774e-11 9.207133232416765e-11 9.99883164237402e-12 -6.624376872725964e-11 -1.847525634341068e-10 -7.24488835524922e-11 1.9273587479215154e-09 1.0239584535096643e-10 7.014005077667657e-10 -3.762742732609565e-10 -4.107531712525876e-10 -6.144090057913749e-11 1.1008984139945523e-10
 -4.380207484137116e-12 5.6961915365956345e-11 -3.0603868909856205e-13 -3.848430812075547e-11 -9.220948761746712e-11 -5.0715773721425755e-11 2.065478523495411e-12 3.988702881696783e-12 1.5521673119327475e-12 2.5903947365374624e-12 9.004912731712414e-11 2.9928097989877876e-11 -1.5437799095609438e-11 -9.52671365548054e-12 -9.085943091868191e-11 -9.516225114260725e-11 1.0239584535096532e-10 1.7871929700562403e-10 4.5066525631253423e-10 -4.0263559598973215e-11 4.104465141431224e-11 -7.462366826909837e-11 -1.329233141784795e-10
 -1.462376802269895e-11 4.7984143226692745e-12 -1.3858401708606751e-12 -5.541525676020465e-11 -4.776019845116854e-10 -5.1273557123234647e-11 9.502220766644207e-12 -3.3970291502550528e-12 -8.74867028116804e-11 -2.3875617666412106e-10 7.45388109351692e-11 -3.7153104136771675e-11 -1.1953469415420437e-12 -5.1686418048758353e-11 -7.339241498154485e-10 -2.3761707804583747e-10 7.014005077667638e-10 4.5066525631253593e-10 2.877631723546372e-09 -1.7489996944607212e-10 1.9629431830056967e-10 -1.5811792594201562e-10 -6.995217483244483e-10
 -2.1379654663820576e-11 1.408847078654388e-10 -1.0026614910036155e-12 -1.177701159988543e-11 -7.64853982589755e-11 -1.0239596473296996e-10 1.0517082131367326e-11 3.046841670898994e-11 8.942151735508155e-11 1.2607458810280053e-10 -3.616147818130275e-11 -8.807648538393372e-11 1.0095675371999497e-11 4.558296428793079e-11 9.036463208334611e-11 -1.381343301251015e-10 -3.762742732609561e-10 -4.0263559598971755e-11 -1.7489996944606982e-10 5.35779919892316e-10 -2.0404757464809427e-10 -1.0246581815259045e-10 -1.9464945834500838e-10
 6.143408466574645e-12 -1.3387111135984117e-10 2.0778034221466725e-13 -1.3363490503446957e-11 -2.6546043824078496e-11 8.102561342785825e-11 -2.5274938289328362e-12 -3.754684693013866e-11 -8.906239914584347e-12 -1.4725835524191394e-10 1.6214850004597563e-11 5.054650813363325e-11 -8.5320532140244e-12 -2.5686821664581966e-11 -7.85039955868333e-11 3.766701839037699e-11 -4.107531712525879e-10 4.104465141431055e-11 1.9629431830056567e-10 -2.040475746480945e-10 6.039595951055223e-10 9.516030745760398e-11 1.3706445625594553e-10
 6.010202292642618e-12 -2.1533032155072087e-11 3.534891408517198e-13 4.860625109062246e-12 6.235033664359264e-11 5.0607731737971034e-11 -3.000260015807995e-12 -2.1676864946083e-11 -7.235412651593791e-11 -1.4714656977802786e-11 -8.918787995970548e-11 -8.078280688840073e-13 6.540552940389394e-12 9.359430690281624e-13 -1.6467439213963853e-11 5.054276206755404e-11 -6.14409005791363e-11 -7.462366826909782e-11 -1.5811792594201316e-10 -1.0246581815259045e-10 9.516030745760367e-11 2.2766957044813748e-10 2.8406907327431807e-10
 1.2537424026334628e-11 -5.7985480280173266e-11 2.7339812541327345e-13 2.3465665441573923e-11 -5.076000576248271e-11 2.4724629391226475e-12 -4.380273084227226e-12 8.609078203494757e-12 -6.716021873547878e-11 -2.7774309998769586e-10 -7.73558070546924e-11 -2.2056823891224543e-10 5.406610273898357e-12 1.954633332645687e-11 1.11841043185065e-10 9.784029605589846e-11 1.1008984139945711e-10 -1.3292331417847903e-10 -6.995217483244456e-10 -1.9464945834500884e-10 1.3706445625594475e-10 2.8406907327431807e-10 1.1571157413914287e-09
1000.0 3.9714912108353e-12 -8.33780203299755e-12 2.7505209627004307e-13 1.8777028270112638e-12 4.632151604983123e-12 3.258806770563235e-12 -2.2117849338522774e-12 -1.2263635789708334e-12 -2.607976013427719e-12 -4.45189405860641e-12 -4.802775843382833e-12 -1.248396031454893e-12 6.877333111733114e-13 -5.450915239839933e-13 1.3054159386434292e-12 1.1496251555167273e-11 7.201228585704389e-12 -4.056534236776131e-12 -1.3824763563513434e-11 -1.8891066156237535e-11 5.591045291577733e-12 5.55902990994873e-12 1.0483005672793828e-11
 -8.337802032997558e-12 4.665088591334856e-10 -7.619042113022933e-13 -2.890684797028656e-11 -1.3954505901540864e-10 -2.946170440698624e-10 5.353240404133642e-12 8.901530391834791e-11 5.6771174625664217e-11 4.020290738955173e-10 4.06320489771804e-11 -8.622307131303691e-11 -7.986002412484843e-12 3.769941791318655e-11 6.091646241106691e-11 -5.912385249455531e-11 -7.680234143692842e-11 5.236029740168161e-11 -2.9938934969122918e-12 1.2909364747931343e-10 -1.1567801148127211e-10 -1.9252361509455674e-11 -5.214545414275933e-11
 2.750520962700419e-13 -7.619042113022941e-13 8.565634905567419e-14 1.6616861179395924e-13 8.015705829367474e-13 7.031122469185788e-13 -4.115226733255781e-13 -1.347710749560206e-13 -6.893578520497132e-16 4.993780268750648e-13 -6.965440114154281e-13 5.310486929478891e-13 1.9423370487992053e-13 -1.2989978486828617e-13 1.5199918404722296e-13 7.867391730591611e-13 4.430878663530786e-13 -3.143101155109788e-13 -1.3538790074721605e-12 -1.0258325080693613e-12 2.206014877398135e-13 3.712413082223299e-13 2.7864105278091585e-13
 1.8777028270112666e-12 -2.8906847970286228e-11 1.661686117939595e-13 1.6514197282886107e-11 8.65629635291607e-12 1.5089219715989752e-11 -1.2167311884781775e-12 -9.11542564690292e-13 8.276384836056144e-12 -1.1723662184787999e-12 -2.490579882575881e-11 -8.318303129929205e-12 6.544023251805724e-12 1.0183073170244055e-12 1.8405050087922846e-11 1.8576259693775377e-11 4.687639744045575e-11 -3.5822503519556456e-11 -5.114042965417905e-11 -1.0371291375556693e-11 -1.3256260985070157e-11 4.584075322210256e-12 2.278744637282642e-11
 4.63215160498302e-12 -1.3954505901540605e-10 8.015705829367577e-13 8.656296352916621e-12 6.921028889535042e-10 1.3366276292279433e-10 -4.531365421279495e-12 -2.8228891444794585e-11 -4.384742677800751e-12 2.1439627912877742e-10 -2.5859929423716166e-11 7.809117592227686e-11 1.6420570709546642e-13 1.8167718106029696e-11 1.282427397094692e-10 7.979374189454573e-11 -1.1067889373621007e-10 -8.499508199592143e-11 -4.385930572737792e-10 -6.942329094073266e-11 -2.8032781969710367e-11 5.691811523005046e-11 -5.591970880431901e-11
 3.258806770563177e-12 -2.946170440698619e-10 7.031122469185772e-13 1.5089219715989594e-11 1.3366276292279603e-10 4.2945142612110734e-10 -3.738385087345004e-12 -1.0888993737889651e-10 -6.015456818703756e-11 -2.0314463419394874e-10 -2.9264819389141375e-11 1.7870406292651316e-10 4.140957395619588e-12 -5.953516752708767e-11 -6.091427443552155e-11 2.750626305552571e-11 -1.2363629683660634e-10 -4.555117142416948e-11 -4.595506372106032e-11 -8.912825208743947e-11 7.032038763163713e-11 4.616931410589329e-11 -3.9810140045097004e-13
 -2.2117849338522786e-12 5.353240404133589e-12 -4.1152267332557806e-13 -1.2167311884781755e-12 -4.531365421279393e-12 -3.738385087345019e-12 2.334443051273197e-12 1.0556469121182265e-12 9.094543149544507e-13 -9.879304033271897e-13 3.940717800540359e-12 -2.4774482092067257e-12 -8.960106643761695e-13 9.537665526925223e-13 -1.043854503099645e-12 -6.411099458665762e-12 -4.39761482838792e-12 2.0871082900644968e-12 9.207684093236051e-12 9.776457465300626e-12 -2.4118965954896554e-12 -2.9540146005766726e-12 -3.835395056918087e-12
 -1.2263635789708297e-12 8.90153039183478e-11 -1.347710749560193e-13 -9.115425646902687e-13 -2.82288914447948e-11 -1.0888993737889659e-10 1.0556469121182221e-12 5.177443183541216e-11 3.3504624982218656e-11 4.567440390836327e-11 6.224626637278662e-12 -8.446494197977662e-11 1.4825237311440609e-12 3.057899183750492e-11 3.256274106912028e-11 -1.0255726822930323e-12 8.512551734244152e-13 3.5658594457422667e-12 -2.715650180168864e-12 2.7146306762768683e-11 -3.374251148775104e-11 -2.0394642824906475e-11 8.25701744713565e-12
 -2.6079760134277623e-12 5.6771174625665024e-11 -6.893578520585011e-16 8.27638483605594e-12 -4.384742677801943e-12 -6.015456818703822e-11 9.09454314954497e-13 3.350462498221883e-11 1.4219544769389568e-10 1.3686212179260259e-10 7.516038669445893e-12 -5.305020958532812e-11 3.2031649255629387e-12 2.6940680564916192e-11 9.802773843831681e-11 -1.6621077524294012e-11 -1.5936116548410254e-10 1.2313206058455089e-12 -8.108721064475147e-11 8.38192695966525e-11 -1.0682937612285543e-11 -6.763659780873382e-11 -6.534717586639866e-11
 -4.451894058606506e-12 4.020290738955178e-10 4.993780268750688e-13 -1.172366218478568e-12 2.1439627912877453e-10 -2.0314463419394974e-10 -9.879304033271975e-13 4.567440390836363e-11 1.3686212179260292e-10 1.1957285027648447e-09 -2.505679953008945e-12 3.2569575377855216e-11 1.1390380642066786e-12 4.115680134454612e-11 1.9042390954402433e-10 -4.489580789209128e-11 -1.5584241496707025e-11 6.191434157302898e-13 -2.432078778946043e-10 1.1435087025822702e-10 -1.3041018092387854e-10 -7.010276939122077e-12 -2.4807574644600415e-10
 -4.802775843382891e-12 4.06320489771799e-11 -6.965440114154361e-13 -2.4905798825758917e-11 -2.585992942371504e-11 -2.926481938914171e-11 3.940717800540411e-12 6.224626637278731e-12 7.516038669445292e-12 -2.5056799530083637e-12 1.1057830086628286e-10 7.948583610204094e-11 -1.9613611132835094e-11 -2.177744550775621e-11 1.1982633054983817e-12 -3.874885468182918e-11 2.0473171356843897e-11 8.335498573981865e-11 6.621018867885458e-11 -3.2373019237365065e-11 1.462240325628022e-11 -8.242225476007361e-11 -7.481900540375936e-11
 -1.248396031455062e-12 -8.622307131303768e-11 5.310486929478851e-13 -8.318303129929299e-12 7.809117592228163e-11 1.7870406292651352e-10 -2.477448209206653e-12 -8.44649419797767e-11 -5.305020958532797e-11 3.256957537785671e-11 7.948583610204087e-11 6.79279790504619e-10 -1.5913672036484232e-11 -1.692920895381073e-10 -8.647715467102325e-11 -6.922284757541009e-11 8.339523363044001e-11 3.018750393027588e-11 -4.4506842311648893e-11 -7.604077588342626e-11 4.877456808519534e-11 1.6899906620178661e-12 -2.0937413724821359e-10
 6.877333111733208e-13 -7.986002412485195e-12 1.942337048799218e-13 6.544023251805735e-12 1.642057070956115e-13 4.140957395619822e-12 -8.96010664376178e-13 1.4825237311440051e-12 3.203164925563012e-12 1.1390380642064446e-12 -1.9613611132835065e-11 -1.591367203648428e-11 4.673746125181343e-12 4.55362920027599e-12 1.3761625030515518e-12 2.8396422109101107e-12 1.0490862274458517e-11 -1.442226516447251e-11 -1.1960285015462155e-12 9.158391584051775e-12 -7.917667274635246e-12 6.354116122742558e-12 6.0944313358109944e-12
 -5.450915239839715e-13 3.769941791318701e-11 -1.2989978486828498e-13 1.018307317024418e-12 1.816771810602827e-11 -5.953516752708797e-11 9.5376655269251e-13 3.0578991837504995e-11 2.69406805649162e-11 4.115680134454589e-11 -2.1777445507756205e-11 -1.6929208953810736e-10 4.553629200275992e-12 6.490953187943133e-11 5.3290230162400235e-11 1.508636240674721e-11 -6.263441087787405e-11 -9.58835578065344e-12 -4.941351633831323e-11 4.05846205752146e-11 -2.4119024567449473e-11 8.487021543963739e-13 1.9818925910541764e-11
 1.305415938643238e-12 6.091646241107054e-11 1.5199918404720693e-13 1.8405050087922323e-11 1.2824273970946681e-10 -6.091427443552388e-11 -1.0438545030995274e-12 3.256274106912092e-11 9.802773843831743e-11 1.9042390954402656e-10 1.1982633054995677e-12 -8.647715467102324e-11 1.3761625030513636e-12 5.3290230162400364e-11 3.0936394789501887e-10 3.8924769256668606e-11 -1.7474900760602593e-10 -8.587255102990705e-11 -6.864308995295267e-10 8.683137841515247e-11 -7.701153261522484e-11 -1.6721569183257634e-11 9.42430011672353e-11
 1.1496251555167255e-11 -5.91238524945544e-11 7.867391730591665e-13 1.8576259693775373e-11 7.979374189454577e-11 2.7506263055526032e-11 -6.411099458665779e-12 -1.0255726822931814e-12 -1.662107752429364e-11 -4.4895807892090106e-11 -3.874885468182902e-11 -6.922284757540854e-11 2.83964221091006e-12 1.5086362406746976e-11 3.892476925667017e-11 1.6472445062396415e-10 -5.935999054248779e-11 -8.872012212178246e-11 -2.1849779885076444e-10 -1.3418099312115466e-10 3.370004294017474e-11 4.499301540671569e-11 9.078925466301976e-11
 7.201228585704738e-12 -7.680234143693406e-11 4.430878663531023e-13 4.6876397440457034e-11 -1.1067889373620744e-10 -1.2363629683660205e-10 -4.397614828388109e-12 8.51255173423439e-13 -1.5936116548410314e-10 -1.5584241496710802e-11 2.0473171356841157e-11 8.339523363043893e-11 1.0490862274459003e-11 -6.2634410877874e-11 -1.7474900760602472e-10 -5.935999054248456e-11 1.7861635953475628e-09 8.591811486173746e-11 6.401346072037859e-10 -3.5075363150386346e-10 -3.67068058984999e-10 -4.9047186328560164e-11 1.304659780342423e-10
 -4.056534236776076e-12 5.236029740168059e-11 -3.14310115510976e-13 -3.582250351955627e-11 -8.499508199591925e-11 -4.555117142416884e-11 2.087108290064468e-12 3.565859445742056e-12 1.2313206058445983e-12 6.191434157293529e-13 8.335498573981797e-11 3.01875039302757e-11 -1.442226516447242e-11 -9.588355780653512e-12 -8.587255102990862e-11 -8.872012212178169e-11 8.591811486174146e-11 1.620752095760139e-10 4.1566805924410014e-10 -3.298416807483197e-11 4.033909246576924e-11 -6.672469186603401e-11 -1.1977679662667664e-10
 -1.3824763563512778e-11 -2.9938934969241352e-12 -1.3538790074721169e-12 -5.114042965417718e-11 -4.3859305727377417e-10 -4.595506372105251e-11 9.207684093235683e-12 -2.715650180170925e-12 -8.108721064475425e-11 -2.432078778946135e-10 6.621018867885035e-11 -4.4506842311650225e-11 -1.1960285015455583e-12 -4.9413516338313556e-11 -6.864308995295288e-10 -2.1849779885075831e-10 6.401346072037935e-10 4.1566805924409564e-10 2.668622942649111e-09 -1.7423934711338485e-10 2.03580939163015e-10 -1.3316710206177417e-10 -5.978498627628967e-10
 -1.8891066156237642e-11 1.2909364747931568e-10 -1.0258325080693839e-12 -1.0371291375557362e-11 -6.94232909407368e-11 -8.912825208744182e-11 9.776457465300742e-12 2.714630676276936e-11 8.381926959665259e-11 1.1435087025822553e-10 -3.237301923736319e-11 -7.604077588342758e-11 9.158391584051503e-12 4.058462057521467e-11 8.683137841514997e-11 -1.341809931211562e-10 -3.5075363150385994e-10 -3.298416807482867e-11 -1.7423934711337348e-10 4.836867924650465e-10 -1.8755955746879843e-10 -9.363889981111868e-11 -1.874097280075276e-10
 5.591045291577736e-12 -1.1567801148127262e-10 2.2060148773982342e-13 -1.3256260985069944e-11 -2.8032781969707563e-11 7.032038763163782e-11 -2.4118965954896975e-12 -3.374251148775125e-11 -1.0682937612285577e-11 -1.3041018092387711e-10 1.46224032562793e-11 4.877456808519559e-11 -7.917667274635131e-12 -2.4119024567449327e-11 -7.701153261522342e-11 3.370004294017532e-11 -3.6706805898500125e-10 4.0339092465767676e-11 2.0358093916300906e-10 -1.8755955746879768e-10 5.604584938224595e-10 9.099873327408257e-11 1.2741120361698593e-10
 5.559029909948785e-12 -1.9252361509455722e-11 3.712413082223459e-13 4.584075322210583e-12 5.691811523005053e-11 4.616931410589392e-11 -2.9540146005767493e-12 -2.0394642824906613e-11 -6.76365978087333e-11 -7.01027693912084e-12 -8.242225476007464e-11 1.68999066201793e-12 6.354116122742781e-12 8.487021543964959e-13 -1.6721569183256048e-11 4.499301540671574e-11 -4.90471863285633e-11 -6.672469186603564e-11 -1.3316710206178022e-10 -9.363889981111586e-11 9.099873327408121e-11 2.0974064745559416e-10 2.6687892596431297e-10
 1.0483005672793831e-11 -5.2145454142756486e-11 2.786410527809238e-13 2.278744637282645e-11 -5.591970880431973e-11 -3.9810140045128927e-13 -3.835395056918127e-12 8.257017447135754e-12 -6.534717586639783e-11 -2.480757464460007e-10 -7.481900540375994e-11 -2.0937413724821291e-10 6.0944313358110736e-12 1.9818925910541886e-11 9.424300116723793e-11 9.078925466301964e-11 1.30465978034236e-10 -1.1977679662667832e-10 -5.978498627629064e-10 -1.874097280075237e-10 1.2741120361698433e-10 2.668789259643133e-10 1.0715803487759764e-09
1020.0 3.7096207217924885e-12 -6.867192202331402e-12 2.4982076232578733e-13 1.7849102886935514e-12 3.81978237299421e-12 1.514213943906672e-12 -2.038839005075702e-12 -7.471339915768853e-13 -2.3395025714574724e-12 -3.706240019106217e-12 -4.569240757404946e-12 -2.120432434253342e-12 6.465367272677195e-13 -2.7943026283751494e-13 1.3771471655580845e-12 1.11444755751356e-11 7.92259086048349e-12 -3.828643142614368e-12 -1.2704402938949445e-11 -1.791920349859599e-11 4.8095435683142995e-12 5.1665461050834035e-12 1.0169086604954985e-11
 -6.867192202331341e-12 4.13123562915601e-10 -6.047497264164757e-13 -2.666281923965373e-11 -1.178765949271564e-10 -2.546730828404883e-10 4.323960113167287e-12 7.760088738085609e-11 4.7722540941416016e-11 3.609802612600481e-10 3.6190005004063825e-11 -7.093325868007378e-11 -7.466659198030695e-12 3.264744542342236e-11 5.375777800355012e-11 -4.862066434028629e-11 -8.600112336486965e-11 4.5580181850415334e-11 -1.262064008114288e-11 1.1214674311035009e-10 -9.96107085781309e-11 -1.4812341313655585e-11 -4.9730245573162124e-11
 2.498207623257871e-13 -6.04749726416482e-13 7.613483780247453e-14 1.5346446826659256e-13 6.768269215283518e-13 5.08212217523e-13 -3.6600934003286873e-13 -8.786647167439416e-14 1.9289207928742996e-15 4.685394594081284e-13 -6.44767542710596e-13 4.576212078477423e-13 1.765008532320554e-13 -1.1527067530966747e-13 1.3344570185331262e-13 7.386228418564923e-13 4.860443719959522e-13 -2.982543001709325e-13 -1.2177981309386724e-12 -9.454022751795577e-13 1.689439028336072e-13 3.470924185644821e-13 2.834380361925073e-13
 1.784910288693558e-12 -2.666281923965448e-11 1.5346446826659405e-13 1.5233059145112667e-11 7.036807074680991e-12 1.3416355795479496e-11 -1.136740428343715e-12 -7.15720883293961e-13 7.288982361853344e-12 -2.4316953563995603e-12 -2.278222447346266e-11 -7.897504691981506e-12 6.073984628753043e-12 8.994876649407395e-13 1.5847836244596503e-11 1.6079600282841272e-11 4.531101774638978e-11 -3.251919296174131e-11 -4.263948996402698e-11 -9.47845502990604e-12 -1.1907640989932129e-11 3.684266975048693e-12 1.9808250276851356e-11
 3.8197823729940505e-12 -1.1787659492715583e-10 6.768269215283157e-13 7.036807074680502e-12 6.53826852218621e-10 1.1608572449559053e-10 -3.8016275636016604e-12 -2.4063720513824147e-11 -2.120815175355025e-12 2.1667929210876215e-10 -2.1702534399210378e-11 7.675355875312782e-11 -1.0018898426503342e-13 1.7298925351991107e-11 1.2121292354597134e-10 6.672355881565142e-11 -9.945642860244614e-11 -7.56982389468601e-11 -4.0647568827283143e-10 -5.877820565633706e-11 -3.208171650631021e-11 5.149425778668611e-11 -6.211266279837678e-11
 1.5142139439066355e-12 -2.5467308284048857e-10 5.082122175229989e-13 1.3416355795479147e-11 1.1608572449559058e-10 3.7168417524479494e-10 -2.4873483951776753e-12 -9.4176592711166e-11 -5.204713606068111e-11 -1.7249264491640165e-10 -2.2795799271019268e-11 1.5356853335016579e-10 3.338532563632708e-12 -5.1649794712781186e-11 -5.3626482256446254e-11 2.283613674964587e-11 -8.838790407354385e-11 -3.812103216850125e-11 -2.7647879847807333e-11 -7.849738494734802e-11 5.517861843055924e-11 3.650357916614295e-11 -4.10664171814153e-12
 -2.0388390050757015e-12 4.3239601131673156e-12 -3.660093400328691e-13 -1.1367404283437115e-12 -3.801627563601718e-12 -2.4873483951776693e-12 2.094584974667927e-12 7.269899761052469e-13 8.101802999482097e-13 -1.045425597906595e-12 3.686191808181991e-12 -1.891928797922314e-12 -8.19125667242698e-13 7.997066018698541e-13 -9.802683609977337e-13 -6.092258480515057e-12 -4.6836317122335276e-12 1.98309708601949e-12 8.357498813571822e-12 9.122160652057083e-12 -1.992759990186894e-12 -2.7597553268184755e-12 -3.7727197200726046e-12
 -7.471339915768882e-13 7.7600887380856e-11 -8.786647167439475e-14 -7.157208832939016e-13 -2.406372051382412e-11 -9.417659271116591e-11 7.269899761052563e-13 4.6779351613761235e-11 3.059881227387212e-11 3.731779956179339e-11 5.1114873607911815e-12 -7.378538893370324e-11 1.55121470994987e-12 2.710370046115815e-11 2.8984282142463352e-11 -1.7975816632378155e-12 -4.930771322388325e-12 2.973523272257033e-12 -4.715219859981759e-12 2.4787225475272748e-11 -2.889511434603628e-11 -1.7803696776913684e-11 8.134459891743414e-12
 -2.3395025714574715e-12 4.7722540941416113e-11 1.928920792872845e-15 7.288982361853386e-12 -2.1208151753554864e-12 -5.204713606068124e-11 8.101802999482158e-13 3.059881227387217e-11 1.2908320884407634e-10 1.1904170417769143e-10 8.28941720726137e-12 -4.9310078750093e-11 2.7729347833113435e-12 2.4542065776342803e-11 8.848459196668144e-11 -1.4455404941447102e-11 -1.3919493154901866e-10 3.3565559675485285e-12 -7.109031493364192e-11 7.34371576354222e-11 -1.1191326477350168e-11 -6.380745134537047e-11 -5.7896294124909567e-11
 -3.706240019106152e-12 3.6098026126004707e-10 4.685394594081286e-13 -2.4316953563984654e-12 2.1667929210876236e-10 -1.7249264491640118e-10 -1.0454255979066096e-12 3.7317799561793506e-11 1.1904170417769185e-10 1.1193914492396256e-09 -5.783527767890732e-13 3.5709352471624057e-11 3.867234609257323e-14 3.860057460764444e-11 1.7429369728763656e-10 -3.268636265233275e-11 -2.3432662849077727e-11 8.700297579970907e-13 -2.2930032887119984e-10 9.301303867413259e-11 -1.1447469058498117e-10 -4.601999865933066e-12 -2.447037667364156e-10
 -4.569240757404964e-12 3.619000500406577e-11 -6.447675427106011e-13 -2.2782224473462633e-11 -2.1702534399211712e-11 -2.2795799271020147e-11 3.686191808182012e-12 5.111487360791326e-12 8.289417207261491e-12 -5.783527767867769e-13 1.0504059241853457e-10 8.05930505110538e-11 -1.8477840588629292e-11 -2.194944689471696e-11 3.6277888549147186e-12 -3.776391764059288e-11 1.8960910552082833e-11 7.700652390501409e-11 5.312683437099775e-11 -3.112249397632467e-11 1.4219879020266082e-11 -7.72983953907579e-11 -6.653761838424326e-11
 -2.1204324342533665e-12 -7.093325868007325e-11 4.576212078477403e-13 -7.897504691981433e-12 7.675355875312824e-11 1.535685333501657e-10 -1.891928797922311e-12 -7.37853889337033e-11 -4.9310078750092655e-11 3.570935247162564e-11 8.059305051105372e-11 6.249680979784773e-10 -1.6095867680688907e-11 -1.5578555025934114e-10 -7.922023137214115e-11 -5.283981072318495e-11 9.674834018522364e-11 2.8356481623194756e-11 -3.3768266617998285e-11 -8.762207938503924e-11 4.052596678474806e-11 -3.0302048241116768e-12 -1.9662706019213698e-10
 6.465367272677199e-13 -7.466659198031008e-12 1.7650085323205602e-13 6.073984628753041e-12 -1.0018898426485193e-13 3.33853256363288e-12 -8.191256672427001e-13 1.551214709949844e-12 2.7729347833113075e-12 3.8672346092041294e-14 -1.8477840588629286e-11 -1.609586768068895e-11 4.388642234291064e-12 4.512614309736051e-12 6.932146435194074e-13 3.1838924126759946e-12 9.871686540331839e-12 -1.3362314550290742e-11 9.058478576056331e-13 8.009417304095045e-12 -7.0210781996641e-12 5.85947226732217e-12 5.248260289211588e-12
 -2.794302628375235e-13 3.2647445423422346e-11 -1.1527067530966838e-13 8.994876649407113e-13 1.7298925351991114e-11 -5.164979471278128e-11 7.997066018698647e-13 2.7103700461158192e-11 2.4542065776342777e-11 3.8600574607644096e-11 -2.1949446894716904e-11 -1.5578555025934122e-10 4.512614309736041e-12 6.062186791204303e-11 4.9443201988310994e-11 1.1966195717410996e-11 -6.278039760574668e-11 -8.972549074037447e-12 -4.82830922281192e-11 4.085667968881919e-11 -2.1291397990091417e-11 2.387246719942412e-12 1.8282453731826522e-11
 1.377147165558053e-12 5.37577780035498e-11 1.3344570185331154e-13 1.5847836244596435e-11 1.2121292354597077e-10 -5.3626482256446306e-11 -9.802683609977115e-13 2.898428214246334e-11 8.848459196668139e-11 1.7429369728763519e-10 3.627788854914676e-12 -7.922023137214129e-11 6.93214643519408e-13 4.9443201988311e-11 2.8817299427537965e-10 3.3586171098315505e-11 -1.6422407888383387e-10 -7.595338635372464e-11 -6.357365444316692e-10 7.915482647926469e-11 -6.518228423429873e-11 -1.581980035284887e-11 9.05079667309708e-11
 1.1144475575135589e-11 -4.862066434028756e-11 7.386228418564958e-13 1.6079600282841207e-11 6.672355881565339e-11 2.2836136749646703e-11 -6.09225848051506e-12 -1.7975816632380077e-12 -1.445540494144721e-11 -3.2686362652333933e-11 -3.7763917640592855e-11 -5.28398107231847e-11 3.1838924126759793e-12 1.1966195717411033e-11 3.3586171098315667e-11 1.3754764170009525e-10 -5.1906946735615085e-11 -7.718989886050924e-11 -1.9283116917351568e-10 -1.0459934524152491e-10 2.3216093218883126e-11 4.0177295800132737e-11 7.514058943264228e-11
 7.922590860483529e-12 -8.600112336487086e-11 4.860443719959476e-13 4.531101774639035e-11 -9.945642860244328e-11 -8.838790407354376e-11 -4.683631712233521e-12 -4.9307713223880685e-12 -1.3919493154901817e-10 -2.3432662849077824e-11 1.8960910552082164e-11 9.674834018522324e-11 9.871686540331992e-12 -6.278039760574654e-11 -1.6422407888383255e-10 -5.1906946735613935e-11 1.619655185887576e-09 7.887936318336365e-11 6.05049255227182e-10 -3.442859315759059e-10 -3.109684487894527e-10 -4.435386603187081e-11 1.0297324548098909e-10
 -3.828643142614353e-12 4.558018185041819e-11 -2.98254300170939e-13 -3.2519192961741204e-11 -7.569823894686196e-11 -3.812103216850261e-11 1.983097086019507e-12 2.9735232722573655e-12 3.356555967548732e-12 8.700297580002275e-13 7.700652390501415e-11 2.8356481623195018e-11 -1.3362314550290742e-11 -8.972549074037543e-12 -7.595338635372451e-11 -7.718989886050913e-11 7.887936318336543e-11 1.503492799016453e-10 3.740708097082109e-10 -3.875476323954858e-11 3.749079972153304e-11 -6.154604028341702e-11 -1.0796932764739572e-10
 -1.2704402938949325e-11 -1.2620640081139917e-11 -1.2177981309386817e-12 -4.2639489964026475e-11 -4.0647568827283314e-10 -2.7647879847809408e-11 8.357498813571804e-12 -4.7152198599810085e-12 -7.109031493364146e-11 -2.2930032887119449e-10 5.312683437099741e-11 -3.3768266617999177e-11 9.058478576057363e-13 -4.828309222811901e-11 -6.357365444316685e-10 -1.9283116917351467e-10 6.050492552271865e-10 3.7407080970821046e-10 2.4824791430412166e-09 -1.6179678580018438e-10 1.68294154989669e-10 -1.2679077020476732e-10 -5.772752253769632e-10
 -1.7919203498595948e-11 1.1214674311035027e-10 -9.454022751795536e-13 -9.478455029906136e-12 -5.877820565633948e-11 -7.849738494734837e-11 9.122160652057051e-12 2.4787225475272774e-11 7.343715763542204e-11 9.301303867413149e-11 -3.11224939763249e-11 -8.762207938504033e-11 8.00941730409509e-12 4.0856679688819266e-11 7.915482647926381e-11 -1.0459934524152522e-10 -3.442859315759055e-10 -3.875476323954798e-11 -1.617967858001816e-10 4.409703439998783e-10 -1.6189579159419143e-10 -8.441917907958602e-11 -1.6282384569289343e-10
 4.8095435683142915e-12 -9.961070857813044e-11 1.689439028336058e-13 -1.1907640989932255e-11 -3.208171650630946e-11 5.517861843055945e-11 -1.9927599901868843e-12 -2.8895114346036413e-11 -1.1191326477350335e-11 -1.1447469058498009e-10 1.4219879020266408e-11 4.052596678474875e-11 -7.021078199664185e-12 -2.1291397990091505e-11 -6.518228423429877e-11 2.321609321888303e-11 -3.109684487894526e-10 3.749079972153337e-11 1.6829415498966947e-10 -1.6189579159419184e-10 4.930436795846771e-10 7.943832437121686e-11 1.274766891855894e-10
 5.1665461050833954e-12 -1.4812341313657356e-11 3.470924185644858e-13 3.684266975048689e-12 5.149425778668847e-11 3.65035791661443e-11 -2.7597553268184844e-12 -1.7803696776914004e-11 -6.380745134537065e-11 -4.601999865934112e-12 -7.72983953907579e-11 -3.030204824111226e-12 5.859472267322164e-12 2.387246719942401e-12 -1.5819800352848803e-11 4.0177295800132814e-11 -4.435386603187104e-11 -6.154604028341714e-11 -1.2679077020476797e-10 -8.441917907958625e-11 7.943832437121686e-11 1.9750610268947035e-10 2.4486084355728794e-10
 1.0169086604954991e-11 -4.973024557316428e-11 2.83438036192511e-13 1.9808250276851084e-11 -6.211266279837404e-11 -4.106641718139707e-12 -3.77271972007262e-12 8.134459891742876e-12 -5.789629412491027e-11 -2.4470376673641833e-10 -6.653761838424273e-11 -1.966270601921354e-10 5.248260289211424e-12 1.8282453731826202e-11 9.050796673097044e-11 7.514058943264248e-11 1.029732454809877e-10 -1.0796932764739554e-10 -5.772752253769642e-10 -1.6282384569289438e-10 1.274766891855904e-10 2.448608435572882e-10 1.0105585239885591e-09
1040.0 3.29053036767537e-12 -6.1659972996122084e-12 2.263855706275995e-13 1.6118045445603378e-12 3.5907350251884333e-12 1.523747916787913e-12 -1.8283048296762214e-12 -6.788183300074992e-13 -2.181740636873646e-12 -3.1084266727486894e-12 -4.058944921276699e-12 -1.8407123229323767e-12 5.7529825626235e-13 -2.7188648617265654e-13 1.270040613594293e-12 1.0042159171911165e-11 7.189178826850962e-12 -3.558941150731977e-12 -1.1836377945966814e-11 -1.613357352165475e-11 4.315822507384856e-12 4.697031933509619e-12 9.302809245929217e-12
 -6.165997299612201e-12 3.897013926413906e-10 -5.623484023974786e-13 -2.514780979274715e-11 -1.1229051809356099e-10 -2.3892195632625395e-10 3.97698604026803e-12 7.265015110781661e-11 4.2814748502397185e-11 3.378257284785054e-10 3.390626130551669e-11 -6.721266462578648e-11 -6.996903106409634e-12 3.0520888881071776e-11 4.928746367994085e-11 -4.7328654620003875e-11 -7.067355047844129e-11 4.3648237432664564e-11 -8.326608697023764e-12 1.0324604842645442e-10 -9.667022293753433e-11 -1.1962453596725143e-11 -4.381553209039e-11
 2.2638557062759859e-13 -5.623484023974707e-13 6.741411914364225e-14 1.4411034961106946e-13 6.243383737473034e-13 4.869693914975122e-13 -3.2923168559328625e-13 -9.11801839247111e-14 -2.523642425379269e-14 4.267889179982865e-13 -5.696714459223292e-13 4.642171955451069e-13 1.5391480102047457e-13 -1.2466871484648337e-13 1.2063862013392538e-13 6.818273849465796e-13 4.986066163764171e-13 -2.834486420696777e-13 -1.170976603007025e-12 -9.024505466164781e-13 1.545711010587313e-13 3.294784850262817e-13 2.9358097923943327e-13
 1.6118045445603531e-12 -2.514780979274777e-11 1.441103496110711e-13 1.3788323345215986e-11 6.8879580971827365e-12 1.2908377653021212e-11 -1.0503247388758698e-12 -6.559233318900247e-13 6.889406339605968e-12 -2.3802335957511847e-12 -2.0482988604975184e-11 -7.648436054040384e-12 5.511252229462954e-12 8.866662744347891e-13 1.478958404385666e-11 1.4398348360473438e-11 4.209724103219426e-11 -2.917951405435129e-11 -3.948606132616985e-11 -8.136940139447046e-12 -1.1824348961494504e-11 2.5091789043947494e-12 1.7808496413764365e-11
 3.5907350251885633e-12 -1.1229051809356183e-10 6.243383737473142e-13 6.887958097182422e-12 6.060938704284004e-10 1.0979087692048611e-10 -3.545656081030354e-12 -2.314068752144153e-11 -2.1822350410948043e-12 1.979060826992119e-10 -2.013683320627486e-11 6.965269285868398e-11 -6.625895903708152e-14 1.614135441146483e-11 1.1520470199456364e-10 6.363228443306208e-11 -9.6752982548465e-11 -7.142653703552296e-11 -3.833759946818495e-10 -5.260769546862719e-11 -2.8895757165033943e-11 4.623210541196758e-11 -5.4486930848478176e-11
 1.5237479167879232e-12 -2.3892195632625415e-10 4.869693914975226e-13 1.2908377653020868e-11 1.0979087692048594e-10 3.5033159741523027e-10 -2.437370268790128e-12 -8.83913445148951e-11 -4.950555546309338e-11 -1.65107984198545e-10 -2.1425251001873334e-11 1.4266398718021015e-10 2.984096996046644e-12 -4.8600218174229474e-11 -5.0164955711339127e-11 2.7238196365010884e-11 -8.579388174998971e-11 -3.7559410626446056e-11 -2.9287074542662264e-11 -7.980334333972111e-11 5.331705334741498e-11 3.494606880072897e-11 -1.0130184989871765e-12
 -1.828304829676217e-12 3.976986040267978e-12 -3.292316855932864e-13 -1.0503247388758597e-12 -3.5456560810302693e-12 -2.4373702687901018e-12 1.89532970220795e-12 7.094175469445201e-13 8.45579032357201e-13 -1.0569642347023982e-12 3.2867147856525153e-12 -1.9694220589248316e-12 -7.255052925293423e-13 8.14459979283486e-13 -8.914058816778157e-13 -5.548563225592424e-12 -4.46142551415237e-12 1.884825612904486e-12 7.957341216194974e-12 8.391071731274895e-12 -1.7910870969811267e-12 -2.568490485719728e-12 -3.5683207953205023e-12
 -6.788183300075e-13 7.265015110781642e-11 -9.118018392471432e-14 -6.559233318899093e-13 -2.3140687521441436e-11 -8.839134451489503e-11 7.094175469445282e-13 4.367448100151372e-11 2.8190797355075475e-11 3.584272371520102e-11 4.937145283851048e-12 -6.786433689969851e-11 1.4793839802541581e-12 2.4984626627865194e-11 2.767459519410623e-11 -3.040634055763191e-12 -2.170510553499998e-12 3.111500288407849e-12 -4.2248790414362895e-12 2.4310006967162305e-11 -2.802792873953278e-11 -1.684655319553553e-11 7.473565392927017e-12
 -2.1817406368736368e-12 4.28147485023967e-11 -2.523642425379344e-14 6.8894063396061215e-12 -2.1822350410945753e-12 -4.950555546309308e-11 8.455790323572029e-13 2.8190797355075394e-11 1.1818816022651362e-10 1.0896978218258722e-10 8.436769633240206e-12 -4.5191584502976475e-11 2.487484646850834e-12 2.2687604586067983e-11 8.12162585485652e-11 -1.3912074484771673e-11 -1.238636917397888e-10 3.587084832995677e-12 -6.241399958095781e-11 6.732552245198949e-11 -1.067317370068536e-11 -6.012776010199597e-11 -5.468868942663697e-11
 -3.108426672748644e-12 3.378257284785047e-10 4.267889179982861e-13 -2.3802335957507117e-12 1.979060826992122e-10 -1.651079841985446e-10 -1.056964234702414e-12 3.584272371520108e-11 1.0896978218258753e-10 1.0396078783267236e-09 6.487684166036929e-13 3.081338901242507e-11 -1.5032093469272348e-13 3.624504670423317e-11 1.615075108573856e-10 -3.0699004775733644e-11 -1.0018890351275809e-11 1.747437749150692e-12 -2.1012022625640273e-10 8.370958987902148e-11 -1.10341738598311e-10 -3.8095693874547425e-12 -2.2444007531834206e-10
 -4.058944921276755e-12 3.3906261305517313e-11 -5.696714459223324e-13 -2.048298860497515e-11 -2.013683320627477e-11 -2.1425251001873473e-11 3.2867147856525403e-12 4.93714528385113e-12 8.436769633240615e-12 6.487684166041499e-13 9.454945412626552e-11 7.657630827829295e-11 -1.6570208710553165e-11 -2.0442931298172553e-11 3.1494412532522975e-12 -3.403696770096077e-11 1.5986854013362687e-11 6.994069717613657e-11 4.916402337225552e-11 -2.8013497063752362e-11 1.3758662419315677e-11 -7.019320391715163e-11 -6.162151705311592e-11
 -1.8407123229323795e-12 -6.721266462578632e-11 4.64217195545112e-13 -7.64843605404037e-12 6.96526928586831e-11 1.4266398718021025e-10 -1.9694220589248425e-12 -6.786433689969845e-11 -4.5191584502976255e-11 3.081338901242506e-11 7.657630827829278e-11 5.749159888998983e-10 -1.5274229341230076e-11 -1.4318815058881493e-10 -7.433496247411829e-11 -4.5858884059874266e-11 9.009341652325026e-11 2.828016514354885e-11 -2.5308044802202814e-11 -8.763427109701889e-11 4.209116586575467e-11 -3.942260826219561e-12 -1.8115491245999724e-10
 5.752982562623558e-13 -6.996903106409975e-12 1.53914801020475e-13 5.511252229462954e-12 -6.62589590369455e-14 2.984096996046658e-12 -7.255052925293457e-13 1.4793839802541488e-12 2.4874846468507793e-12 -1.5032093469287408e-13 -1.6570208710553188e-11 -1.5274229341230127e-11 3.950423464738305e-12 4.185488577887228e-12 7.896467563763625e-13 2.8586721453295165e-12 9.84489172987496e-12 -1.2122374199191634e-11 7.383442556815341e-13 7.267479911871146e-12 -6.860006384071096e-12 5.096496914321696e-12 4.916259697714418e-12
 -2.718864861726515e-13 3.052088888107157e-11 -1.2466871484648502e-13 8.866662744348061e-13 1.614135441146508e-11 -4.860021817422954e-11 8.144599792834885e-13 2.498462662786519e-11 2.2687604586067937e-11 3.6245046704233166e-11 -2.0442931298172508e-11 -1.4318815058881493e-10 4.185488577887215e-12 5.588658951862319e-11 4.623703915733927e-11 1.0452602988105539e-11 -5.7495988692010104e-11 -8.687633095311873e-12 -4.6501660275788565e-11 3.897790144478942e-11 -2.0782133504693108e-11 2.426717832969397e-12 1.670774705127125e-11
 1.2700406135943564e-12 4.9287463679939233e-11 1.206386201339285e-13 1.4789584043856858e-11 1.152047019945638e-10 -5.0164955711338196e-11 -8.914058816778499e-13 2.7674595194105898e-11 8.121625854856485e-11 1.6150751085738443e-10 3.149441253251987e-12 -7.433496247411821e-11 7.896467563764118e-13 4.6237039157339146e-11 2.669659580267846e-10 3.056750888101154e-11 -1.5099529696619898e-10 -7.107502884618912e-11 -5.922353390388319e-10 7.622095624486425e-11 -6.351559419217791e-11 -1.6000670875722668e-11 8.34740312591334e-11
 1.0042159171911212e-11 -4.73286546200046e-11 6.818273849465823e-13 1.439834836047336e-11 6.363228443306153e-11 2.723819636501143e-11 -5.548563225592447e-12 -3.040634055763404e-12 -1.3912074484772016e-11 -3.0699004775734445e-11 -3.403696770096045e-11 -4.585888405987383e-11 2.8586721453294535e-12 1.0452602988105374e-11 3.0567508881010994e-11 1.2272189520707451e-10 -5.388100196864914e-11 -7.025440716309504e-11 -1.7986323849782897e-10 -9.389176598430717e-11 2.290957889825951e-11 3.743090691569655e-11 6.835721960141328e-11
 7.189178826850886e-12 -7.067355047844149e-11 4.986066163764134e-13 4.2097241032194205e-11 -9.675298254846552e-11 -8.579388174998943e-11 -4.461425514152334e-12 -2.1705105534999774e-12 -1.2386369173978804e-10 -1.0018890351276562e-11 1.59868540133634e-11 9.009341652325073e-11 9.844891729874933e-12 -5.749598869201029e-11 -1.5099529696619968e-10 -5.388100196865004e-11 1.4998305082181446e-09 7.218236681410667e-11 5.566156409641134e-10 -2.998803192430315e-10 -3.0337334414715814e-10 -4.6710809151199466e-11 8.78619173421577e-11
 -3.5589411507320727e-12 4.364823743266665e-11 -2.8344864206968517e-13 -2.917951405435137e-11 -7.142653703552338e-11 -3.755941062644715e-11 1.884825612904541e-12 3.1115002884082233e-12 3.5870848329963603e-12 1.7474377491522798e-12 6.99406971761368e-11 2.8280165143548943e-11 -1.2122374199191647e-11 -8.687633095311821e-12 -7.107502884618868e-11 -7.02544071630956e-11 7.218236681410551e-11 1.3519419231103107e-10 3.482312055619756e-10 -3.443325498438842e-11 3.564648288728311e-11 -5.521985055594143e-11 -1.0065206925927277e-10
 -1.1836377945967072e-11 -8.326608697018722e-12 -1.1709766030070483e-12 -3.9486061326170245e-11 -3.8337599468185126e-10 -2.928707454266552e-11 7.957341216195142e-12 -4.224879041435141e-12 -6.241399958095594e-11 -2.101202262563984e-10 4.916402337225627e-11 -2.5308044802203108e-11 7.383442556814462e-13 -4.650166027578814e-11 -5.922353390388311e-10 -1.7986323849783057e-10 5.56615640964109e-10 3.4823120556197616e-10 2.3171363924165804e-09 -1.5515835019149686e-10 1.6483916001854583e-10 -1.1404291609308604e-10 -5.436253925005104e-10
 -1.613357352165466e-11 1.0324604842645281e-10 -9.024505466164741e-13 -8.136940139446607e-12 -5.260769546862474e-11 -7.980334333972046e-11 8.391071731274857e-12 2.4310006967162143e-11 6.73255224519891e-11 8.37095898790211e-11 -2.801349706375383e-11 -8.763427109701991e-11 7.2674799118713524e-12 3.897790144478972e-11 7.622095624486532e-11 -9.389176598430581e-11 -2.998803192430323e-10 -3.443325498439061e-11 -1.5515835019150245e-10 3.945126179234585e-10 -1.5173056481328914e-10 -7.707288057534696e-11 -1.435785715830305e-10
 4.315822507384792e-12 -9.667022293753235e-11 1.545711010587269e-13 -1.182434896149502e-11 -2.889575716503586e-11 5.33170533474139e-11 -1.7910870969810888e-12 -2.8027928739532547e-11 -1.067317370068526e-11 -1.1034173859830986e-10 1.3758662419316753e-11 4.209116586575529e-11 -6.860006384071313e-12 -2.0782133504693228e-11 -6.351559419217862e-11 2.290957889825862e-11 -3.0337334414715866e-10 3.564648288728469e-11 1.648391600185488e-10 -1.5173056481328896e-10 4.723039972163135e-10 7.512886770123249e-11 1.1249174444922148e-10
 4.6970319335096526e-12 -1.1962453596724854e-11 3.2947848502628327e-13 2.509178904394573e-12 4.623210541196687e-11 3.494606880072859e-11 -2.5684904857197425e-12 -1.6846553195535473e-11 -6.012776010199622e-11 -3.809569387454248e-12 -7.019320391715095e-11 -3.942260826219162e-12 5.0964969143215775e-12 2.426717832969292e-12 -1.6000670875723227e-11 3.7430906915696344e-11 -4.671080915119735e-11 -5.52198505559404e-11 -1.1404291609308347e-10 -7.70728805753486e-11 7.512886770123305e-11 1.809412625684689e-10 2.2427608296727293e-10
 9.30280924592925e-12 -4.381553209038984e-11 2.9358097923943454e-13 1.7808496413764094e-11 -5.448693084847901e-11 -1.0130184989874027e-12 -3.5683207953205152e-12 7.473565392926933e-12 -5.4688689426637355e-11 -2.2444007531834204e-10 -6.162151705311488e-11 -1.811549124599967e-10 4.916259697714241e-12 1.6707747051271018e-11 8.347403125913224e-11 6.835721960141282e-11 8.786191734216098e-11 -1.0065206925927101e-10 -5.436253925005054e-10 -1.43578571583033e-10 1.1249174444922263e-10 2.2427608296727272e-10 9.363809257173318e-10
1125.0 1.6192030026424747e-11 -3.4824969968098534e-11 1.187933591362432e-12 7.597045857582901e-12 1.8127526769802383e-11 1.4164422843222882e-11 -9.29848708548488e-12 -5.065779040180729e-12 -1.1683742845087758e-11 -1.875116002433563e-11 -1.891713706364773e-11 -6.3182513972922324e-12 2.8000512802654593e-12 -2.195869496142278e-12 3.581831157435921e-12 4.726468403499598e-11 3.623726483436769e-11 -1.554849509378634e-11 -5.1430024529522756e-11 -7.970827767428666e-11 2.2177378640060706e-11 2.17112972810268e-11 4.2981566839178223e-11
 -3.4824969968097326e-11 2.145722427383324e-09 -3.239007446187386e-12 -1.4226244294102293e-10 -6.378402752065891e-10 -1.2757461948860986e-09 2.256537675325787e-11 3.8964980828672405e-10 2.335233525362802e-10 1.848423458629749e-09 2.0140045662624472e-10 -3.1103009632930723e-10 -4.3453735667473834e-11 1.530591412208606e-10 2.9054313546907595e-10 -2.432761991219289e-10 -4.906368165112259e-10 2.2896877929883982e-10 -1.5799084667141483e-10 5.495634033288261e-10 -5.064944317843664e-10 -4.9556717344834414e-11 -2.1071021338180344e-10
 1.1879335913624328e-12 -3.2390074461872044e-12 3.53546974080405e-13 6.68989709369749e-13 3.1320778551915302e-12 2.9076459247169573e-12 -1.6927276104566293e-12 -4.925347478375065e-13 -9.35823877173314e-14 1.7179193305826452e-12 -2.7902988864370112e-12 1.833401279170837e-12 7.948551096339937e-13 -4.797445262809955e-13 3.6178225404109005e-13 3.3148214520589158e-12 2.4330174228638103e-12 -1.2482052147239642e-12 -5.018754505516861e-12 -4.637027162180338e-12 1.0035928249878639e-12 1.4607334026006996e-12 1.3723737511026763e-12
 7.597045857582707e-12 -1.4226244294101393e-10 6.689897093697432e-13 8.125115392404097e-11 3.937211101614071e-11 7.287432312415998e-11 -4.898278263744225e-12 -3.1815498800224915e-12 3.8590368097072984e-11 -8.117347649633752e-12 -1.2189095917438872e-10 -3.7372225483563473e-11 3.273363998477745e-11 3.0309183948035347e-12 8.322900629045577e-11 7.948968995905075e-11 2.5659720402537727e-10 -1.7256345233941327e-10 -2.2201351701022744e-10 -4.0721646722403243e-11 -7.096055242271914e-11 1.4976611672443698e-11 9.891308282882574e-11
 1.8127526769801617e-11 -6.378402752065861e-10 3.132077855191591e-12 3.937211101614253e-11 3.551553809862587e-09 5.849159382948821e-10 -1.746966392074178e-11 -1.2349863318728364e-10 -1.843723496184043e-11 1.0984722510233586e-09 -1.2778912469165575e-10 3.275094744270336e-10 1.6301098245436993e-12 1.1583215165079865e-10 6.697113996107712e-10 3.566443991910257e-10 -5.398500919368584e-10 -4.095115322027544e-10 -2.1829134009021043e-09 -2.677651533875277e-10 -1.8348730960121795e-10 2.658664086272621e-10 -3.042193203661183e-10
 1.4164422843222042e-11 -1.2757461948861137e-09 2.9076459247170127e-12 7.287432312416745e-11 5.849159382948815e-10 1.8527073274428508e-09 -1.5566407289366485e-11 -4.680077582328245e-10 -2.629430416608321e-10 -8.694459038389875e-10 -1.4139221194008534e-10 6.782419284460868e-10 2.1869687104056844e-11 -2.4136484087173916e-10 -2.7968053307391663e-10 1.3589311963683116e-10 -4.0947599889755987e-10 -1.971947543818003e-10 -8.201057583179395e-11 -4.067575899636353e-10 2.6210606210991054e-10 1.8682828218544156e-10 -5.283809946349345e-12
 -9.298487085484879e-12 2.25653767532586e-11 -1.6927276104566289e-12 -4.89827826374432e-12 -1.7469663920742454e-11 -1.556640728936662e-11 9.575785367508807e-12 4.113900976285024e-12 4.380483590321352e-12 -2.324277201625798e-12 1.5595176734212653e-11 -8.1523536884342e-12 -3.624657435024874e-12 3.644697377865344e-12 -2.7408881264421068e-12 -2.6589945074853046e-11 -2.2233501389848677e-11 8.04397323806037e-12 3.393963978869333e-11 4.2394819362675205e-11 -1.0133314750465676e-11 -1.155035924895827e-11 -1.6732642770696475e-11
 -5.06577904018057e-12 3.8964980828673274e-10 -4.925347478375246e-13 -3.181549880024564e-12 -1.234986331872871e-10 -4.680077582328298e-10 4.113900976285023e-12 2.415236275069921e-10 1.5258085306840887e-10 1.766525567127267e-10 3.3842684035201654e-11 -3.4725022877719033e-10 7.296670001107795e-12 1.2959750411790832e-10 1.5482767339998948e-10 -1.272418518829154e-11 -3.6412495432749553e-11 1.306702671189693e-11 -5.1820713842232114e-11 1.2564340837811894e-10 -1.4826628826765954e-10 -9.219176253106391e-11 4.4367359665122965e-11
 -1.1683742845087716e-11 2.3352335253629294e-10 -9.358238771733476e-14 3.859036809707192e-11 -1.8437234961849706e-11 -2.6294304166084453e-10 4.380483590321336e-12 1.5258085306841125e-10 6.788948968211135e-10 6.118098439079416e-10 5.2621129351000187e-11 -2.506607507201487e-10 1.3065575587865325e-11 1.2317663131702422e-10 4.643522429393037e-10 -8.138239562880519e-11 -7.433963698681676e-10 2.4647618687197136e-11 -3.6682298170479734e-10 3.875963855674464e-10 -5.647680119122553e-11 -3.4876786851607117e-10 -3.2579613589862167e-10
 -1.875116002433501e-11 1.8484234586297669e-09 1.7179193305825683e-12 -8.11734764964291e-12 1.098472251023359e-09 -8.694459038389907e-10 -2.3242772016257987e-12 1.7665255671272423e-10 6.118098439079323e-10 5.931833618277624e-09 -1.3151449153568275e-11 1.7412028285737869e-10 -6.2167646384339e-13 2.0565720030816955e-10 9.397010032651791e-10 -1.5325580736105282e-10 -1.5257671692101334e-10 -2.4808279258855304e-11 -1.309107965596621e-09 4.686924137531109e-10 -5.649898451750224e-10 1.0467061257455284e-11 -1.2299659196177839e-09
 -1.891713706364769e-11 2.0140045662624888e-10 -2.790298886437033e-12 -1.2189095917438916e-10 -1.2778912469166924e-10 -1.4139221194008012e-10 1.5595176734212708e-11 3.3842684035200795e-11 5.262112935099977e-11 -1.3151449153586517e-11 5.388497966307668e-10 3.7636452568591975e-10 -9.54282714001407e-11 -1.0276207501291922e-10 2.822974953241013e-11 -1.81544178122677e-10 3.815497148892634e-11 4.0517087677298273e-10 2.526110106298671e-10 -1.6216925075438211e-10 8.881451137480458e-11 -3.9836438727684545e-10 -3.265372803144104e-10
 -6.318251397292545e-12 -3.1103009632931757e-10 1.83340127917082e-12 -3.73722254835624e-11 3.2750947442704097e-10 6.782419284460947e-10 -8.152353688434054e-12 -3.472502287771896e-10 -2.506607507201443e-10 1.7412028285737041e-10 3.7636452568592115e-10 3.0631618123367703e-09 -7.754337618131863e-11 -7.617278459566094e-10 -4.185250376371116e-10 -2.3180486821206575e-10 5.202712382515015e-10 1.2053243409118396e-10 -1.4760303401780177e-10 -4.5632210543765527e-10 2.147679646139536e-10 1.5680848364113793e-11 -9.218069513540601e-10
 2.8000512802654064e-12 -4.34537356674705e-11 7.948551096339926e-13 3.273363998477735e-11 1.6301098245436244e-12 2.186968710405306e-11 -3.624657435024855e-12 7.296670001108645e-12 1.3065575587865529e-11 -6.216764638376609e-13 -9.542827140014037e-11 -7.754337618131886e-11 2.280580881602175e-11 2.1095713909004166e-11 2.418705015161322e-12 1.506710204700226e-11 6.460336477150966e-11 -7.116305324735358e-11 9.02590445477898e-12 4.037978153383505e-11 -3.9027758492810154e-11 2.944566703922279e-11 2.4809229655083215e-11
 -2.1958694961421945e-12 1.5305914122086317e-10 -4.797445262809952e-13 3.030918394802771e-12 1.1583215165079685e-10 -2.4136484087174164e-10 3.644697377865317e-12 1.2959750411790822e-10 1.231766313170235e-10 2.056572003081717e-10 -1.0276207501291856e-10 -7.617278459566096e-10 2.109571390900387e-11 3.0818950561146325e-10 2.666175117722592e-10 5.617840379317486e-11 -3.406267889065562e-10 -4.2355585440947955e-11 -2.90898222483298e-10 2.10211353565862e-10 -1.0978547195249414e-10 9.338977363988107e-12 7.201194521893656e-11
 3.581831157435783e-12 2.9054313546908515e-10 3.61782254041086e-13 8.322900629045469e-11 6.697113996107653e-10 -2.796805330739234e-10 -2.7408881264420494e-12 1.5482767339999155e-10 4.643522429393081e-10 9.397010032651835e-10 2.8229749532410846e-11 -4.1852503763711756e-10 2.4187050151611514e-12 2.66617511772261e-10 1.5869350843222676e-09 1.6768656230372657e-10 -9.296739799183445e-10 -4.205241382294738e-10 -3.531857478319782e-09 4.712830413224188e-10 -3.60894250996996e-10 -9.570905700415143e-11 4.826341238766162e-10
 4.726468403499589e-11 -2.43276199121943e-10 3.314821452058944e-12 7.948968995905287e-11 3.5664439919102944e-10 1.3589311963684096e-10 -2.6589945074853105e-11 -1.2724185188293136e-11 -8.138239562880325e-11 -1.5325580736106122e-10 -1.815441781226805e-10 -2.31804868212066e-10 1.5067102047003398e-11 5.6178403793175117e-11 1.6768656230372688e-10 6.717130297093035e-10 -2.64550893613629e-10 -3.958538553679372e-10 -1.0009377186241154e-09 -4.952016096254083e-10 9.719754450422197e-11 1.9889612029637803e-10 3.609601811280165e-10
 3.6237264834366834e-11 -4.906368165111684e-10 2.4330174228635583e-12 2.565972040253702e-10 -5.398500919368491e-10 -4.0947599889759275e-10 -2.223350138984754e-11 -3.641249543274199e-11 -7.433963698681772e-10 -1.525767169209769e-10 3.815497148894284e-11 5.202712382515157e-10 6.460336477150429e-11 -3.4062678890655653e-10 -9.296739799183225e-10 -2.6455089361362455e-10 8.56472506339612e-09 3.505361615579197e-10 3.2365322634897174e-09 -1.7667568333155204e-09 -1.6203036058897404e-09 -2.1425003548135605e-10 5.532284707943472e-10
 -1.5548495093785952e-11 2.2896877929883263e-10 -1.248205214723977e-12 -1.7256345233941384e-10 -4.0951153220275577e-10 -1.971947543817917e-10 8.043973238060283e-12 1.3067026711893982e-11 2.4647618687192073e-11 -2.48082792588714e-11 4.051708767729837e-10 1.2053243409118849e-10 -7.116305324735434e-11 -4.235558544095044e-11 -4.205241382294764e-10 -3.958538553679328e-10 3.5053616155791984e-10 7.878481390920851e-10 2.0256230896174833e-09 -2.1080289407957233e-10 2.257147698231287e-10 -3.1272822169671437e-10 -5.704111755247738e-10
 -5.143002452952219e-11 -1.579908466714067e-10 -5.018754505516941e-12 -2.2201351701022922e-10 -2.182913400902102e-09 -8.20105758318062e-11 3.39396397886934e-11 -5.1820713842233044e-11 -3.6682298170481787e-10 -1.309107965596614e-09 2.526110106298713e-10 -1.4760303401779133e-10 9.025904454777097e-12 -2.9089822248330237e-10 -3.5318574783197887e-09 -1.000937718624115e-09 3.236532263489806e-09 2.025623089617488e-09 1.3691668003623605e-08 -9.952072441284994e-10 1.0013712194478787e-09 -6.551023911203872e-10 -3.183981722117912e-09
 -7.970827767428655e-11 5.495634033288475e-10 -4.637027162180336e-12 -4.072164672240624e-11 -2.6776515338754485e-10 -4.0675758996366156e-10 4.2394819362675134e-11 1.2564340837812348e-10 3.875963855674476e-10 4.686924137531376e-10 -1.6216925075437772e-10 -4.5632210543766287e-10 4.037978153383413e-11 2.1021135356586378e-10 4.712830413224128e-10 -4.952016096254135e-10 -1.766756833315503e-09 -2.1080289407955962e-10 -9.952072441284649e-10 2.1934055212590765e-09 -8.298313865276011e-10 -4.332992488209171e-10 -8.178550808519883e-10
 2.2177378640060913e-11 -5.064944317844e-10 1.0035928249879372e-12 -7.096055242271505e-11 -1.8348730960121143e-10 2.6210606210993525e-10 -1.0133314750465963e-11 -1.482662882676647e-10 -5.647680119122564e-11 -5.649898451750472e-10 8.881451137479614e-11 2.1476796461395616e-10 -3.902775849280777e-11 -1.0978547195249588e-10 -3.608942509970028e-10 9.719754450422148e-11 -1.6203036058897354e-09 2.2571476982312272e-10 1.0013712194478957e-09 -8.298313865275986e-10 2.632971817635134e-09 4.038121969697341e-10 6.252729142792737e-10
 2.1711297281027082e-11 -4.9556717344866544e-11 1.4607334026007626e-12 1.497661167244539e-11 2.658664086272855e-10 1.8682828218546668e-10 -1.1550359248958578e-11 -9.219176253107008e-11 -3.48767868516071e-10 1.0467061257444398e-11 -3.9836438727684953e-10 1.5680848364121063e-11 2.944566703922349e-11 9.338977363987071e-12 -9.570905700414851e-11 1.9889612029638193e-10 -2.1425003548138053e-10 -3.127282216967219e-10 -6.551023911204091e-10 -4.3329924882091355e-10 4.0381219696973757e-10 1.0472303535507466e-09 1.298350643633471e-09
 4.298156683917868e-11 -2.1071021338183652e-10 1.372373751102756e-12 9.8913082828829e-11 -3.042193203660939e-10 -5.283809946317754e-12 -1.6732642770696866e-11 4.436735966511549e-11 -3.257961358986213e-10 -1.2299659196178052e-09 -3.2653728031442177e-10 -9.218069513540541e-10 2.4809229655084966e-11 7.20119452189362e-11 4.82634123876622e-10 3.6096018112802536e-10 5.532284707942992e-10 -5.704111755247903e-10 -3.183981722117954e-09 -8.178550808519822e-10 6.252729142792854e-10 1.2983506436334797e-09 5.421608275643952e-09
1300.0 8.51373449777579e-12 -2.0664512160546548e-11 6.609214782573604e-13 4.38133041135855e-12 1.0451599409932351e-11 1.0444294762395165e-11 -5.042480544250551e-12 -3.7070814166952016e-12 -7.289201920717738e-12 -9.94382962225099e-12 -1.0499683189294821e-11 2.7596785483804722e-12 1.6190676180758045e-12 -2.783600492686529e-12 2.35754507583965e-13 2.476069801656636e-11 2.3260406802333827e-11 -9.119896420580803e-12 -2.764954474636315e-11 -4.3184565106683014e-11 1.1627633749191578e-11 1.222255218420183e-11 2.2331817008586455e-11
 -2.0664512160546193e-11 1.5790523230187305e-09 -1.9687346876955023e-12 -1.16624992396592e-10 -4.631648077573417e-10 -9.211434014284935e-10 1.3550113904641873e-11 2.7997729876145763e-10 1.5064611763293828e-10 1.3697069372236837e-09 1.6463205171019213e-10 -1.822981709263821e-10 -3.8845323390974027e-11 1.0477209580056339e-10 2.2327178579435182e-10 -1.5617383927496842e-10 -4.5260061205834625e-10 1.7099800368021015e-10 -2.1760138870534829e-10 3.614976060090459e-10 -3.3779356075013253e-10 -4.213001277453679e-12 -1.3217081839564091e-10
 6.609214782573611e-13 -1.9687346876955088e-12 1.99110064853698e-13 4.272809105865046e-13 1.8434764700929696e-12 1.8030771779143066e-12 -9.388996031594563e-13 -3.111721931453453e-13 -1.4454379791197256e-13 1.0011750255285377e-12 -1.6837648091814966e-12 1.539685665099066e-12 4.734113377871465e-13 -3.8707166523412554e-13 3.924122795270802e-14 1.8758394791807234e-12 1.803377549155525e-12 -9.272574847309331e-13 -3.028292996564004e-12 -2.66147874311813e-12 5.219675702711669e-13 9.713887330156092e-13 8.77060271539566e-13
 4.381330411358584e-12 -1.1662499239659202e-10 4.2728091058651066e-13 6.224272066872709e-11 3.0621661174800494e-11 6.014301256841248e-11 -2.990499436591686e-12 -2.7909364343243395e-12 2.7755011719478206e-11 -1.7506178508516477e-11 -9.28801133244442e-11 -3.491782829439389e-11 2.5586480391268863e-11 3.017224857245306e-12 5.717102065205633e-11 5.2280792294691466e-11 2.2188406825277214e-10 -1.2758583762879004e-10 -1.3808818121206457e-10 -2.2023694555702487e-11 -6.292177523892347e-11 2.0751185773077965e-12 6.584801820559767e-11
 1.0451599409932228e-11 -4.631648077573431e-10 1.843476470092951e-12 3.062166117480077e-11 2.900894713294311e-09 4.1855907487038154e-10 -1.0071139919466146e-11 -1.0091738278507191e-10 -2.605909582393897e-11 9.100301034818952e-10 -9.594468483444541e-11 2.337100435457593e-10 1.4049820390297715e-12 9.78370925235147e-11 5.422415593018252e-10 2.6065935744580374e-10 -4.1028214135716337e-10 -3.1176232476756683e-10 -1.6799335244074834e-09 -1.5580497713636945e-10 -1.799597849755473e-10 1.8083273804361354e-10 -3.0205071823318777e-10
 1.0444294762395031e-11 -9.211434014284984e-10 1.8030771779142918e-12 6.014301256841209e-11 4.185590748703855e-10 1.2974602353549849e-09 -1.0034957993916154e-11 -3.308028787083355e-10 -1.8234451280900945e-10 -6.068682266012776e-10 -1.1683939375497652e-10 4.3554904769262214e-10 2.0026596179680415e-11 -1.645551897546154e-10 -2.0303641958539348e-10 9.371717893883632e-11 -2.183476777909014e-10 -1.4531620299868084e-10 2.467341723723075e-12 -2.766634891044586e-10 1.6399689390004195e-10 1.2097329446323463e-10 -1.484311348628418e-11
 -5.042480544250554e-12 1.355011390464195e-11 -9.388996031594559e-13 -2.9904994365916514e-12 -1.007113991946594e-11 -1.0034957993916121e-11 5.241104807332699e-12 2.707027201033873e-12 3.062500627879762e-12 -1.4998997151566627e-12 9.09790210646189e-12 -8.312216540285378e-12 -2.1256042289374655e-12 2.9675810545395264e-12 -4.190727931235837e-13 -1.4486528828046857e-11 -1.5102864900161514e-11 5.477379067949477e-12 1.9445667916345074e-11 2.3676036670947035e-11 -5.321688124774683e-12 -7.0562314331242765e-12 -9.337037210963215e-12
 -3.707081416695132e-12 2.799772987614593e-10 -3.111721931453358e-13 -2.7909364343241747e-12 -1.0091738278507258e-10 -3.308028787083355e-10 2.70702720103385e-12 1.771367134322542e-10 1.0719727029179766e-10 9.748920334481779e-11 3.256092167815816e-11 -2.3652289937899743e-10 4.577719696872405e-12 8.833208981000176e-11 1.1079681154922313e-10 -9.531208386180361e-12 -4.212320540761369e-11 1.370756448554921e-11 -4.043180721794318e-11 8.581078393814537e-11 -1.0575024761058395e-10 -7.112710230223546e-11 3.3164774438272776e-11
 -7.28920192071774e-12 1.5064611763294006e-10 -1.4454379791197003e-13 2.775501171947805e-11 -2.6059095823940203e-11 -1.8234451280901168e-10 3.062500627879779e-12 1.0719727029179854e-10 4.885527459515331e-10 4.0964492156029594e-10 5.149727418114558e-11 -1.865768232665391e-10 8.217023857487554e-12 8.420084890129229e-11 3.309701127764604e-10 -6.318746384359461e-11 -5.050913578332554e-10 3.529196505106297e-11 -2.303436991144871e-10 2.739473193073484e-10 -5.958120029730925e-11 -2.786696116515299e-10 -2.5662667047009246e-10
 -9.943829622250812e-12 1.3697069372236808e-09 1.0011750255285358e-12 -1.750617850851636e-11 9.100301034818988e-10 -6.068682266012739e-10 -1.4998997151566989e-12 9.748920334481582e-11 4.096449215602936e-10 4.713405831708155e-09 -4.1716140466187374e-12 1.3984459098671013e-10 -8.18897479381108e-12 1.6433258181749513e-10 7.375155039680598e-10 -8.876649880026483e-11 -1.501362702682223e-10 -2.385736595218883e-11 -1.1258334430875104e-09 3.055285256621852e-10 -3.996486109241566e-10 5.3887564939083444e-11 -9.594545366602262e-10
 -1.0499683189295018e-11 1.6463205171020068e-10 -1.683764809181512e-12 -9.288011332444477e-11 -9.59446848344459e-11 -1.1683939375498045e-10 9.097902106462024e-12 3.256092167815967e-11 5.149727418114563e-11 -4.171614046614344e-12 3.997514625902953e-10 2.8148507873090846e-10 -7.19209224395738e-11 -7.591046265277016e-11 4.253227377936284e-11 -1.222028810456254e-10 -2.2718063123191265e-11 2.9477033853565185e-10 9.453054376888853e-11 -1.309051191736255e-10 8.137402867330167e-11 -2.811705530399179e-10 -1.9759510154769123e-10
 2.7596785483801015e-12 -1.8229817092637908e-10 1.5396856650990364e-12 -3.491782829439567e-11 2.3371004354575843e-10 4.3554904769262183e-10 -8.312216540285156e-12 -2.3652289937899697e-10 -1.8657682326653695e-10 1.3984459098671108e-10 2.8148507873091177e-10 2.2626443251934574e-09 -6.089957635400759e-11 -5.567322548534243e-10 -3.210076846820389e-10 -1.428910453879929e-10 3.886323145796052e-10 8.284589115756867e-11 -1.470069352465388e-10 -3.7868244067860547e-10 1.758714198892087e-10 3.604905560598077e-11 -6.31872530961884e-10
 1.6190676180758477e-12 -3.884532339097489e-11 4.734113377871508e-13 2.5586480391268947e-11 1.404982039030706e-12 2.00265961796811e-11 -2.1256042289374986e-12 4.5777196968721246e-12 8.217023857487432e-12 -8.188974793811126e-12 -7.192092243957384e-11 -6.089957635400667e-11 1.743076015745762e-11 1.5634425007184035e-11 -2.5556669872281516e-12 9.718393763993424e-12 6.231253691981097e-11 -5.277816389632739e-11 2.714199981629963e-11 3.047571453182744e-11 -3.229183645063311e-11 1.839268348437303e-11 1.219575915515476e-11
 -2.78360049268641e-12 1.0477209580056246e-10 -3.8707166523411787e-13 3.0172248572458444e-12 9.78370925235134e-11 -1.645551897546155e-10 2.96758105453947e-12 8.833208981000173e-11 8.42008489012917e-11 1.643325818174943e-10 -7.591046265277131e-11 -5.567322548534251e-10 1.5634425007184326e-11 2.3405590473269454e-10 2.0976815743486178e-10 4.06020855056033e-11 -2.6119422719805113e-10 -3.1458105660835424e-11 -2.444801805622794e-10 1.5999843262023314e-10 -8.557428137018913e-11 7.715146050475108e-12 3.8011683665952424e-11
 2.3575450758388776e-13 2.2327178579435264e-10 3.924122795270664e-14 5.717102065205649e-11 5.422415593018228e-10 -2.03036419585396e-10 -4.190727931235337e-13 1.1079681154922428e-10 3.309701127764621e-10 7.375155039680589e-10 4.253227377936313e-11 -3.210076846820426e-10 -2.555666987227973e-12 2.0976815743486294e-10 1.2803134307100976e-09 1.1397028269862681e-10 -7.459985787765889e-10 -3.2039136603240495e-10 -2.8507501893972526e-09 3.9306433882178155e-10 -2.813378152613103e-10 -8.360536677616029e-11 3.749301465465548e-10
 2.47606980165663e-11 -1.5617383927496992e-10 1.875839479180715e-12 5.2280792294691234e-11 2.606593574457993e-10 9.371717893883493e-11 -1.448652882804682e-11 -9.531208386180196e-12 -6.318746384359348e-11 -8.87664988002677e-11 -1.222028810456229e-10 -1.4289104538799102e-10 9.718393763993022e-12 4.060208550560275e-11 1.1397028269862779e-10 4.4920222488753337e-10 -1.944237914164707e-10 -2.7982267717183585e-10 -7.122437527612207e-10 -2.994645611253802e-10 4.2096293956276327e-11 1.3283696585003197e-10 2.2720120857445876e-10
 2.3260406802334253e-11 -4.52600612058348e-10 1.8033775491555788e-12 2.218840682527727e-10 -4.1028214135715805e-10 -2.1834767779089426e-10 -1.5102864900161834e-11 -4.2123205407616286e-11 -5.050913578332609e-10 -1.5013627026821741e-10 -2.27180631231949e-11 3.886323145796226e-10 6.231253691981115e-11 -2.61194227198056e-10 -7.459985787765892e-10 -1.9442379141646909e-10 6.4945784491274486e-09 2.108871570414604e-10 2.5429597587992483e-09 -1.3225921659607185e-09 -1.1740462693113114e-09 -1.8261366986059708e-10 3.9723927120700015e-10
 -9.11989642058079e-12 1.7099800368021848e-10 -9.272574847309394e-13 -1.275858376287901e-10 -3.117623247675735e-10 -1.4531620299868352e-10 5.4773790679495124e-12 1.3707564485550076e-11 3.529196505106164e-11 -2.3857365952185158e-11 2.947703385356504e-10 8.284589115756665e-11 -5.2778163896327177e-11 -3.145810566083494e-11 -3.2039136603240593e-10 -2.7982267717183673e-10 2.108871570414668e-10 5.816660429757225e-10 1.5143078343716625e-09 -1.7826175093729174e-10 1.8978238220654923e-10 -2.1064998387417408e-10 -4.063737075415832e-10
 -2.7649544746362677e-11 -2.1760138870533686e-10 -3.028292996563972e-12 -1.380881812120648e-10 -1.6799335244074852e-09 2.4673417237246406e-12 1.9445667916344783e-11 -4.043180721794515e-11 -2.3034369911449583e-10 -1.1258334430874966e-09 9.453054376888394e-11 -1.4700693524652638e-10 2.714199981629981e-11 -2.444801805622833e-10 -2.850750189397259e-09 -7.122437527612195e-10 2.542959758799268e-09 1.5143078343716605e-09 1.1000762191388978e-08 -8.593728870903949e-10 8.032738994830476e-10 -4.753941150451047e-10 -2.541422795079648e-09
 -4.318456510668298e-11 3.614976060090432e-10 -2.6614787431181216e-12 -2.2023694555701375e-11 -1.5580497713637025e-10 -2.766634891044605e-10 2.3676036670947005e-11 8.581078393814652e-11 2.7394731930734933e-10 3.055285256621861e-10 -1.3090511917362973e-10 -3.7868244067861545e-10 3.047571453182848e-11 1.5999843262023622e-10 3.930643388217801e-10 -2.9946456112538027e-10 -1.322592165960713e-09 -1.782617509372918e-10 -8.593728870903827e-10 1.5354256149592472e-09 -5.977965173271332e-10 -3.1154380566432507e-10 -5.738849842396142e-10
 1.1627633749191425e-11 -3.3779356075013243e-10 5.219675702711344e-13 -6.292177523892556e-11 -1.799597849755486e-10 1.639968939000426e-10 -5.321688124774525e-12 -1.0575024761058485e-10 -5.958120029730895e-11 -3.996486109241577e-10 8.13740286733094e-11 1.758714198892148e-10 -3.229183645063466e-11 -8.557428137019125e-11 -2.8133781526131134e-10 4.2096293956274375e-11 -1.1740462693113147e-09 1.8978238220655518e-10 8.032738994830522e-10 -5.977965173271351e-10 2.002908127552367e-09 3.0300580744103134e-10 4.707760176723548e-10
 1.2222552184201972e-11 -4.213001277463574e-12 9.713887330156086e-13 2.0751185773079835e-12 1.808327380436171e-10 1.209732944632408e-10 -7.056231433124331e-12 -7.112710230223786e-11 -2.7866961165152973e-10 5.388756493907825e-11 -2.8117055303991723e-10 3.604905560598517e-11 1.8392683484372663e-11 7.715146050473645e-12 -8.360536677615763e-11 1.3283696585003497e-10 -1.8261366986061178e-10 -2.1064998387417692e-10 -4.753941150451214e-10 -3.1154380566432543e-10 3.030058074410376e-10 7.949221170216954e-10 9.58564062132885e-10
 2.233181700858649e-11 -1.321708183956501e-10 8.770602715395735e-13 6.584801820559801e-11 -3.020507182331867e-10 -1.4843113486276254e-11 -9.337037210963277e-12 3.3164774438270036e-11 -2.5662667047009147e-10 -9.594545366602343e-10 -1.9759510154768908e-10 -6.318725309618745e-10 1.219575915515432e-11 3.8011683665949284e-11 3.749301465465567e-10 2.272012085744603e-10 3.9723927120698516e-10 -4.063737075415855e-10 -2.541422795079661e-09 -5.738849842396138e-10 4.707760176723626e-10 9.585640621328827e-10 4.235078738259102e-09


==> Updated_HEFT_A_coefficients_for_cds/muR_muF_1/HEFT_CovMat_for_dA_muR_muF_1.txt <==
260.0 1.5645565675465336e-10 -4.770770736773311e-11 7.450436469199042e-12 3.0133341715301895e-11 -4.578528387217366e-11 -2.999804892770576e-10 -8.619665943248353e-11 5.231222472381749e-11 -7.8433446867613e-11 -1.7980906224552149e-10 -7.017470230316135e-11 -3.6913358608815583e-10 3.482376827066026e-12 5.729571126232639e-11 2.7511134751212768e-11 3.349970625304249e-10 4.646708666247465e-10 8.335369194002026e-11 9.36410533604828e-11 -6.27480067672965e-10 1.5517354654232022e-10 1.0357749688731248e-11 2.647588652102112e-10
 -4.770770736773214e-11 1.5843851616930541e-09 5.677154186476833e-13 8.405318129592013e-11 1.916956814568028e-10 -1.3228486089547626e-09 1.761007679526405e-11 4.6145822856389994e-10 7.322267264611793e-10 2.2805204304806667e-09 -1.4832270665846305e-11 -2.533604690909624e-10 4.195630175734327e-11 1.6204473593439756e-10 4.295651951836213e-10 -9.449194297666524e-11 5.7315515500698e-10 -9.418726489107304e-11 2.954426651397787e-10 3.813983121694675e-10 -5.077258312163218e-10 -3.354371481963483e-10 -4.642192220469552e-10
 7.450436469198869e-12 5.67715418648566e-13 8.385881434036626e-12 -9.033691061218047e-12 7.225132160193992e-12 -1.0457901082044488e-11 -2.4255086858447567e-11 1.9734052199604222e-11 -8.885286335308883e-13 4.71102954959151e-12 -2.4763158250729256e-11 -2.2615163199716896e-11 1.3009741642444639e-11 1.7200572224606643e-11 5.930051190862086e-12 -4.9039494733709575e-12 4.086515217309634e-12 1.8139918326629335e-11 1.6822093912464213e-11 1.679226839177896e-11 -7.957350611099631e-12 -2.866463694251677e-12 -1.3120653511160458e-13
 3.013334171529416e-11 8.405318129591552e-11 -9.033691061219312e-12 2.954002680106522e-10 -1.3850962229871756e-11 -1.2242395939290554e-10 1.1732644885729228e-11 4.4808280917071e-11 4.266993093978927e-10 8.049782371484395e-11 -3.507092057795326e-10 -2.57900342048029e-10 1.0664812414082268e-10 1.1250065039119129e-10 4.897242685592101e-10 4.2922902984921045e-10 -7.127966005364839e-10 -7.062283595999808e-10 -7.862290200133792e-10 7.338307758221139e-11 1.301192411792789e-10 -3.376785005415117e-11 1.773287516328979e-11
 -4.5785283872171614e-11 1.9169568145677208e-10 7.225132160192022e-12 -1.3850962229885393e-11 2.9609943460840276e-09 7.291116229357941e-10 -4.521684797885857e-12 -6.9462195763381e-12 6.315173696121488e-10 2.810888681047562e-09 -2.8114271445618217e-10 4.892300396553759e-10 2.8739508666291912e-11 1.95461303284411e-10 8.177682756752482e-10 2.362018736559335e-10 -2.927238823302894e-09 -5.775237713974481e-10 -2.65221970130996e-09 5.536311079753989e-10 1.5129908820403724e-11 4.543035631063142e-10 -1.0544580625542555e-09
 -2.9998048927705463e-10 -1.3228486089547664e-09 -1.0457901082044938e-11 -1.2242395939292575e-10 7.291116229357725e-10 2.7423144733306825e-09 1.5637610583473699e-10 -7.183789355882867e-10 -1.8342930574913352e-10 -6.899563231142084e-10 -5.1987617445290576e-11 2.2865098910872457e-09 -1.5999457084636118e-11 -5.131406197363046e-10 -2.1106785920774149e-10 -7.896632285742926e-10 -3.879171655040912e-09 -5.618750596029884e-10 -2.2208557969356056e-09 1.6748259591256146e-09 4.2571012043715124e-10 7.184894735397017e-10 -5.877053200218797e-10
 -8.619665943248368e-11 1.7610076795261978e-11 -2.4255086858447732e-11 1.173264488572221e-11 -4.52168479788948e-12 1.5637610583473874e-10 1.0477553326605299e-10 -6.35354585062261e-11 4.974526790920225e-11 5.3817018470521185e-11 8.013658303367405e-11 1.9144655312449189e-10 -3.021365045145946e-11 -5.356919505817302e-11 -2.3740701092031172e-11 -1.3372616565220954e-10 -2.3670101281249103e-10 -1.0425752660873448e-10 -8.919019121034167e-11 2.448965370642441e-10 -4.116549449960048e-11 8.006318243020388e-12 -9.639635291681985e-11
 5.231222472381561e-11 4.6145822856390175e-10 1.9734052199604174e-11 4.480828091707519e-11 -6.946219576323661e-12 -7.183789355882821e-10 -6.353545850622459e-11 3.9288086875639375e-10 3.941106166437732e-10 3.6775077533905377e-10 -3.990154290393026e-11 -7.8636433145926e-10 5.070191541525616e-11 2.534456709723431e-10 1.486540490701739e-10 1.634419447652718e-10 6.179256798004209e-10 2.161197576360768e-11 4.5564700370908174e-10 -1.7111982750327474e-10 -2.459553169825371e-10 -2.359282061658428e-10 9.433242284060848e-11
 -7.843344686762483e-11 7.322267264611663e-10 -8.885286335338214e-13 4.266993093978875e-10 6.315173696121894e-10 -1.8342930574909095e-10 4.9745267909215265e-11 3.9411061664376075e-10 1.8784694326413343e-09 1.3846430410422252e-09 -6.304515156630222e-10 -1.8320223990612986e-10 2.2660228547941139e-10 2.3681565353569365e-10 9.822924050603716e-10 2.11215347871743e-10 -2.463146351159206e-09 -1.2372429457662767e-09 -1.7886626717262217e-09 1.2144478838101475e-09 -2.439254202643594e-10 -1.444752379083629e-10 -3.9699025193224027e-10
 -1.7980906224551665e-10 2.280520430480641e-09 4.711029549588306e-12 8.049782371483953e-11 2.8108886810476047e-09 -6.899563231141865e-10 5.38170184705268e-11 3.6775077533903904e-10 1.384643041042209e-09 6.089450525867215e-09 -3.014384942803482e-10 1.2186594597512344e-09 7.29834880956332e-11 1.461862019391689e-10 1.3653150376957894e-09 -2.1706180203643482e-10 -2.507894900101687e-09 -7.347980106425931e-10 -2.382061859173246e-09 1.4996394621217889e-09 -4.1969067510910934e-10 2.1290277587786374e-10 -1.701148385829612e-09
 -7.017470230313306e-11 -1.4832270665840007e-11 -2.4763158250722917e-11 -3.5070920577953687e-10 -2.811427144562106e-10 -5.198761744536924e-11 8.013658303364394e-11 -3.9901542903907654e-11 -6.304515156630527e-10 -3.01438494280376e-10 1.7229368513966555e-09 1.234053006522034e-09 -3.5604425812245655e-10 -4.602840267267194e-10 -5.96088427774314e-10 -7.267794209988194e-10 3.181888496364695e-09 1.3462877500375038e-09 2.2050762776707388e-09 -1.0652788466043069e-09 -4.790251750715844e-10 -9.140785399107848e-10 -7.791464897888816e-10
 -3.691335860881142e-10 -2.5336046909096973e-10 -2.2615163199711167e-11 -2.5790034204802855e-10 4.892300396553627e-10 2.2865098910871605e-09 1.9144655312445707e-10 -7.863643314592385e-10 -1.8320223990616972e-10 1.2186594597511964e-09 1.2340530065220644e-09 6.881897264536058e-09 -2.775312226352588e-10 -1.6929563688423604e-09 -2.7495534033531997e-10 -1.2045098665577762e-09 -8.936506564751301e-10 5.741798104305031e-10 -1.7462054535679504e-09 4.566884620431522e-10 -1.1015865533227367e-10 -3.238338327566784e-10 -2.778509401052186e-09
 3.482376827058744e-12 4.195630175734593e-11 1.3009741642443295e-11 1.0664812414082254e-10 2.8739508666304985e-11 -1.5999457084617772e-11 -3.021365045145254e-11 5.070191541525161e-11 2.2660228547942e-10 7.298348809565138e-11 -3.560442581224569e-10 -2.7753122263524784e-10 1.1020062801912719e-10 1.3393464558836117e-10 2.2001207939831713e-10 6.329019425336539e-11 -5.918343228750041e-10 -3.133446789798747e-10 -3.6146480607011597e-10 3.890093519906515e-10 -2.0869401693835923e-11 4.5711924900065237e-11 5.085008522980761e-12
 5.729571126231216e-11 1.6204473593439756e-10 1.7200572224604403e-11 1.1250065039118785e-10 1.9546130328442657e-10 -5.131406197362678e-10 -5.3569195058160545e-11 2.5344567097233306e-10 2.368156535357025e-10 1.4618620193918902e-10 -4.6028402672672e-10 -1.6929563688423432e-09 1.339346455883615e-10 5.682564489566597e-10 3.3886059076379743e-10 2.146074303568498e-10 -1.2845660999787496e-10 -3.091806245331778e-10 2.2872076861445534e-10 2.601379269567916e-10 -6.796490769923257e-11 4.5969645300786115e-11 4.5682308473962766e-10
 2.751113475119968e-11 4.295651951836079e-10 5.930051190859659e-12 4.897242685592082e-10 8.17768275675288e-10 -2.1106785920769847e-10 -2.374070109201857e-11 1.4865404907016381e-10 9.822924050603763e-10 1.365315037695804e-09 -5.960884277743114e-10 -2.7495534033532907e-10 2.2001207939831659e-10 3.388605907638053e-10 1.458720334809775e-09 7.125596564696068e-10 -1.626942580908551e-09 -1.3339644498722426e-09 -1.7690311550127207e-09 3.408249220220643e-10 3.04865058721773e-10 -1.406060372299058e-10 -2.1489507764803446e-10
 3.349970625304188e-10 -9.449194297668752e-11 -4.903949473371721e-12 4.292290298492315e-10 2.362018736559283e-10 -7.896632285742789e-10 -1.337261656522029e-10 1.6344194476527167e-10 2.1121534787176793e-10 -2.1706180203648134e-10 -7.267794209988928e-10 -1.2045098665579204e-09 6.329019425338559e-11 2.1460743035689886e-10 7.125596564696393e-10 2.479530925342413e-09 -3.103026007121111e-10 -9.64509333466908e-10 -1.7743177277961174e-09 -2.4084855607575294e-09 9.509070891238073e-10 2.921072070052866e-10 1.1054413828368132e-09
 4.646708666247895e-10 5.731551550070257e-10 4.086515217323429e-12 -7.127966005364551e-10 -2.9272388233029223e-09 -3.8791716550410525e-09 -2.367010128125451e-10 6.179256798004759e-10 -2.463146351159168e-09 -2.5078949001016605e-09 3.1818884963645346e-09 -8.936506564753295e-10 -5.918343228749602e-10 -1.284566099978045e-10 -1.6269425809084748e-09 -3.1030260071198884e-10 1.659742392342112e-08 5.2536419532564706e-09 1.043121155699857e-08 -6.218707397410049e-09 -2.145579088287897e-09 -3.149442332618883e-09 -3.2467397238618583e-10
 8.335369194004386e-11 -9.418726489105265e-11 1.8139918326634986e-11 -7.062283595999734e-10 -5.775237713974792e-10 -5.618750596030571e-10 -1.0425752660876003e-10 2.16119757636289e-11 -1.2372429457662724e-09 -7.347980106425932e-10 1.3462877500374564e-09 5.741798104304616e-10 -3.133446789798643e-10 -3.0918062453316853e-10 -1.3339644498722256e-09 -9.645093334668392e-10 5.253641953256513e-09 2.9550913499033613e-09 3.95273112638362e-09 -1.8824285355140376e-09 -6.552164070311241e-10 -5.543335719654576e-10 -1.1772631218369716e-11
 9.364105336050067e-11 2.9544266513982604e-10 1.6822093912471858e-11 -7.862290200133775e-10 -2.6522197013099775e-09 -2.220855796935678e-09 -8.919019121036999e-11 4.556470037091096e-10 -1.7886626717262058e-09 -2.38206185917319e-09 2.205076277670692e-09 -1.7462054535679575e-09 -3.614648060701008e-10 2.287207686144652e-10 -1.7690311550127009e-09 -1.7743177277960922e-09 1.043121155699862e-08 3.952731126383636e-09 9.142088104666673e-09 -2.185752545298872e-09 -1.5432240375838869e-09 -1.772893720582396e-09 3.313475939839063e-10
 -6.274800676729928e-10 3.8139831216947556e-10 1.679226839177108e-11 7.338307758217021e-11 5.536311079754541e-10 1.6748259591257018e-09 2.448965370642739e-10 -1.7111982750331142e-10 1.2144478838101097e-09 1.4996394621218739e-09 -1.0652788466041427e-09 4.5668846204344317e-10 3.8900935199060687e-10 2.6013792695670034e-10 3.4082492202199024e-10 -2.408485560757632e-09 -6.218707397409972e-09 -1.8824285355139454e-09 -2.1857525452988404e-09 6.768300942343375e-09 -1.5145072431019369e-09 6.843503463577366e-11 -2.124852575964325e-09
 1.5517354654231702e-10 -5.077258312163324e-10 -7.957350611100106e-12 1.3011924117929533e-10 1.5129908820383193e-11 4.2571012043715253e-10 -4.116549449959637e-11 -2.4595531698253377e-10 -2.439254202643373e-10 -4.196906751091498e-10 -4.79025175071622e-10 -1.1015865533236187e-10 -2.0869401693823777e-11 -6.796490769920418e-11 3.048650587217969e-10 9.50907089123809e-10 -2.145579088287961e-09 -6.552164070311725e-10 -1.5432240375838937e-09 -1.5145072431018767e-09 2.5724479054827987e-09 1.542225498213676e-09 2.444721106478438e-09
 1.0357749688721153e-11 -3.3543714819635444e-10 -2.8664636942547868e-12 -3.376785005414471e-11 4.54303563106297e-10 7.184894735397252e-10 8.00631824303347e-12 -2.359282061658511e-10 -1.4447523790834865e-10 2.1290277587784324e-10 -9.140785399107822e-10 -3.238338327566771e-10 4.5711924900064494e-11 4.596964530078445e-11 -1.406060372299051e-10 2.921072070052654e-10 -3.1494423326189345e-09 -5.543335719654837e-10 -1.7728937205824041e-09 6.843503463582488e-11 1.5422254982136726e-09 1.9174262591812677e-09 1.937774373259226e-09
 2.6475886521019444e-10 -4.64219222046952e-10 -1.3120653511300522e-13 1.7732875163312787e-11 -1.0544580625542797e-09 -5.877053200218605e-10 -9.639635291680681e-11 9.43324228406106e-11 -3.969902519321875e-10 -1.7011483858296313e-09 -7.791464897889428e-10 -2.7785094010522796e-09 5.08500852300181e-12 4.568230847396661e-10 -2.1489507764799788e-10 1.1054413828367719e-09 -3.24673972386326e-10 -1.1772631218447742e-11 3.313475939838875e-10 -2.124852575964156e-09 2.4447211064784105e-09 1.9377743732592267e-09 4.651557261527856e-09
280.0 2.259272410975167e-10 -6.546202600734633e-11 1.3202238265827712e-11 3.753521652699241e-11 -6.566439227246366e-11 -4.206363590928314e-10 -1.3143825987597827e-10 8.101282419985728e-11 -9.266071006329557e-11 -2.491282357002692e-10 -1.0256394279162978e-10 -4.910690378185585e-10 8.705919323978592e-12 8.052648808037098e-11 4.210969354445443e-11 4.416511207462844e-10 6.616047903288751e-10 1.4703452663073284e-10 1.4419001295022632e-10 -8.792129005782287e-10 2.1959051150187532e-10 1.6578566145192824e-11 3.660163682147275e-10
 -6.546202600734127e-11 2.496091755700593e-09 -3.0532857565677496e-12 1.4433205715778522e-10 3.9647371515426746e-10 -2.140574321124053e-09 3.333603381716798e-11 7.421975613339778e-10 1.1682682043315865e-09 3.598101780368609e-09 -1.2932467257146404e-10 -8.45904094049638e-10 8.515948513442397e-11 4.000559400366619e-10 7.415875607588717e-10 -1.3503709210540153e-10 8.260549841618902e-10 -1.4901204880722124e-10 4.857428740317446e-10 6.776881453108743e-10 -8.545755093555186e-10 -4.68891019071424e-10 -6.285406383714837e-10
 1.3202238265827492e-11 -3.053285756567295e-12 9.560672038002948e-12 -1.0310634035962468e-11 7.513875744393845e-12 -1.649033201054794e-11 -2.904082378095461e-11 2.4235164149555013e-11 9.468311721860127e-13 -3.290460952947642e-12 -3.05951187930075e-11 -3.679451953330886e-11 1.4785514844322703e-11 2.1825596768297807e-11 6.491399368786088e-12 1.206055829750976e-13 9.297795518165476e-12 2.3071687757234842e-11 1.9228547986550214e-11 5.9392428642386865e-12 -4.518998715214495e-12 -1.4847903495450177e-12 9.796495012922665e-12
 3.753521652699005e-11 1.4433205715777023e-10 -1.0310634035962552e-11 3.661973616171848e-10 2.363011780398217e-11 -1.85498766930913e-10 1.0295969088612995e-11 6.313109655521379e-11 5.223542553745753e-10 1.8522320556337252e-10 -4.432465263051089e-10 -3.315516104980469e-10 1.2635797873227572e-10 1.2356941880668045e-10 5.968754433977448e-10 6.115132391388389e-10 -9.827985101184268e-10 -9.329996113326133e-10 -1.08121851464487e-09 5.4692782681827896e-11 2.0016829089576852e-10 -7.0206349714106664e-12 4.0386285923752834e-11
 -6.566439227247148e-11 3.96473715154255e-10 7.51387574439296e-12 2.3630117803981418e-11 4.506086562516995e-09 1.0253429051653058e-09 3.938492772004422e-12 3.267729706211407e-12 1.0606268711343436e-09 4.466601974478692e-09 -5.292374514652382e-10 6.392815257133833e-10 6.686554969067074e-11 3.503568627153577e-10 1.3503818220506712e-09 3.5953357791639405e-10 -4.5991806432375975e-09 -9.9858919314612e-10 -4.10074862802203e-09 9.58124894801295e-10 6.65523346319689e-11 7.305032308347007e-10 -1.5517940424766442e-09
 -4.2063635909284454e-10 -2.140574321124046e-09 -1.649033201054897e-11 -1.8549876693094177e-10 1.0253429051652663e-09 4.285673257687736e-09 2.2783204920485026e-10 -1.1632198184160605e-09 -4.5486670804554455e-10 -1.258580623651923e-09 1.303574670798371e-11 3.74831206093392e-09 -5.3008924016814804e-11 -9.00829470893353e-10 -3.7805580305963297e-10 -1.0666019654024314e-09 -5.804961996043667e-09 -8.983431427778675e-10 -3.479862694785416e-09 2.2434781313161882e-09 8.27921347135909e-10 1.0773618783736804e-09 -8.608062416087893e-10
 -1.3143825987597767e-10 3.33360338171695e-11 -2.904082378095472e-11 1.0295969088611736e-11 3.93849277199808e-12 2.2783204920484116e-10 1.3417220388279866e-10 -8.727255806782616e-11 5.1495115903425624e-11 1.0401687583134709e-10 1.0727552801654282e-10 2.8363762642517676e-10 -3.602814613479988e-11 -7.569701902326476e-11 -3.237022497145274e-11 -1.9848511128059888e-10 -3.4085985219935073e-10 -1.403915166897944e-10 -1.161535359224493e-10 3.900658619787794e-10 -8.009869989481482e-11 2.708662404689536e-12 -1.679495584532184e-10
 8.101282419986116e-11 7.421975613339764e-10 2.4235164149555294e-11 6.313109655522364e-11 3.2677297062245536e-12 -1.1632198184160596e-09 -8.727255806782871e-11 5.381303470149896e-10 5.183807460053639e-10 6.412944813088086e-10 -4.9978006477568446e-11 -1.294780248119663e-09 6.262762996935687e-11 3.8280276847856525e-10 2.321810349085556e-10 2.7784245285227426e-10 9.75760066665049e-10 4.786353596665518e-11 6.70202807083638e-10 -2.8065814006222733e-10 -3.6483471476563263e-10 -3.4686853711908065e-10 1.5743647918751007e-10
 -9.266071006329752e-11 1.1682682043315685e-09 9.468311721854568e-13 5.223542553745779e-10 1.0606268711343465e-09 -4.5486670804550655e-10 5.149511590342828e-11 5.183807460053503e-10 2.3755048431671223e-09 2.285136724423176e-09 -7.946352416426387e-10 -5.189925796802615e-10 2.8162753670111877e-10 3.3812981996413513e-10 1.3903153817169045e-09 3.866300634827869e-10 -3.4229074285764603e-09 -1.6730805241953265e-09 -2.598405023700506e-09 1.5752162268862017e-09 -2.251872877501814e-10 -1.713494338338695e-10 -4.816641043943715e-10
 -2.4912823570027456e-10 3.5981017803685994e-09 -3.2904609529496193e-12 1.8522320556338415e-10 4.466601974478705e-09 -1.258580623651896e-09 1.0401687583135438e-10 6.412944813087985e-10 2.2851367244231888e-09 9.428226992149801e-09 -6.964664971889785e-10 1.116642905902212e-09 1.5927241621241616e-10 4.753242923006784e-10 2.2265572634795667e-09 -3.210990027016065e-10 -4.0291250585702705e-09 -1.2236513097608251e-09 -3.6640579151050852e-09 2.4319819165089806e-09 -6.983343711384072e-10 4.337795281241582e-10 -2.4562435716116437e-09
 -1.0256394279162748e-10 -1.293246725714225e-10 -3.059511879300696e-11 -4.4324652630509344e-10 -5.292374514652116e-10 1.3035746707928822e-11 1.0727552801654049e-10 -4.997800647754385e-11 -7.946352416425994e-10 -6.964664971889122e-10 2.2263568533966526e-09 1.4243115780239274e-09 -4.4810908479123303e-10 -5.336806035203031e-10 -7.534236029745793e-10 -1.0390613500377413e-09 4.0727417858296945e-09 1.7067498727592112e-09 2.972250048775469e-09 -1.2205752208315776e-09 -6.079940405393898e-10 -1.2037936593684935e-09 -8.60046301630783e-10
 -4.91069037818587e-10 -8.459040940495876e-10 -3.6794519533310904e-11 -3.315516104980711e-10 6.392815257133725e-10 3.7483120609339e-09 2.83637626425195e-10 -1.2947802481196485e-09 -5.189925796802658e-10 1.1166429059022667e-09 1.4243115780239836e-09 9.731627397061427e-09 -3.570464228411346e-10 -2.4099928703462293e-09 -5.117563049935788e-10 -1.5838680672356072e-09 -2.0677078647408464e-09 5.182527713125781e-10 -2.89680731266715e-09 6.993226900356203e-10 2.3861390007609516e-10 -9.316447296004126e-12 -3.513910967198866e-09
 8.705919323978138e-12 8.515948513441874e-11 1.4785514844322606e-11 1.2635797873227353e-10 6.68655496906689e-11 -5.300892401680388e-11 -3.602814613479941e-11 6.26276299693524e-11 2.816275367011144e-10 1.5927241621241092e-10 -4.4810908479123763e-10 -3.5704642284112376e-10 1.3291997319918765e-10 1.582465451965483e-10 2.5690062781958967e-10 9.544338966772325e-11 -7.427296714364121e-10 -3.8821700283661853e-10 -4.708725022804901e-10 4.827261022210873e-10 -4.2968270986033765e-11 5.926058681430005e-11 -1.1913828756984976e-11
 8.052648808037693e-11 4.0005594003664733e-10 2.1825596768298166e-11 1.2356941880668662e-10 3.5035686271536237e-10 -9.008294708933409e-10 -7.569701902326827e-11 3.828027684785592e-10 3.3812981996413694e-10 4.753242923006649e-10 -5.336806035203266e-10 -2.409992870346233e-09 1.5824654519655226e-10 7.672179786970482e-10 4.4421484322714953e-10 3.034815948394679e-10 -1.7761894356177874e-11 -3.2531711528520483e-10 3.4347619394207523e-10 3.073534479872831e-10 -2.077451221837468e-10 -1.5767844391279617e-11 5.091607107579103e-10
 4.2109693544448064e-11 7.415875607588469e-10 6.491399368785675e-12 5.968754433977468e-10 1.3503818220506805e-09 -3.780558030595697e-10 -3.2370224971448285e-11 2.3218103490853515e-10 1.3903153817169057e-09 2.226557263479559e-09 -7.534236029746182e-10 -5.117563049935299e-10 2.5690062781959536e-10 4.4421484322713826e-10 1.9623807992539805e-09 1.0535466587521231e-09 -2.6593303909656263e-09 -1.767363609165466e-09 -2.836243849708947e-09 3.871985929173458e-10 5.070819028597772e-10 -5.6514675276930044e-11 -2.0190472899823638e-10
 4.416511207462778e-10 -1.350370921054394e-10 1.206055829754986e-13 6.115132391388409e-10 3.5953357791639353e-10 -1.0666019654023561e-09 -1.9848511128059686e-10 2.778424528522501e-10 3.8663006348278244e-10 -3.210990027016381e-10 -1.0390613500377618e-09 -1.583868067235511e-09 9.544338966772691e-11 3.034815948394434e-10 1.0535466587521236e-09 3.557512181477435e-09 -5.199425980549761e-10 -1.3331930168468514e-09 -2.600676945501954e-09 -3.5992628779500155e-09 1.4922277632109454e-09 5.091088406440641e-10 1.6719916389093797e-09
 6.616047903288968e-10 8.260549841619723e-10 9.297795518169549e-12 -9.827985101183703e-10 -4.599180643237479e-09 -5.804961996043794e-09 -3.408598521993717e-10 9.757600666651068e-10 -3.422907428576346e-09 -4.029125058570096e-09 4.072741785829676e-09 -2.067707864740968e-09 -7.427296714363942e-10 -1.776189435612061e-11 -2.6593303909654766e-09 -5.199425980548566e-10 2.4075054744871433e-08 7.47714103753453e-09 1.5744534274168323e-08 -8.423293217476683e-09 -3.468355228337991e-09 -4.333683492917459e-09 -1.462308797226514e-10
 1.4703452663074295e-10 -1.4901204880717057e-10 2.3071687757236106e-11 -9.329996113326015e-10 -9.98589193146091e-10 -8.983431427779535e-10 -1.4039151668980224e-10 4.786353596668936e-11 -1.673080524195294e-09 -1.2236513097607538e-09 1.7067498727592356e-09 5.182527713125073e-10 -3.882170028366186e-10 -3.253171152851795e-10 -1.7673636091654289e-09 -1.3331930168468225e-09 7.477141037534637e-09 4.032130507407177e-09 5.633050726665325e-09 -2.481827249111973e-09 -1.0109539384822134e-09 -8.732697415240199e-10 2.7175315697416683e-11
 1.4419001295025506e-10 4.857428740318197e-10 1.9228547986553274e-11 -1.0812185146448312e-09 -4.100748628021965e-09 -3.479862694785566e-09 -1.1615353592247053e-10 6.70202807083695e-10 -2.5984050237004298e-09 -3.66405791510497e-09 2.972250048775466e-09 -2.8968073126673045e-09 -4.708725022804798e-10 3.4347619394212853e-10 -2.8362438497088466e-09 -2.6006769455018543e-09 1.5744534274168432e-08 5.633050726665275e-09 1.3883359740554136e-08 -2.933074449193757e-09 -2.6311216222835364e-09 -2.618870512388695e-09 4.528380801360516e-10
 -8.792129005782294e-10 6.776881453108705e-10 5.939242864236339e-12 5.469278268180538e-11 9.581248948012568e-10 2.243478131316174e-09 3.900658619787852e-10 -2.80658140062232e-10 1.575216226886164e-09 2.4319819165089355e-09 -1.2205752208315708e-09 6.993226900355556e-10 4.827261022210786e-10 3.0735344798728593e-10 3.871985929172877e-10 -3.599262877950051e-09 -8.423293217476619e-09 -2.4818272491119176e-09 -2.9330744491936563e-09 9.521414232274696e-09 -2.3113445688277712e-09 -7.204030538382331e-11 -3.306030909163406e-09
 2.1959051150186956e-10 -8.545755093555429e-10 -4.5189987152140855e-12 2.0016829089576022e-10 6.655233463194351e-11 8.279213471359423e-10 -8.009869989481332e-11 -3.6483471476564483e-10 -2.2518728775020579e-10 -6.983343711384519e-10 -6.079940405393753e-10 2.3861390007615435e-10 -4.296827098603624e-11 -2.0774512218376354e-10 5.070819028597552e-10 1.492227763210923e-09 -3.4683552283379636e-09 -1.01095393848219e-09 -2.6311216222835108e-09 -2.31134456882777e-09 3.894221794189026e-09 2.193043410388705e-09 3.5500080016512634e-09
 1.6578566145190963e-11 -4.688910190714492e-10 -1.4847903495452881e-12 -7.02063497142478e-12 7.305032308346611e-10 1.0773618783736949e-09 2.70866240469089e-12 -3.4686853711909104e-10 -1.7134943383390777e-10 4.3377952812409246e-10 -1.2037936593684735e-09 -9.316447295987952e-12 5.926058681429397e-11 -1.576784439129121e-11 -5.651467527696795e-11 5.091088406440428e-10 -4.3336834929173844e-09 -8.732697415239766e-10 -2.6188705123886235e-09 -7.204030538384419e-11 2.1930434103887064e-09 2.572436676965744e-09 2.4048336902753266e-09
 3.6601636821473853e-10 -6.285406383715146e-10 9.796495012924352e-12 4.03862859237534e-11 -1.5517940424766715e-09 -8.608062416087872e-10 -1.6794955845322768e-10 1.5743647918750447e-10 -4.816641043943961e-10 -2.4562435716117074e-09 -8.600463016307709e-10 -3.5139109671988425e-09 -1.191382875698522e-11 5.091607107579011e-10 -2.0190472899823803e-10 1.671991638909397e-09 -1.4623087972257064e-10 2.717531569743629e-11 4.5283808013608324e-10 -3.3060309091634653e-09 3.5500080016512725e-09 2.404833690275308e-09 6.393420025324144e-09
300.0 2.3812562654621344e-10 -5.895436012408327e-11 1.7888652979419388e-11 2.6821281999194666e-11 -5.90939238247703e-11 -4.183034554712018e-10 -1.492960440627013e-10 8.701214105425847e-11 -7.797747770534127e-11 -2.112464200891854e-10 -1.0733571243839086e-10 -4.287944884804729e-10 1.3287012384377076e-11 7.246436176733522e-11 4.653150734905223e-11 4.0231105305073976e-10 6.617337597105851e-10 1.9215030200279865e-10 1.3221241577903266e-10 -8.730399764128972e-10 2.1834903316568087e-10 2.1783095108775993e-11 3.4116334257669416e-10
 -5.8954360124086e-11 2.8470490020566726e-09 -5.319609507598226e-12 1.5738488811095807e-10 4.65463275168816e-10 -2.5511201244628395e-09 3.71753097893247e-11 8.884184243462955e-10 1.292850201458324e-09 3.927843970460264e-09 -2.455715680975617e-10 -1.6123056693292177e-09 1.1323773634967742e-10 6.415219482396621e-10 8.626055993353721e-10 -1.0368277146646285e-10 8.761182024044288e-10 -1.3166105885827184e-10 6.423301703923346e-10 8.176019699678385e-10 -1.0531118760478603e-09 -4.818542790464723e-10 -5.615696280068465e-10
 1.7888652979419747e-11 -5.319609507596637e-12 7.762383440636136e-12 -8.321908082090064e-12 5.343234085408047e-12 -2.191654067098387e-11 -2.605593733752889e-11 2.132303264725033e-11 2.6883290672652215e-12 -8.943979204622793e-12 -2.7233541874295077e-11 -4.0344885051266647e-11 1.1755549224799926e-11 1.929676557620209e-11 5.864359009094299e-12 6.681022235892526e-12 1.8421447136197428e-11 2.468988415616512e-11 1.4818028562808153e-11 -1.6010858747051054e-11 2.73886473367131e-12 1.2469530325829884e-12 1.8892203959945134e-11
 2.6821281999192957e-11 1.5738488811095675e-10 -8.321908082090905e-12 3.3678175697757343e-10 9.294559984280715e-11 -1.7113885579410764e-10 7.7630431252617e-12 7.214384527910351e-11 4.935320467871904e-10 2.6504614611921685e-10 -4.152903989146718e-10 -3.1773254859477734e-10 1.1016430590935415e-10 1.0626940381847013e-10 5.43666034895253e-10 6.376729314563696e-10 -1.0431009221442922e-09 -9.256682265453363e-10 -1.109378232691335e-09 2.0129623567705607e-11 2.351580437876405e-10 4.296735633155758e-11 7.034649262216449e-11
 -5.909392382477689e-11 4.6546327516883053e-10 5.34323408540827e-12 9.294559984281281e-11 4.7194971527206115e-09 1.0633626056794882e-09 1.0857634138752374e-11 -2.878933921050025e-12 1.219579033437273e-09 4.830962113680648e-09 -7.070267866174142e-10 5.900129033314683e-10 1.045014953195347e-10 4.1472935238390565e-10 1.5507032632485123e-09 4.1486096519699736e-10 -5.156828797301345e-09 -1.2548945483062772e-09 -4.520359480249713e-09 1.1404699098507542e-09 1.7978511016626567e-10 8.476706059981059e-10 -1.5419328588492458e-09
 -4.183034554712019e-10 -2.5511201244628395e-09 -2.191654067098157e-11 -1.7113885579411384e-10 1.0633626056794706e-09 4.922422678052849e-09 2.4272650846760367e-10 -1.3852942531344177e-09 -6.490916640972411e-10 -1.631458553804344e-09 9.997759066699969e-11 4.504437685765595e-09 -8.517977876740581e-11 -1.1450227892569373e-09 -4.385668293776698e-10 -1.0105003308968183e-09 -6.298042465644513e-09 -1.0978863720130145e-09 -3.963922655989607e-09 2.1009518886418677e-09 1.1674270844542214e-09 1.1740128221458981e-09 -8.63537534485519e-10
 -1.4929604406270242e-10 3.7175309789318825e-11 -2.605593733752876e-11 7.763043125259226e-12 1.085763413875047e-11 2.427265084676106e-10 1.3067622944990718e-10 -8.551320578190378e-11 3.583366022636376e-11 1.093848726391074e-10 1.0526299659700597e-10 2.7773512026762957e-10 -3.131841760206516e-11 -7.142217255958944e-11 -3.4056109668679934e-11 -2.013216116462202e-10 -3.584422927151148e-10 -1.533478872049171e-10 -9.795666965647834e-11 4.4345851395988634e-10 -1.0265201838701592e-10 -8.817373990556625e-12 -1.9014118912412363e-10
 8.70121410542583e-11 8.884184243463038e-10 2.1323032647249613e-11 7.214384527910709e-11 -2.878933921049472e-12 -1.3852942531344264e-09 -8.551320578190141e-11 5.661776602199331e-10 5.389535228119971e-10 7.981661402826774e-10 -6.073888603777736e-11 -1.5826123036411778e-09 6.136597111276112e-11 4.5206214084472647e-10 2.899525698198369e-10 3.2266983347972793e-10 1.101338704320528e-09 6.121842821549305e-11 7.380745334912255e-10 -2.969200512766122e-10 -4.082005462980352e-10 -3.725985750582974e-10 2.055212814314924e-10
 -7.797747770534599e-11 1.292850201458345e-09 2.6883290672634775e-12 4.935320467871948e-10 1.2195790334372496e-09 -6.49091664097258e-10 3.5833660226369665e-11 5.389535228119973e-10 2.262933353552364e-09 2.5472587587801257e-09 -7.834412814402966e-10 -9.773633082833176e-10 2.686125536021873e-10 4.313881550342386e-10 1.522421344863374e-09 5.326302287092999e-10 -3.595349994452944e-09 -1.7185721409055136e-09 -2.7749458338289505e-09 1.4691566387962688e-09 -3.7770760801519274e-11 -1.0202903014741744e-10 -2.4281833231899656e-10
 -2.112464200891944e-10 3.92784397046027e-09 -8.943979204624125e-12 2.6504614611922047e-10 4.830962113680616e-09 -1.6314585538043234e-09 1.0938487263911507e-10 7.981661402826644e-10 2.5472587587801133e-09 9.966079072376272e-09 -1.038329061612881e-09 4.435789828151257e-11 2.2870472143007118e-10 8.436717551824452e-10 2.508657357661292e-09 -1.8453548172908184e-10 -4.529967457844942e-09 -1.4367011046331823e-09 -3.943120176892916e-09 2.6399159949749494e-09 -7.848450189510513e-10 5.952274874566507e-10 -2.300659536866067e-09
 -1.073357124383942e-10 -2.455715680975653e-10 -2.7233541874294036e-11 -4.1529039891469224e-10 -7.070267866174144e-10 9.997759066699947e-11 1.0526299659700576e-10 -6.07388860377779e-11 -7.834412814403218e-10 -1.0383290616128841e-09 2.079318445471753e-09 1.062252186314838e-09 -4.0906738503128604e-10 -4.28737264274798e-10 -7.241572362978416e-10 -1.102657725429707e-09 3.655895192262214e-09 1.5359022226363154e-09 2.9022334595571783e-09 -9.089463976927064e-10 -5.247797247306323e-10 -1.1004111606217707e-09 -5.908024478522144e-10
 -4.287944884804761e-10 -1.6123056693292425e-09 -4.034488505126409e-11 -3.177325485948116e-10 5.90012903331424e-10 4.5044376857656195e-09 2.777351202676259e-10 -1.5826123036411803e-09 -9.773633082833555e-10 4.4357898281443645e-11 1.0622521863148698e-09 9.818607456074518e-09 -3.257702193313552e-10 -2.4815372728073593e-09 -7.673572495942948e-10 -1.390983270452934e-09 -2.9586003803936053e-09 2.5429305131015157e-10 -3.2655431192952824e-09 5.631192154722366e-10 8.217808273540331e-10 5.613267325090301e-10 -2.9513501615777536e-09
 1.3287012384378298e-11 1.1323773634968129e-10 1.1755549224799527e-11 1.1016430590935842e-10 1.045014953195288e-10 -8.51797787674113e-11 -3.131841760206488e-11 6.13659711127617e-11 2.686125536021913e-10 2.2870472143007092e-10 -4.090673850312847e-10 -3.257702193313498e-10 1.1624327255124685e-10 1.364213366242603e-10 2.226279432707009e-10 1.0386160042507488e-10 -6.475815956576379e-10 -3.408800552490348e-10 -4.367854526894581e-10 4.18088574430257e-10 -6.111827620193042e-11 4.864459687861266e-11 -3.4256299883676224e-11
 7.24643617673363e-11 6.415219482396687e-10 1.9296765576201327e-11 1.062694038184805e-10 4.147293523839135e-10 -1.1450227892569425e-09 -7.14221725595883e-11 4.5206214084472616e-10 4.313881550342491e-10 8.436717551824616e-10 -4.287372642748072e-10 -2.481537272807354e-09 1.364213366242627e-10 7.716703862614979e-10 4.754454098323852e-10 2.8726691291531997e-10 1.7386131141191872e-10 -2.4068512298647294e-10 3.6483841327420276e-10 3.101510222873921e-10 -3.7325048183856736e-10 -1.4116390722648088e-10 3.462925610481983e-10
 4.6531507349047145e-11 8.626055993353799e-10 5.864359009092954e-12 5.436660348952558e-10 1.5507032632485042e-09 -4.385668293776604e-10 -3.405610966867508e-11 2.8995256981983116e-10 1.5224213448633757e-09 2.508657357661303e-09 -7.241572362978144e-10 -7.673572495942366e-10 2.226279432706977e-10 4.754454098323705e-10 2.0178298707516812e-09 1.1744797321406325e-09 -3.2986388380808164e-09 -1.772691831867787e-09 -3.396426305109277e-09 3.162579020146214e-10 6.611298534465878e-10 9.895650549017789e-11 -2.1910429185260508e-11
 4.0231105305073475e-10 -1.0368277146646557e-10 6.6810222358915665e-12 6.376729314563757e-10 4.148609651970458e-10 -1.0105003308967773e-09 -2.0132161164621597e-10 3.226698334797211e-10 5.326302287093203e-10 -1.8453548172903645e-10 -1.1026577254296729e-09 -1.3909832704528493e-09 1.0386160042506933e-10 2.87266912915303e-10 1.174479732140661e-09 3.749375619123627e-09 -8.227062522041041e-10 -1.3850120467900557e-09 -3.00159064597711e-09 -3.873947257790973e-09 1.7121386900795313e-09 6.733484244382846e-10 1.804929579946428e-09
 6.61733759710597e-10 8.761182024043842e-10 1.842144713619812e-11 -1.043100922144318e-09 -5.156828797301299e-09 -6.298042465644498e-09 -3.584422927151191e-10 1.1013387043205124e-09 -3.5953499944530116e-09 -4.529967457844951e-09 3.6558951922621752e-09 -2.9586003803936405e-09 -6.475815956576446e-10 1.7386131141192462e-10 -3.2986388380808536e-09 -8.22706252204047e-10 2.570370225649853e-08 7.91523175582884e-09 1.762185853550684e-08 -8.10425351431206e-09 -4.199827667339937e-09 -4.249049828325206e-09 5.857110585179102e-11
 1.921503020028041e-10 -1.316610588582893e-10 2.4689884156166964e-11 -9.256682265453413e-10 -1.2548945483062482e-09 -1.09788637201301e-09 -1.5334788720492275e-10 6.121842821549321e-11 -1.7185721409055198e-09 -1.4367011046331831e-09 1.5359022226362598e-09 2.5429305131007506e-10 -3.4088005524902697e-10 -2.406851229864507e-10 -1.772691831867788e-09 -1.385012046790028e-09 7.91523175582876e-09 4.118949213651e-09 5.958621616275778e-09 -2.3635103033540527e-09 -1.195241996848493e-09 -9.927494943399223e-10 4.9519700387329954e-11
 1.3221241577904837e-10 6.423301703922966e-10 1.4818028562809145e-11 -1.1093782326913441e-09 -4.520359480249688e-09 -3.963922655989624e-09 -9.795666965648568e-11 7.380745334912195e-10 -2.774945833828996e-09 -3.943120176892949e-09 2.902233459557101e-09 -3.265543119295402e-09 -4.36785452689453e-10 3.6483841327423073e-10 -3.3964263051092974e-09 -3.001590645977035e-09 1.7621858535506834e-08 5.958621616275814e-09 1.5702157420099325e-08 -2.6598620664659224e-09 -3.392089964416427e-09 -2.81295294456361e-09 3.138816317935532e-10
 -8.73039976412891e-10 8.176019699678578e-10 -1.6010858747052343e-11 2.0129623567714234e-11 1.1404699098506535e-09 2.1009518886417957e-09 4.4345851395988587e-10 -2.9692005127660315e-10 1.4691566387962533e-09 2.639915994974877e-09 -9.089463976927064e-10 5.631192154721844e-10 4.180885744302601e-10 3.101510222873961e-10 3.162579020145951e-10 -3.8739472577909844e-09 -8.104253514311886e-09 -2.3635103033540357e-09 -2.6598620664657934e-09 9.667591206566679e-09 -2.553354611843551e-09 -3.282669773107149e-10 -3.6529189713301503e-09
 2.1834903316567945e-10 -1.053111876047846e-09 2.7388647336726464e-12 2.351580437876489e-10 1.7978511016630364e-10 1.1674270844542346e-09 -1.026520183870186e-10 -4.0820054629802696e-10 -3.777076080147765e-11 -7.848450189510014e-10 -5.247797247306513e-10 8.217808273540289e-10 -6.111827620192371e-11 -3.732504818385596e-10 6.611298534466199e-10 1.7121386900795386e-09 -4.199827667340069e-09 -1.1952419968485433e-09 -3.392089964416524e-09 -2.5533546118434925e-09 4.345504769934475e-09 2.2488404482701478e-09 3.7274925025729005e-09
 2.1783095108777974e-11 -4.818542790464699e-10 1.246953032584086e-12 4.296735633157281e-11 8.476706059981368e-10 1.1740128221459122e-09 -8.817373990560405e-12 -3.725985750582924e-10 -1.0202903014737927e-10 5.952274874566774e-10 -1.100411160621802e-09 5.613267325090248e-10 4.864459687862142e-11 -1.411639072264743e-10 9.895650549021173e-11 6.733484244383117e-10 -4.249049828325343e-09 -9.92749494339988e-10 -2.8129529445637277e-09 -3.282669773106683e-10 2.2488404482701494e-09 2.4301184725685615e-09 2.056514278452455e-09
 3.411633425767e-10 -5.615696280068313e-10 1.8892203959946452e-11 7.034649262218748e-11 -1.5419328588491715e-09 -8.635375344855223e-10 -1.901411891241294e-10 2.055212814315046e-10 -2.428183323189402e-10 -2.3006595368659895e-09 -5.908024478522742e-10 -2.951350161577799e-09 -3.4256299883663564e-11 3.4629256104822e-10 -2.1910429185198324e-11 1.8049295799465034e-09 5.857110585160857e-11 4.9519700387243526e-11 3.138816317933768e-10 -3.652918971330141e-09 3.727492502572925e-09 2.0565142784524807e-09 6.261046792756236e-09
320.0 2.363603384269492e-10 -7.209114615765848e-11 2.294069913488815e-11 1.0751914898088672e-11 -2.652956489768055e-11 -3.73275953728084e-10 -1.610278461615606e-10 8.641411219965344e-11 -6.593389951496408e-11 -1.6576674921433564e-10 -1.1309062418662926e-10 -3.912213392616461e-10 1.9780347404335605e-11 7.224347877897815e-11 4.7228863461971297e-11 3.463150811577725e-10 6.121958247897554e-10 2.2095465375112204e-10 9.981266489741898e-11 -8.043441268391244e-10 1.9298694377573887e-10 2.5758520960457412e-11 3.068370659682785e-10
 -7.209114615767232e-11 3.204940613206152e-09 -8.599134308126125e-12 1.2298497317323521e-10 5.117649877217014e-10 -2.852815592608052e-09 5.1783209846614406e-11 9.749715292603274e-10 1.3157570237435922e-09 4.186926594148369e-09 -2.6396430795547847e-10 -1.8884762290240196e-09 1.1489110612938776e-10 7.408826606635045e-10 8.612852518345665e-10 -1.8405153536475717e-10 7.634832157347341e-10 -5.90049500863804e-11 7.685795422368321e-10 1.051785079905748e-09 -1.237615711868463e-09 -4.983335761933232e-10 -7.175624648940794e-10
 2.2940699134888142e-11 -8.599134308127404e-12 6.321400099681303e-12 -6.713310311734863e-12 5.96984779039468e-12 -2.7033565558785855e-11 -2.459888949830514e-11 1.7847976583026396e-11 1.348962449416896e-12 -1.1047192034096992e-11 -2.3757970614853668e-11 -4.442111091434243e-11 8.91694041553016e-12 1.671682624332943e-11 5.599635757551316e-12 1.4408475980306293e-11 3.172392662193846e-11 2.8420356807663563e-11 1.0313587169439634e-11 -4.076891866003656e-11 9.564423260624744e-12 3.782353707044855e-12 2.6288518459044625e-11
 1.0751914898089367e-11 1.2298497317327564e-10 -6.713310311734168e-12 3.07818459819669e-10 1.8399034004188333e-10 -9.765597638409407e-11 9.79459988228918e-12 7.539544965134418e-11 4.819164170048252e-10 3.213574932923585e-10 -3.9181601415962935e-10 -2.9878063101455945e-10 9.581877200253205e-11 1.0268422833029941e-10 5.131468700901075e-10 6.424924724825369e-10 -1.1159471535878237e-09 -9.081003691571309e-10 -1.159472491316809e-09 -1.0308708662582933e-11 2.731838996314232e-10 1.0717615986010281e-10 1.259352319432821e-10
 -2.652956489768073e-11 5.117649877217551e-10 5.969847790397146e-12 1.8399034004186885e-10 4.557018746424749e-09 9.319911716896275e-10 -1.7647773688004901e-12 2.009417743908647e-11 1.3016646380954944e-09 4.873228455574732e-09 -8.709576980631367e-10 2.2237361333137115e-10 1.4663930191922744e-10 5.001846902711526e-10 1.6829479556651355e-09 5.49930961541483e-10 -5.194523220795974e-09 -1.4635203975289084e-09 -4.637236704058718e-09 1.134066384613009e-09 2.574494383301518e-10 8.835462836039096e-10 -1.30222601060135e-09
 -3.732759537280697e-10 -2.8528155926080757e-09 -2.7033565558786268e-11 -9.765597638405773e-11 9.319911716896804e-10 5.281600665419293e-09 2.3540686918321594e-10 -1.5157874314246295e-09 -7.420958279014972e-10 -1.9749562294965782e-09 1.1662734943668023e-10 4.8318539222534825e-09 -9.495211486693942e-11 -1.276282996852188e-09 -4.0307591579109793e-10 -8.446492072334262e-10 -6.320793327070653e-09 -1.2810418637868405e-09 -4.175338313685342e-09 1.752443444390062e-09 1.4850870655079736e-09 1.2190467830704568e-09 -6.313331901491234e-10
 -1.6102784616156062e-10 5.178320984660986e-11 -2.4598889498305155e-11 9.794599882290934e-12 -1.7647773687955401e-12 2.3540686918322137e-10 1.3026149323219273e-10 -7.868718589508137e-11 3.0143413076599534e-11 9.947650707218248e-11 1.0291764240234623e-10 2.7761870944799194e-10 -2.8185466114890393e-11 -6.858200996731698e-11 -3.4361735431915295e-11 -1.9547157853684685e-10 -3.6246671306328433e-10 -1.687185881927888e-10 -7.102229466574304e-11 4.703837403196625e-10 -1.1055598674296135e-10 -1.8851684692022084e-11 -1.9879206332747703e-10
 8.641411219965053e-11 9.74971529260344e-10 1.784797658302704e-11 7.539544965133192e-11 2.0094177439073327e-11 -1.5157874314246423e-09 -7.868718589508155e-11 5.842172285165069e-10 5.618315096845803e-10 8.88817024004753e-10 -6.888255983112856e-11 -1.7579126131200705e-09 5.915456925754204e-11 5.064616440208155e-10 3.324328965170985e-10 3.3567126894046576e-10 1.1370236941826594e-09 7.935041808434322e-11 7.685681756436485e-10 -2.8196133134175556e-10 -4.4616072467187907e-10 -3.837139093061963e-10 2.0930162973205654e-10
 -6.593389951496356e-11 1.315757023743664e-09 1.3489624494196104e-12 4.819164170048083e-10 1.3016646380954913e-09 -7.420958279015654e-10 3.0143413076593556e-11 5.618315096846008e-10 2.182340325283785e-09 2.613052386912574e-09 -7.826121683128923e-10 -1.2925936901501005e-09 2.559476280850246e-10 5.253196668431062e-10 1.6363276323943682e-09 6.391153956310415e-10 -3.6888056020908314e-09 -1.726747501905566e-09 -2.860460706480668e-09 1.3263185867171106e-09 1.4444992163745648e-10 -1.7043137013201465e-11 -8.859327005911939e-13
 -1.6576674921435519e-10 4.186926594148406e-09 -1.1047192034093712e-11 3.2135749329229573e-10 4.873228455574665e-09 -1.9749562294965733e-09 9.94765070721847e-11 8.888170240047427e-10 2.6130523869124874e-09 1.0197275761341437e-08 -1.2693800076778766e-09 -7.525719709756778e-10 2.7418899140006544e-10 1.0693097533201843e-09 2.6447817424349322e-09 -3.673098846169918e-11 -4.734986605205371e-09 -1.5784969089396477e-09 -4.0795817688892845e-09 2.726945826629398e-09 -8.58210697549164e-10 6.879263612983721e-10 -2.1507470275184466e-09
 -1.1309062418662115e-10 -2.639643079555447e-10 -2.3757970614854007e-11 -3.9181601415960924e-10 -8.709576980631327e-10 1.1662734943672717e-10 1.0291764240234286e-10 -6.88825598311374e-11 -7.826121683128759e-10 -1.2693800076779602e-09 1.875550948381965e-09 7.151892493480506e-10 -3.6309729497677206e-10 -3.4669245447894606e-10 -7.420058063044232e-10 -1.148720940094873e-09 3.112118905900193e-09 1.3318580089635632e-09 2.7722894028283484e-09 -5.240406979082864e-10 -4.6137218951329335e-10 -9.669511615166425e-10 -3.8924167527754056e-10
 -3.912213392616387e-10 -1.8884762290241436e-09 -4.442111091434457e-11 -2.9878063101453293e-10 2.2237361333135678e-10 4.831853922253598e-09 2.776187094479943e-10 -1.7579126131200968e-09 -1.2925936901500868e-09 -7.525719709758536e-10 7.151892493480568e-10 9.869741436578855e-09 -2.855852466607039e-10 -2.5582493214811523e-09 -1.0237003374984697e-09 -1.388933234904567e-09 -3.763942591306161e-09 -1.1560344965114165e-11 -3.3285048673305742e-09 7.626843938391818e-10 1.2818448091236684e-09 1.0406202970141104e-09 -2.434628977420868e-09
 1.978034740433512e-11 1.1489110612939627e-10 8.916940415530424e-12 9.581877200252638e-11 1.4663930191922035e-10 -9.495211486694756e-11 -2.818546611489071e-11 5.915456925754271e-11 2.559476280850158e-10 2.7418899140007077e-10 -3.6309729497676896e-10 -2.855852466606926e-10 9.862397213241635e-11 1.1999991990868456e-10 2.018278455367074e-10 1.1174034576942626e-10 -5.357112485078832e-10 -2.828562731980926e-10 -4.004169820263957e-10 3.2112617801892466e-10 -6.147976869104464e-11 4.442719731507742e-11 -3.850172658591656e-11
 7.224347877897556e-11 7.408826606635339e-10 1.6716826243330287e-11 1.0268422833028686e-10 5.00184690271147e-10 -1.2762829968522136e-09 -6.858200996731779e-11 5.064616440208196e-10 5.253196668430912e-10 1.0693097533202199e-09 -3.466924544789391e-10 -2.5582493214811295e-09 1.1999991990868663e-10 7.96387835987074e-10 5.270662721098722e-10 3.04958812023448e-10 3.798427848870225e-10 -1.6635682048750133e-10 3.662452505765286e-10 2.3321014083444964e-10 -4.955574222666118e-10 -2.473042231961724e-10 2.420902511131765e-10
 4.722886346197363e-11 8.612852518346693e-10 5.599635757553946e-12 5.131468700901027e-10 1.6829479556651613e-09 -4.030759157911942e-10 -3.436173543192179e-11 3.324328965171302e-10 1.6363276323944021e-09 2.6447817424350823e-09 -7.420058063044677e-10 -1.0237003374985224e-09 2.0182784553672232e-10 5.270662721099015e-10 2.076110601203857e-09 1.2788671839117272e-09 -3.788713494528014e-09 -1.7909800096757969e-09 -3.872464928123672e-09 2.435616435006745e-10 7.934891301981406e-10 2.638433946005631e-10 2.2391177042559782e-10
 3.46315081157771e-10 -1.840515353645699e-10 1.4408475980307092e-11 6.424924724825525e-10 5.499309615415607e-10 -8.446492072335944e-10 -1.9547157853684765e-10 3.356712689405218e-10 6.391153956311335e-10 -3.6730988461398264e-11 -1.1487209400949746e-09 -1.3889332349047319e-09 1.1174034576944809e-10 3.0495881202351226e-10 1.2788671839117836e-09 3.920781815452939e-09 -1.1259161080104571e-09 -1.4510391926162138e-09 -3.447373567723448e-09 -4.0343357127454076e-09 1.832708056076005e-09 8.149220168590666e-10 1.9584120292014988e-09
 6.121958247897461e-10 7.634832157344853e-10 3.17239266219319e-11 -1.1159471535878301e-09 -5.194523220796094e-09 -6.320793327070414e-09 -3.62466713063268e-10 1.1370236941825645e-09 -3.6888056020909828e-09 -4.734986605205751e-09 3.1121189059003292e-09 -3.763942591305884e-09 -5.357112485079287e-10 3.798427848869079e-10 -3.788713494528086e-09 -1.1259161080103777e-09 2.5911669798579977e-08 8.022561198210983e-09 1.836184108073435e-08 -7.350542083312466e-09 -4.793049128422642e-09 -3.934728519046397e-09 1.442485781757284e-10
 2.2095465375111904e-10 -5.90049500865164e-11 2.8420356807660658e-11 -9.081003691571342e-10 -1.4635203975289642e-09 -1.2810418637867158e-09 -1.6871858819278173e-10 7.935041808429633e-11 -1.7267475019056402e-09 -1.5784969089398584e-09 1.3318580089636318e-09 -1.1560344965004986e-11 -2.8285627319811457e-10 -1.663568204875511e-10 -1.7909800096758277e-09 -1.4510391926161648e-09 8.022561198210983e-09 4.09150632118642e-09 6.154951634661863e-09 -2.0642757838063957e-09 -1.3799906219048054e-09 -1.0901284685373772e-09 -1.722679285348208e-11
 9.981266489740471e-11 7.68579542236554e-10 1.0313587169433851e-11 -1.15947249131683e-09 -4.637236704058832e-09 -4.175338313685061e-09 -7.1022294665726e-11 7.685681756435438e-10 -2.8604607064808316e-09 -4.07958176888971e-09 2.7722894028285164e-09 -3.3285048673302835e-09 -4.0041698202644003e-10 3.662452505764156e-10 -3.872464928123761e-09 -3.447373567723446e-09 1.8361841080734408e-08 6.154951634661903e-09 1.6850378172249546e-08 -2.0732147355984385e-09 -4.007001518984689e-09 -2.8873271455060635e-09 -1.0585281754329056e-10
 -8.043441268391183e-10 1.051785079905601e-09 -4.076891866003398e-11 -1.0308708662621796e-11 1.1340663846129373e-09 1.7524434443901821e-09 4.703837403196541e-10 -2.819613313417975e-10 1.3263185867170047e-09 2.726945826629126e-09 -5.240406979081786e-10 7.62684393839368e-10 3.2112617801891076e-10 2.33210140834391e-10 2.435616435005725e-10 -4.0343357127455085e-09 -7.350542083312178e-09 -2.0642757838062485e-09 -2.073214735598259e-09 9.335279336480637e-09 -2.5826718771676213e-09 -5.561397162106942e-10 -3.879411464222268e-09
 1.9298694377573388e-10 -1.2376157118682927e-09 9.564423260624881e-12 2.731838996314498e-10 2.5744943833025013e-10 1.4850870655078367e-09 -1.1055598674295871e-10 -4.461607246718227e-10 1.444499216375864e-10 -8.582106975488674e-10 -4.613721895134015e-10 1.2818448091234509e-09 -6.147976869102003e-11 -4.95557422266533e-10 7.93489130198237e-10 1.8327080560760208e-09 -4.793049128422888e-09 -1.3799906219049152e-09 -4.007001518984816e-09 -2.582671877167466e-09 4.584749788609963e-09 2.196986254663802e-09 3.729731929851674e-09
 2.5758520960445302e-11 -4.983335761932251e-10 3.782353707044222e-12 1.0717615986010386e-10 8.835462836039451e-10 1.219046783070398e-09 -1.885168469201444e-11 -3.8371390930617233e-10 -1.7043137013151136e-11 6.879263612985271e-10 -9.66951161516669e-10 1.0406202970140355e-09 4.442719731508592e-11 -2.473042231961405e-10 2.638433946005823e-10 8.149220168590074e-10 -3.934728519046469e-09 -1.0901284685374002e-09 -2.887327145506051e-09 -5.561397162105471e-10 2.196986254663746e-09 2.1688122930709723e-09 1.692091060769443e-09
 3.068370659682666e-10 -7.17562464893893e-10 2.6288518459043724e-11 1.2593523194330036e-10 -1.3022260106012612e-09 -6.31333190149271e-10 -1.987920633274697e-10 2.0930162973211064e-10 -8.859327004801634e-13 -2.1507470275181306e-09 -3.8924167527762995e-10 -2.4346289774210666e-09 -3.850172658589509e-11 2.4209025111325215e-10 2.2391177042566994e-10 1.9584120292014645e-09 1.4424857817555752e-10 -1.7226792853563122e-11 -1.0585281754333121e-10 -3.87941146422207e-09 3.729731929851631e-09 1.6920910607694815e-09 5.960213312573914e-09
340.0 2.6631146802756965e-10 -1.2035199467613664e-10 2.5091169370446963e-11 1.479105699645619e-12 -4.006290657765839e-12 -3.5728359575625553e-10 -1.7324191168605973e-10 8.125184966516334e-11 -7.073890181828149e-11 -1.7711656896053597e-10 -1.2750533073970485e-10 -4.2570799894518787e-10 2.161611792743106e-11 8.132835080647172e-11 4.509416842295581e-11 3.561033795819091e-10 6.143239604965903e-10 2.5037049588861983e-10 7.110062342067208e-11 -8.629917546119189e-10 2.21709532216936e-10 4.401814069672525e-11 3.360509136006705e-10
 -1.2035199467613956e-10 3.786505264395282e-09 -1.238201665171813e-11 6.132416047394657e-11 5.796197251244791e-10 -3.2374523013534087e-09 7.993833744933869e-11 1.0555058878829207e-09 1.3182731628721872e-09 4.635616635726423e-09 -2.395750282573298e-10 -1.6826801835349867e-09 1.0655927792613912e-10 7.068405120700643e-10 7.886686960656339e-10 -3.9759396069939334e-10 4.676922101450107e-10 -7.794994434101347e-12 7.165354464949601e-10 1.5572352871927523e-09 -1.5519101790755637e-09 -5.519917024084692e-10 -1.1908382327775604e-09
 2.5091169370447038e-11 -1.238201665171968e-11 5.940755884111758e-12 -8.35142509955103e-12 1.0745987733985412e-11 -2.4613441039040704e-11 -2.4996140530779842e-11 1.4737029746040404e-11 -1.2835854439988545e-12 -8.414980646138507e-12 -1.9882249606092214e-11 -4.3325679191770904e-11 7.206464972720081e-12 1.4488268625602866e-11 4.337601659377342e-12 1.4892475857509507e-11 3.589092678070637e-11 3.557107416464699e-11 1.0383755397668545e-11 -5.031035338840219e-11 1.2140394629400795e-11 4.538151595094477e-12 2.581691231926446e-11
 1.479105699648434e-12 6.132416047395598e-11 -8.35142509955073e-12 3.0444955099328916e-10 2.8319294888495127e-10 -3.7903251855439813e-13 1.9600996768775185e-11 7.015016240317568e-11 5.009124878336801e-10 3.5220835212140255e-10 -3.833948871104911e-10 -2.35514494805943e-10 8.212173786176755e-11 9.586245430244978e-11 5.364758149679474e-10 6.813749174806409e-10 -1.2532496524440113e-09 -9.535782380769181e-10 -1.3479793738075378e-09 -7.405979783812738e-11 3.5081310198579234e-10 2.0167023400640533e-10 2.3233213986151395e-10
 -4.006290657760946e-12 5.796197251244176e-10 1.0745987733986904e-11 2.831929488849659e-10 4.1320104830939654e-09 6.897433914538329e-10 -2.5083329564015157e-11 5.3128674532411246e-11 1.293340255269267e-09 4.79840257860513e-09 -9.772198699527369e-10 -3.653999066842369e-10 1.8447734033337233e-10 5.83021096572572e-10 1.789536296848276e-09 7.476025033628147e-10 -4.829193040513058e-09 -1.6588103895570287e-09 -4.6160194619406964e-09 1.0147810178866194e-09 2.8048706456621277e-10 8.552976597760427e-10 -8.689241053842032e-10
 -3.572835957562535e-10 -3.2374523013535017e-09 -2.4613441039042917e-11 -3.7903251851996366e-13 6.897433914537527e-10 5.758922438060003e-09 2.1189812600598504e-10 -1.6279479231754436e-09 -7.57450699889582e-10 -2.3472893988826183e-09 1.0136917286743758e-10 4.918920068284321e-09 -7.984882040796681e-11 -1.3219528417214574e-09 -2.9190897170309927e-10 -7.454738174557121e-10 -6.34379643618507e-09 -1.4785566618477876e-09 -4.23231536178903e-09 1.5062601945854618e-09 1.832619403624649e-09 1.2809581459088438e-09 -2.121814161837731e-10
 -1.7324191168605935e-10 7.99383374493401e-11 -2.4996140530779784e-11 1.960099676877668e-11 -2.5083329564013144e-11 2.1189812600597928e-10 1.3448150274640613e-10 -6.945775951922036e-11 3.4657742745375024e-11 9.320324586121841e-11 1.0035200788887493e-10 2.825732361392896e-10 -2.6122825448051518e-11 -6.804798598306825e-11 -2.968352405302693e-11 -1.8803278190694266e-10 -3.5206510626433835e-10 -1.9420411034201674e-10 -5.6905025348280647e-11 4.900198937025662e-10 -1.2227456001403447e-10 -2.8206219021789576e-11 -2.0251259085748633e-10
 8.125184966516101e-11 1.055505887882975e-09 1.473702974604114e-11 7.015016240316509e-11 5.312867453243892e-11 -1.6279479231754612e-09 -6.945775951922131e-11 6.112756162771162e-10 5.885841178554921e-10 9.256235197177076e-10 -6.58500167006077e-11 -1.8494114943918834e-09 5.631096192452686e-11 5.472589978034526e-10 3.5033902120413817e-10 3.232508989009954e-10 1.1091103470868444e-09 1.0102842548798439e-10 7.902347464398824e-10 -2.1250019431435493e-10 -5.136949857524196e-10 -4.1507334519777817e-10 1.2990410650170437e-10
 -7.073890181827968e-11 1.3182731628722315e-09 -1.2835854439977868e-12 5.009124878336784e-10 1.2933402552692736e-09 -7.574506998896109e-10 3.46577427453738e-11 5.885841178554919e-10 2.203856719441612e-09 2.5371348345406005e-09 -8.026318253896028e-10 -1.4141150913966086e-09 2.523359174666156e-10 5.926506961226074e-10 1.7886613289515749e-09 7.030954326778757e-10 -4.005833222252553e-09 -1.8189791911583012e-09 -3.091216809775306e-09 1.3408655099199635e-09 3.0276874287967865e-10 7.061685265815599e-11 2.068314019402084e-10
 -1.7711656896053023e-10 4.6356166357262974e-09 -8.414980646135591e-12 3.5220835212141543e-10 4.798402578605169e-09 -2.3472893988823904e-09 9.320324586121384e-11 9.256235197176056e-10 2.537134834540531e-09 1.0578130530170654e-08 -1.41327887693857e-09 -9.729042609573108e-10 3.0274742311225e-10 1.094242051202132e-09 2.7102832339353713e-09 2.8942417542054113e-11 -4.960208153857854e-09 -1.7818555257717542e-09 -4.508192639953526e-09 3.0505908942417854e-09 -1.0829315466467862e-09 7.414711450705466e-10 -2.1991097406863915e-09
 -1.275053307397247e-10 -2.3957502825717336e-10 -1.9882249606093626e-11 -3.833948871105015e-10 -9.772198699526583e-10 1.0136917286735452e-10 1.0035200788888581e-10 -6.585001670057762e-11 -8.026318253895485e-10 -1.4132788769383073e-09 1.737865040488905e-09 3.07637589845305e-10 -3.2806227025451906e-10 -2.637392649285572e-10 -7.928352459648336e-10 -1.2475073889508557e-09 2.6464709824116266e-09 1.1456687396785454e-09 2.7275474253129946e-09 -1.2013920096434734e-10 -4.4485392802784317e-10 -8.668525628450152e-10 -2.532212005366906e-10
 -4.257079989451767e-10 -1.6826801835352411e-09 -4.332567919177339e-11 -2.355144948059062e-10 -3.6539990668433514e-10 4.918920068284474e-09 2.8257323613929227e-10 -1.8494114943919305e-09 -1.414115091396668e-09 -9.729042609577206e-10 3.0763758984534654e-10 1.0206308367382236e-08 -2.1552892991332325e-10 -2.690646731823091e-09 -1.1233502134496163e-09 -1.6515902157140053e-09 -4.4639492212483466e-09 -3.9426182997502786e-10 -3.692884271722998e-09 1.4015831160129395e-09 1.506512252789669e-09 1.5847319913751877e-09 -1.7669689018073026e-09
 2.161611792743397e-11 1.0655927792611632e-10 7.2064649727203145e-12 8.212173786176913e-11 1.8447734033336018e-10 -7.984882040795062e-11 -2.612282544805317e-11 5.631096192452002e-11 2.5233591746660573e-10 3.0274742311221427e-10 -3.2806227025452475e-10 -2.1552892991330203e-10 8.602431472915793e-11 1.0595054233161938e-10 1.9138399013647377e-10 1.0194997051419693e-10 -4.621061995215979e-10 -2.2412544015262721e-10 -3.701698275546188e-10 2.569951540351282e-10 -6.114652807194671e-11 4.369084252399975e-11 -5.1908020263448035e-11
 8.132835080646868e-11 7.068405120701081e-10 1.4488268625603664e-11 9.586245430244272e-11 5.830210965725977e-10 -1.321952841721463e-09 -6.804798598306896e-11 5.472589978034516e-10 5.926506961226137e-10 1.0942420512022239e-09 -2.6373926492859125e-10 -2.6906467318230454e-09 1.059505423316278e-10 8.483859448482036e-10 5.519158249238916e-10 3.442249542287583e-10 5.618308914060516e-10 -6.787210713819851e-11 4.792543346855203e-10 1.2102908829507658e-10 -5.867817209980165e-10 -3.892736730006075e-10 9.002366184920257e-11
 4.5094168422954855e-11 7.886686960656792e-10 4.337601659378256e-12 5.364758149679452e-10 1.789536296848278e-09 -2.919089717031424e-10 -2.968352405302687e-11 3.503390212041485e-10 1.7886613289515854e-09 2.7102832339354242e-09 -7.928352459648541e-10 -1.1233502134496246e-09 1.9138399013647964e-10 5.519158249238993e-10 2.266087590016909e-09 1.4543539508807468e-09 -4.3488400908298436e-09 -1.9711356072407827e-09 -4.679541104879541e-09 1.9077397028513638e-10 9.26753393782594e-10 4.36622187622336e-10 5.375236183309152e-10
 3.5610337958192757e-10 -3.9759396069938253e-10 1.4892475857511995e-11 6.813749174806221e-10 7.476025033627373e-10 -7.454738174558633e-10 -1.8803278190695618e-10 3.2325089890105186e-10 7.030954326778748e-10 2.8942417541933148e-11 -1.2475073889507267e-09 -1.6515902157142609e-09 1.0194997051418041e-10 3.442249542288107e-10 1.4543539508807524e-09 4.5645829053438325e-09 -1.4136530590822085e-09 -1.6274732747283464e-09 -4.15168513403545e-09 -4.678776648231541e-09 2.1450788046199644e-09 1.004935499947638e-09 2.3715582830107395e-09
 6.143239604965734e-10 4.676922101451925e-10 3.589092678070576e-11 -1.2532496524440822e-09 -4.829193040512916e-09 -6.343796436185112e-09 -3.520651062643394e-10 1.1091103470868614e-09 -4.005833222252545e-09 -4.960208153857463e-09 2.6464709824116894e-09 -4.463949221248325e-09 -4.621061995215995e-10 5.618308914060873e-10 -4.348840090829877e-09 -1.4136530590825994e-09 2.6962114150440724e-08 8.415629221169884e-09 1.9049271738563286e-08 -7.092270982221882e-09 -5.595961557140628e-09 -3.659283517150275e-09 1.2845747984185998e-10
 2.5037049588860727e-10 -7.794994434112293e-12 3.5571074164645925e-11 -9.535782380769367e-10 -1.6588103895569824e-09 -1.4785566618476873e-09 -1.942041103420121e-10 1.0102842548795369e-10 -1.8189791911583206e-09 -1.781855525771693e-09 1.1456687396785481e-09 -3.942618299749196e-10 -2.241254401526268e-10 -6.787210713821638e-11 -1.9711356072408083e-09 -1.6274732747284767e-09 8.415629221169742e-09 4.328767407040938e-09 6.782713761062714e-09 -1.8315430915293492e-09 -1.6416236520733204e-09 -1.2492978039178805e-09 -2.1719102187878225e-10
 7.110062342064597e-11 7.165354464950715e-10 1.0383755397666422e-11 -1.3479793738075775e-09 -4.6160194619405335e-09 -4.2323153617889565e-09 -5.690502534827168e-11 7.902347464398553e-10 -3.09121680977531e-09 -4.508192639953181e-09 2.727547425312956e-09 -3.692884271722828e-09 -3.701698275546083e-10 4.792543346855157e-10 -4.679541104879572e-09 -4.151685134035734e-09 1.9049271738563077e-08 6.782713761062743e-09 1.9073169822416617e-08 -1.3904327091917066e-09 -4.616130051020998e-09 -3.135404704694381e-09 -1.086048874710158e-09
 -8.629917546119268e-10 1.5572352871926681e-09 -5.031035338840347e-11 -7.405979783807872e-11 1.0147810178866616e-09 1.5062601945856636e-09 4.900198937025757e-10 -2.1250019431444106e-10 1.3408655099199465e-09 3.0505908942418198e-09 -1.2013920096460516e-10 1.4015831160133223e-09 2.5699515403516006e-10 1.2102908829498528e-10 1.9077397028512219e-10 -4.67877664823137e-09 -7.092270982222349e-09 -1.831543091529537e-09 -1.390432709192152e-09 1.0059716094842247e-08 -2.981764149728212e-09 -8.817833361497979e-10 -4.489195529763545e-09
 2.2170953221694204e-10 -1.5519101790755879e-09 1.2140394629400963e-11 3.508131019857883e-10 2.804870645661427e-10 1.832619403624562e-09 -1.2227456001403573e-10 -5.136949857523773e-10 3.0276874287968853e-10 -1.0829315466469526e-09 -4.448539280276894e-10 1.5065122527894295e-09 -6.114652807196841e-11 -5.867817209979746e-10 9.267533937826146e-10 2.1450788046199777e-09 -5.595961557140374e-09 -1.6416236520732727e-09 -4.616130051020802e-09 -2.981764149728335e-09 5.221479443931022e-09 2.244560100143494e-09 3.9137992130547795e-09
 4.401814069674112e-11 -5.519917024085966e-10 4.538151595095332e-12 2.0167023400642037e-10 8.552976597759752e-10 1.2809581459088872e-09 -2.8206219021796937e-11 -4.1507334519778613e-10 7.061685265813539e-11 7.414711450703097e-10 -8.668525628449748e-10 1.584731991375123e-09 4.369084252398947e-11 -3.8927367300061375e-10 4.3662218762235073e-10 1.004935499947767e-09 -3.659283517150227e-09 -1.249297803917903e-09 -3.1354047046944204e-09 -8.817833361500291e-10 2.24456010014363e-09 1.9787887712320397e-09 1.462964093293173e-09
 3.3605091360067193e-10 -1.190838232777515e-09 2.5816912319265084e-11 2.3233213986148872e-10 -8.689241053842546e-10 -2.1218141618389642e-10 -2.0251259085748891e-10 1.2990410650175948e-10 2.0683140194022567e-10 -2.1991097406864523e-09 -2.532212005365162e-10 -1.7669689018075458e-09 -5.190802026346859e-11 9.002366184925817e-11 5.37523618330925e-10 2.3715582830106295e-09 1.284574798421532e-10 -2.1719102187867818e-10 -1.0860488747098691e-09 -4.489195529763524e-09 3.9137992130546885e-09 1.4629640932930028e-09 5.85438911500747e-09
360.0 3.485448362402216e-10 -2.10041255771635e-10 3.069546442455328e-11 -1.6099539821441685e-11 1.163873747653186e-11 -3.9799905753749347e-10 -2.1566019654178055e-10 8.072577076822012e-11 -1.1556085201644192e-10 -2.611743891141677e-10 -1.507529330697259e-10 -5.463485034667725e-10 2.2423243926920047e-11 1.0108819906624613e-10 2.6016946746661003e-11 4.296391544562856e-10 7.492532227715008e-10 3.4920185678723454e-10 1.2786057693251853e-10 -1.0900658984458038e-09 3.016995875276961e-10 6.277058854045315e-11 4.2417842582194104e-10
 -2.1004125577158576e-10 4.988718034835197e-09 -1.8280106123729654e-11 4.6883955574126204e-11 4.618056784833408e-10 -4.1352489961140075e-09 1.2796296508457872e-10 1.2805909293930809e-09 1.5410156715472031e-09 5.620465186238995e-09 -2.7985463445996396e-10 -1.387768030503231e-09 1.2613299385846047e-10 6.303113275444232e-10 7.218322705107273e-10 -7.496019552833453e-10 2.9309816530614523e-10 -8.767874114453732e-11 7.207476405248376e-10 2.4554760554480757e-09 -2.1327508868678617e-09 -6.908938352976985e-10 -1.795466673507659e-09
 3.069546442455329e-11 -1.8280106123737502e-11 6.114002460544391e-12 -1.1092139345091489e-11 1.3577219302711455e-11 -2.692817435443459e-11 -2.836521284653472e-11 1.3216554321333252e-11 -6.540293145404284e-12 -1.2239752291105253e-11 -1.651454920286798e-11 -4.903456485647354e-11 5.812754510990605e-12 1.386259516277285e-11 1.7078935179737353e-12 1.9109387675387255e-11 5.1603095282868277e-11 4.948615389233751e-11 2.3569005349716534e-11 -6.988417715318939e-11 1.7237946139295655e-11 3.6195412169428974e-12 2.838019620498684e-11
 -1.6099539821448222e-11 4.6883955574105686e-11 -1.109213934509233e-11 3.1157738983730446e-10 3.247920542232993e-10 5.065536978956245e-11 3.6277395585184645e-11 7.206557501514559e-11 5.400343651677594e-10 3.8261329549730226e-10 -3.522706911979722e-10 -1.1455090849284171e-10 6.653128960021482e-11 7.248564514207692e-11 5.83813962946302e-10 7.133319049788413e-10 -1.3931016028662182e-09 -1.0367931730787629e-09 -1.57719951887348e-09 -8.12357572875348e-11 4.031103210800834e-10 2.709076073744685e-10 3.327486928167123e-10
 1.1638737476531693e-11 4.6180567848331127e-10 1.3577219302712179e-11 3.247920542233138e-10 4.118162503892416e-09 7.506322211541693e-10 -4.264818868423154e-11 -5.671341922985208e-11 1.0621482806090821e-09 4.864130842213299e-09 -9.206139753073549e-10 -4.099803749193694e-10 1.6857002777766022e-10 5.023853896199996e-10 1.8518005174207402e-09 1.006600360596024e-09 -4.57366859986392e-09 -1.812225951034916e-09 -5.007890751729271e-09 6.737812084363533e-10 3.61400340734365e-10 8.687852755900021e-10 -6.778039376437686e-10
 -3.9799905753753307e-10 -4.1352489961139405e-09 -2.692817435444038e-11 5.065536978955473e-11 7.506322211542103e-10 7.115046366125128e-09 2.2650444076909175e-10 -1.992213833826968e-09 -9.57349125024954e-10 -2.8522969276308103e-09 1.6978732161733274e-10 5.663694503685878e-09 -9.739216849229654e-11 -1.483111989701284e-09 -1.8200234216749967e-10 -7.996759271845515e-10 -7.259767625073096e-09 -1.744650004039983e-09 -4.818498182738169e-09 1.431648122598788e-09 2.4308033771589627e-09 1.5378309839971248e-09 -5.778667932933393e-12
 -2.156601965417805e-10 1.279629650846188e-10 -2.8365212846534697e-11 3.6277395585180005e-11 -4.264818868422909e-11 2.2650444076906032e-10 1.6037187535413477e-10 -6.601634108749059e-11 6.407678271728099e-11 1.2908366659416623e-10 9.971775036404831e-11 3.377150387351768e-10 -2.3727319152180665e-11 -7.419877285323555e-11 -1.4970106802080047e-11 -2.1749546497996642e-10 -4.343221288012365e-10 -2.708994200086237e-10 -1.1559216285754673e-10 6.094487940394742e-10 -1.5965333758063058e-10 -3.126065446685453e-11 -2.350399885867987e-10
 8.072577076822732e-11 1.2805909293930618e-09 1.3216554321334636e-11 7.206557501514007e-11 -5.6713419229880866e-11 -1.9922138338269726e-09 -6.601634108749756e-11 7.26932400032171e-10 6.693891387284582e-10 9.07930247588632e-10 -5.202714517385604e-11 -2.1403769431751034e-09 6.147953694119519e-11 6.188005973315498e-10 3.1924353182924446e-10 3.2607250668029823e-10 1.3499940646185705e-09 1.533925807923695e-10 1.0875373566386058e-09 -1.3744133927486826e-10 -6.906798279099574e-10 -5.595890247242567e-10 4.816689233993144e-11
 -1.1556085201643467e-10 1.5410156715470952e-09 -6.5402931454029635e-12 5.400343651677482e-10 1.0621482806089971e-09 -9.573491250249477e-10 6.407678271727411e-11 6.693891387284677e-10 2.3459155193710052e-09 2.458401091211716e-09 -7.54845687722331e-10 -1.3347298491734408e-09 2.5005825635214086e-10 5.801548304962771e-10 1.8518497125864673e-09 6.778125275957919e-10 -4.25941553151725e-09 -1.9781240634168847e-09 -3.1647513118654673e-09 1.6576732873107609e-09 2.34333614515471e-10 -3.2592010402152173e-11 1.7748880247583453e-10
 -2.611743891141091e-10 5.620465186238956e-09 -1.2239752291095285e-11 3.82613295497355e-10 4.864130842213364e-09 -2.85229692763092e-09 1.2908366659411557e-10 9.079302475886888e-10 2.458401091211963e-09 1.1908479817805657e-08 -1.481270616212815e-09 -1.5355141644404331e-10 3.0634219310528977e-10 8.117822572168755e-10 2.760579448091395e-09 -1.2692889321705622e-10 -5.36545084640694e-09 -2.1636822674736764e-09 -5.535852667755088e-09 3.80654704387884e-09 -1.535451942273086e-09 8.271800625611959e-10 -2.686755323105937e-09
 -1.5075293306973903e-10 -2.798546344597275e-10 -1.651454920286818e-11 -3.5227069119800096e-10 -9.206139753072937e-10 1.697873216172623e-10 9.971775036405408e-11 -5.2027145173861435e-11 -7.548456877223588e-10 -1.4812706162124273e-09 1.6650424221836728e-09 -6.203243200573448e-11 -2.965154578490862e-10 -1.7772504771399134e-10 -7.942060462698987e-10 -1.3961031062940319e-09 2.330419707413936e-09 9.38649654248806e-10 2.617505573352635e-09 1.980696811588915e-10 -4.765247802759153e-10 -8.18095960467347e-10 -1.8976016947987393e-10
 -5.463485034667708e-10 -1.3877680305032083e-09 -4.903456485647395e-11 -1.1455090849278533e-10 -4.099803749192061e-10 5.663694503685946e-09 3.3771503873517847e-10 -2.1403769431751154e-09 -1.3347298491733047e-09 -1.5355141644379754e-10 -6.203243200599061e-11 1.2490144884952595e-08 -1.5576973875553006e-10 -3.2201054929149976e-09 -8.925596786487499e-10 -2.305999202264916e-09 -6.041284654549491e-09 -1.1303004799348634e-09 -5.8577735144988714e-09 2.668439553018915e-09 1.4866397110030776e-09 2.27092959649744e-09 -1.7565060387349678e-09
 2.242324392692401e-11 1.2613299385840296e-10 5.81275451099092e-12 6.65312896002167e-11 1.6857002777763794e-10 -9.739216849228182e-11 -2.372731915218307e-11 6.14795369411947e-11 2.500582563521368e-10 3.0634219310519066e-10 -2.965154578490823e-10 -1.5576973875558155e-10 7.633699002172937e-11 9.539044596142016e-11 1.7488385939800088e-10 7.754204704863876e-11 -3.8447093781787657e-10 -1.565072595821116e-10 -2.892498897844884e-10 2.3669327068051454e-10 -7.78645162982567e-11 2.7876489556975604e-11 -7.263939490202826e-11
 1.0108819906625059e-10 6.30311327544393e-10 1.3862595162773625e-11 7.248564514206249e-11 5.023853896199429e-10 -1.483111989701309e-09 -7.419877285323969e-11 6.188005973315572e-10 5.801548304962479e-10 8.117822572167605e-10 -1.7772504771393884e-10 -3.2201054929150378e-09 9.539044596141123e-11 9.78538395372053e-10 4.667257400261906e-10 4.3159481242624045e-10 9.591743104031201e-10 1.1663245211891358e-10 1.0679378936844596e-09 -7.49520052005425e-11 -6.489395535176485e-10 -5.914067618338056e-10 3.179506500957802e-11
 2.6016946746654178e-11 7.218322705106754e-10 1.7078935179732222e-12 5.838139629463016e-10 1.8518005174207036e-09 -1.8200234216749832e-10 -1.4970106802076774e-11 3.1924353182926157e-10 1.8518497125865013e-09 2.7605794480912574e-09 -7.942060462698603e-10 -8.925596786488838e-10 1.7488385939800326e-10 4.667257400262263e-10 2.431928813375127e-09 1.6267450661017142e-09 -4.698165520875156e-09 -2.247041757416879e-09 -5.5765776263169136e-09 1.9031367173970982e-10 9.748278954343255e-10 5.638777738299572e-10 8.100271299470525e-10
 4.2963915445624407e-10 -7.496019552834405e-10 1.9109387675380457e-11 7.133319049788695e-10 1.006600360596014e-09 -7.996759271844354e-10 -2.1749546497993292e-10 3.260725066802973e-10 6.778125275958195e-10 -1.269288932172263e-10 -1.39610310629385e-09 -2.305999202265001e-09 7.754204704860578e-11 4.315948124262471e-10 1.6267450661017573e-09 5.785814554112101e-09 -1.6144506060194265e-09 -1.780320573436028e-09 -4.732208440920345e-09 -5.902460702985826e-09 2.709783962777127e-09 1.2011123643920569e-09 3.0560482056945184e-09
 7.492532227715419e-10 2.930981653062664e-10 5.1603095282871094e-11 -1.3931016028662408e-09 -4.573668599863951e-09 -7.259767625073161e-09 -4.3432212880125904e-10 1.3499940646185314e-09 -4.2594155315174545e-09 -5.365450846406767e-09 2.3304197074140225e-09 -6.041284654549067e-09 -3.844709378179279e-10 9.591743104029646e-10 -4.698165520875238e-09 -1.6144506060192675e-09 3.074046158062644e-08 9.465981207298429e-09 2.0265767077272516e-08 -7.862871707555123e-09 -7.090706916585726e-09 -3.883174009850166e-09 4.269157204549397e-10
 3.492018567872664e-10 -8.767874114456123e-11 4.948615389234051e-11 -1.0367931730787612e-09 -1.8122259510349241e-09 -1.744650004039981e-09 -2.708994200086437e-10 1.533925807923438e-10 -1.978124063416972e-09 -2.163682267473681e-09 9.38649654248776e-10 -1.1303004799347023e-09 -1.5650725958212291e-10 1.166324521188512e-10 -2.2470417574168995e-09 -1.780320573435848e-09 9.465981207298435e-09 4.933663964757784e-09 7.878127953234334e-09 -2.098328105092852e-09 -1.909554425552131e-09 -1.4696845924003286e-09 -3.770221764201874e-10
 1.278605769325715e-10 7.207476405249451e-10 2.3569005349722657e-11 -1.577199518873531e-09 -5.007890751729341e-09 -4.818498182738264e-09 -1.155921628575825e-10 1.087537356638566e-09 -3.1647513118656832e-09 -5.535852667754969e-09 2.6175055733526295e-09 -5.85777351449848e-09 -2.892498897845147e-10 1.0679378936843252e-09 -5.5765776263170525e-09 -4.732208440920264e-09 2.026576707727274e-08 7.878127953234501e-09 2.282879415563686e-08 -1.09636034775805e-09 -5.181917871811888e-09 -3.7348794225544886e-09 -2.025520052212271e-09
 -1.0900658984457573e-09 2.4554760554481013e-09 -6.988417715318109e-11 -8.123575728757903e-11 6.737812084362897e-10 1.4316481225986082e-09 6.094487940394345e-10 -1.374413392748353e-10 1.6576732873107764e-09 3.806547043878806e-09 1.9806968115867266e-10 2.668439553018756e-09 2.366932706805695e-10 -7.495200520047742e-11 1.9031367173964334e-10 -5.902460702985882e-09 -7.86287170755466e-09 -2.0983281050925204e-09 -1.0963603477576553e-09 1.2430196620542118e-08 -3.920750587315814e-09 -1.2617174100378924e-09 -5.595105951024873e-09
 3.0169958752765743e-10 -2.132750886867879e-09 1.723794613929046e-11 4.03110321080116e-10 3.6140034073445064e-10 2.4308033771590855e-09 -1.5965333758060192e-10 -6.906798279099656e-10 2.3433361451554066e-10 -1.5354519422730277e-09 -4.765247802758541e-10 1.4866397110030523e-09 -7.786451629826425e-11 -6.489395535176323e-10 9.74827895434403e-10 2.70978396277709e-09 -7.090706916586064e-09 -1.9095544255523255e-09 -5.1819178718120835e-09 -3.92075058731561e-09 6.6399541605693645e-09 2.609232145593489e-09 4.358543081319025e-09
 6.277058854044499e-11 -6.90893835297754e-10 3.6195412169415714e-12 2.709076073745076e-10 8.687852755900745e-10 1.53783098399719e-09 -3.126065446684782e-11 -5.595890247242523e-10 -3.259201040205629e-11 8.271800625611934e-10 -8.180959604674097e-10 2.270929596497332e-09 2.7876489556993175e-11 -5.91406761833763e-10 5.638777738300494e-10 1.2011123643921247e-09 -3.883174009850409e-09 -1.4696845924004606e-09 -3.7348794225546805e-09 -1.261717410037822e-09 2.609232145593507e-09 2.092980001564063e-09 1.4464257439277782e-09
 4.2417842582190903e-10 -1.7954666735077045e-09 2.8380196204981627e-11 3.327486928167245e-10 -6.778039376437608e-10 -5.7786679328229904e-12 -2.3503998858677273e-10 4.81668923399156e-11 1.774888024758165e-10 -2.6867553231060005e-09 -1.8976016947970084e-10 -1.7565060387349432e-09 -7.263939490206441e-11 3.1795065009555193e-11 8.100271299470704e-10 3.0560482056944923e-09 4.2691572045478144e-10 -3.7702217642032715e-10 -2.025520052212367e-09 -5.5951059510248334e-09 4.358543081319084e-09 1.4464257439277563e-09 6.449084167978088e-09
380.0 3.7988315677132123e-10 -2.7511184351160806e-10 2.929129771822016e-11 -1.721581877411892e-11 1.4779997942975266e-11 -3.9986737232841717e-10 -2.206248211939635e-10 6.992687606273067e-11 -1.451536527533806e-10 -3.621585816964322e-10 -1.5505035214688375e-10 -6.301213996270205e-10 1.8022121740845358e-11 1.0875913237863466e-10 1.2788957343958316e-11 5.01166174439762e-10 7.751195091155262e-10 3.6127499204038153e-10 1.260090806520023e-10 -1.2172990199751332e-09 3.5312508818296305e-10 6.919286807692067e-11 4.752785123134395e-10
 -2.75111843511607e-10 5.983385891989575e-09 -2.2012500456296606e-11 4.894747691687322e-11 1.2154938316690584e-10 -4.908849141123562e-09 1.6056228472447959e-10 1.4899577458824721e-09 1.7537940172107159e-09 6.5952550008047085e-09 -2.753371215999585e-10 -1.5322745255442777e-09 1.3505363802236935e-10 6.815121693545788e-10 8.345426615988977e-10 -1.0199160140105818e-09 4.652307668131076e-10 -1.1172216995798966e-10 8.757763327824979e-10 3.065642445711275e-09 -2.5354074322500222e-09 -7.641351202767177e-10 -1.8935008131384955e-09
 2.929129771822012e-11 -2.2012500456296865e-11 5.7438102445280485e-12 -1.156922187467446e-11 1.485340142858386e-11 -2.0787265925937235e-11 -2.7217250203524132e-11 1.0735018683554567e-11 -7.976792082939089e-12 -1.7791786544665706e-11 -1.3392274872695647e-11 -4.6672752865589495e-11 5.033619433296189e-12 1.2090213190280328e-11 -1.9709603738788946e-13 1.9471256089914164e-11 4.677874695892545e-11 4.9894918266862396e-11 2.6119800152370278e-11 -6.790328501685757e-11 1.6201168988306085e-11 1.1516759071261527e-14 2.153536280108965e-11
 -1.7215818774117606e-11 4.894747691690302e-11 -1.156922187467423e-11 2.949800977936054e-10 2.7049343978944767e-10 2.2622080592678257e-11 3.959230069639128e-11 7.315876404266649e-11 5.150289940448568e-10 3.381683575628377e-10 -3.0501446516592494e-10 -6.58631156776392e-11 5.394444140881261e-11 4.746393427535224e-11 5.44016485883666e-10 6.830530891146213e-10 -1.272791300232736e-09 -1.00007013663782e-09 -1.5430539437177818e-09 -7.47244738771026e-11 3.558442893943704e-10 2.4644948274430886e-10 3.4279556691517364e-10
 1.4779997942960625e-11 1.215493831669674e-10 1.4853401428582956e-11 2.7049343978944524e-10 4.572681909480653e-09 1.2354499829876718e-09 -5.034249511939453e-11 -2.5666062404923355e-10 8.260387737877512e-10 4.80866831879614e-09 -7.792508623096776e-10 5.065459718849377e-10 1.1965109970784134e-10 2.1636717016633543e-10 1.7356562815506807e-09 1.0634021476692527e-09 -4.808054081382714e-09 -1.7900825953715168e-09 -5.611418151871881e-09 3.6328781078012485e-10 5.231393439652778e-10 9.405656874989671e-10 -9.816797109126464e-10
 -3.998673723284515e-10 -4.908849141123558e-09 -2.0787265925942008e-11 2.262208059272147e-11 1.2354499829876831e-09 8.324849703583065e-09 2.0580371369151133e-10 -2.312407923641927e-09 -1.1701636169419631e-09 -3.227179345058276e-09 1.9120094508450014e-10 6.739679260239607e-09 -1.0739905344456251e-10 -1.7268877864941624e-09 -3.144530274632377e-10 -8.694559017497718e-10 -8.102733759858863e-09 -1.769218507921365e-09 -5.306011391070378e-09 1.2936661816960769e-09 2.79488255549379e-09 1.6941583853559848e-09 -3.8558635874974967e-10
 -2.2062482119396333e-10 1.6056228472447997e-10 -2.7217250203524145e-11 3.95923006963924e-11 -5.034249511940244e-11 2.0580371369148569e-10 1.5953172567292308e-10 -5.5271549367362067e-11 7.825878283084685e-11 1.766400354997985e-10 9.114222442367698e-11 3.559736262904265e-10 -2.025090857841735e-11 -7.14194232235644e-11 -4.540237404403526e-12 -2.388494406759835e-10 -4.25887870614042e-10 -2.7877009545748735e-10 -1.2445955345926117e-10 6.398945928351562e-10 -1.7085490271543335e-10 -2.1601591002015813e-11 -2.2790413603227332e-10
 6.992687606274675e-11 1.4899577458824787e-09 1.073501868355674e-11 7.315876404265016e-11 -2.566606240492456e-10 -2.31240792364196e-09 -5.527154936737401e-11 8.276032859273563e-10 7.283249160689502e-10 9.081326347363801e-10 -3.478147746807329e-11 -2.4722643727195797e-09 6.288336871545028e-11 6.941872599570173e-10 3.2186178650102567e-10 3.2062289947596347e-10 1.5848117582726473e-09 1.8797220131304166e-10 1.3388486693363882e-09 -5.944859520022324e-11 -8.169280844418003e-10 -6.502032029551764e-10 1.2053798321285698e-10
 -1.451536527533704e-10 1.7537940172107775e-09 -7.976792082937593e-12 5.150289940448438e-10 8.260387737877131e-10 -1.170163616942071e-09 7.82587828308389e-11 7.283249160689834e-10 2.4359897033449313e-09 2.5559300522235292e-09 -6.381275088180307e-10 -1.1572018675324718e-09 2.2859852090940445e-10 5.259060126922519e-10 1.7934264678107222e-09 5.41696327200152e-10 -4.135424927930014e-09 -1.891573623252455e-09 -3.0189482741446263e-09 1.8925886030330632e-09 4.675432042038772e-11 -2.1147059211931747e-10 -3.0729584456965796e-11
 -3.621585816964676e-10 6.595255000804779e-09 -1.7791786544668898e-11 3.381683575628105e-10 4.8086683187960776e-09 -3.227179345058261e-09 1.766400354998219e-10 9.081326347363839e-10 2.555930052223518e-09 1.3631965999097562e-08 -1.3171267622183032e-09 9.799340968262943e-10 2.647299295509507e-10 5.042559865433686e-10 2.8468616274672965e-09 -6.045900396116294e-10 -5.484001273035463e-09 -2.2079070168782163e-09 -6.056267630053433e-09 4.559007563808862e-09 -1.9085723176354585e-09 8.2497308427091e-10 -3.290689841809178e-09
 -1.5505035214687597e-10 -2.753371216000305e-10 -1.3392274872694852e-11 -3.0501446516592907e-10 -7.792508623096991e-10 1.9120094508448158e-10 9.114222442367179e-11 -3.478147746806628e-11 -6.38127508818052e-10 -1.3171267622184354e-09 1.5704029204606007e-09 -8.685918604015243e-11 -2.6247020801571053e-10 -1.3425256029392217e-10 -6.636210834588824e-10 -1.4167974308347812e-09 2.2241979086921226e-09 8.52246810710093e-10 2.411009422716632e-09 2.3320241900639665e-10 -4.615932033087456e-10 -7.932284213048215e-10 -2.0013026592209525e-10
 -6.301213996271141e-10 -1.532274525544309e-09 -4.667275286560196e-11 -6.586311567757277e-11 5.065459718849649e-10 6.739679260239815e-09 3.5597362629049593e-10 -2.472264372719596e-09 -1.1572018675323487e-09 9.799340968262676e-10 -8.685918604003895e-11 1.530358964280923e-08 -1.2714648721183536e-10 -3.8052534901405635e-09 -7.640359202847493e-10 -3.0598612331049044e-09 -7.170677678537343e-09 -1.4472111653733038e-09 -7.496225970741198e-09 3.614884821440101e-09 1.2489233317842085e-09 2.3652387414619923e-09 -3.105679212255936e-09
 1.8022121740844608e-11 1.3505363802238103e-10 5.033619433296174e-12 5.394444140881173e-11 1.1965109970784152e-10 -1.073990534445601e-10 -2.0250908578417015e-11 6.288336871544876e-11 2.2859852090940618e-10 2.647299295509688e-10 -2.624702080157104e-10 -1.271464872118136e-10 6.792516747148459e-11 8.156003693059241e-11 1.3445626231602337e-10 5.339565801254447e-11 -3.2368576534204746e-10 -1.2070957571074642e-10 -2.0590391829283857e-10 2.4914665120721347e-10 -1.0450824304568991e-10 1.6695975092836102e-12 -9.863186780958643e-11
 1.0875913237865588e-10 6.815121693545956e-10 1.2090213190283406e-11 4.7463934275332954e-11 2.1636717016631726e-10 -1.7268877864942166e-09 -7.141942322358077e-11 6.941872599570225e-10 5.259060126922226e-10 5.042559865433747e-10 -1.3425256029394505e-10 -3.8052534901405586e-09 8.156003693059748e-11 1.0977142760529182e-09 4.009067220243228e-10 5.392554550898266e-10 1.2364260528852306e-09 2.286582383161787e-10 1.5267729730566095e-09 -2.2571684673562904e-10 -6.241793379753214e-10 -6.440965298205606e-10 2.876191596200696e-10
 1.278895734396201e-11 8.34542661598976e-10 -1.9709603738710704e-13 5.440164858836601e-10 1.735656281550683e-09 -3.14453027463343e-10 -4.540237404406788e-12 3.2186178650106093e-10 1.7934264678107427e-09 2.8468616274673788e-09 -6.636210834588694e-10 -7.640359202848738e-10 1.3445626231602458e-10 4.00906722024361e-10 2.461972810333846e-09 1.6009493185448805e-09 -4.529342756793334e-09 -2.199777061408463e-09 -5.843070021566361e-09 2.1678892671666876e-10 8.591914328010111e-10 5.367501146398407e-10 8.879475866482024e-10
 5.011661744397939e-10 -1.0199160140105183e-09 1.9471256089918003e-11 6.830530891146291e-10 1.0634021476693555e-09 -8.694559017498409e-10 -2.3884944067600616e-10 3.2062289947597583e-10 5.416963272001658e-10 -6.045900396114199e-10 -1.4167974308348536e-09 -3.0598612331049073e-09 5.339565801255772e-11 5.392554550898437e-10 1.600949318544924e-09 6.354648403560165e-09 -1.6830189176505852e-09 -1.8033160384364004e-09 -4.727878957059762e-09 -6.4431576843698234e-09 2.9515113793036287e-09 1.2478650183978567e-09 3.4808809442052797e-09
 7.751195091155612e-10 4.652307668129432e-10 4.677874695893066e-11 -1.2727913002327514e-09 -4.808054081382615e-09 -8.102733759858557e-09 -4.2588787061406987e-10 1.5848117582725024e-09 -4.135424927930146e-09 -5.484001273035447e-09 2.224197908691925e-09 -7.170677678536639e-09 -3.236857653420214e-10 1.2364260528850619e-09 -4.529342756793402e-09 -1.6830189176505533e-09 3.304793807251121e-08 9.532952520296181e-09 2.080615179563334e-08 -8.120823861115135e-09 -7.854605603010004e-09 -4.07174595771702e-09 1.0645512319396038e-09
 3.612749920403896e-10 -1.1172216995807743e-10 4.989491826686295e-11 -1.000070136637822e-09 -1.7900825953714998e-09 -1.7692185079211861e-09 -2.7877009545749227e-10 1.8797220131296282e-10 -1.891573623252523e-09 -2.2079070168782498e-09 8.522468107100357e-10 -1.447211165372928e-09 -1.207095757107441e-10 2.286582383160776e-10 -2.199777061408488e-09 -1.8033160384363704e-09 9.532952520296115e-09 4.978119436094603e-09 8.130468110573752e-09 -2.191897534484927e-09 -1.8572688986726605e-09 -1.5079455361887582e-09 -4.0768150985635873e-10
 1.2600908065205135e-10 8.757763327823241e-10 2.611980015237557e-11 -1.5430539437178225e-09 -5.611418151871939e-09 -5.3060113910702255e-09 -1.2445955345929433e-10 1.3388486693362985e-09 -3.018948274144787e-09 -6.0562676300536875e-09 2.4110094227165486e-09 -7.496225970740826e-09 -2.0590391829283303e-10 1.5267729730564951e-09 -5.843070021566481e-09 -4.72787895705966e-09 2.0806151795633697e-08 8.130468110573976e-09 2.508875458476667e-08 -1.0944390502729308e-09 -5.1191257114922905e-09 -3.937019611864411e-09 -1.9594632123852032e-09
 -1.2172990199751692e-09 3.065642445711289e-09 -6.790328501686157e-11 -7.472447387711411e-11 3.6328781077997e-10 1.293666181696036e-09 6.398945928351812e-10 -5.944859520018383e-11 1.8925886030331046e-09 4.559007563808625e-09 2.3320241900650403e-10 3.6148848214398814e-09 2.4914665120719905e-10 -2.2571684673559145e-10 2.1678892671662663e-10 -6.443157684369832e-09 -8.120823861115142e-09 -2.1918975344848755e-09 -1.0944390502726665e-09 1.3647304304445881e-08 -4.472319608328195e-09 -1.4299069173146537e-09 -6.185189688352759e-09
 3.5312508818296626e-10 -2.5354074322499705e-09 1.620116898830523e-11 3.5584428939437544e-10 5.231393439652943e-10 2.7948825554936635e-09 -1.708549027154326e-10 -8.169280844417585e-10 4.675432042039371e-11 -1.908572317635401e-09 -4.615932033086886e-10 1.2489233317839974e-09 -1.0450824304569939e-10 -6.241793379752678e-10 8.591914328010394e-10 2.951511379303617e-09 -7.854605603009834e-09 -1.8572688986726715e-09 -5.119125711492188e-09 -4.472319608328239e-09 7.415970183513721e-09 2.81060507411825e-09 4.496506587699728e-09
 6.919286807689746e-11 -7.641351202766788e-10 1.151675906829585e-14 2.464494827443173e-10 9.405656874989868e-10 1.6941583853559884e-09 -2.160159100199893e-11 -6.502032029551673e-10 -2.1147059211929232e-10 8.249730842709774e-10 -7.932284213047649e-10 2.3652387414619555e-09 1.6695975092757942e-12 -6.440965298205465e-10 5.367501146398587e-10 1.2478650183977734e-09 -4.07174595771712e-09 -1.507945536188833e-09 -3.937019611864402e-09 -1.4299069173145234e-09 2.8106050741182575e-09 2.302094355507655e-09 1.6295542059412646e-09
 4.752785123134639e-10 -1.8935008131384488e-09 2.1535362801092172e-11 3.4279556691516676e-10 -9.81679710912615e-10 -3.855863587498821e-10 -2.279041360322897e-10 1.2053798321288218e-10 -3.072958445699602e-11 -3.2906898418090713e-09 -2.001302659221154e-10 -3.1056792122560176e-09 -9.863186780958273e-11 2.876191596200973e-10 8.879475866481977e-10 3.4808809442052644e-09 1.0645512319398979e-09 -4.076815098562971e-10 -1.9594632123850936e-09 -6.185189688352812e-09 4.496506587699636e-09 1.629554205941275e-09 7.686312116627123e-09
400.0 3.7057162371743795e-10 -2.9312251998312037e-10 2.673279069383801e-11 -1.2005092008551432e-11 2.5489867293470693e-11 -3.7287453152101955e-10 -2.1078032212460275e-10 5.967851621164869e-11 -1.5102913357768444e-10 -3.9077810399398796e-10 -1.5271317881233714e-10 -6.501998862351234e-10 1.462147819367504e-11 1.0691649013827512e-10 1.5329695265668827e-11 5.396688059255618e-10 7.192714257537368e-10 3.29361606254239e-10 8.178953134377195e-11 -1.2337229874900714e-09 3.694112431314695e-10 7.427613205694879e-11 4.85065181183975e-10
 -2.931225199831441e-10 6.262963249275556e-09 -2.2696012785312683e-11 4.444573288560062e-11 -1.2172898646383328e-10 -5.064596800660635e-09 1.6953087328675546e-10 1.519227052584396e-09 1.7818187034468918e-09 6.904341483419971e-09 -2.424913790583137e-10 -1.5063676867873059e-09 1.2772683078921098e-10 6.814837475070775e-10 9.250546441220871e-10 -1.1181213441867857e-09 4.708132969899228e-10 -1.189744830504137e-10 8.161923493490936e-10 3.2454822583777143e-09 -2.5938800025344456e-09 -7.417003375756437e-10 -1.8156410343205922e-09
 2.6732790693837986e-11 -2.2696012785309594e-11 4.9875365244015106e-12 -9.915250980461441e-12 1.3517981730906111e-11 -1.6920965995962835e-11 -2.4470259896814626e-11 8.281507871050739e-12 -8.890795146355364e-12 -2.0284756993143293e-11 -1.15664731480273e-11 -4.451274120830231e-11 4.2191178692867385e-12 1.027377690848847e-11 -8.245348875523928e-13 2.2350647417851153e-11 4.134117374706003e-11 4.435608883798516e-11 2.318819981129227e-11 -6.660504055703927e-11 1.6439803742616355e-11 -1.5247944875424118e-12 1.788549523314542e-11
 -1.2005092008555963e-11 4.444573288563348e-11 -9.915250980461777e-12 2.744856693168417e-10 2.3475560202560357e-10 -1.4873315374766e-12 3.371693514098145e-11 7.533135127000226e-11 4.921895656099636e-10 3.0793177981521836e-10 -2.832434558626895e-10 -6.515446837982476e-11 4.981971687462159e-11 3.636622393398672e-11 4.991812468169776e-10 6.40678365667408e-10 -1.1162281629867853e-09 -9.331171343314047e-10 -1.4705946621806901e-09 -6.728896843683989e-11 2.8436910263515496e-10 2.1085767566428442e-10 3.3281664048286267e-10
 2.5489867293443345e-11 -1.2172898646364324e-10 1.3517981730904197e-11 2.3475560202559484e-10 4.782752456653024e-09 1.4881944803258317e-09 -5.308253242634556e-11 -3.3743116048020336e-10 7.304239890300375e-10 4.562471039178705e-09 -6.910982536935059e-10 1.0313786220118882e-09 8.752910101443997e-11 6.201521198888202e-11 1.6470998246834574e-09 1.0624169603097459e-09 -4.7841908628027165e-09 -1.7047497695124963e-09 -5.812107039004114e-09 9.1388934876002e-11 6.423372755592916e-10 1.0096295580623892e-09 -1.0227442150597539e-09
 -3.7287453152101097e-10 -5.064596800660542e-09 -1.692096599596113e-11 -1.4873315374477266e-12 1.4881944803259711e-09 8.545310264943896e-09 1.8553972572684707e-10 -2.3339814791520135e-09 -1.1846853951461281e-09 -3.3312931397975586e-09 1.7235233317860117e-10 6.83547917764934e-09 -1.0152556598712929e-10 -1.7362673587049702e-09 -4.423465365045742e-10 -8.583307468293611e-10 -8.048686237152186e-09 -1.6282737506916179e-09 -5.074639188258244e-09 1.0874282396851108e-09 2.809316414256735e-09 1.6659115976468546e-09 -5.750643123349208e-10
 -2.1078032212460273e-10 1.6953087328673814e-10 -2.4470259896814623e-11 3.371693514097884e-11 -5.308253242636126e-11 1.8553972572685521e-10 1.5016165076626464e-10 -4.437974760772887e-11 8.470195433138389e-11 1.91949452971484e-10 8.407206133922206e-11 3.547626280064712e-10 -1.6596873255803657e-11 -6.466541937486775e-11 -3.65697466571234e-12 -2.6190703454426366e-10 -3.969025912682687e-10 -2.5641562717301126e-10 -1.0323087197046974e-10 6.466494470637074e-10 -1.7634830948432753e-10 -1.7330874576800706e-11 -2.1789353140171337e-10
 5.967851621164592e-11 1.5192270525843749e-09 8.281507871050295e-12 7.533135126999112e-11 -3.374311604802545e-10 -2.3339814791520268e-09 -4.437974760772664e-11 8.334132548419898e-10 7.311678355126804e-10 9.103392135771904e-10 -4.290326261857403e-11 -2.492378334451544e-09 6.132037032483213e-11 6.981536946383665e-10 3.4623579033211725e-10 3.1690347272343164e-10 1.5164179417596377e-09 1.5769735562386777e-10 1.2669515569282966e-09 -6.231403065968607e-13 -8.105235275775561e-10 -6.245727207503495e-10 1.8422583965297953e-10
 -1.5102913357769565e-10 1.7818187034469619e-09 -8.890795146356518e-12 4.921895656099515e-10 7.304239890299845e-10 -1.1846853951462383e-09 8.470195433139132e-11 7.311678355127168e-10 2.508710289133094e-09 2.6669026543638674e-09 -6.126699841605945e-10 -1.0136167989441948e-09 2.1397085101892868e-10 5.003506994235383e-10 1.7814661919132483e-09 4.5626854143466306e-10 -4.132095132828694e-09 -1.809267490785318e-09 -3.0524598124756964e-09 1.974211889283959e-09 -2.728825729786773e-13 -2.3026093892395943e-10 -8.409696988451599e-11
 -3.907781039940451e-10 6.904341483420176e-09 -2.028475699314912e-11 3.0793177981517596e-10 4.5624710391785e-09 -3.3312931397978188e-09 1.9194945297152253e-10 9.103392135772723e-10 2.666902654363861e-09 1.4288726627359224e-08 -1.1630292385741991e-09 1.563362697925212e-09 2.3059329597554378e-10 3.5169374496695174e-10 2.9086005562279262e-09 -8.743395479252207e-10 -5.323870034150856e-09 -2.1034012469747354e-09 -6.103832056473103e-09 4.765501593075331e-09 -1.9828392155894986e-09 7.902358344924209e-10 -3.4523486268927588e-09
 -1.5271317881232804e-10 -2.4249137905844564e-10 -1.156647314802707e-11 -2.8324345586269683e-10 -6.910982536935639e-10 1.7235233317868805e-10 8.407206133921812e-11 -4.290326261860997e-11 -6.1266998416066e-10 -1.163029238574398e-09 1.5049926039275638e-09 6.404439592577456e-11 -2.4252973649813865e-10 -1.4114465542742392e-10 -5.817155215684371e-10 -1.38619276739702e-09 2.238909970472115e-09 8.710181167210916e-10 2.301792664146226e-09 1.7370317773760478e-10 -4.4466495882265337e-10 -7.946546736284863e-10 -2.895845060785564e-10
 -6.501998862351383e-10 -1.5063676867872418e-09 -4.4512741208304385e-11 -6.515446837980156e-11 1.0313786220119267e-09 6.835479177649362e-09 3.5476262800648366e-10 -2.4923783344515393e-09 -1.0136167989441034e-09 1.5633626979253358e-09 6.404439592573623e-11 1.6103442546273455e-08 -1.2559338098368878e-10 -3.9284912956525165e-09 -7.257185382996037e-10 -3.4507209812372497e-09 -6.846561230570298e-09 -1.3381113130586462e-09 -7.466476867091065e-09 3.855968509604682e-09 9.550362247724127e-10 2.133945677689293e-09 -3.854482536507366e-09
 1.4621478193674127e-11 1.2772683078922768e-10 4.219117869286733e-12 4.9819716874621753e-11 8.752910101444268e-11 -1.0152556598714286e-10 -1.6596873255803317e-11 6.132037032483741e-11 2.1397085101893612e-10 2.3059329597556285e-10 -2.425297364981356e-10 -1.2559338098369486e-10 6.202985428198941e-11 7.325196582283415e-11 1.0790807807437033e-10 4.793866793117616e-11 -3.0113776991474875e-10 -1.1818764206422497e-10 -1.765887430670285e-10 2.49526488712191e-10 -1.099449789794125e-10 -5.643442619534573e-12 -9.633991087039321e-11
 1.0691649013827639e-10 6.814837475070723e-10 1.0273776908488912e-11 3.636622393397782e-11 6.201521198885657e-11 -1.73626735870499e-09 -6.46654193748697e-11 6.981536946383702e-10 5.003506994235162e-10 3.5169374496691804e-10 -1.411446554274022e-10 -3.928491295652524e-09 7.325196582283181e-11 1.1135607662332353e-09 3.8634106793113944e-10 5.994924944978438e-10 1.1211276977242809e-09 2.2269398707533808e-10 1.5327139850571404e-09 -2.5977095384430165e-10 -5.378443845775824e-10 -5.887161284674141e-10 4.511858264188312e-10
 1.5329695265649657e-11 9.250546441222235e-10 -8.245348875540822e-13 4.991812468169707e-10 1.6470998246834419e-09 -4.4234653650470424e-10 -3.656974665700504e-12 3.462357903321611e-10 1.781466191913274e-09 2.9086005562280495e-09 -5.817155215683835e-10 -7.257185382996717e-10 1.0790807807436595e-10 3.863410679311639e-10 2.4898252895897533e-09 1.5279882307538515e-09 -4.311316646844483e-09 -2.0775971325142558e-09 -5.941522378293785e-09 2.3832908416619905e-10 7.278017467865307e-10 5.031038462478164e-10 9.30570743373127e-10
 5.396688059255481e-10 -1.1181213441865921e-09 2.23506474178504e-11 6.406783656674224e-10 1.0624169603098867e-09 -8.583307468294942e-10 -2.619070345442566e-10 3.169034727234801e-10 4.5626854143473736e-10 -8.743395479248483e-10 -1.3861927673970403e-09 -3.4507209812372964e-09 4.793866793118106e-11 5.994924944978799e-10 1.5279882307539443e-09 6.352714298382414e-09 -1.7255207781489274e-09 -1.7776821364548263e-09 -4.580867478677295e-09 -6.374232781558444e-09 2.899942118057712e-09 1.2126692795131844e-09 3.5591312057422145e-09
 7.19271425753775e-10 4.708132969894395e-10 4.1341173747062116e-11 -1.116228162986796e-09 -4.784190862802811e-09 -8.048686237151774e-09 -3.969025912682886e-10 1.5164179417594787e-09 -4.132095132828896e-09 -5.323870034151443e-09 2.238909970472023e-09 -6.846561230569992e-09 -3.0113776991474523e-10 1.1211276977241734e-09 -4.311316646844631e-09 -1.7255207781488325e-09 3.325704843386174e-08 9.010710116696463e-09 2.0135572203964632e-08 -7.857612231634079e-09 -8.024142249350909e-09 -4.056992630952943e-09 1.20966125608058e-09
 3.2936160625426063e-10 -1.1897448305059705e-10 4.4356088837986835e-11 -9.331171343314018e-10 -1.7047497695125221e-09 -1.628273750691462e-09 -2.5641562717302397e-10 1.5769735562380992e-10 -1.8092674907853773e-09 -2.103401246974943e-09 8.710181167210455e-10 -1.338111313058531e-09 -1.1818764206422285e-10 2.226939870752962e-10 -2.0775971325142847e-09 -1.7776821364547447e-09 9.010710116696383e-09 4.748214800256227e-09 7.93969506676721e-09 -2.1216559716818566e-09 -1.6378205743162256e-09 -1.4525659308119083e-09 -4.88083477718011e-10
 8.178953134383513e-11 8.161923493485881e-10 2.3188199811297294e-11 -1.470594662180701e-09 -5.812107039004232e-09 -5.074639188257858e-09 -1.0323087197050807e-10 1.266951556928153e-09 -3.0524598124758965e-09 -6.103832056473792e-09 2.3017926641461444e-09 -7.466476867090883e-09 -1.765887430670275e-10 1.5327139850570538e-09 -5.941522378293919e-09 -4.580867478677107e-09 2.013557220396463e-08 7.9396950667673e-09 2.5698117843102748e-08 -1.05599377792691e-09 -4.622255237520722e-09 -3.861111243063551e-09 -2.109414366942959e-09
 -1.2337229874900743e-09 3.2454822583776296e-09 -6.660504055703976e-11 -6.728896843687141e-11 9.138893487577883e-11 1.0874282396851091e-09 6.466494470637103e-10 -6.231403065987939e-13 1.974211889283893e-09 4.765501593074985e-09 1.7370317773771053e-10 3.855968509604631e-09 2.495264887121772e-10 -2.5977095384431457e-10 2.3832908416607125e-10 -6.3742327815585594e-09 -7.857612231633754e-09 -2.121655971681704e-09 -1.0559937779264686e-09 1.3677717218538991e-08 -4.572727550446478e-09 -1.4462006197329628e-09 -6.14542130208006e-09
 3.694112431314717e-10 -2.5938800025342565e-09 1.6439803742617004e-11 2.843691026351836e-10 6.423372755594685e-10 2.809316414256593e-09 -1.7634830948433032e-10 -8.105235275774989e-10 -2.7288257285980927e-13 -1.982839215589116e-09 -4.4466495882271004e-10 9.550362247722921e-10 -1.0994497897940255e-10 -5.378443845775281e-10 7.278017467866782e-10 2.8999421180578165e-09 -8.024142249351162e-09 -1.637820574316359e-09 -4.6222552375210435e-09 -4.57272755044644e-09 7.616492877093686e-09 2.7946368168821897e-09 4.3458819080224915e-09
 7.427613205693771e-11 -7.417003375754856e-10 -1.5247944875429443e-12 2.1085767566429856e-10 1.009629558062485e-09 1.6659115976467572e-09 -1.733087457679502e-11 -6.24572720750308e-10 -2.3026093892386908e-10 7.902358344926915e-10 -7.946546736285052e-10 2.1339456776892344e-09 -5.643442619528016e-12 -5.887161284673808e-10 5.031038462478979e-10 1.2126692795131792e-09 -4.056992630953101e-09 -1.4525659308119836e-09 -3.861111243063688e-09 -1.4462006197328458e-09 2.794636816882153e-09 2.3851110901321602e-09 1.7967991297927277e-09
 4.850651811839832e-10 -1.8156410343205054e-09 1.788549523314662e-11 3.3281664048288107e-10 -1.0227442150596145e-09 -5.750643123349879e-10 -2.1789353140172017e-10 1.84225839653006e-10 -8.409696988445904e-11 -3.452348626892513e-09 -2.8958450607861033e-10 -3.8544825365074344e-09 -9.633991087038524e-11 4.511858264188646e-10 9.305707433732205e-10 3.5591312057423063e-09 1.209661256080438e-09 -4.880834777180923e-10 -2.10941436694319e-09 -6.145421302080085e-09 4.3458819080225006e-09 1.7967991297927746e-09 8.346425577693054e-09
420.0 3.37344448928536e-10 -2.885963655567999e-10 2.3774300256536557e-11 -7.289770914368625e-12 3.765839285077899e-11 -3.1899443260154934e-10 -1.904445218358661e-10 4.9398610098680086e-11 -1.3947104281063912e-10 -3.7882273938817487e-10 -1.4448923617160294e-10 -6.234221685411264e-10 1.289564772427019e-11 1.014160504455081e-10 2.2966745433872747e-11 5.280458572020818e-10 6.121035337371911e-10 2.7852758205291074e-10 3.1100364595060076e-11 -1.1556020822169774e-09 3.608312188802372e-10 7.937301657684955e-11 4.673151279560081e-10
 -2.885963655568327e-10 6.2094554747397355e-09 -2.224234117998946e-11 3.294870808596811e-11 -2.7727604712339084e-10 -4.960451007694567e-09 1.672645825331e-10 1.4742632093133554e-09 1.714988767199524e-09 6.8485994631344746e-09 -1.9928903899288846e-10 -1.4559903320525485e-09 1.1430905768344473e-10 6.610645452890868e-10 9.511723115792678e-10 -1.1284262718980736e-09 4.3288553157368013e-10 -1.0690001742067049e-10 7.153918241166291e-10 3.229997928836736e-09 -2.5485946143163193e-09 -7.141656667127915e-10 -1.7237846819535287e-09
 2.3774300256536244e-11 -2.2242341179984756e-11 4.191258840938476e-12 -7.950066910404907e-12 1.2448291032242111e-11 -1.3313562141369348e-11 -2.1369283828729698e-11 6.048881395565857e-12 -8.979338314856773e-12 -1.97604306665582e-11 -1.0180423343382971e-11 -4.133952548465353e-11 3.462736557114301e-12 8.762697669379453e-12 -4.567265085701831e-13 2.389799487273951e-11 3.51574047622616e-11 3.7698535506501996e-11 1.863841790855229e-11 -6.372153906963919e-11 1.7029089383014194e-11 -1.4753369054819413e-12 1.5810537824837835e-11
 -7.289770914363954e-12 3.294870808598756e-11 -7.950066910404672e-12 2.573916058381946e-10 2.1562103768912662e-10 -7.292780692394841e-12 2.70577601797798e-11 7.427861151159624e-11 4.754892958393938e-10 2.995066591448201e-10 -2.7963052379425207e-10 -7.384244899619022e-11 5.091008821481904e-11 3.54312101129237e-11 4.698227631724994e-10 5.892414043067179e-10 -9.740412274853525e-10 -8.652944192712826e-10 -1.3989273039236492e-09 -5.7741708963188204e-11 2.2596353468512966e-10 1.8995658986773598e-10 3.3124252720932483e-10
 3.765839285079723e-11 -2.7727604712334043e-10 1.2448291032243607e-11 2.1562103768914379e-10 4.778499086619975e-09 1.564780911836261e-09 -5.6544421538322757e-11 -3.623159898580632e-10 6.511637340573116e-10 4.230333397292262e-09 -6.289100906841879e-10 1.2895339559896353e-09 6.706712845433029e-11 -2.412915085427975e-11 1.5711871371018758e-09 1.0650481296714454e-09 -4.5248060992234745e-09 -1.6071745482022112e-09 -5.7901716297770315e-09 -1.493235759635706e-10 6.98375762876003e-10 1.0447036742966868e-09 -9.139066667467716e-10
 -3.1899443260150643e-10 -4.960451007694631e-09 -1.3313562141365136e-11 -7.292780692351902e-12 1.5647809118363353e-09 8.272548226224169e-09 1.5455031765243402e-10 -2.228083038212743e-09 -1.1410635435120032e-09 -3.3167792687042415e-09 1.2538337367636758e-10 6.438786608402296e-09 -8.921720579625522e-11 -1.6318824718536265e-09 -5.173898980638105e-10 -7.415341150211767e-10 -7.521534772803291e-09 -1.4355308326752757e-09 -4.5620989043825425e-09 7.635571768759275e-10 2.7284248433191714e-09 1.5807194466952721e-09 -5.742323517035637e-10
 -1.9044452183586532e-10 1.6726458253307421e-10 -2.1369283828729805e-11 2.705776017978224e-11 -5.654442153831244e-11 1.5455031765246145e-10 1.351054328286406e-10 -3.403351865584699e-11 8.136454804127232e-11 1.8465032747464308e-10 7.671614921093435e-11 3.337408388401355e-10 -1.388799520538066e-11 -5.788354735210739e-11 -7.2637749689736555e-12 -2.613320227798059e-10 -3.4179047157397756e-10 -2.2193675099586286e-10 -7.396949118660859e-11 6.102982355838858e-10 -1.7407703746238142e-10 -1.828393580032809e-11 -2.0248320580094068e-10
 4.939861009866599e-11 1.4742632093133922e-09 6.0488813955644766e-12 7.427861151158538e-11 -3.623159898580902e-10 -2.22808303821276e-09 -3.4033518655837896e-11 7.985317548157841e-10 7.067471410829634e-10 9.01793781825211e-10 -5.027852238252298e-11 -2.3515576409870357e-09 5.7853506634485425e-11 6.634045152836701e-10 3.6398763011497515e-10 2.9296200055126217e-10 1.3559675649810568e-09 1.1861658421162247e-10 1.0909405572962782e-09 5.5309559115078574e-11 -7.689741529720299e-10 -5.683701647185759e-10 2.108255983868356e-10
 -1.3947104281064613e-10 1.7149887671995933e-09 -8.979338314858053e-12 4.75489295839398e-10 6.511637340572801e-10 -1.1410635435120627e-09 8.136454804127889e-11 7.067471410829751e-10 2.519107194944746e-09 2.6965448024614944e-09 -6.095126642887131e-10 -9.284741036028308e-10 2.0283838373146064e-10 4.880987569825017e-10 1.766824236266731e-09 4.072882950502299e-10 -3.999213604117007e-09 -1.7013528332551434e-09 -3.048391414915631e-09 1.9107376115091053e-09 -1.0766810365495731e-12 -2.1101463091288578e-10 -5.990916247219898e-11
 -3.788227393881934e-10 6.848599463134492e-09 -1.9760430666561842e-11 2.995066591448187e-10 4.230333397292226e-09 -3.3167792687042138e-09 1.8465032747466086e-10 9.017937818251828e-10 2.696544802461432e-09 1.4275055205237552e-08 -1.0569192884093394e-09 1.7115381156682555e-09 2.1107769090672525e-10 2.898228301687233e-10 2.895049031423438e-09 -9.452304784373108e-10 -4.990324866826526e-09 -1.9767294295780297e-09 -5.923804641040192e-09 4.654769824572181e-09 -1.9555191480045277e-09 7.097402159569071e-10 -3.4190678537722468e-09
 -1.4448923617161292e-10 -1.99289038992997e-10 -1.018042334338337e-11 -2.796305237942564e-10 -6.289100906841365e-10 1.253833736765387e-10 7.671614921093916e-11 -5.027852238257225e-11 -6.095126642887269e-10 -1.0569192884093973e-09 1.4494983861538445e-09 2.203956663128327e-10 -2.3110455111471215e-10 -1.6549746855618322e-10 -5.515107529409263e-10 -1.3052735874125094e-09 2.2477142843482233e-09 9.182823700495032e-10 2.2384835404433377e-09 9.596436179927945e-11 -4.421959463572052e-10 -8.158364400465417e-10 -4.038324743892902e-10
 -6.234221685410977e-10 -1.4559903320527716e-09 -4.133952548465128e-11 -7.384244899616218e-11 1.2895339559897211e-09 6.438786608402492e-09 3.33740838840118e-10 -2.351557640987093e-09 -9.284741036028705e-10 1.7115381156680793e-09 2.203956663126962e-10 1.5513095893552485e-08 -1.2849615581363641e-10 -3.744940412012533e-09 -7.312232936880913e-10 -3.481890673900274e-09 -5.9210562206394825e-09 -1.1020246177447053e-09 -6.648997079172991e-09 3.6810136795605596e-09 6.788639494894197e-10 1.7898430848912444e-09 -4.113423408782255e-09
 1.2895647724269583e-11 1.1430905768347164e-10 3.4627365571141288e-12 5.091008821482024e-11 6.706712845432114e-11 -8.921720579628324e-11 -1.388799520537989e-11 5.785350663449333e-11 2.0283838373146594e-10 2.110776909067469e-10 -2.3110455111471365e-10 -1.284961558136488e-10 5.7811583512241e-11 6.902396042325884e-11 9.747611223180325e-11 4.878160967185352e-11 -2.894319609762566e-10 -1.2686855749125935e-10 -1.7584475837739607e-10 2.3600875036416664e-10 -9.88230623168027e-11 2.000235947925972e-12 -7.467628560686071e-11
 1.0141605044549839e-10 6.610645452891556e-10 8.76269766937855e-12 3.543121011291951e-11 -2.4129150854300917e-11 -1.6318824718536768e-09 -5.788354735210106e-11 6.634045152836844e-10 4.880987569825159e-10 2.8982283016878655e-10 -1.6549746855615445e-10 -3.744940412012522e-09 6.902396042325582e-11 1.0597350824411685e-09 3.9310471532536646e-10 6.070763394322471e-10 8.734535014538275e-10 1.736029317302149e-10 1.3260569699522822e-09 -2.397189133532922e-10 -4.359887478025276e-10 -4.943647918113956e-10 5.329270214472237e-10
 2.2966745433879455e-11 9.511723115793185e-10 -4.567265085699373e-13 4.698227631725019e-10 1.571187137101853e-09 -5.173898980638925e-10 -7.2637749689766395e-12 3.6398763011499536e-10 1.7668242362667275e-09 2.895049031423478e-09 -5.515107529409145e-10 -7.312232936881167e-10 9.747611223180006e-11 3.931047153253671e-10 2.498074133313753e-09 1.4455468718740624e-09 -4.04608285736102e-09 -1.9580599448916636e-09 -5.934447313654207e-09 2.348308215607119e-10 6.138295407642474e-10 4.883358931352538e-10 9.909822098137234e-10
 5.280458572021127e-10 -1.1284262718979555e-09 2.3897994872742608e-11 5.892414043067007e-10 1.0650481296713158e-09 -7.415341150214918e-10 -2.613320227798265e-10 2.929620005513557e-10 4.072882950502223e-10 -9.45230478437337e-10 -1.3052735874124298e-09 -3.481890673900579e-09 4.878160967184708e-11 6.07076339432315e-10 1.4455468718740304e-09 5.9801049718046935e-09 -1.7666277287612083e-09 -1.721416637525553e-09 -4.375279223550606e-09 -5.954145138177865e-09 2.7314302356340967e-09 1.165119521332556e-09 3.4436269018598443e-09
 6.121035337371252e-10 4.3288553157366007e-10 3.515740476225811e-11 -9.740412274854363e-10 -4.5248060992235556e-09 -7.521534772803104e-09 -3.417904715739446e-10 1.355967564980991e-09 -3.999213604117056e-09 -4.990324866826567e-09 2.2477142843484044e-09 -5.921056220639168e-09 -2.8943196097626725e-10 8.734535014537801e-10 -4.046082857361179e-09 -1.766627728761899e-09 3.190299161624326e-08 8.180387912325238e-09 1.870764620047775e-08 -7.1331526505908e-09 -7.903463458938786e-09 -3.914734348065169e-09 1.0629716668924591e-09
 2.7852758205288065e-10 -1.0690001742068884e-10 3.769853550650065e-11 -8.652944192713018e-10 -1.6071745482021973e-09 -1.4355308326751593e-09 -2.219367509958481e-10 1.1861658421159388e-10 -1.7013528332551287e-09 -1.9767294295780173e-09 9.182823700495375e-10 -1.1020246177445769e-09 -1.2686855749125785e-10 1.7360293173019918e-10 -1.9580599448916896e-09 -1.7214166375257663e-09 8.180387912325043e-09 4.391380827659353e-09 7.551110012542382e-09 -1.896138105301188e-09 -1.4222057199864884e-09 -1.3937045370222176e-09 -6.304056414633299e-10
 3.1100364594990114e-11 7.153918241166062e-10 1.863841790854712e-11 -1.3989273039236847e-09 -5.790171629777029e-09 -4.562098904382277e-09 -7.396949118656807e-11 1.0909405572962026e-09 -3.0483914149156167e-09 -5.923804641040176e-09 2.2384835404434155e-09 -6.648997079172662e-09 -1.758447583773998e-10 1.3260569699522303e-09 -5.934447313654254e-09 -4.375279223551055e-09 1.8707646200477254e-08 7.551110012542342e-09 2.5264148251818387e-08 -9.186246681077969e-10 -4.032151343435933e-09 -3.707951036162433e-09 -2.4676272200963985e-09
 -1.1556020822170012e-09 3.22999792883663e-09 -6.372153906964411e-11 -5.774170896313698e-11 -1.4932357596344728e-10 7.635571768762025e-10 6.1029823558391e-10 5.530955911498914e-11 1.9107376115091073e-09 4.654769824572221e-09 9.59643617991407e-11 3.681013679560843e-09 2.360087503641683e-10 -2.397189133533735e-10 2.34830821560797e-10 -5.9541451381776095e-09 -7.13315265059162e-09 -1.8961381053015356e-09 -9.186246681085134e-10 1.2873762618992562e-08 -4.388206934092093e-09 -1.387313517453398e-09 -5.753216495280107e-09
 3.608312188802725e-10 -2.5485946143163176e-09 1.702908938301847e-11 2.2596353468513444e-10 6.983757628759957e-10 2.7284248433190436e-09 -1.7407703746240655e-10 -7.689741529719803e-10 -1.0766810365305742e-12 -1.955519148004554e-09 -4.421959463572085e-10 6.788639494892283e-10 -9.8823062316797e-11 -4.3598874780248187e-10 6.138295407642649e-10 2.731430235634194e-09 -7.903463458938468e-09 -1.4222057199863974e-09 -4.0321513434358185e-09 -4.388206934092351e-09 7.46136307765951e-09 2.654104767551503e-09 4.023246940023975e-09
 7.937301657687854e-11 -7.141656667128072e-10 -1.4753369054795448e-12 1.8995658986774258e-10 1.0447036742966726e-09 1.5807194466951898e-09 -1.8283935800345604e-11 -5.683701647185513e-10 -2.1101463091289705e-10 7.097402159568632e-10 -8.158364400465592e-10 1.7898430848911123e-09 2.0002359479268084e-12 -4.94364791811372e-10 4.883358931352635e-10 1.1651195213326965e-09 -3.9147343480649685e-09 -1.3937045370221682e-09 -3.7079510361623968e-09 -1.3873135174536742e-09 2.6541047675515625e-09 2.3744259322687144e-09 1.8999232487275017e-09
 4.67315127956032e-10 -1.7237846819534923e-09 1.581053782484108e-11 3.3124252720930736e-10 -9.139066667468201e-10 -5.742323517037064e-10 -2.0248320580095906e-10 2.1082559838687947e-10 -5.990916247220545e-11 -3.419067853772262e-09 -4.0383247438923383e-10 -4.113423408782383e-09 -7.467628560686252e-11 5.329270214472561e-10 9.909822098136998e-10 3.4436269018597873e-09 1.0629716668929035e-09 -6.304056414631639e-10 -2.467627220096115e-09 -5.753216495280242e-09 4.023246940023902e-09 1.899923248727399e-09 8.533069494274342e-09
440.0 2.923165325697638e-10 -2.6582369880445767e-10 2.0300649511834167e-11 -3.11469400730976e-12 4.392266764776523e-11 -2.595869256494987e-10 -1.6410239889132667e-10 3.9470916931576977e-11 -1.2008403301870313e-10 -3.436431907143152e-10 -1.30660698169065e-10 -5.585601820583259e-10 1.1491232852788855e-11 9.074832906963971e-11 2.8332292396968915e-11 4.815626206366765e-10 4.966655216977648e-10 2.2360454401598544e-10 -1.1093358345573684e-11 -1.0213590964733142e-09 3.2987773731969185e-10 7.916163085765481e-11 4.256367795006578e-10
 -2.658236988044201e-10 5.914084810628177e-09 -2.04519742402469e-11 2.13816109033783e-11 -3.683588006550882e-10 -4.671094846540704e-09 1.544757464325976e-10 1.3819219580542811e-09 1.6093959526874854e-09 6.539163100506362e-09 -1.689274189742392e-10 -1.39128722915467e-09 1.0097881510648348e-10 6.279637006189115e-10 9.328708044154772e-10 -1.0656718146141569e-09 3.1576943849648873e-10 -8.666626076906205e-11 6.219725173864301e-10 3.0447368977170864e-09 -2.362045297953442e-09 -6.525036820544317e-10 -1.590030165684851e-09
 2.030064951183435e-11 -2.0451974240250496e-11 3.512852650986126e-12 -6.384142295458305e-12 1.1708989314945048e-11 -9.688915785448783e-12 -1.829292737709891e-11 4.360964700040443e-12 -8.193461943373015e-12 -1.713793032083004e-11 -8.951999392857993e-12 -3.6298301809618826e-11 2.9195709818735603e-12 7.415659979971753e-12 5.2799371565275e-15 2.2582190069029937e-11 2.828381870717387e-11 3.132501370172039e-11 1.4164461308888514e-11 -5.647205600536839e-11 1.577748375829639e-11 -1.20588526464283e-12 1.3205147061582847e-11
 -3.114694007306104e-12 2.1381610903351223e-11 -6.384142295457978e-12 2.365120007812361e-10 1.8908944885181052e-10 -7.132658558817814e-12 2.1449252987474488e-11 6.955666394186201e-11 4.465485846472583e-10 2.828788701778955e-10 -2.700464108510016e-10 -8.371644878235058e-11 5.084813041064323e-11 3.575530070727178e-11 4.320063751020753e-10 5.278290636088247e-10 -8.364550082384588e-10 -7.809022917898048e-10 -1.2828296600115755e-09 -5.278704775170476e-11 1.837795017778418e-10 1.696725429234968e-10 3.1939260331789027e-10
 4.3922667647768075e-11 -3.6835880065513944e-10 1.1708989314945629e-11 1.890894488518238e-10 4.5751590664745566e-09 1.535428195511886e-09 -5.801165729082289e-11 -3.5781364623091137e-10 5.496783169120106e-10 3.796655645177252e-09 -5.466438411896875e-10 1.3824908308418387e-09 4.962273375187148e-11 -7.203946813788034e-11 1.4429978176352049e-09 1.0072959853181825e-09 -4.080488020390254e-09 -1.4481512199947138e-09 -5.46177546820863e-09 -3.09810260906645e-10 6.780666363671044e-10 1.0038087880906687e-09 -8.141711498212274e-10
 -2.5958692564952913e-10 -4.671094846540594e-09 -9.68891578545102e-12 -7.132658558822161e-12 1.5354281955118427e-09 7.698659870424896e-09 1.2119280163570014e-10 -2.056948464265896e-09 -1.08894638549103e-09 -3.17817878658836e-09 8.630266509991505e-11 5.867066482026777e-09 -7.854126465307488e-11 -1.492399656468798e-09 -5.427945716613064e-10 -5.916349993054562e-10 -6.721729424594335e-09 -1.2356885011407237e-09 -4.025369107720346e-09 4.4155410685521885e-10 2.536163194440952e-09 1.4545512648052203e-09 -4.976655885480596e-10
 -1.6410239889132726e-10 1.544757464326226e-10 -1.8292927377098825e-11 2.1449252987476663e-11 -5.801165729082035e-11 1.2119280163568182e-10 1.1723327369621315e-10 -2.5310563294853915e-11 7.220393954143659e-11 1.63500132075329e-10 6.823456689632794e-11 2.9413611924245157e-10 -1.1942104363060278e-11 -4.994907895871967e-11 -1.031528244911457e-11 -2.396338861642039e-10 -2.792651296478428e-10 -1.8496935663539677e-10 -4.6616828150432495e-11 5.395483033818083e-10 -1.5885045219947543e-10 -1.8654103290270406e-11 -1.7788277714800306e-10
 3.9470916931587704e-11 1.3819219580542503e-09 4.360964700041329e-12 6.955666394186332e-11 -3.5781364623090005e-10 -2.0569484642659034e-09 -2.5310563294860672e-11 7.423363943485352e-10 6.693813986200545e-10 8.644503517391037e-10 -5.281119552778246e-11 -2.158211527483331e-09 5.3616853428943325e-11 6.14230097632243e-10 3.643348198949538e-10 2.5844873454296035e-10 1.1686710368987276e-09 8.733998967467597e-11 9.216155179291383e-10 9.993711764384545e-11 -7.060792174846792e-10 -5.071048970213082e-10 2.1500543367515775e-10
 -1.2008403301868131e-10 1.609395952687439e-09 -8.193461943370845e-12 4.465485846472664e-10 5.496783169119793e-10 -1.0889463854910812e-09 7.220393954142238e-11 6.6938139862007e-10 2.430736672097885e-09 2.618890090203142e-09 -5.846324796609867e-10 -8.896335060336658e-10 1.8760941692685227e-10 4.729007974470144e-10 1.6962031844738904e-09 3.737989681016178e-10 -3.72167831588311e-09 -1.5436896841379376e-09 -2.8999856902842793e-09 1.74702754325167e-09 1.7828626462185096e-11 -1.926919822612817e-10 -8.865049284434499e-12
 -3.436431907142657e-10 6.539163100506319e-09 -1.713793032082529e-11 2.828788701779377e-10 3.796655645177298e-09 -3.1781787865884525e-09 1.6350013207529712e-10 8.644503517391324e-10 2.6188900902032122e-09 1.3735702077340658e-08 -9.595408743157515e-10 1.6477769520515803e-09 1.9382803454251246e-10 2.612150348944414e-10 2.770613686276814e-09 -9.274988781147008e-10 -4.577724792723444e-09 -1.7869909262942177e-09 -5.477685271014797e-09 4.331871562893855e-09 -1.8086505032014439e-09 6.286255324406244e-10 -3.26011405449021e-09
 -1.3066069816908887e-10 -1.689274189741173e-10 -8.951999392859923e-12 -2.700464108509908e-10 -5.466438411896425e-10 8.630266509991037e-11 6.823456689634227e-11 -5.281119552777225e-11 -5.84632479660914e-10 -9.595408743155656e-10 1.3563688088652557e-09 3.206388432483462e-10 -2.1605871015398533e-10 -1.771306757690037e-10 -5.158680547568926e-10 -1.1752347531641068e-09 2.1595495588893352e-09 9.241028185665093e-10 2.108734741703799e-09 1.7362658753881684e-11 -4.209906039255534e-10 -8.068016037254714e-10 -4.752427195729225e-10
 -5.585601820583426e-10 -1.3912872291545219e-09 -3.6298301809619557e-11 -8.371644878232888e-11 1.3824908308418472e-09 5.8670664820267155e-09 2.94136119242461e-10 -2.1582115274832965e-09 -8.896335060335453e-10 1.6477769520517542e-09 3.206388432482733e-10 1.4350447015935962e-08 -1.310135839262731e-10 -3.448819393295863e-09 -7.288981649956346e-10 -3.255353577141476e-09 -4.976798751848155e-09 -8.567575552089963e-10 -5.712653423145464e-09 3.223871078622128e-09 5.540434468229261e-10 1.5011148222222763e-09 -4.042953393906201e-09
 1.1491232852794161e-11 1.0097881510645982e-10 2.919570981873973e-12 5.0848130410641e-11 4.96227337518608e-11 -7.854126465307592e-11 -1.1942104363063422e-11 5.3616853428941735e-11 1.876094169268368e-10 1.938280345424751e-10 -2.1605871015398595e-10 -1.3101358392628996e-10 5.303663985497287e-11 6.497536526388943e-11 8.971436775072415e-11 4.8749598179186566e-11 -2.666432956135202e-10 -1.3022382524732754e-10 -1.724913571262235e-10 2.1448313013722924e-10 -8.562805938697765e-11 1.0632823192775137e-11 -4.943698732505965e-11
 9.074832906964796e-11 6.279637006188736e-10 7.415659979972328e-12 3.57553007072672e-11 -7.203946813787795e-11 -1.4923996564687944e-09 -4.994907895872467e-11 6.142300976322374e-10 4.729007974469842e-10 2.6121503489439635e-10 -1.7713067576899773e-10 -3.4488193932958826e-09 6.497536526388774e-11 9.780167157091254e-10 3.9177785929691617e-10 5.727718126514982e-10 6.608124126287101e-10 1.230303787079667e-10 1.098955060359521e-09 -1.8658641776530344e-10 -3.683998443895769e-10 -4.131841286307673e-10 5.55479934672448e-10
 2.8332292396981116e-11 9.328708044154293e-10 5.279937157737417e-15 4.320063751020875e-10 1.4429978176351954e-09 -5.427945716613183e-10 -1.0315282449122124e-11 3.643348198949609e-10 1.6962031844739092e-09 2.7706136862767636e-09 -5.158680547569593e-10 -7.288981649957152e-10 8.97143677507383e-11 3.9177785929693887e-10 2.4070433956803034e-09 1.321206337027685e-09 -3.7250072989157644e-09 -1.7855505636239282e-09 -5.664391275683287e-09 2.2932564181377634e-10 5.244554105250085e-10 4.498101996058668e-10 9.80446444498888e-10
 4.815626206366836e-10 -1.0656718146142994e-09 2.258219006903002e-11 5.278290636088202e-10 1.0072959853181376e-09 -5.916349993053573e-10 -2.396338861642066e-10 2.584487345429282e-10 3.737989681015633e-10 -9.274988781149035e-10 -1.1752347531640855e-09 -3.255353577141485e-09 4.8749598179180175e-11 5.727718126514902e-10 1.3212063370276485e-09 5.360326016827796e-09 -1.7539242797918674e-09 -1.6130086823269148e-09 -4.0312650699299465e-09 -5.279929596462275e-09 2.4583389098534086e-09 1.067711700751217e-09 3.152596359485242e-09
 4.966655216977307e-10 3.1576943849631244e-10 2.828381870716925e-11 -8.364550082384994e-10 -4.080488020390152e-09 -6.721729424594008e-09 -2.7926512964781904e-10 1.1686710368986089e-09 -3.721678315883306e-09 -4.577724792723604e-09 2.159549558889658e-09 -4.97679875184777e-09 -2.666432956135933e-10 6.608124126285742e-10 -3.725007298915809e-09 -1.7539242797918939e-09 2.9521752415834965e-08 7.222324279343825e-09 1.698115475722129e-08 -6.21570680974554e-09 -7.524121029199584e-09 -3.663979558806667e-09 7.979859489574235e-10
 2.2360454401597438e-10 -8.666626076906358e-11 3.1325013701718904e-11 -7.809022917898165e-10 -1.4481512199946674e-09 -1.235688501140658e-09 -1.8496935663538912e-10 8.733998967464974e-11 -1.5436896841379812e-09 -1.7869909262941976e-09 9.241028185666115e-10 -8.567575552088648e-10 -1.3022382524735055e-10 1.230303787079244e-10 -1.785550563623923e-09 -1.613008682326925e-09 7.222324279343805e-09 3.926597015629583e-09 6.91278709720916e-09 -1.6134596840761764e-09 -1.2369131318422608e-09 -1.2966449920758537e-09 -7.142729099473481e-10
 -1.1093358345591388e-11 6.219725173864962e-10 1.4164461308886291e-11 -1.2828296600116096e-09 -5.461775468208513e-09 -4.025369107720286e-09 -4.6616828150421386e-11 9.216155179291027e-10 -2.8999856902843728e-09 -5.477685271014644e-09 2.1087347417040016e-09 -5.712653423145244e-09 -1.7249135712626867e-10 1.0989550603594495e-09 -5.66439127568329e-09 -4.0312650699299804e-09 1.698115475722136e-08 6.912787097209217e-09 2.3798903205575283e-08 -7.679574835095906e-10 -3.5236918974745597e-09 -3.432869247683965e-09 -2.6249502580509086e-09
 -1.021359096473287e-09 3.044736897717308e-09 -5.647205600536503e-11 -5.2787047751688686e-11 -3.098102609066837e-10 4.4155410685492143e-10 5.39548303381789e-10 9.993711764393778e-11 1.7470275432517702e-09 4.3318715628940715e-09 1.7362658753702512e-11 3.223871078621878e-09 2.144831301372699e-10 -1.8658641776522067e-10 2.293256418137943e-10 -5.279929596462219e-09 -6.2157068097452944e-09 -1.6134596840761113e-09 -7.679574835094211e-10 1.1560656335673995e-08 -4.018886957560942e-09 -1.2746251592177935e-09 -5.1368771329810464e-09
 3.298777373196823e-10 -2.3620452979534272e-09 1.5777483758295664e-11 1.8377950177784596e-10 6.780666363671023e-10 2.5361631944409594e-09 -1.5885045219946936e-10 -7.060792174846745e-10 1.7828626462221172e-11 -1.8086505032014244e-09 -4.2099060392555806e-10 5.540434468229314e-10 -8.56280593869748e-11 -3.6839984438957056e-10 5.244554105250315e-10 2.4583389098533606e-09 -7.524121029199756e-09 -1.2369131318423094e-09 -3.5236918974746433e-09 -4.018886957560808e-09 7.058989477860894e-09 2.452937559165409e-09 3.6387979226618318e-09
 7.916163085765875e-11 -6.525036820544656e-10 -1.2058852646423828e-12 1.696725429234974e-10 1.0038087880906439e-09 1.4545512648052265e-09 -1.8654103290272823e-11 -5.071048970213095e-10 -1.9269198226128353e-10 6.286255324405627e-10 -8.068016037254778e-10 1.5011148222222672e-09 1.0632823192777417e-11 -4.131841286307661e-10 4.4981019960585855e-10 1.067711700751202e-09 -3.6639795588066477e-09 -1.2966449920758485e-09 -3.432869247683954e-09 -1.2746251592177853e-09 2.4529375591654077e-09 2.272741591213029e-09 1.8753959700204913e-09
 4.256367795006507e-10 -1.590030165684948e-09 1.3205147061581836e-11 3.1939260331787595e-10 -8.141711498212481e-10 -4.976655885479684e-10 -1.778827771479978e-10 2.1500543367512725e-10 -8.865049284493563e-12 -3.260114054490359e-09 -4.752427195728422e-10 -4.0429533939061474e-09 -4.943698732507478e-11 5.554799346724245e-10 9.804464444988469e-10 3.1525963594851805e-09 7.979859489574889e-10 -7.142729099473144e-10 -2.6249502580508387e-09 -5.1368771329810654e-09 3.638797922661851e-09 1.875395970020468e-09 8.263890805439886e-09
460.0 2.4970665085305873e-10 -2.3589843909977253e-10 1.7365901757500956e-11 8.983705326403421e-13 4.4906813610653245e-11 -2.1092257751143284e-10 -1.4005351618830168e-10 3.349551600502136e-11 -9.79113387472328e-11 -2.9921254716731206e-10 -1.1905411406181557e-10 -5.021878326898476e-10 1.1085695629148913e-11 8.322135685089e-11 3.489914751088397e-11 4.331978742771875e-10 3.885860801145826e-10 1.7252403418113338e-10 -4.2921233131880617e-11 -8.838314806865386e-10 2.9554346404729465e-10 7.630181813188193e-11 3.820691014226878e-10
 -2.3589843909978044e-10 5.507936308827135e-09 -1.8378158908993378e-11 1.3169584568331742e-11 -4.096113373383458e-10 -4.308792591677158e-09 1.3817891127262457e-10 1.2744638010427823e-09 1.4931260086584996e-09 6.067853815543499e-09 -1.407752078414002e-10 -1.2968155311952528e-09 8.693113123309615e-11 5.832912059147244e-10 9.104880507185262e-10 -9.602657204169968e-10 1.928132626128589e-10 -7.590685596479262e-11 4.424312836153728e-10 2.7878792087448573e-09 -2.166133659089013e-09 -5.893578651007084e-10 -1.431614792697463e-09
 1.7365901757500937e-11 -1.837815890899224e-11 2.9197434719893047e-12 -4.8370341398633394e-12 1.0605094453076399e-11 -7.213522008694501e-12 -1.5579903922752306e-11 3.2110401211986625e-12 -6.9467329202512e-12 -1.4375691248401542e-11 -8.24434277141755e-12 -3.252032024492115e-11 2.499516834852413e-12 6.511205701620041e-12 8.267518422366479e-13 2.1672223194693874e-11 2.159580957349728e-11 2.520880523764246e-11 9.834868391132229e-12 -5.0115198978281305e-11 1.516399040875343e-11 -4.834954272481581e-13 1.1819258439504034e-11
 8.983705326365405e-13 1.3169584568340614e-11 -4.837034139863551e-12 2.2246473707665699e-10 1.662606612914923e-10 -1.0964639576830267e-11 1.5766752532222272e-11 6.697812426106612e-11 4.2492418153294375e-10 2.6969270988496265e-10 -2.6852539987750084e-10 -9.551437217150065e-11 5.306078828600571e-11 3.8318917964097207e-11 4.0561723933943734e-10 4.78157686580486e-10 -7.07601260318153e-10 -7.135287576276541e-10 -1.1896872687353756e-09 -4.945150003341227e-11 1.4261145611970963e-10 1.523951755180114e-10 3.144953530506192e-10
 4.490681361065164e-11 -4.096113373383165e-10 1.0605094453076616e-11 1.662606612914738e-10 4.307381044043809e-09 1.4429291559888675e-09 -5.5413121408793096e-11 -3.413823238838486e-10 4.4186724244996174e-10 3.402416958528931e-09 -4.623836473065004e-10 1.3955268775773853e-09 3.51269627117625e-11 -1.0144038442416424e-10 1.314586901793628e-09 9.35313437001898e-10 -3.550616255823382e-09 -1.291513138447469e-09 -5.063990727668989e-09 -4.1983295397889074e-10 6.085894035421345e-10 9.329917442856333e-10 -7.074189867887178e-10
 -2.1092257751142462e-10 -4.308792591677156e-09 -7.213522008693759e-12 -1.0964639576850606e-11 1.4429291559889084e-09 7.055581892563869e-09 9.504558586566707e-11 -1.8786196681778847e-09 -1.0446163299432511e-09 -2.961266575180778e-09 6.221998636848584e-11 5.240245331794578e-09 -6.902373290075875e-11 -1.342475753740577e-09 -5.751424370169094e-10 -4.822882664245827e-10 -5.869372488784656e-09 -1.0302814385483018e-09 -3.3881356674895257e-09 1.9824957876975604e-10 2.3096246711077835e-09 1.3077499284547653e-09 -4.3757871690869457e-10
 -1.400535161883016e-10 1.3817891127262093e-10 -1.5579903922752316e-11 1.576675253222045e-11 -5.541312140879296e-11 9.504558586567299e-11 1.0073783724375745e-10 -1.9660352479271096e-11 6.026285083772043e-11 1.3949203213046152e-10 6.23780294294123e-11 2.6236158631035314e-10 -1.0762917033232867e-11 -4.475303149108584e-11 -1.4741753136060137e-11 -2.182760907059973e-10 -2.1815874357450173e-10 -1.4884617122309945e-10 -2.306195926733223e-11 4.691731057182741e-10 -1.448044001967412e-10 -1.9810261619471256e-11 -1.571787630177002e-10
 3.349551600501823e-11 1.274463801042772e-09 3.211040121198362e-12 6.697812426107296e-11 -3.4138232388385054e-10 -1.8786196681778678e-09 -1.9660352479268857e-11 6.858714806704826e-10 6.305375290066345e-10 8.076116399037638e-10 -5.3737249609564006e-11 -1.948088378120785e-09 4.965321527813388e-11 5.605950352736403e-10 3.649069091322824e-10 2.3527918505797267e-10 9.894203945173394e-10 5.61511031771961e-11 7.407926651488251e-10 1.1875070176113235e-10 -6.382830869283127e-10 -4.5067821017073724e-10 2.0902327064673934e-10
 -9.79113387472459e-11 1.493126008658506e-09 -6.946732920251945e-12 4.249241815329376e-10 4.4186724244999343e-10 -1.0446163299431748e-09 6.026285083772681e-11 6.30537529006611e-10 2.339376176753048e-09 2.479949673314612e-09 -5.55276360936745e-10 -8.609133862214106e-10 1.756556969073444e-10 4.5545411515093114e-10 1.6262537423704812e-09 3.603210855104171e-10 -3.403270687436929e-09 -1.3950946700075192e-09 -2.7357285427889016e-09 1.5669636067154636e-09 1.3950244527871781e-11 -2.0726994520860266e-10 1.3655077320919845e-11
 -2.992125471673315e-10 6.067853815543524e-09 -1.4375691248402312e-11 2.6969270988491855e-10 3.4024169585289044e-09 -2.9612665751808066e-09 1.3949203213047043e-10 8.076116399037671e-10 2.4799496733145515e-09 1.2888808964270052e-08 -8.626778691251731e-10 1.5104000226269033e-09 1.7601121736413e-10 2.4159720502953586e-10 2.6253490182210745e-09 -8.239170322302438e-10 -4.1203055767664045e-09 -1.608282824573802e-09 -5.089209297662556e-09 3.891417656843206e-09 -1.6571434257126512e-09 5.361430411162522e-10 -3.028008432528725e-09
 -1.190541140617983e-10 -1.407752078415013e-10 -8.244342771416414e-12 -2.685253998775027e-10 -4.6238364730654347e-10 6.221998636848382e-11 6.237802942940307e-11 -5.373724960956238e-11 -5.552763609367879e-10 -8.626778691253863e-10 1.282699831324227e-09 4.1200168371923664e-10 -2.067114322731263e-10 -1.8770292810659222e-10 -4.878537078754161e-10 -1.0665096483918699e-09 2.0444734047869694e-09 9.351815949044154e-10 1.9953128180343715e-09 -5.2773537891592284e-11 -3.86384754718666e-10 -7.876488869694525e-10 -5.354573137489472e-10
 -5.021878326898349e-10 -1.2968155311952603e-09 -3.252032024491943e-11 -9.551437217155146e-11 1.395526877577393e-09 5.240245331794506e-09 2.6236158631034223e-10 -1.9480883781207853e-09 -8.609133862215541e-10 1.5104000226268216e-09 4.1200168371936454e-10 1.3054125702972238e-08 -1.349203240876685e-10 -3.133815253367181e-09 -7.373205852470951e-10 -2.9981088274378987e-09 -3.9617447011599205e-09 -6.256834395202307e-10 -4.7615868144365265e-09 2.7748990291527793e-09 3.895293808870528e-10 1.2241188580225377e-09 -3.833671007852986e-09
 1.10856956291455e-11 8.693113123310819e-11 2.4995168348521747e-12 5.306078828600551e-11 3.51269627117695e-11 -6.902373290075057e-11 -1.0762917033230969e-11 4.965321527813137e-11 1.7565569690734978e-10 1.7601121736415943e-10 -2.067114322731238e-10 -1.3492032408764011e-10 4.996007921671133e-11 6.212606138320852e-11 8.632750178417936e-11 5.261685373529066e-11 -2.4748428733048896e-10 -1.3710938046113645e-10 -1.7516926940596382e-10 1.919573136069688e-10 -7.146395437386779e-11 1.9560874860996223e-11 -2.3705720281222208e-11
 8.322135685088445e-11 5.832912059147259e-10 6.511205701619507e-12 3.8318917964106196e-11 -1.0144038442416365e-10 -1.3424757537405519e-09 -4.475303149108209e-11 5.605950352736376e-10 4.5545411515096087e-10 2.4159720502956006e-10 -1.8770292810660835e-10 -3.1338152533671623e-09 6.212606138321315e-11 8.944978454765545e-10 3.9382014785432765e-10 5.369833223643374e-10 4.446587244839369e-10 7.632051976152996e-11 8.724802611478941e-10 -1.4266106187409043e-10 -2.950243556586957e-10 -3.408860602986752e-10 5.422981176780528e-10
 3.489914751087547e-11 9.104880507185404e-10 8.26751842236271e-13 4.05617239339432e-10 1.3145869017936545e-09 -5.751424370168792e-10 -1.4741753136056596e-11 3.649069091322717e-10 1.6262537423704851e-09 2.625349018221146e-09 -4.878537078753794e-10 -7.373205852470033e-10 8.632750178417566e-11 3.9382014785431033e-10 2.340110066941261e-09 1.220871684409372e-09 -3.394813528345444e-09 -1.641567784270661e-09 -5.449105285933826e-09 2.164455093932293e-10 4.1871601087597283e-10 4.0446414873203836e-10 9.744010693710653e-10
 4.331978742771858e-10 -9.602657204169156e-10 2.1672223194693664e-11 4.781576865805129e-10 9.353134370019591e-10 -4.822882664246191e-10 -2.1827609070599604e-10 2.352791850579875e-10 3.6032108551050866e-10 -8.239170322300355e-10 -1.0665096483919656e-09 -2.998108827437902e-09 5.2616853735310264e-11 5.36983322364356e-10 1.2208716844094477e-09 4.770129606307998e-09 -1.7199495166377786e-09 -1.5196277749346746e-09 -3.7213031693716523e-09 -4.606517739994412e-09 2.168913969120128e-09 9.681936496150565e-10 2.847099748692496e-09
 3.885860801146134e-10 1.9281326261277239e-10 2.1595809573498235e-11 -7.076012603181077e-10 -3.550616255823545e-09 -5.8693724887847345e-09 -2.1815874357451303e-10 9.894203945173942e-10 -3.4032706874368534e-09 -4.120305576766819e-09 2.0444734047868267e-09 -3.961744701160408e-09 -2.4748428733045913e-10 4.4465872448404485e-10 -3.394813528345442e-09 -1.7199495166375377e-09 2.6926678686989394e-08 6.283210016754803e-09 1.5142043634785544e-08 -5.418170428051232e-09 -6.958716316363834e-09 -3.305975119141369e-09 6.502415171653517e-10
 1.7252403418114661e-10 -7.590685596483003e-11 2.5208805237643036e-11 -7.135287576276443e-10 -1.2915131384475556e-09 -1.0302814385483502e-09 -1.4884617122310496e-10 5.615110317721947e-11 -1.3950946700075173e-09 -1.6082828245739933e-09 9.351815949043744e-10 -6.256834395204357e-10 -1.371093804611298e-10 7.632051976157062e-11 -1.6415677842706737e-09 -1.5196277749345658e-09 6.283210016754867e-09 3.5136962509486074e-09 6.342861291018289e-09 -1.3610523428501594e-09 -1.0316227630046154e-09 -1.1956066588263196e-09 -7.979038383234406e-10
 -4.292123313185982e-11 4.4243128361522844e-10 9.834868391132516e-12 -1.189687268735345e-09 -5.0639907276691206e-09 -3.388135667489523e-09 -2.306195926733768e-11 7.407926651488463e-10 -2.735728542788883e-09 -5.089209297662948e-09 1.995312818034254e-09 -4.761586814436851e-09 -1.7516926940594552e-10 8.724802611479573e-10 -5.44910528593384e-09 -3.721303169371442e-09 1.5142043634785454e-08 6.342861291018214e-09 2.24356788394261e-08 -6.733126193271719e-10 -2.9093619706333638e-09 -3.1454866035072324e-09 -2.8051560216954865e-09
 -8.838314806865613e-10 2.7878792087448065e-09 -5.0115198978282636e-11 -4.945150003345846e-11 -4.198329539788811e-10 1.9824957876986247e-10 4.691731057182852e-10 1.1875070176108856e-10 1.5669636067153536e-09 3.891417656843169e-09 -5.2773537891391925e-11 2.7748990291530374e-09 1.9195731360693162e-10 -1.426610618741656e-10 2.1644550939315067e-10 -4.606517739994561e-09 -5.41817042805103e-09 -1.3610523428500296e-09 -6.733126193269924e-10 1.0253898194978515e-08 -3.6132812153455604e-09 -1.1502278896008818e-09 -4.522448118838015e-09
 2.9554346404729713e-10 -2.1661336590889433e-09 1.5163990408754042e-11 1.4261145611971754e-10 6.085894035421899e-10 2.309624671107765e-09 -1.448044001967443e-10 -6.382830869283139e-10 1.3950244527895776e-11 -1.6571434257124781e-09 -3.8638475471874143e-10 3.895293808871099e-10 -7.146395437385657e-11 -2.9502435565869963e-10 4.18716010876009e-10 2.168913969120129e-09 -6.958716316363957e-09 -1.0316227630046654e-09 -2.9093619706335106e-09 -3.6132812153454938e-09 6.533989791180843e-09 2.198560721649437e-09 3.200377064558238e-09
 7.630181813187461e-11 -5.893578651005973e-10 -4.834954272484614e-13 1.5239517551801028e-10 9.32991744285685e-10 1.3077499284547144e-09 -1.981026161946819e-11 -4.50678210170727e-10 -2.0726994520857678e-10 5.361430411164507e-10 -7.876488869694583e-10 1.2241188580226123e-09 1.9560874860998504e-11 -3.4088606029868254e-10 4.0446414873206907e-10 9.681936496149984e-10 -3.3059751191413737e-09 -1.19560665882633e-09 -3.1454866035073014e-09 -1.1502278896007712e-09 2.198560721649352e-09 2.1364907254465474e-09 1.8301514439019962e-09
 3.820691014226817e-10 -1.431614792697366e-09 1.181925843950354e-11 3.144953530506563e-10 -7.074189867886495e-10 -4.3757871690871494e-10 -1.5717876301769625e-10 2.0902327064675244e-10 1.3655077321038676e-11 -3.02800843252847e-09 -5.354573137490731e-10 -3.833671007852933e-09 -2.3705720281196876e-11 5.422981176780613e-10 9.74401069371162e-10 2.847099748692493e-09 6.502415171650396e-10 -7.97903838323591e-10 -2.805156021695799e-09 -4.52244811883781e-09 3.2003770645582187e-09 1.8301514439020725e-09 7.899602503866539e-09
480.0 2.101388110888222e-10 -2.0515619899540127e-10 1.4457946502022912e-11 4.114133524089237e-12 4.3843931568060704e-11 -1.692223561786608e-10 -1.1716678861430077e-10 2.746523241860308e-11 -7.876330133340637e-11 -2.537705933718835e-10 -1.062799778646905e-10 -4.387720585711759e-10 1.0395313479455696e-11 7.421059634131432e-11 3.757270339305466e-11 3.7879403103328435e-10 3.0184839878238487e-10 1.3005808193090168e-10 -6.322549975878347e-11 -7.525975687894831e-10 2.599189391785297e-10 7.24058994672015e-11 3.357412107343202e-10
 -2.0515619899539796e-10 5.054762787485651e-09 -1.617135780136403e-11 4.659099986021859e-12 -4.2124804815688305e-10 -3.9129612649812005e-09 1.209497245720696e-10 1.1562121685305958e-09 1.3611992536379993e-09 5.5677243756499125e-09 -1.188929777201843e-10 -1.1975187460659305e-09 7.391802109124246e-11 5.363248729549232e-10 8.620173969708998e-10 -8.476176018666966e-10 6.673845922468524e-11 -6.034913397078073e-11 3.0613173607785716e-10 2.4963365375736596e-09 -1.9291842645553603e-09 -5.142429099458766e-10 -1.272433689493382e-09
 1.4457946502022817e-11 -1.617135780136492e-11 2.4410421898264365e-12 -3.741432585714043e-12 9.802870589340878e-12 -4.724643765280116e-12 -1.3110056502705507e-11 2.3208623687074016e-12 -5.639601758263956e-12 -1.1291619947653455e-11 -7.468087255590076e-12 -2.83323407979871e-11 2.224892956583863e-12 5.794394948750071e-12 1.3448598647304333e-12 1.91602130556059e-11 1.5789467251389614e-11 2.015806696999016e-11 6.714347294986322e-12 -4.2295985636727415e-11 1.3542915809948445e-11 -7.325490479884264e-14 9.799874082833464e-12
 4.114133524087667e-12 4.659099985991599e-12 -3.741432585714108e-12 2.0599628416238433e-10 1.423147167547527e-10 -1.2168870908556032e-11 1.1377541211333975e-11 6.193548394935167e-11 3.938636635063795e-10 2.482064882448739e-10 -2.59617584716248e-10 -1.0746662377669914e-10 5.2901348492401906e-11 4.083675438962798e-11 3.766060317625809e-10 4.283164633079186e-10 -5.973579140140149e-10 -6.423417438941071e-10 -1.0840231575647509e-09 -4.974694107002995e-11 1.1616670324319194e-10 1.3829735452789078e-10 3.0602017736066893e-10
 4.3843931568071845e-11 -4.2124804815699017e-10 9.802870589342047e-12 1.4231471675473715e-10 4.0043103131480535e-09 1.3254186365821504e-09 -5.250449452497461e-11 -3.1067194075489e-10 3.643792767943461e-10 3.0254648964679056e-09 -4.041663448263042e-10 1.3063229605711788e-09 2.659672976944728e-11 -9.951295474542134e-11 1.186952944414007e-09 8.504935834393734e-10 -3.11285603027888e-09 -1.1440215917184888e-09 -4.604425676157597e-09 -4.4127016834164877e-10 5.318784599967071e-10 8.575593929352028e-10 -6.171693961004721e-10
 -1.692223561786579e-10 -3.912961264981314e-09 -4.7246437652807454e-12 -1.2168870908605726e-11 1.3254186365821039e-09 6.3755662629987126e-09 7.189167760934484e-11 -1.6893907349717513e-09 -9.751726761932753e-10 -2.739622883590673e-09 3.6880024440816634e-11 4.6374822429134795e-09 -5.937010323872388e-11 -1.1987094455620847e-09 -5.698086551440175e-10 -3.8729086123933625e-10 -5.092134801287315e-09 -8.645787642166912e-10 -2.8719511850234857e-09 3.6885107752239756e-11 2.059676936474676e-09 1.1676245209452528e-09 -3.5746214244328954e-10
 -1.1716678861430051e-10 1.2094972457207553e-10 -1.311005650270554e-11 1.1377541211333175e-11 -5.250449452496667e-11 7.189167760934495e-11 8.497094212017062e-11 -1.482782427583137e-11 4.901211211923656e-11 1.1440301071337332e-10 5.601102812165858e-11 2.2756117616878054e-10 -9.844777658812115e-12 -3.972467153364595e-11 -1.7141940949116234e-11 -1.9064669950528684e-10 -1.6745054999193987e-10 -1.1790427861542e-10 -6.145258324210085e-12 3.9727180883449446e-10 -1.2752645342017514e-10 -2.0035301704837858e-11 -1.3476879118922224e-10
 2.7465232418600233e-11 1.1562121685306152e-09 2.320862368707402e-12 6.193548394936606e-11 -3.1067194075486526e-10 -1.6893907349717278e-09 -1.4827824275830028e-11 6.234152545576208e-10 5.839837046525317e-10 7.546641668672308e-10 -5.5334175021197496e-11 -1.7482258141151131e-09 4.560954548245334e-11 5.097071186239231e-10 3.547712271704083e-10 2.0821909169142547e-10 8.15410061831757e-10 3.2683893104107746e-11 5.895251842030501e-10 1.3266751522009427e-10 -5.633605082728191e-10 -3.9101140466019124e-10 1.9864465916032364e-10
 -7.876330133340924e-11 1.3611992536379457e-09 -5.639601758263939e-12 3.9386366350638945e-10 3.643792767944308e-10 -9.751726761931194e-10 4.901211211923776e-11 5.839837046524889e-10 2.2037623766738887e-09 2.3052077239542595e-09 -5.2648999481771e-10 -8.48894199324432e-10 1.619016948856212e-10 4.3919797740928887e-10 1.5407290073388252e-09 3.390676748441634e-10 -3.1227405880262005e-09 -1.2470236882769915e-09 -2.562516726085857e-09 1.3881710577081385e-09 3.597490608228616e-11 -1.8618149013593642e-10 7.036170404438136e-11
 -2.537705933718621e-10 5.56772437564974e-09 -1.129161994765063e-11 2.482064882448863e-10 3.0254648964680558e-09 -2.739622883590416e-09 1.1440301071335739e-10 7.546641668671558e-10 2.305207723954222e-09 1.1884665074392329e-08 -7.894710842817968e-10 1.2787113588897496e-09 1.6087493276486063e-10 2.4496973469286597e-10 2.4414097060866485e-09 -7.083054137075941e-10 -3.7189444764135484e-09 -1.4300174806199745e-09 -4.650235785962075e-09 3.44091759521695e-09 -1.4731070394457256e-09 4.85507753288108e-10 -2.717473620331265e-09
 -1.0627997786468059e-10 -1.1889297772006703e-10 -7.468087255589648e-12 -2.5961758471623716e-10 -4.0416634482634684e-10 3.688002444064418e-11 5.601102812165376e-11 -5.533417502114697e-11 -5.264899948176531e-10 -7.894710842817037e-10 1.182406931959066e-09 4.4796339806665936e-10 -1.928537663251596e-10 -1.9028733073619676e-10 -4.673416267091571e-10 -9.456883340308218e-10 1.872498946770424e-09 9.028702506643871e-10 1.8581149426467654e-09 -7.821706203727966e-11 -3.514125477971717e-10 -7.505663922827438e-10 -5.62385688527658e-10
 -4.3877205857115597e-10 -1.1975187460660546e-09 -2.8332340797985865e-11 -1.0746662377673207e-10 1.306322960571208e-09 4.637482242913514e-09 2.27561176168769e-10 -1.7482258141151435e-09 -8.488941993245622e-10 1.278711358889577e-09 4.4796339806677414e-10 1.1721232512047893e-08 -1.3439382648208568e-10 -2.8220697133536236e-09 -7.419058261647204e-10 -2.6874139955193776e-09 -3.190789315597963e-09 -4.4728781671226924e-10 -3.961816833423075e-09 2.358998933590785e-09 2.9966767822031974e-10 1.0174016265041482e-09 -3.5184878551209052e-09
 1.0395313479452777e-11 7.391802109122368e-11 2.2248929565836883e-12 5.290134849240118e-11 2.6596729769455034e-11 -5.937010323868618e-11 -9.844777658810513e-12 4.5609545482442986e-11 1.6190169488561494e-10 1.6087493276485032e-10 -1.928537663251619e-10 -1.3439382648205536e-10 4.6188062930977404e-11 5.925548353643571e-11 8.441558041054336e-11 5.302069982650233e-11 -2.2104685071182904e-10 -1.3596352827184472e-10 -1.7351774484606272e-10 1.666583388674704e-10 -5.972011753761269e-11 2.5914633023068196e-11 -2.383254342603904e-12
 7.421059634130793e-11 5.36324872954937e-10 5.794394948749744e-12 4.083675438963463e-11 -9.95129547454038e-11 -1.1987094455620587e-09 -3.9724671533642565e-11 5.097071186239204e-10 4.3919797740931353e-10 2.449697346929123e-10 -1.902873307362236e-10 -2.8220697133535917e-09 5.925548353644216e-11 8.136885895810095e-10 3.9104478478024395e-10 4.905217544909166e-10 2.9006265083452437e-10 3.884105905595422e-11 6.788086866942984e-10 -1.0665150423838232e-10 -2.424652926298282e-10 -2.8017150736178915e-10 5.135033782793598e-10
 3.75727033930598e-11 8.620173969708274e-10 1.3448598647311635e-12 3.7660603176258183e-10 1.1869529444140578e-09 -5.69808655143927e-10 -1.7141940949120128e-11 3.547712271703797e-10 1.5407290073387983e-09 2.441409706086633e-09 -4.673416267091978e-10 -7.419058261646701e-10 8.441558041054756e-11 3.91044784780234e-10 2.229429105131032e-09 1.1042791822976663e-09 -3.1136673320557084e-09 -1.4943494133806751e-09 -5.13046225451881e-09 2.1725745998905652e-10 3.548427973825131e-10 3.713209652426486e-10 9.475195125636572e-10
 3.7879403103328766e-10 -8.476176018667264e-10 1.9160213055606272e-11 4.2831646330791303e-10 8.504935834393498e-10 -3.872908612393522e-10 -1.906466995052892e-10 2.0821909169142854e-10 3.390676748441334e-10 -7.083054137076692e-10 -9.456883340308586e-10 -2.6874139955194645e-09 5.302069982651038e-11 4.905217544909415e-10 1.1042791822976367e-09 4.162006477915361e-09 -1.6277506432254653e-09 -1.3967426985955366e-09 -3.369456076326005e-09 -3.978835288448923e-09 1.9046821780501706e-09 8.694789441275707e-10 2.5201835665570616e-09
 3.018483987823735e-10 6.673845922513437e-11 1.5789467251389653e-11 -5.973579140139601e-10 -3.112856030279114e-09 -5.09213480128778e-09 -1.6745054999193553e-10 8.154100618319309e-10 -3.122740588025893e-09 -3.7189444764131985e-09 1.8724989467703043e-09 -3.1907893155982913e-09 -2.2104685071177814e-10 2.900626508346449e-10 -3.113667332055646e-09 -1.6277506432256363e-09 2.4295751669563462e-08 5.425275055502231e-09 1.3495648273957396e-08 -4.618853119899513e-09 -6.388362551753053e-09 -2.9731439009781414e-09 4.6083643952169413e-10
 1.300580819309002e-10 -6.03491339706279e-11 2.015806696999023e-11 -6.423417438940962e-10 -1.1440215917185891e-09 -8.645787642168907e-10 -1.179042786154197e-10 3.2683893104175555e-11 -1.247023688276904e-09 -1.4300174806198947e-09 9.028702506643847e-10 -4.472878167124084e-10 -1.3596352827183516e-10 3.88410590559951e-11 -1.4943494133806636e-09 -1.396742698595593e-09 5.4252750555023275e-09 3.0961068778409032e-09 5.731566146985097e-09 -1.1061143951898949e-09 -8.842376687816611e-10 -1.0919399118504287e-09 -8.330426379713345e-10
 -6.322549975880127e-11 3.0613173607822024e-10 6.714347294984477e-12 -1.084023157564706e-09 -4.6044256761577235e-09 -2.8719511850237876e-09 -6.1452583241980054e-12 5.895251842031694e-10 -2.5625167260856094e-09 -4.650235785961791e-09 1.858114942646734e-09 -3.961816833423246e-09 -1.7351774484604036e-10 6.788086866943618e-10 -5.130462254518718e-09 -3.3694560763260942e-09 1.3495648273957123e-08 5.731566146984941e-09 2.0741590877143403e-08 -6.053190578861453e-10 -2.4530490578368543e-09 -2.8484732899903486e-09 -2.827002724684152e-09
 -7.525975687894999e-10 2.4963365375735285e-09 -4.2295985636729044e-11 -4.974694107003402e-11 -4.412701683414699e-10 3.688510775256933e-11 3.9727180883450563e-10 1.326675152199897e-10 1.3881710577080851e-09 3.440917595217037e-09 -7.821706203723517e-11 2.358998933591202e-09 1.6665833886744785e-10 -1.0665150423849115e-10 2.172574599890939e-10 -3.9788352884489025e-09 -4.618853119900114e-09 -1.1061143951900407e-09 -6.053190578865883e-10 8.909193270324592e-09 -3.2017554394207555e-09 -1.0325175847557091e-09 -3.928437677794711e-09
 2.599189391785459e-10 -1.9291842645554728e-09 1.35429158099494e-11 1.1616670324317845e-10 5.31878459996671e-10 2.059676936474643e-09 -1.2752645342018393e-10 -5.63360508272816e-10 3.5974906082218155e-11 -1.4731070394459428e-09 -3.5141254779714686e-10 2.9966767822017545e-10 -5.97201175376186e-11 -2.424652926298063e-10 3.5484279738247525e-10 1.9046821780502355e-09 -6.388362551752681e-09 -8.842376687815434e-10 -2.453049057836697e-09 -3.201755439421e-09 5.9863836755416016e-09 1.965492461809084e-09 2.828767325495444e-09
 7.240589946720928e-11 -5.14242909945998e-10 -7.325490479822297e-14 1.3829735452787434e-10 8.575593929352029e-10 1.1676245209453297e-09 -2.0035301704842743e-11 -3.9101140466021957e-10 -1.8618149013601917e-10 4.855077532879224e-10 -7.505663922827142e-10 1.0174016265041321e-09 2.5914633023060558e-11 -2.8017150736179587e-10 3.7132096524259504e-10 8.694789441275862e-10 -2.9731439009779346e-09 -1.0919399118503433e-09 -2.8484732899902254e-09 -1.0325175847558741e-09 1.9654924618091174e-09 1.977156858189095e-09 1.7360204459465543e-09
 3.3574121073432285e-10 -1.2724336894934059e-09 9.799874082833898e-12 3.0602017736067224e-10 -6.171693961005198e-10 -3.574621424433488e-10 -1.347687911892243e-10 1.98644659160346e-10 7.036170404439066e-11 -2.717473620331356e-09 -5.623856885276954e-10 -3.5184878551210413e-09 -2.38325434259011e-12 5.135033782793998e-10 9.475195125636351e-10 2.5201835665570384e-09 4.6083643952195195e-10 -8.330426379712779e-10 -2.8270027246840095e-09 -3.9284376777946866e-09 2.8287673254953115e-09 1.7360204459464882e-09 7.367384692768316e-09
500.0 1.7595498054337712e-10 -1.7638908202371976e-10 1.204570495680778e-11 6.720735672045953e-12 4.194294534179666e-11 -1.3696282116769397e-10 -9.786550327271194e-11 2.2652864209884543e-11 -6.399188605089396e-11 -2.134910282346395e-10 -9.406969144728027e-11 -3.740324374670181e-10 9.147732173395227e-12 6.343870366192909e-11 4.020624401101015e-11 3.352565629928471e-10 2.372901182690948e-10 9.535243382302009e-11 -8.642480021095992e-11 -6.459831849428372e-10 2.2694836335623887e-10 6.936213513304884e-11 2.9693109412381167e-10
 -1.7638908202369653e-10 4.60168248798599e-09 -1.3969152697494838e-11 -1.9519364654120973e-12 -4.320830659910912e-10 -3.5236206476484927e-09 1.044450572003203e-10 1.046256890210771e-09 1.2443642540666792e-09 5.047413756467396e-09 -1.0191189441877418e-10 -1.1102223927889968e-09 6.378370202888795e-11 4.959169332273025e-10 8.116495246948715e-10 -7.502085621433187e-10 -7.258999744067787e-11 -4.7560098912510355e-11 1.9470620999349116e-10 2.2307706818035146e-09 -1.6943172411521361e-09 -4.455815152878714e-10 -1.1218550315708818e-09
 1.2045704956807703e-11 -1.3969152697497e-11 2.0523508937374616e-12 -2.8269331382419117e-12 8.89764116003743e-12 -3.1828835565937764e-12 -1.1052698809667624e-11 1.7206277028857969e-12 -4.564128722752792e-12 -8.664189154659623e-12 -6.770551585015716e-12 -2.3623154863266864e-11 1.9295113917727646e-12 4.8320250910967606e-12 1.8951144370235142e-12 1.744306072672263e-11 1.1708670535823573e-11 1.5846917138521045e-11 2.7820767048362095e-12 -3.645277143360379e-11 1.2085412518759498e-11 5.872792160969705e-13 8.792177555232836e-12
 6.720735672046336e-12 -1.9519364654237036e-12 -2.8269331382417146e-12 1.8794909176139893e-10 1.198621551417779e-10 -1.191889327460846e-11 7.624563098236804e-12 5.703570806678923e-11 3.6277888804535456e-10 2.256627355874282e-10 -2.417348627007746e-10 -1.1172178232185475e-10 5.0870629468635275e-11 4.0747212041975766e-11 3.409658715715428e-10 3.773710955094601e-10 -5.005230693864975e-10 -5.698545158908395e-10 -9.639551907155918e-10 -4.739591167481668e-11 9.324075520306919e-11 1.1676208452057217e-10 2.7831609814239577e-10
 4.194294534180442e-11 -4.320830659911138e-10 8.89764116003864e-12 1.1986215514177694e-10 3.681614577047154e-09 1.2200093274230403e-09 -4.8641923825278166e-11 -2.8784363054992446e-10 2.837951562111619e-10 2.6570137211790746e-09 -3.413957037338526e-10 1.2166957524531712e-09 1.8756447950915273e-11 -1.002344813704985e-10 1.053761993785827e-09 7.686605760719507e-10 -2.7114646730691598e-09 -1.0032661863709198e-09 -4.130677797408065e-09 -4.465460442860941e-10 4.6135625809712837e-10 7.644566613352606e-10 -5.622075786454908e-10
 -1.3696282116771245e-10 -3.5236206476484662e-09 -3.18288355659522e-12 -1.1918893274628666e-11 1.2200093274230172e-09 5.696282106494197e-09 5.541066836961448e-11 -1.5078524558481302e-09 -9.079114641227549e-10 -2.487281339853173e-09 2.5394228796274702e-11 4.03206312078064e-09 -5.1644894417272627e-11 -1.0558625732110837e-09 -5.510379150137535e-10 -2.9331144526794926e-10 -4.336523213797734e-09 -7.2423078756084e-10 -2.3943608589114255e-09 -8.672401779656879e-11 1.7996018355164278e-09 1.0165117255135658e-09 -2.975560362449302e-10
 -9.786550327271165e-11 1.0444505720033615e-10 -1.1052698809667658e-11 7.624563098237557e-12 -4.864192382527129e-11 5.541066836960358e-11 7.164356347856226e-11 -1.1311599380844305e-11 4.0146546771125175e-11 9.290831213188557e-11 5.013698022271384e-11 1.9102493850434673e-10 -8.62480465527047e-12 -3.32964031993719e-11 -1.960832527912091e-11 -1.697443625299948e-10 -1.303425801345962e-10 -9.167526810831276e-11 1.4657080667972177e-11 3.409311153688646e-10 -1.1198955351851835e-10 -2.150442078608924e-11 -1.187476884654524e-10
 2.265286420989013e-11 1.0462568902107638e-09 1.720627702886261e-12 5.703570806679539e-11 -2.8784363054992823e-10 -1.5078524558481294e-09 -1.1311599380847678e-11 5.626917598410933e-10 5.37769788565434e-10 6.926353753370813e-10 -5.311366255911673e-11 -1.5377765145513622e-09 4.17118061948407e-11 4.5494311515203316e-10 3.3801981249856916e-10 1.7586428924898893e-10 6.607680731949487e-10 1.5478672726567737e-11 4.5755385100172314e-10 1.446563319255105e-10 -4.946602262136518e-10 -3.40352237061867e-10 1.777076259387454e-10
 -6.399188605088831e-11 1.2443642540666686e-09 -4.5641287227519246e-12 3.6277888804535255e-10 2.8379515621117183e-10 -9.079114641227279e-10 4.0146546771120277e-11 5.37769788565426e-10 2.0679438834887998e-09 2.1292300973658187e-09 -4.784880807147445e-10 -8.122601600028988e-10 1.4891719477603527e-10 4.132653956114633e-10 1.439980697117932e-09 2.982918999568183e-10 -2.8415751716920883e-09 -1.1027823838923818e-09 -2.3481902917401967e-09 1.2469648896070973e-09 3.76831354929263e-11 -2.042242872937463e-10 5.477143362657448e-11
 -2.1349102823460396e-10 5.047413756467352e-09 -8.66418915465593e-12 2.2566273558742943e-10 2.6570137211791076e-09 -2.487281339853148e-09 9.290831213186115e-11 6.926353753370758e-10 2.1292300973658096e-09 1.0874963001076363e-08 -7.033889701104177e-10 1.0700077391982167e-09 1.4479366022718367e-10 2.4525656069744175e-10 2.2489352285147483e-09 -6.091860226004565e-10 -3.369265289513932e-09 -1.256441128220803e-09 -4.189727052480998e-09 3.0237644823941477e-09 -1.2713845313817088e-09 4.170467864333891e-10 -2.4598612097560885e-09
 -9.406969144727424e-11 -1.0191189441867013e-10 -6.770551585015776e-12 -2.417348627007655e-10 -3.413957037338187e-10 2.5394228796133015e-11 5.013698022271187e-11 -5.311366255907482e-11 -4.78488080714719e-10 -7.033889701102934e-10 1.0716753002022414e-09 4.666004799301195e-10 -1.7676632980196755e-10 -1.8469154730524632e-10 -4.242446463717348e-10 -8.271277684197136e-10 1.6739574285564811e-09 8.393684820177018e-10 1.672031817497112e-09 -9.459713115456624e-11 -3.103955041518262e-10 -6.916978870950381e-10 -5.511497823148652e-10
 -3.7403243746702305e-10 -1.1102223927888885e-09 -2.3623154863267326e-11 -1.1172178232186724e-10 1.2166957524532453e-09 4.032063120780564e-09 1.9102493850434993e-10 -1.5377765145513384e-09 -8.122601600028904e-10 1.0700077391983542e-09 4.666004799302182e-10 1.0291141331386888e-08 -1.3095004626547714e-10 -2.486700879377932e-09 -7.362287973756451e-10 -2.3241393825513264e-09 -2.461094847740778e-09 -2.9009812095401864e-10 -3.145230049819521e-09 1.903118829888752e-09 2.451119957102942e-10 8.157130439711636e-10 -3.183577998717101e-09
 9.147732173393837e-12 6.378370202887516e-11 1.929511391772713e-12 5.087062946863412e-11 1.8756447950910285e-11 -5.1644894417248354e-11 -8.624804655269791e-12 4.1711806194833656e-11 1.4891719477603248e-10 1.4479366022716907e-10 -1.767663298019683e-10 -1.3095004626545778e-10 4.244407261661433e-11 5.524858535202927e-11 7.836347121170094e-11 4.898115255236463e-11 -1.9538744788765043e-10 -1.2977187837265897e-10 -1.6033076597623168e-10 1.484414063884144e-10 -5.229465182856822e-11 2.5707697800147325e-11 7.130115805096971e-12
 6.343870366193069e-11 4.959169332272734e-10 4.832025091096985e-12 4.0747212041978067e-11 -1.0023448137050251e-10 -1.0558625732110545e-09 -3.3296403199373225e-11 4.5494311515202463e-10 4.1326539561145994e-10 2.452565606974118e-10 -1.8469154730527225e-10 -2.4867008793779295e-09 5.5248585352033884e-11 7.253960740287699e-10 3.818530135002574e-10 4.2851780682537847e-10 1.510349586209023e-10 7.99035530461781e-12 4.885373251139892e-10 -5.469052462707544e-11 -2.0584128130778927e-10 -2.2833090905985471e-10 4.681030167986469e-10
 4.0206244011021884e-11 8.116495246948487e-10 1.8951144370249824e-12 3.4096587157154206e-10 1.05376199378583e-09 -5.510379150137408e-10 -1.9608325279129826e-11 3.3801981249856523e-10 1.4399806971179289e-09 2.248935228514726e-09 -4.2424464637177093e-10 -7.362287973756871e-10 7.836347121170568e-11 3.8185301350026677e-10 2.098124319143485e-09 9.886873209589547e-10 -2.874043890868234e-09 -1.3377251158768494e-09 -4.7702069135039895e-09 2.1836966190559139e-10 3.0633336931995743e-10 3.1762256127029746e-10 8.64161457502968e-10
 3.352565629928523e-10 -7.502085621434197e-10 1.744306072672388e-11 3.773710955094589e-10 7.686605760719288e-10 -2.933114452678542e-10 -1.6974436253000078e-10 1.7586428924896052e-10 2.9829189995680204e-10 -6.091860226005995e-10 -8.271277684197631e-10 -2.3241393825513116e-09 4.8981152552374276e-11 4.285178068253721e-10 9.886873209589119e-10 3.5996814614803204e-09 -1.5035042393391002e-09 -1.2561049251009303e-09 -3.0677915039840243e-09 -3.430199357405748e-09 1.6543725884846129e-09 7.798396759145484e-10 2.203007414272354e-09
 2.3729011826908924e-10 -7.258999744059527e-11 1.1708670535821482e-11 -5.005230693864384e-10 -2.711464673069097e-09 -4.336523213797769e-09 -1.3034258013458735e-10 6.607680731949705e-10 -2.841575171691987e-09 -3.369265289513738e-09 1.6739574285563198e-09 -2.4610948477407817e-09 -1.9538744788761605e-10 1.5103495862092442e-10 -2.8740438908681714e-09 -1.50350423933903e-09 2.176442977436646e-08 4.6810048744722705e-09 1.2042816235792783e-08 -4.015414517472597e-09 -5.717545799593266e-09 -2.5930591771557736e-09 3.7597704024544824e-10
 9.535243382301607e-11 -4.7560098912490043e-11 1.5846917138520127e-11 -5.698545158908327e-10 -1.00326618637093e-09 -7.242307875608795e-10 -9.167526810830836e-11 1.5478672726581107e-11 -1.1027823838923787e-09 -1.256441128220803e-09 8.393684820177082e-10 -2.9009812095403456e-10 -1.2977187837265734e-10 7.99035530462365e-12 -1.3377251158768536e-09 -1.25610492510094e-09 4.681004874472426e-09 2.7043319008564935e-09 5.100500674087351e-09 -9.136760083562155e-10 -7.493126665147215e-10 -9.650347392821482e-10 -7.918710142477344e-10
 -8.642480021098052e-11 1.947062099935682e-10 2.7820767048328568e-12 -9.63955190715575e-10 -4.130677797408078e-09 -2.3943608589115107e-09 1.4657080667990413e-11 4.575538510017504e-10 -2.34819029174017e-09 -4.189727052480895e-09 1.6720318174971236e-09 -3.1452300498194975e-09 -1.6033076597622832e-10 4.885373251139923e-10 -4.770206913503983e-09 -3.0677915039840785e-09 1.2042816235793012e-08 5.100500674087319e-09 1.8925735971348414e-08 -5.105803553211602e-10 -2.0829259275531057e-09 -2.50076213871411e-09 -2.6742940893762703e-09
 -6.459831849428461e-10 2.230770681803641e-09 -3.645277143360503e-11 -4.7395911674822833e-11 -4.4654604428605176e-10 -8.672401779660123e-11 3.4093111536887177e-10 1.4465633192551903e-10 1.2469648896071091e-09 3.0237644823943425e-09 -9.459713115451274e-11 1.9031188298888082e-09 1.4844140638840023e-10 -5.4690524627085874e-11 2.1836966190564701e-10 -3.4301993574057644e-09 -4.0154145174727186e-09 -9.136760083562402e-10 -5.105803553213013e-10 7.769386841504364e-09 -2.822716740810356e-09 -9.501563549462791e-10 -3.441261763940674e-09
 2.269483633562406e-10 -1.6943172411522081e-09 1.2085412518760511e-11 9.324075520303831e-11 4.6135625809704276e-10 1.799601835516419e-09 -1.1198955351852266e-10 -4.946602262136547e-10 3.7683135492865415e-11 -1.271384531381919e-09 -3.1039550415173876e-10 2.4511199571026043e-10 -5.2294651828581544e-11 -2.0584128130779292e-10 3.0633336931988195e-10 1.6543725884845488e-09 -5.717545799593073e-09 -7.493126665146e-10 -2.0829259275528306e-09 -2.822716740810385e-09 5.403555209248603e-09 1.7543522742021081e-09 2.5314132244418047e-09
 6.936213513305163e-11 -4.455815152879454e-10 5.872792160976113e-13 1.1676208452055735e-10 7.644566613352183e-10 1.0165117255136218e-09 -2.1504420786092357e-11 -3.4035223706188545e-10 -2.0422428729377962e-10 4.170467864332356e-10 -6.916978870950124e-10 8.157130439711724e-10 2.5707697800142304e-11 -2.2833090905986392e-10 3.176225612702592e-10 7.798396759145252e-10 -2.5930591771557856e-09 -9.650347392820992e-10 -2.500762138714013e-09 -9.50156354946311e-10 1.7543522742021884e-09 1.8163251229134849e-09 1.648983209338398e-09
 2.969310941238131e-10 -1.1218550315709966e-09 8.792177555233474e-12 2.7831609814238863e-10 -5.622075786455564e-10 -2.9755603624488074e-10 -1.1874768846545535e-10 1.7770762593872966e-10 5.477143362654962e-11 -2.4598612097562944e-09 -5.51149782314864e-10 -3.183577998717105e-09 7.130115805100267e-12 4.681030167986427e-10 8.641614575029094e-10 2.20300741427232e-09 3.7597704024553686e-10 -7.918710142476802e-10 -2.6742940893761074e-09 -3.4412617639406638e-09 2.5314132244418142e-09 1.6489832093383573e-09 6.847568721529768e-09
520.0 1.4597641661863323e-10 -1.512700161927669e-10 9.964069268495192e-12 8.265860646008299e-12 3.889422469171017e-11 -1.0685061005195049e-10 -8.084702308535645e-11 1.8413307136607056e-11 -4.919751910757103e-11 -1.7736907875840005e-10 -8.309880327170119e-11 -3.197825879366848e-10 8.704898647212943e-12 5.5382569796979974e-11 3.972727965611185e-11 2.875882611373893e-10 1.7735115169663906e-10 6.66736947373075e-11 -9.3688546322792e-11 -5.399373404897874e-10 1.9566653020013905e-10 6.355189967858814e-11 2.5625253354610113e-10
 -1.5127001619279093e-10 4.19251519830382e-09 -1.2111922897319464e-11 -7.0708280183908925e-12 -4.2034273431422157e-10 -3.173893656223971e-09 9.008674408126957e-11 9.452301666858512e-10 1.130985934889664e-09 4.571087488437283e-09 -9.172563340674961e-11 -1.0164457250349333e-09 5.462190762374249e-11 4.541348977829115e-10 7.565784759731344e-10 -6.481396715240752e-10 -1.8884345699332203e-10 -4.3088690994308174e-11 8.817631604202563e-11 1.979090553408095e-09 -1.4883900684782976e-09 -3.765321335208333e-10 -9.793608373956076e-10
 9.964069268495126e-12 -1.2111922897318388e-11 1.6878557972006046e-12 -2.0331603632901938e-12 8.00884194587314e-12 -1.775683592283285e-12 -9.195691202852311e-12 1.129953271006817e-12 -3.625969837369355e-12 -6.444977565583838e-12 -6.0566394068681024e-12 -1.9945618755149612e-11 1.6840595728544447e-12 4.133597717004393e-12 2.0754035859439645e-12 1.532000892446296e-11 8.224287372552031e-12 1.2220870533175335e-11 7.5619584580349e-13 -3.066115465698223e-11 1.0692057252594445e-11 8.555577903159178e-13 7.328106057068376e-12
 8.265860646007189e-12 -7.070828018373443e-12 -2.0331603632902337e-12 1.723881084509633e-10 1.0285475855002688e-10 -1.2512762058550988e-11 4.676187616530195e-12 5.251705205668132e-11 3.3477225091395767e-10 2.044908735176372e-10 -2.2842107069915568e-10 -1.1134399212648215e-10 4.934996809847443e-11 3.979144875485184e-11 3.126033700108931e-10 3.3588367266292253e-10 -4.159527495199791e-10 -5.087104826008773e-10 -8.682095427256685e-10 -4.570723433465573e-11 7.22377670144425e-11 1.0149469250442098e-10 2.597455203064514e-10
 3.889422469170035e-11 -4.2034273431414206e-10 8.008841945872392e-12 1.0285475855002675e-10 3.4013189691839464e-09 1.1081274351718222e-09 -4.4491901216636274e-11 -2.611827854545516e-10 2.2497525188530774e-10 2.3782398923138847e-09 -2.961969501907214e-10 1.127736728502021e-09 1.28061804798402e-11 -9.644349999095687e-11 9.523991599366792e-10 6.955174125483027e-10 -2.3511395649118534e-09 -8.904659667878857e-10 -3.749761057742122e-09 -4.3039553810510604e-10 3.7886308469994335e-10 6.91121298994579e-10 -5.011475837708673e-10
 -1.0685061005193778e-10 -3.1738936562239865e-09 -1.7756835922830974e-12 -1.2512762058544075e-11 1.1081274351718423e-09 5.093918810201407e-09 3.988820194959134e-11 -1.34728735189482e-09 -8.467005085562927e-10 -2.24514939554971e-09 1.588349104294846e-11 3.5177646523224373e-09 -4.572616005838687e-11 -9.32245849286628e-10 -5.273784791879064e-10 -2.279259015214791e-10 -3.6854430888723166e-09 -5.926745610226215e-10 -1.9860411289801026e-09 -1.8220439771312805e-10 1.5762620994651973e-09 8.876386469995436e-10 -2.5399594957902644e-10
 -8.084702308535611e-11 9.008674408125675e-11 -9.195691202852329e-12 4.676187616529692e-12 -4.449190121664177e-11 3.988820194959667e-11 5.967481353353203e-11 -8.083700436696725e-12 3.152317679450931e-11 7.368865873035486e-11 4.462653971537039e-11 1.6151851461946999e-10 -7.875570578363303e-12 -2.8762896224103045e-11 -1.9898742569399334e-11 -1.4582513627654642e-10 -9.602990910173972e-11 -6.958583396875395e-11 2.3854511829097323e-11 2.840679949801518e-10 -9.700576153825585e-11 -2.0688471808353337e-11 -1.0030935644100968e-10
 1.841330713660198e-11 9.452301666858556e-10 1.1299532710066734e-12 5.251705205667926e-11 -2.611827854545639e-10 -1.3472873518948127e-09 -8.083700436694457e-12 5.078947595137218e-10 4.948878215518319e-10 6.303101284141442e-10 -5.198488641632338e-11 -1.3560285130962658e-09 3.786092548938772e-11 4.0625522118189485e-10 3.193920881778094e-10 1.5530041148459503e-10 5.306380886831092e-10 -2.116598158483763e-13 3.4716350441951543e-10 1.442223259790564e-10 -4.3192157294570365e-10 -2.9244762840044916e-10 1.6678979810380695e-10
 -4.9197519107583574e-11 1.130985934889677e-09 -3.625969837370015e-12 3.347722509139546e-10 2.24975251885297e-10 -8.467005085562557e-10 3.1523176794515996e-11 4.948878215518227e-10 1.9275700078417063e-09 1.950245332132462e-09 -4.4376838561770834e-10 -7.699908166812393e-10 1.3564910800857964e-10 3.850992525953692e-10 1.3386550190605449e-09 2.8459148611425617e-10 -2.574694338597999e-09 -9.762622591248115e-10 -2.1573048730765833e-09 1.0850604452504591e-09 4.738417854105321e-11 -1.95372017415365e-10 7.223204269902907e-11
 -1.773690787584391e-10 4.571087488437348e-09 -6.444977565586149e-12 2.0449087351761384e-10 2.3782398923138107e-09 -2.2451493955496993e-09 7.3688658730376e-11 6.303101284141492e-10 1.950245332132465e-09 9.954715147186362e-09 -6.4239870698363e-10 9.059713770059118e-10 1.3069605107022644e-10 2.396750994259998e-10 2.0693220659000565e-09 -5.036749878723768e-10 -3.0752885112824714e-09 -1.1153265094567101e-09 -3.824919955624624e-09 2.6404377108904376e-09 -1.0979237525301774e-09 3.8751395395582223e-10 -2.200519800219902e-09
 -8.309880327169634e-11 -9.172563340685087e-11 -6.056639406867851e-12 -2.284210706991564e-10 -2.9619695019072384e-10 1.5883491043015996e-11 4.462653971536787e-11 -5.1984886416344786e-11 -4.4376838561773595e-10 -6.423987069837359e-10 9.740949564569012e-10 4.576928724556183e-10 -1.621809369284158e-10 -1.7536162292457391e-10 -3.964057522769212e-10 -7.25803819727865e-10 1.509403925421385e-09 7.911176450924097e-10 1.5331269283787095e-09 -1.0724198237467834e-10 -2.7753546426248284e-10 -6.44721792499408e-10 -5.420454588519682e-10
 -3.19782587936687e-10 -1.0164457250349771e-09 -1.9945618755150394e-11 -1.1134399212649797e-10 1.1277367285019784e-09 3.5177646523224695e-09 1.6151851461947417e-10 -1.3560285130962891e-09 -7.699908166813255e-10 9.059713770058255e-10 4.5769287245563295e-10 9.039964778558132e-09 -1.225336749158939e-10 -2.1882598765161567e-09 -7.068426978645582e-10 -2.0298332986065907e-09 -1.9231715833993505e-09 -1.8768071617009066e-10 -2.5486879523831805e-09 1.5903933473575791e-09 1.7726782703660953e-10 6.570848424585079e-10 -2.872275498139337e-09
 8.704898647211746e-12 5.4621907623752896e-11 1.6840595728543728e-12 4.934996809847399e-11 1.2806180479839711e-11 -4.572616005839271e-11 -7.875570578362658e-12 3.786092548938935e-11 1.3564910800858093e-10 1.3069605107023373e-10 -1.6218093692841333e-10 -1.2253367491588597e-10 3.852640802659681e-11 5.033436980497282e-11 7.445870857037351e-11 4.889180410056588e-11 -1.709159833351883e-10 -1.247159351137718e-10 -1.5485418171904574e-10 1.2556768631714943e-10 -4.2907690962428076e-11 2.8695920960773143e-11 1.9330049346942595e-11
 5.538256979697724e-11 4.541348977829267e-10 4.133597717004362e-12 3.9791448754854436e-11 -9.644349999095594e-11 -9.322458492866296e-10 -2.8762896224102267e-11 4.062552211818991e-10 3.8509925259538796e-10 2.396750994260197e-10 -1.753616229245682e-10 -2.188259876516143e-09 5.0334369804973816e-11 6.446504430120982e-10 3.6491350480064113e-10 3.8183600195902783e-10 5.6498087358468386e-11 -1.1868034148837567e-11 3.476454091819501e-10 -3.532884323207488e-11 -1.6623014673623464e-10 -1.8227912594316074e-10 4.301967800837728e-10
 3.9727279656099145e-11 7.565784759731846e-10 2.0754035859431922e-12 3.1260337001088684e-10 9.52399159936654e-10 -5.273784791879045e-10 -1.9898742569392816e-11 3.193920881778109e-10 1.338655019060552e-09 2.0693220659000863e-09 -3.9640575227688316e-10 -7.068426978644769e-10 7.445870857037018e-11 3.649135048006251e-10 1.9663892119220702e-09 8.866325615311422e-10 -2.6085845125083062e-09 -1.2080229926192054e-09 -4.439492797087801e-09 2.1803708626194573e-10 2.44687692634343e-10 2.8081560115000306e-10 8.051443559455486e-10
 2.875882611373916e-10 -6.481396715238836e-10 1.532000892446339e-11 3.35883672662941e-10 6.955174125483563e-10 -2.2792590152157528e-10 -1.4582513627654893e-10 1.5530041148463458e-10 2.845914861143587e-10 -5.036749878721213e-10 -7.258038197279265e-10 -2.0298332986065713e-09 4.889180410057898e-11 3.8183600195904314e-10 8.866325615312457e-10 3.1017356328002953e-09 -1.3945808587291731e-09 -1.1445795165832907e-09 -2.7636750816707817e-09 -2.916798713906559e-09 1.422162197626274e-09 6.859585659482325e-10 1.9089883224822607e-09
 1.773511516966503e-10 -1.888434569934175e-10 8.224287372553058e-12 -4.159527495199814e-10 -2.3511395649117897e-09 -3.6854430888722844e-09 -9.602990910174771e-11 5.306380886830983e-10 -2.574694338597995e-09 -3.0752885112824304e-09 1.5094039254213906e-09 -1.9231715833994225e-09 -1.7091598333519584e-10 5.6498087358483676e-11 -2.6085845125082793e-09 -1.394580858728989e-09 1.9482135491814443e-08 4.001891703742085e-09 1.0648489012665087e-08 -3.4386313917351585e-09 -5.140457385482202e-09 -2.280168219253643e-09 3.3018388482040806e-10
 6.667369473731009e-11 -4.3088690994355446e-11 1.2220870533175579e-11 -5.087104826008735e-10 -8.904659667878442e-10 -5.92674561022594e-10 -6.958583396875568e-11 -2.1165981585488452e-13 -9.76262259124802e-10 -1.1153265094567004e-09 7.911176450923942e-10 -1.87680716170129e-10 -1.2471593511377106e-10 -1.1868034148828505e-11 -1.2080229926192031e-09 -1.144579516583214e-09 4.001891703742038e-09 2.364494576054237e-09 4.580980479940424e-09 -7.306812328517902e-10 -6.22854985723342e-10 -8.634757479125326e-10 -7.691609613143083e-10
 -9.368854632276943e-11 8.817631604175033e-11 7.56195845805475e-13 -8.682095427256479e-10 -3.749761057742041e-09 -1.986041128979981e-09 2.3854511829083474e-11 3.4716350441948327e-10 -2.1573048730765944e-09 -3.824919955624793e-09 1.533126928378636e-09 -2.548687952383344e-09 -1.54854181719037e-10 3.476454091819817e-10 -4.439492797087803e-09 -2.7636750816705278e-09 1.0648489012665096e-08 4.580980479940418e-09 1.7359296979291913e-08 -5.017267566080772e-10 -1.6698509107547352e-09 -2.2148028001165927e-09 -2.5509819676953752e-09
 -5.399373404897989e-10 1.979090553407872e-09 -3.0661154656983395e-11 -4.570723433468279e-11 -4.303955381052301e-10 -1.8220439771298572e-10 2.840679949801599e-10 1.44222325979001e-10 1.0850604452503179e-09 2.640437710890029e-09 -1.0724198237457224e-10 1.5903933473576397e-09 1.2556768631713136e-10 -3.5328843232115074e-11 2.1803708626180981e-10 -2.916798713906668e-09 -3.4386313917349306e-09 -7.306812328517083e-10 -5.017267566077925e-10 6.662586108654001e-09 -2.4596892964175014e-09 -8.374678882051248e-10 -2.974332970202894e-09
 1.956665302001511e-10 -1.4883900684781713e-09 1.0692057252595414e-11 7.223776701446428e-11 3.788630846999741e-10 1.576262099465092e-09 -9.700576153826286e-11 -4.3192157294566425e-10 4.738417854112796e-11 -1.0979237525300047e-09 -2.7753546426256793e-10 1.7726782703652637e-10 -4.290769096241188e-11 -1.662301467362024e-10 2.446876926344049e-10 1.4221621976263282e-09 -5.140457385482285e-09 -6.228549857234018e-10 -1.6698509107548593e-09 -2.459689296417504e-09 4.890079619020887e-09 1.5486797947601276e-09 2.218459741709798e-09
 6.355189967858829e-11 -3.7653213352071175e-10 8.55557790315935e-13 1.0149469250441916e-10 6.911212989945611e-10 8.87638646999422e-10 -2.0688471808353308e-11 -2.9244762840041255e-10 -1.9537201741533857e-10 3.875139539559327e-10 -6.44721792499408e-10 6.570848424584531e-10 2.8695920960775137e-11 -1.8227912594313993e-10 2.808156011500256e-10 6.859585659481937e-10 -2.2801682192535927e-09 -8.634757479125257e-10 -2.214802800116572e-09 -8.374678882050692e-10 1.548679794760069e-09 1.6622917327115935e-09 1.5496101349041e-09
 2.5625253354611074e-10 -9.793608373954496e-10 7.32810605706926e-12 2.597455203064532e-10 -5.011475837708519e-10 -2.539959495791896e-10 -1.003093564410162e-10 1.6678979810385739e-10 7.223204269908281e-11 -2.2005198002197282e-09 -5.420454588519842e-10 -2.872275498139421e-09 1.9330049346946576e-11 4.301967800838048e-10 8.051443559456077e-10 1.908988322482279e-09 3.3018388482045164e-10 -7.691609613142964e-10 -2.5509819676954133e-09 -2.974332970202901e-09 2.2184597417097433e-09 1.5496101349040968e-09 6.351237869779878e-09
540.0 1.2253728409345412e-10 -1.3008723529011731e-10 8.352821653512715e-12 8.66397187797053e-12 3.58086509679939e-11 -8.56846318972306e-11 -6.781270906258989e-11 1.559982975991472e-11 -4.053143786631508e-11 -1.502165538482689e-10 -7.169182818539069e-11 -2.764785640329691e-10 7.716624597974653e-12 4.846577250593226e-11 3.652881165930187e-11 2.4839777549300575e-10 1.3931923506506085e-10 4.8421809563865316e-11 -8.963881439279483e-11 -4.587864603711793e-10 1.695991610497616e-10 5.7182516746352596e-11 2.2224023610657357e-10
 -1.3008723529012365e-10 3.796849450141291e-09 -1.0502484865632341e-11 -7.157290367477103e-12 -4.001250824499125e-10 -2.845487964970537e-09 7.779575263484356e-11 8.462887918073985e-10 1.0318286719098504e-09 4.149850072180195e-09 -7.641010488851298e-11 -8.850433505062026e-10 4.6414364467349495e-11 4.010394420929632e-10 7.155609027059609e-10 -5.659222187495489e-10 -2.2538260595120293e-10 -4.0557733521686013e-11 -3.249315735124412e-11 1.748328120491848e-09 -1.3242798946707411e-09 -3.2632484706708407e-10 -8.61633170225479e-10
 8.352821653512641e-12 -1.0502484865633136e-11 1.4365525710292152e-12 -1.5701241122434073e-12 7.173583386100491e-12 -9.181090206536423e-13 -7.814097375133382e-12 8.800402114046498e-13 -2.9698648242699105e-12 -5.149171091809635e-12 -5.364359067707073e-12 -1.7339697019279022e-11 1.4960792801367298e-12 3.652108421188363e-12 1.9436240083037617e-12 1.3347541869584893e-11 5.771341816120195e-12 9.731828907553231e-12 3.071777584430803e-14 -2.5954770532016374e-11 9.481015711875786e-12 9.809782252473104e-13 6.2594163996837354e-12
 8.663971877969087e-12 -7.1572903674644475e-12 -1.570124112243587e-12 1.5683178011684087e-10 8.443488304251252e-11 -1.453571876428349e-11 2.969156976764096e-12 4.783751757198405e-11 3.048518411836746e-10 1.8694834644916057e-10 -2.1075531003633825e-10 -1.0688928830305472e-10 4.639558496449575e-11 3.768808575284783e-11 2.8591971969936e-10 2.970266575655048e-10 -3.3571641369338303e-10 -4.4929696169763765e-10 -7.781297487758636e-10 -4.762217842039578e-11 5.542577381875589e-11 8.812958040821172e-11 2.450132823092013e-10
 3.580865096799003e-11 -4.0012508244989127e-10 7.1735833860998205e-12 8.443488304250998e-11 3.1287050224488485e-09 9.909259692174808e-10 -4.010632086635904e-11 -2.3026532098222749e-10 1.7121664245923756e-10 2.1147361995765833e-09 -2.5377514790262315e-10 9.958841417385993e-10 8.443239061216796e-12 -7.676880746180174e-11 8.465444405179376e-10 6.21480163063124e-10 -2.011820238410723e-09 -7.727299834656473e-10 -3.327469875077238e-09 -4.1482704390463014e-10 3.1068077612565953e-10 6.16769370612466e-10 -4.45134763646786e-10
 -8.568463189723153e-11 -2.845487964970583e-09 -9.181090206552969e-13 -1.4535718764266406e-11 9.909259692174917e-10 4.546795177610916e-09 3.003145538152889e-11 -1.1997395899129776e-09 -7.784339574701474e-10 -2.043118781525535e-09 4.853761380901839e-12 3.054364007349717e-09 -3.951174467823421e-11 -8.163754582201942e-10 -5.03540536967795e-10 -1.7726630239368304e-10 -3.175467127531672e-09 -4.887242191968769e-10 -1.63147262779637e-09 -2.326461371321155e-10 1.3958376346524432e-09 7.810040674617889e-10 -2.0459287909460281e-10
 -6.78127090625895e-11 7.779575263484707e-11 -7.814097375133408e-12 2.969156976763029e-12 -4.0106320866362445e-11 3.003145538152201e-11 5.056730435684929e-11 -6.469532960107099e-12 2.6070096055580292e-11 6.107649079520305e-11 3.8976560537931504e-11 1.395605693477748e-10 -7.0249511700827575e-12 -2.5212802807021457e-11 -1.8388196978134835e-11 -1.2619476494234997e-10 -7.383684390581238e-11 -5.4550361430331185e-11 2.5405370164431e-11 2.409235921161498e-10 -8.478483303393191e-11 -1.93843056444947e-11 -8.639951613197832e-11
 1.5599829759914416e-11 8.462887918074205e-10 8.800402114050495e-13 4.78375175719797e-11 -2.3026532098222777e-10 -1.1997395899129823e-09 -6.4695329601086955e-12 4.5779203982205837e-10 4.487226724213812e-10 5.756105276076044e-10 -4.668316663770133e-11 -1.196193928230226e-09 3.411464926991775e-11 3.6228790160710383e-10 2.985592148046718e-10 1.374251065872626e-10 4.4511679431447097e-10 -7.481953726348097e-12 2.691184339272128e-10 1.3350204334963867e-10 -3.811693663437261e-10 -2.563312868827953e-10 1.4908226479930727e-10
 -4.0531437866318466e-11 1.031828671909877e-09 -2.969864824270061e-12 3.048518411836697e-10 1.7121664245922223e-10 -7.784339574701737e-10 2.607009605558159e-11 4.4872267242138743e-10 1.785123578523508e-09 1.7896711900816754e-09 -3.9781509817110653e-10 -7.074670810811775e-10 1.2246279394886592e-10 3.5336961436686963e-10 1.2388352453061245e-09 2.5074958603114066e-10 -2.298340472282236e-09 -8.511910660718491e-10 -1.9558031254109884e-09 9.55071025167872e-10 4.1117996113389675e-11 -1.9846598310341192e-10 7.13994197817562e-11
 -1.5021655384828152e-10 4.1498500721802105e-09 -5.1491710918096116e-12 1.8694834644914558e-10 2.1147361995765614e-09 -2.043118781525445e-09 6.10764907952054e-11 5.756105276075707e-10 1.789671190081675e-09 9.09629727481571e-09 -5.739739775260039e-10 7.970605635499195e-10 1.169819673256966e-10 2.240450411983178e-10 1.914203338483592e-09 -4.2845459884601064e-10 -2.734983690837549e-09 -9.85453578650456e-10 -3.5128121270315223e-09 2.312708912174933e-09 -9.868538242667858e-10 3.399802100852359e-10 -1.9751941996580164e-09
 -7.16918281853837e-11 -7.641010488848087e-11 -5.364359067706378e-12 -2.1075531003633716e-10 -2.5377514790262357e-10 4.853761380856956e-12 3.897656053792678e-11 -4.6683166637688727e-11 -3.9781509817110136e-10 -5.739739775259456e-10 8.79473107310156e-10 4.5217023953019914e-10 -1.476015301114485e-10 -1.6750390130009866e-10 -3.620536258421986e-10 -6.260987806309018e-10 1.3512866357483534e-09 7.325181352631864e-10 1.3922214205559163e-09 -1.2562699315287505e-10 -2.415587282540179e-10 -5.949867918796156e-10 -5.214836452887649e-10
 -2.764785640329762e-10 -8.850433505062833e-10 -1.733969701928071e-11 -1.0688928830305047e-10 9.95884141738566e-10 3.0543640073497866e-09 1.3956056934778353e-10 -1.1961939282302443e-09 -7.074670810811746e-10 7.97060563549774e-10 4.5217023953024603e-10 8.054881494797034e-09 -1.1698343124669055e-10 -1.9557293993787924e-09 -6.426155951701277e-10 -1.7913579875534955e-09 -1.4734752973323331e-09 -1.131658888515592e-10 -2.167774174852605e-09 1.3286267394109078e-09 1.1989317146307164e-10 5.435335817882194e-10 -2.546329304075753e-09
 7.716624597973036e-12 4.6414364467346115e-11 1.4960792801365773e-12 4.6395584964496025e-11 8.443239061217803e-12 -3.951174467822739e-11 -7.024951170081705e-12 3.411464926991582e-11 1.224627939488668e-10 1.1698196732568828e-10 -1.4760153011144998e-10 -1.1698343124667923e-10 3.505255752120261e-11 4.67673245927541e-11 6.941698403703243e-11 4.379751558621854e-11 -1.4888133734637262e-10 -1.166091850384273e-10 -1.4371093344462623e-10 1.1107379022150925e-10 -3.7307249796252666e-11 2.9122272401597834e-11 2.6544413625610776e-11
 4.8465772505932657e-11 4.0103944209297476e-10 3.652108421188668e-12 3.768808575284553e-11 -7.676880746179126e-11 -8.163754582201988e-10 -2.521280280702283e-11 3.622879016071041e-10 3.533696143668644e-10 2.240450411983412e-10 -1.675039013001085e-10 -1.9557293993787808e-09 4.6767324592756234e-11 5.818261833840533e-10 3.383988400501239e-10 3.411441807090178e-10 -1.40185072551117e-11 -2.327599950968466e-11 2.699603390332754e-10 -1.71488411605366e-11 -1.3582858940941823e-10 -1.502797054013931e-10 3.8115478291680796e-10
 3.6528811659301116e-11 7.155609027059965e-10 1.943624008303764e-12 2.859197196993508e-10 8.465444405179319e-10 -5.035405369678545e-10 -1.8388196978134906e-11 2.985592148046836e-10 1.2388352453061177e-09 1.9142033384836074e-09 -3.620536258421907e-10 -6.426155951701517e-10 6.941698403703001e-11 3.383988400501314e-10 1.8345204576526798e-09 7.864919516272856e-10 -2.34363517909398e-09 -1.0839019553134343e-09 -4.110963790953518e-09 2.1291363639056772e-10 1.938299234207874e-10 2.468349697155623e-10 7.492937571383155e-10
 2.483977754930084e-10 -5.659222187494229e-10 1.334754186958545e-11 2.970266575655043e-10 6.214801630631421e-10 -1.7726630239381686e-10 -1.2619476494235307e-10 1.3742510658729978e-10 2.5074958603116935e-10 -4.2845459884585353e-10 -6.260987806309226e-10 -1.7913579875535511e-09 4.3797515586224154e-11 3.411441807090396e-10 7.864919516273019e-10 2.690746574053971e-09 -1.2559184154297294e-09 -1.0272286428140409e-09 -2.4518301171545218e-09 -2.5240624810636264e-09 1.2446311708173733e-09 6.077229067175859e-10 1.679750558624887e-09
 1.3931923506505904e-10 -2.2538260595107658e-10 5.771341816121655e-12 -3.3571641369337916e-10 -2.0118202384107028e-09 -3.175467127531663e-09 -7.383684390581715e-11 4.4511679431446755e-10 -2.2983404722822264e-09 -2.734983690837267e-09 1.3512866357482798e-09 -1.4734752973321995e-09 -1.4888133734635257e-10 -1.401850725512848e-11 -2.343635179094043e-09 -1.2559184154298577e-09 1.737899460631503e-08 3.4040905955281596e-09 9.353333330743975e-09 -2.9551543644138743e-09 -4.64222524702906e-09 -2.018551661537113e-09 2.3855687693614954e-10
 4.842180956386846e-11 -4.055773352171487e-11 9.731828907554027e-12 -4.492969616976331e-10 -7.727299834656594e-10 -4.887242191968232e-10 -5.4550361430334875e-11 -7.481953726359574e-12 -8.511910660718528e-10 -9.854535786504713e-10 7.325181352631663e-10 -1.1316588885152348e-10 -1.1660918503842023e-10 -2.3275999509691497e-11 -1.083901955313464e-09 -1.0272286428140698e-09 3.4040905955281555e-09 2.0521425472174863e-09 4.091579032513533e-09 -5.809704591880404e-10 -5.239856571447579e-10 -7.761694419242034e-10 -7.558800224640084e-10
 -8.963881439278827e-11 -3.2493157351280325e-11 3.071777584615831e-14 -7.781297487758425e-10 -3.3274698750771956e-09 -1.6314726277961986e-09 2.5405370164422773e-11 2.691184339271798e-10 -1.9558031254109735e-09 -3.5128121270314347e-09 1.3922214205558431e-09 -2.1677741748525037e-09 -1.437109334446064e-10 2.6996033903325875e-10 -4.110963790953549e-09 -2.4518301171545656e-09 9.353333330743813e-09 4.091579032513469e-09 1.5883065374873127e-08 -4.738520644064702e-10 -1.367825809955264e-09 -1.9966774730893764e-09 -2.487300189672064e-09
 -4.5878646037119034e-10 1.7483281204917063e-09 -2.5954770532018128e-11 -4.762217842040476e-11 -4.148270439046692e-10 -2.3264613713197926e-10 2.4092359211615967e-10 1.335020433495971e-10 9.55071025167826e-10 2.3127089121746676e-09 -1.2562699315283188e-10 1.328626739410972e-09 1.110737902214953e-10 -1.71488411605619e-11 2.1291363639055906e-10 -2.5240624810636417e-09 -2.955154364414067e-09 -5.809704591880763e-10 -4.738520644065663e-10 5.782894072069105e-09 -2.158586968161278e-09 -7.321084045676445e-10 -2.561668116037882e-09
 1.6959916104977581e-10 -1.3242798946707453e-09 9.481015711876804e-12 5.542577381876415e-11 3.106807761256645e-10 1.3958376346523895e-09 -8.478483303394003e-11 -3.8116936634370533e-10 4.111799611341099e-11 -9.868538242668116e-10 -2.4155872825401065e-10 1.1989317146294912e-10 -3.730724979625299e-11 -1.358285894093943e-10 1.9382992342081757e-10 1.2446311708174787e-09 -4.642225247028941e-09 -5.239856571447394e-10 -1.3678258099552691e-09 -2.158586968161432e-09 4.406101171971184e-09 1.3564939682943729e-09 1.9185807945000666e-09
 5.718251674635196e-11 -3.263248470671303e-10 9.809782252470317e-13 8.812958040820757e-11 6.167693706124638e-10 7.810040674618345e-10 -1.9384305644493456e-11 -2.563312868828089e-10 -1.9846598310342772e-10 3.399802100851716e-10 -5.949867918795919e-10 5.435335817882285e-10 2.912227240159164e-11 -1.5027970540140105e-10 2.4683496971556394e-10 6.077229067176081e-10 -2.0185516615371177e-09 -7.7616944192419e-10 -1.9966774730893966e-09 -7.321084045677062e-10 1.3564939682944186e-09 1.5065842924745808e-09 1.4177403065284516e-09
 2.222402361065844e-10 -8.616331702254485e-10 6.259416399684647e-12 2.450132823091926e-10 -4.4513476364678264e-10 -2.0459287909468995e-10 -8.639951613198522e-11 1.4908226479932766e-10 7.139941978173726e-11 -1.975194199657999e-09 -5.214836452887401e-10 -2.5463293040758394e-09 2.654441362560648e-11 3.8115478291682404e-10 7.492937571383038e-10 1.6797505586249323e-09 2.385568769363946e-10 -7.558800224639316e-10 -2.4873001896719386e-09 -2.561668116038013e-09 1.9185807945000166e-09 1.4177403065284037e-09 5.771792517383622e-09
560.0 1.0049904531115177e-10 -1.090119692878879e-10 6.814841803533865e-12 9.133552062094242e-12 3.240442154019223e-11 -6.528534049367356e-11 -5.543210655792963e-11 1.1862032971400976e-11 -3.15659003623025e-11 -1.2128926831396544e-10 -6.197648981515748e-11 -2.2406850351317464e-10 6.7738759543015746e-12 3.909277310933499e-11 3.4030223478334764e-11 2.1026816410979177e-10 1.0180126044977681e-10 3.091915627997547e-11 -9.236510613655606e-11 -3.8001484720834645e-10 1.4429384697946855e-10 5.215854501394535e-11 1.8804407287843107e-10
 -1.0901196928788459e-10 3.4110754562068845e-09 -8.855713174409724e-12 -7.146094261398867e-12 -3.7389578039192923e-10 -2.532712686825858e-09 6.545877987086553e-11 7.582009376842146e-10 9.36111379604892e-10 3.7052009687291672e-09 -7.380676903078122e-11 -8.101272477062022e-10 4.132421292569932e-11 3.6537877088173507e-10 6.594279217341104e-10 -4.827081331265956e-10 -2.964669079667622e-10 -4.227194096199596e-11 -9.487136349697503e-11 1.5409882217516284e-09 -1.1577010528526289e-09 -2.779995472524448e-10 -7.52229867313327e-10
 6.814841803533825e-12 -8.855713174409821e-12 1.1904833623687298e-12 -1.1275716682390194e-12 6.334280914041171e-12 -3.8332955127815085e-14 -6.466441723299524e-12 5.285615960314608e-13 -2.29485387193982e-12 -3.4756556528302547e-12 -4.717538575611972e-12 -1.3686996803712265e-11 1.2887760170477695e-12 2.9009897759821534e-12 1.9569314804275006e-12 1.1388314974777585e-11 3.421280266105296e-12 7.3393545846875e-12 -1.4898316058361502e-12 -2.1348330510693957e-11 8.205921871986073e-12 1.1861138555902852e-12 5.104926368970174e-12
 9.133552062096777e-12 -7.1460942614378584e-12 -1.127571668238997e-12 1.4324967436983636e-10 7.239358661586586e-11 -1.6350154262150347e-11 1.3212134511573278e-12 4.4673283428466666e-11 2.812459033013319e-10 1.6893374293616404e-10 -1.9664288918013837e-10 -1.0262561894084203e-10 4.401552784003467e-11 3.5702816746815874e-11 2.5870354588369397e-10 2.650639153277858e-10 -2.8393226710487127e-10 -4.0171625012702106e-10 -6.963657139743062e-10 -4.277500579639402e-11 4.287162014296474e-11 7.553608580681439e-11 2.2327771392989946e-10
 3.240442154019526e-11 -3.738957803919616e-10 6.334280914040283e-12 7.239358661588683e-11 2.858756000461548e-09 8.934281759604503e-10 -3.5725756978528526e-11 -2.0986336669639703e-10 1.3035952514207084e-10 1.891621254496584e-09 -2.225553617592594e-10 9.153960417057938e-10 5.389694500082957e-12 -7.302443203591681e-11 7.644541400516408e-10 5.607329903458433e-10 -1.7731328293476738e-09 -6.923778184417072e-10 -3.024604530303476e-09 -3.7671043822622355e-10 2.5918896881540765e-10 5.573491605430601e-10 -3.949521833334353e-10
 -6.528534049368125e-11 -2.5327126868258766e-09 -3.833295512889411e-14 -1.6350154262162405e-11 8.934281759604451e-10 4.033459368096343e-09 2.019583536574384e-11 -1.0653311551618302e-09 -7.205360590539429e-10 -1.8117870500595015e-09 8.012815943658765e-13 2.6303814399582245e-09 -3.534542947066582e-11 -7.119905168207873e-10 -4.660717889787731e-10 -1.226558529262818e-10 -2.7096974308684302e-09 -4.0118593558217315e-10 -1.3542696169521373e-09 -2.848201346949545e-10 1.2290724684917582e-09 6.866919405514554e-10 -1.599859794228982e-10
 -5.54321065579295e-11 6.545877987086666e-11 -6.466441723299533e-12 1.3212134511581932e-12 -3.5725756978531247e-11 2.0195835365737845e-11 4.1731191200031895e-11 -4.195338258403049e-12 2.048669126741369e-11 4.649443136018603e-11 3.3996876518472477e-11 1.1105307662129652e-10 -6.120909085728778e-12 -1.9983850707675617e-11 -1.7561604469277928e-11 -1.0681392958933079e-10 -5.205833545286994e-11 -4.004909847785115e-11 3.1815771604904246e-11 1.9865766514769375e-10 -7.248714939195871e-11 -1.8758700403548373e-11 -7.194909103941715e-11
 1.1862032971403906e-11 7.582009376842079e-10 5.285615960317962e-13 4.467328342847115e-11 -2.098633666963995e-10 -1.0653311551618263e-09 -4.1953382584051385e-12 4.1032312401687154e-10 4.107362935042754e-10 5.136046000247634e-10 -4.469131513216112e-11 -1.043353472910483e-09 3.129901994487389e-11 3.195621491358843e-10 2.742153881111758e-10 1.1619952114802818e-10 3.5894545965460073e-10 -1.6763772921245845e-11 2.028764555563908e-10 1.3551364417098605e-10 -3.3623478390698003e-10 -2.2462496908969144e-10 1.3110033857579196e-10
 -3.1565900362297495e-11 9.361113796048208e-10 -2.294853871939891e-12 2.8124590330134216e-10 1.30359525142022e-10 -7.205360590539208e-10 2.0486691267412242e-11 4.1073629350427067e-10 1.6542850706191811e-09 1.619682322766102e-09 -3.6802461161017515e-10 -6.618565361164018e-10 1.1322214122615212e-10 3.248725146792817e-10 1.1336716878795847e-09 2.349722289254624e-10 -2.09538623330639e-09 -7.603859810762511e-10 -1.773664936135523e-09 8.481525845027999e-10 4.781327469726156e-11 -1.9760695714243585e-10 6.256807067255071e-11
 -1.2128926831395792e-10 3.7052009687291023e-09 -3.4756556528311663e-12 1.689337429362377e-10 1.8916212544966288e-09 -1.8117870500594173e-09 4.6494431360187963e-11 5.136046000247602e-10 1.6196823227662344e-09 8.223276992166291e-09 -5.25097181143384e-10 6.615055183306259e-10 1.0555436311310412e-10 2.159981836441461e-10 1.7485795390776289e-09 -3.3662931003092366e-10 -2.53489593168268e-09 -8.843033316478719e-10 -3.215658621394114e-09 2.016428416969187e-09 -8.375575060067507e-10 3.1258974379108366e-10 -1.7682429767736688e-09
 -6.197648981516402e-11 -7.380676903065762e-11 -4.717538575612071e-12 -1.966428891801389e-10 -2.2255536175920625e-10 8.012815942964423e-13 3.3996876518474784e-11 -4.4691315132141126e-11 -3.6802461161015204e-10 -5.250971811431677e-10 7.934493491019655e-10 4.197155474585209e-10 -1.3454249137650773e-10 -1.5334218606911347e-10 -3.3238735543762686e-10 -5.525176915045792e-10 1.2191369347028127e-09 6.823258657711544e-10 1.2647488629397152e-09 -1.326056905381124e-10 -2.0988830408387727e-10 -5.400144255866112e-10 -4.808456838708634e-10
 -2.2406850351318572e-10 -8.101272477061683e-10 -1.3686996803713661e-11 -1.026256189408268e-10 9.153960417058484e-10 2.630381439958218e-09 1.1105307662130545e-10 -1.0433534729104731e-09 -6.618565361163637e-10 6.615055183307069e-10 4.1971554745849786e-10 6.9908868533279915e-09 -1.0765311251465544e-10 -1.7020531884982853e-09 -5.963886973643261e-10 -1.5179302042371074e-09 -1.1160834567399743e-09 -5.123653210530464e-11 -1.7554731540482626e-09 1.0432535557424942e-09 1.0832711190900025e-10 4.5137877745310706e-10 -2.2405357186428243e-09
 6.773875954302823e-12 4.1324212925675846e-11 1.288776017047803e-12 4.40155278400356e-11 5.3896945000760675e-12 -3.5345429470650676e-11 -6.120909085729274e-12 3.129901994486974e-11 1.1322214122614907e-10 1.0555436311306652e-10 -1.345424913765099e-10 -1.0765311251465863e-10 3.199664095840353e-11 4.2301772623755374e-11 6.430661029753768e-11 4.1177680297938325e-11 -1.326669192978202e-10 -1.103248104542362e-10 -1.3347352624930959e-10 9.876418590125465e-11 -3.293529771186279e-11 2.735784624390991e-11 2.8463295345658415e-11
 3.9092773109338306e-11 3.6537877088171584e-10 2.900989775982449e-12 3.570281674681631e-11 -7.302443203593014e-11 -7.11990516820781e-10 -1.9983850707677798e-11 3.195621491358816e-10 3.248725146792778e-10 2.1599818364411142e-10 -1.5334218606911814e-10 -1.702053188498293e-09 4.230177262375622e-11 5.115430057357726e-10 3.1496895553641747e-10 2.920775666596618e-10 -6.845317118667938e-11 -3.409997766457847e-11 1.8180628227022494e-10 1.1700850217863886e-11 -1.1717759762273745e-10 -1.2468497417035518e-10 3.3400648631621483e-10
 3.403022347833954e-11 6.594279217340425e-10 1.9569314804272567e-12 2.587035458837034e-10 7.644541400515971e-10 -4.660717889787675e-10 -1.7561604469278435e-11 2.7421538811117303e-10 1.1336716878795826e-09 1.7485795390774978e-09 -3.3238735543764925e-10 -5.963886973643708e-10 6.430661029754001e-11 3.149689555364222e-10 1.693266331885868e-09 7.028086145683849e-10 -2.146842195292113e-09 -9.782274750729737e-10 -3.794049806995342e-09 2.1622222129906543e-10 1.605757286900935e-10 2.1791301176360469e-10 6.820129752642463e-10
 2.1026816410979725e-10 -4.827081331266419e-10 1.1388314974777616e-11 2.6506391532777143e-10 5.607329903457513e-10 -1.2265585292629285e-10 -1.0681392958933273e-10 1.1619952114802377e-10 2.349722289254238e-10 -3.366293100311082e-10 -5.525176915045392e-10 -1.5179302042371303e-09 4.11776802979299e-11 2.9207756665965564e-10 7.028086145683411e-10 2.317931968540189e-09 -1.1879603661056838e-09 -9.367485089635498e-10 -2.2246121179205744e-09 -2.137099252464617e-09 1.0802420580403771e-09 5.450035364552533e-10 1.4504274497175786e-09
 1.018012604497697e-10 -2.9646690796652303e-10 3.4212802661067247e-12 -2.8393226710487675e-10 -1.7731328293474747e-09 -2.7096974308684393e-09 -5.2058335452873147e-11 3.58945459654601e-10 -2.095386233306371e-09 -2.534895931682107e-09 1.2191369347027498e-09 -1.1160834567397998e-09 -1.3266691929780666e-10 -6.845317118669512e-11 -2.1468421952920853e-09 -1.1879603661058124e-09 1.5632365127302654e-08 2.9532841104013094e-09 8.33559981635089e-09 -2.5456038648102362e-09 -4.198126694508546e-09 -1.7768782758844658e-09 2.1094620401444747e-10
 3.0919156279965055e-11 -4.227194096188162e-11 7.339354584687675e-12 -4.0171625012702524e-10 -6.923778184416041e-10 -4.0118593558219073e-10 -4.0049098477848646e-11 -1.676377292123942e-11 -7.603859810762241e-10 -8.8430333164757e-10 6.823258657711559e-10 -5.123653210520754e-11 -1.1032481045423345e-10 -3.4099977664585814e-11 -9.782274750729452e-10 -9.36748508963628e-10 2.953284110401311e-09 1.8040427919932583e-09 3.6706547556650037e-09 -4.709834864631381e-10 -4.4412635852048326e-10 -6.910299314794111e-10 -7.057569940845558e-10
 -9.236510613656895e-11 -9.48713634967205e-11 -1.4898316058349307e-12 -6.96365713974324e-10 -3.024604530303324e-09 -1.3542696169521807e-09 3.1815771604903225e-11 2.0287645555640653e-10 -1.77366493613549e-09 -3.2156586213935765e-09 1.2647488629397342e-09 -1.7554731540480926e-09 -1.334735262493065e-10 1.8180628227021106e-10 -3.7940498069953135e-09 -2.22461211792073e-09 8.335599816350978e-09 3.6706547556650608e-09 1.4492759423643251e-08 -4.463568962227255e-10 -1.1282055674530279e-09 -1.7745138999967108e-09 -2.331561594608397e-09
 -3.800148472083394e-10 1.5409882217515622e-09 -2.1348330510693948e-11 -4.2775005796358026e-11 -3.767104382261953e-10 -2.848201346949332e-10 1.9865766514769186e-10 1.3551364417099063e-10 8.481525845028444e-10 2.0164284169691348e-09 -1.3260569053819744e-10 1.0432535557423986e-09 9.876418590126938e-11 1.1700850217888022e-11 2.1622222129911643e-10 -2.1370992524645124e-09 -2.545603864810411e-09 -4.709834864632779e-10 -4.4635689622293e-10 4.968765729592014e-09 -1.8840033813046155e-09 -6.570244923018831e-10 -2.2094086253089856e-09
 1.4429384697946527e-10 -1.1577010528526667e-09 8.205921871985746e-12 4.287162014292822e-11 2.5918896881532467e-10 1.2290724684917547e-09 -7.248714939195687e-11 -3.36234783906988e-10 4.781327469719977e-11 -8.375575060069344e-10 -2.0988830408375854e-10 1.0832711190902222e-10 -3.293529771188384e-11 -1.171775976227548e-10 1.6057572869002284e-10 1.080242058040322e-09 -4.198126694508362e-09 -4.4412635852033696e-10 -1.1282055674527745e-09 -1.8840033813046812e-09 3.980977555953156e-09 1.1974137388544618e-09 1.6686768022981264e-09
 5.215854501394769e-11 -2.77999547252528e-10 1.1861138555900459e-12 7.553608580680578e-11 5.573491605429912e-10 6.86691940551507e-10 -1.8758700403548157e-11 -2.2462496908970638e-10 -1.9760695714246183e-10 3.1258974379087965e-10 -5.40014425586587e-10 4.513787774530915e-10 2.7357846243903474e-11 -1.2468497417036146e-10 2.1791301176356948e-10 5.45003536455273e-10 -1.7768782758845276e-09 -6.91029931479384e-10 -1.7745138999966482e-09 -6.570244923019498e-10 1.1974137388545677e-09 1.36406949356202e-09 1.2964771298536489e-09
 1.8804407287843738e-10 -7.522298673134091e-10 5.104926368970749e-12 2.2327771392985763e-10 -3.949521833335496e-10 -1.59985979422875e-10 -7.194909103942148e-11 1.3110033857577165e-10 6.256807067245906e-11 -1.7682429767739252e-09 -4.808456838707641e-10 -2.2405357186428056e-09 2.8463295345639258e-11 3.340064863161935e-10 6.820129752641452e-10 1.45042744971752e-09 2.109462040146421e-10 -7.057569940843832e-10 -2.3315615946080813e-09 -2.2094086253091076e-09 1.6686768022981862e-09 1.2964771298535887e-09 5.261236347812879e-09
580.0 8.509006645120337e-11 -9.478499784757279e-11 5.752763328829406e-12 9.495349608712671e-12 2.8956306792776206e-11 -5.332335465080147e-11 -4.68920952236555e-11 1.0158075055593562e-11 -2.54061805053125e-11 -1.0348989723867977e-10 -5.527694453767416e-11 -1.9542892169366072e-10 6.229516971248312e-12 3.461342222611756e-11 3.2288930992336445e-11 1.8529413219817045e-10 8.138019391386852e-11 1.9773342955065844e-11 -8.936993778804744e-11 -3.267661031502787e-10 1.2508101537903483e-10 4.7400475596900964e-11 1.664625784606849e-10
 -9.478499784757381e-11 3.092168120312383e-09 -7.78635890552617e-12 -8.893803867728202e-12 -3.4873818337748875e-10 -2.2575702630335923e-09 5.720271468684664e-11 6.772086258362024e-10 8.476901359823454e-10 3.3678553755716465e-09 -6.561193330095235e-11 -7.064250804996907e-10 3.498999903817113e-11 3.2529062441203104e-10 6.133413030625021e-10 -4.1700836923830983e-10 -3.688616527918159e-10 -4.6034381129550757e-11 -1.6634844347037327e-10 1.370150372314918e-09 -1.0094799771657794e-09 -2.2865076845419938e-10 -6.652963160129942e-10
 5.752763328829431e-12 -7.786358905525918e-12 1.0253884441881e-12 -8.090298516857064e-13 5.669088656885449e-12 3.8703348709137203e-13 -5.532733497082095e-12 3.93865699698296e-13 -1.7451825816104418e-12 -2.525590414890695e-12 -4.392892704407672e-12 -1.2082955957541332e-11 1.1930858467525315e-12 2.66258409688436e-12 1.9664697995201117e-12 1.0139895494593045e-11 2.038074003596854e-12 5.6796641843868125e-12 -2.1273155354650942e-12 -1.8147610091228735e-11 7.242941439755653e-12 1.256158351771343e-12 4.548804346261039e-12
 9.495349608713072e-12 -8.893803867706386e-12 -8.090298516857422e-13 1.3187089255423203e-10 6.143074271118547e-11 -1.4253885481739513e-11 4.841356334312555e-14 3.984333800267462e-11 2.5773039129908206e-10 1.5866356380736596e-10 -1.8292966927901926e-10 -9.614903779550389e-11 4.160712891799019e-11 3.334426593370207e-11 2.392831667985193e-10 2.350306983789566e-10 -2.371788563825144e-10 -3.615017174673229e-10 -6.330207328669601e-10 -3.849277038973725e-11 3.32581326838516e-11 6.673672273480477e-11 2.0733426405895482e-10
 2.8956306792782322e-11 -3.487381833774719e-10 5.669088656886099e-12 6.143074271120545e-11 2.649480921189824e-09 7.965594935843789e-10 -3.185461159433665e-11 -1.8374866446216537e-10 1.0615008077223012e-10 1.7022545648297019e-09 -1.9816116526769122e-10 8.138274545872242e-10 4.144799711831847e-12 -5.561292005599052e-11 6.919273553723361e-10 4.941399392134929e-10 -1.5363399129991159e-09 -6.100576590508468e-10 -2.7217751708021558e-09 -3.4591803059878146e-10 2.0509128403476196e-10 5.032960450630093e-10 -3.5390595081774044e-10
 -5.332335465079682e-11 -2.257570263033549e-09 3.8703348709198343e-13 -1.4253885481700524e-11 7.965594935844294e-10 3.567363194979629e-09 1.5010686265537675e-11 -9.38216031302049e-10 -6.479181201602583e-10 -1.6390671763505487e-09 -2.9039646985152907e-12 2.256852466722511e-09 -2.974967170183992e-11 -6.188602218346763e-10 -4.3524381531767217e-10 -9.709619343023565e-11 -2.2909806247617175e-09 -3.3177633022332497e-10 -1.0943336090673806e-09 -2.907926244272915e-10 1.0609577736076267e-09 5.888955012276979e-10 -1.3060847780098323e-10
 -4.689209522365561e-11 5.720271468684387e-11 -5.532733497082084e-12 4.8413563343088205e-14 -3.18546115943314e-11 1.501068626554132e-11 3.557455975993124e-11 -3.327110829719515e-12 1.6319774489157117e-11 3.802468986322235e-11 3.100518412488585e-11 9.720238671503612e-11 -5.672114812978643e-12 -1.79852402412511e-11 -1.7042071543981232e-11 -9.449471138522674e-11 -3.982150807169813e-11 -3.014737965566688e-11 3.34532482406645e-11 1.7023167471318273e-10 -6.334137805584306e-11 -1.7772046730332018e-11 -6.388859306106824e-11
 1.0158075055592451e-11 6.77208625836195e-10 3.938656996981133e-13 3.9843338002663905e-11 -1.8374866446218387e-10 -9.382160313020615e-10 -3.3271108297184713e-12 3.6444974067192987e-10 3.6996224048987697e-10 4.721317001862131e-10 -4.1267747812934335e-11 -9.083578225664696e-10 2.7870718882407466e-11 2.8207594320971744e-10 2.5498241288996094e-10 1.0054881353077654e-10 2.7730834377133354e-10 -2.2068227506456325e-11 1.3772243556247595e-10 1.3032864428425012e-10 -2.907108443382e-10 -1.920535617085327e-10 1.1732640418124738e-10
 -2.5406180505308685e-11 8.476901359823939e-10 -1.7451825816102807e-12 2.5773039129908346e-10 1.0615008077220443e-10 -6.479181201603576e-10 1.6319774489155372e-11 3.699622404899051e-10 1.5297298154200991e-09 1.5032355516030606e-09 -3.355632369353073e-10 -6.041658795561864e-10 1.0327769200127775e-10 2.9597995692371326e-10 1.0537533822054132e-09 2.0954782997411934e-10 -1.9252946883458883e-09 -6.802953960720609e-10 -1.6410016288170377e-09 7.66786325093826e-10 5.415626036092251e-11 -1.8978259949117623e-10 6.111494648949895e-11
 -1.0348989723867283e-10 3.36785537557171e-09 -2.525590414889974e-12 1.5866356380736984e-10 1.7022545648296698e-09 -1.639067176350709e-09 3.8024689863217564e-11 4.721317001862604e-10 1.503235551603065e-09 7.539979519994292e-09 -4.846925108221928e-10 5.708768284013379e-10 9.760874869874045e-11 2.0783875189574733e-10 1.6117141817251896e-09 -2.749322350107806e-10 -2.332663226742058e-09 -8.033614020019704e-10 -2.9448992912057907e-09 1.7780091787106781e-09 -7.250258019936938e-10 2.882672481459679e-10 -1.595175813565008e-09
 -5.527694453767434e-11 -6.561193330105077e-11 -4.392892704407507e-12 -1.8292966927901688e-10 -1.9816116526762233e-10 -2.903964698372255e-12 3.100518412488529e-11 -4.1267747812974905e-11 -3.355632369353158e-10 -4.846925108222174e-10 7.276666096109692e-10 4.0144377707168204e-10 -1.2431989594694544e-10 -1.449110803656264e-10 -3.073838616171208e-10 -4.896600865027723e-10 1.088599292479483e-09 6.318390863300597e-10 1.1544796071931934e-09 -1.367785092936399e-10 -1.7687780033637616e-10 -4.990153051875785e-10 -4.5439752123650615e-10
 -1.9542892169365506e-10 -7.064250804996835e-10 -1.2082955957540647e-11 -9.614903779547195e-11 8.138274545872942e-10 2.2568524667225443e-09 9.72023867150321e-11 -9.083578225664709e-10 -6.041658795560994e-10 5.708768284014816e-10 4.0144377707158236e-10 6.130950339293749e-09 -1.0074150390483208e-10 -1.4958612171802084e-09 -5.527316394295924e-10 -1.3084007672304956e-09 -8.250134497676719e-10 -1.0585119389432361e-11 -1.4260094170754364e-09 8.387610421980408e-10 8.197915904736681e-11 3.670892204641222e-10 -1.9967088337639615e-09
 6.229516971248461e-12 3.4989999038184524e-11 1.1930858467525125e-12 4.160712891798938e-11 4.144799711819401e-12 -2.974967170186381e-11 -5.672114812978622e-12 2.7870718882414093e-11 1.0327769200127723e-10 9.760874869873862e-11 -1.2431989594694405e-10 -1.0074150390484965e-10 2.947368721953915e-11 3.902887730595222e-11 6.104584248816971e-11 3.894617920860144e-11 -1.1835068857277974e-10 -1.0380100557290426e-10 -1.2690280262898286e-10 8.743850458115191e-11 -2.8571219929055748e-11 2.7410999605232994e-11 3.149853593328474e-11
 3.461342222611695e-11 3.2529062441203626e-10 2.662584096884261e-12 3.3344265933694816e-11 -5.561292005600371e-11 -6.188602218346979e-10 -1.7985240241250657e-11 2.8207594320972204e-10 2.959799569236942e-10 2.0783875189571947e-10 -1.449110803656017e-10 -1.495861217180221e-09 3.90288773059481e-11 4.5537240644735303e-10 2.936355761438201e-10 2.5558298156627957e-10 -1.103504549981064e-10 -4.088887105751589e-11 1.1088360829806985e-10 2.7330808124023046e-11 -9.86983453224131e-11 -9.946222304948111e-11 2.9790058020047686e-10
 3.228893099233964e-11 6.133413030625441e-10 1.9664697995202163e-12 2.392831667985254e-10 6.919273553723012e-10 -4.3524381531777387e-10 -1.7042071543982576e-11 2.549824128899927e-10 1.0537533822054233e-09 1.6117141817251876e-09 -3.0738386161713076e-10 -5.527316394296897e-10 6.104584248817315e-11 2.9363557614384274e-10 1.5826332947511721e-09 6.255837271919668e-10 -1.961425084556675e-09 -8.899922072888177e-10 -3.5236584152519794e-09 2.1795408170943241e-10 1.3327684338269444e-10 1.9207843879509351e-10 6.401648324988912e-10
 1.8529413219816928e-10 -4.1700836923827416e-10 1.013989549459257e-11 2.350306983789536e-10 4.941399392134061e-10 -9.709619343030716e-11 -9.44947113852245e-11 1.0054881353079455e-10 2.0954782997409574e-10 -2.7493223501086277e-10 -4.896600865027718e-10 -1.3084007672305466e-09 3.89461792086014e-11 2.555829815662859e-10 6.255837271919309e-10 2.0067779529011736e-09 -1.0516867249896767e-09 -8.372411174858768e-10 -1.991806315179409e-09 -1.8275330922714056e-09 9.208620331386447e-10 4.821873562468163e-10 1.2669240845690597e-09
 8.138019391385296e-11 -3.688616527920376e-10 2.038074003595804e-12 -2.3717885638258035e-10 -1.5363399129990592e-09 -2.290980624761405e-09 -3.982150807168976e-11 2.773083437712191e-10 -1.9252946883460843e-09 -2.3326632267422714e-09 1.08859929247965e-09 -8.250134497673576e-10 -1.183506885728173e-10 -1.1035045499820186e-10 -1.9614250845568296e-09 -1.0516867249898357e-09 1.4029863340010589e-08 2.5618199515402034e-09 7.407347951431337e-09 -2.3028156985849748e-09 -3.731213779874167e-09 -1.5411065495398094e-09 1.8010776838700825e-10
 1.9773342955063595e-11 -4.6034381129641986e-11 5.6796641843868335e-12 -3.6150171746733246e-10 -6.100576590507803e-10 -3.3177633022317463e-10 -3.014737965566636e-11 -2.2068227506502443e-11 -6.802953960720911e-10 -8.033614020019929e-10 6.318390863300922e-10 -1.0585119389303615e-11 -1.0380100557291215e-10 -4.0888871057549335e-11 -8.899922072888259e-10 -8.372411174859039e-10 2.561819951540058e-09 1.599288808214681e-09 3.312022618459536e-09 -4.0951750044914814e-10 -3.649902701175332e-10 -6.203641002645917e-10 -6.680080219550921e-10
 -8.93699377880553e-11 -1.6634844347059733e-10 -2.12731553546535e-12 -6.330207328670029e-10 -2.7217751708020474e-09 -1.0943336090670183e-09 3.345324824066728e-11 1.3772243556235701e-10 -1.641001628817152e-09 -2.944899291205973e-09 1.154479607193319e-09 -1.4260094170751039e-09 -1.2690280262901093e-10 1.1088360829797917e-10 -3.523658415252051e-09 -1.9918063151795236e-09 7.4073479514311e-09 3.3120226184596135e-09 1.3303415777790596e-08 -4.395057912088302e-10 -9.191718709986394e-10 -1.5833769521291877e-09 -2.2488600327527143e-09
 -3.267661031502741e-10 1.370150372315009e-09 -1.814761009122809e-11 -3.8492770389728754e-11 -3.459180305987266e-10 -2.907926244273939e-10 1.7023167471317852e-10 1.3032864428428476e-10 7.667863250938827e-10 1.7780091787108111e-09 -1.3677850929364827e-10 8.387610421979524e-10 8.74385045811564e-11 2.7330808124052967e-11 2.1795408170947377e-10 -1.8275330922713775e-09 -2.302815698584961e-09 -4.095175004491564e-10 -4.3950579120881965e-10 4.364268019864044e-09 -1.6492003281118106e-09 -5.886314633534701e-10 -1.925741660704513e-09
 1.250810153790395e-10 -1.0094799771657471e-09 7.24294143975585e-12 3.3258132683871815e-11 2.0509128403473332e-10 1.060957773607587e-09 -6.334137805584492e-11 -2.9071084433818283e-10 5.4156260360973254e-11 -7.250258019936607e-10 -1.7687780033643274e-10 8.197915904732085e-11 -2.8571219929044206e-11 -9.869834532239751e-11 1.3327684338274272e-10 9.208620331386802e-10 -3.731213779874219e-09 -3.6499027011758327e-10 -9.191718709987737e-10 -1.6492003281118e-09 3.5767069683432868e-09 1.0468464027803141e-09 1.4715790292132549e-09
 4.7400475596901e-11 -2.2865076845409148e-10 1.2561583517711654e-12 6.673672273480954e-11 5.032960450629604e-10 5.88895501227589e-10 -1.777204673033125e-11 -1.920535617084988e-10 -1.8978259949114073e-10 2.882672481460414e-10 -4.990153051876004e-10 3.6708922046404725e-10 2.741099960523815e-11 -9.946222304945796e-11 1.9207843879511598e-10 4.821873562468198e-10 -1.5411065495397906e-09 -6.203641002645974e-10 -1.5833769521291805e-09 -5.886314633534374e-10 1.0468464027802885e-09 1.2464256238572194e-09 1.2010207109654566e-09
 1.6646257846067815e-10 -6.652963160128984e-10 4.548804346260234e-12 2.0733426405894254e-10 -3.539059508178314e-10 -1.3060847780109637e-10 -6.388859306106306e-11 1.1732640418127657e-10 6.111494648948974e-11 -1.5951758135650014e-09 -4.5439752123648366e-10 -1.9967088337640095e-09 3.1498535933282096e-11 2.9790058020048844e-10 6.4016483249886e-10 1.2669240845690065e-09 1.8010776838717808e-10 -6.680080219550337e-10 -2.2488600327525485e-09 -1.92574166070448e-09 1.4715790292131833e-09 1.2010207109654283e-09 4.868017093701519e-09
600.0 7.19571976961929e-11 -8.072567214261712e-11 4.874381571365637e-12 9.52373730792751e-12 2.6936502848690442e-11 -4.4010032217955e-11 -3.960072815528646e-11 8.7398420221931e-12 -2.0037219394170645e-11 -8.505958950602371e-11 -4.911758959664626e-11 -1.649495670878149e-10 5.63441874999194e-12 2.9058622197281908e-11 3.045688217914778e-11 1.6306140053610941e-10 6.369287722749183e-11 1.0273874332029375e-11 -9.014819237108212e-11 -2.8084376688977807e-10 1.0812173393398052e-10 4.353928234367841e-11 1.4582690701197655e-10
 -8.072567214261105e-11 2.7864074581849647e-09 -6.560854235802402e-12 -9.339167130478246e-12 -3.266702920432846e-10 -2.0202268130226733e-09 4.8474299420204354e-11 6.084605310279373e-10 7.725516972981839e-10 3.0249883394654804e-09 -5.590381805703847e-11 -6.294739707210006e-10 3.010825095917295e-11 2.926384917339161e-10 5.737647179687893e-10 -3.615400334266777e-10 -4.0109983040922306e-10 -4.4635907679282144e-11 -2.2367599684140387e-10 1.215060931471094e-09 -8.873725473633347e-10 -1.9650924576287319e-10 -5.81920175189611e-10
 4.874381571365659e-12 -6.5608542358030045e-12 8.55059943271653e-13 -4.903940214045844e-13 5.0420074821861e-12 3.2009597420067995e-13 -4.667618756761361e-12 3.03584933074967e-13 -1.401298989772252e-12 -1.7344597153514633e-12 -3.909882098757421e-12 -9.78470142070456e-12 1.0166113774435336e-12 2.0990276795757346e-12 1.9134047393363743e-12 9.24588408757991e-12 1.5642328656188012e-12 4.1798262622286474e-12 -3.2336571241061963e-12 -1.5974689694180255e-11 6.345092327190326e-12 1.4002112880118155e-12 4.224158635536165e-12
 9.523737307928619e-12 -9.339167130511319e-12 -4.903940214045343e-13 1.1805183614103457e-10 5.0888413301611706e-11 -1.3027900350397175e-11 -1.0195022899720395e-12 3.667954198531203e-11 2.3558763546011546e-10 1.4279492344807243e-10 -1.6435674533725174e-10 -9.159292529902248e-11 3.815088659819927e-11 3.1078854056500464e-11 2.1431495063318573e-10 2.0444145082016952e-10 -1.9460081739949358e-10 -3.1630601971593875e-10 -5.572808359969888e-10 -3.472593670941527e-11 2.389730156028058e-11 5.3322401840928024e-11 1.8398300520120488e-10
 2.6936502848691157e-11 -3.266702920433063e-10 5.0420074821860266e-12 5.088841330161504e-11 2.436865029619826e-09 7.16440651731165e-10 -2.8698402260304566e-11 -1.6609634846110073e-10 7.479524916651373e-11 1.5262603918021403e-09 -1.7147195690032346e-10 7.269771138938343e-10 1.7889729868530388e-12 -4.5897205456515817e-11 6.202750524818327e-10 4.438680313027221e-10 -1.3385729391386193e-09 -5.383630611824874e-10 -2.4453411674235696e-09 -3.179641422657711e-10 1.6083170846819088e-10 4.4708127423619943e-10 -3.325162125344869e-10
 -4.4010032217959847e-11 -2.020226813022692e-09 3.2009597420015903e-13 -1.3027900350426485e-11 7.16440651731113e-10 3.158216468581029e-09 1.1996376042748145e-11 -8.31326379414223e-10 -5.920653632716012e-10 -1.464734612907276e-09 -3.3374468523948748e-12 1.9336953451886186e-09 -2.6639158478422538e-11 -5.363316912659676e-10 -4.037071755762209e-10 -6.543502564401677e-11 -1.9374038966211586e-09 -2.731619761900435e-10 -8.739202879598165e-10 -3.0188201002060704e-10 9.278117731963709e-10 5.082028218796438e-10 -1.1079337756767834e-10
 -3.9600728155286537e-11 4.8474299420210176e-11 -4.667618756761355e-12 -1.0195022899715417e-12 -2.869840226030437e-11 1.199637604274477e-11 3.008389721014538e-11 -2.707136787534713e-12 1.3025058159118546e-11 2.964456465763893e-11 2.770367044777161e-11 8.019654716879181e-11 -4.991575760742362e-12 -1.4572343039924664e-11 -1.6217670183303905e-11 -8.383863502774357e-11 -3.0935266790467797e-11 -2.1393100968223042e-11 3.774175736186336e-11 1.4681049046806645e-10 -5.4925720041575664e-11 -1.7230291551981437e-11 -5.643448260673644e-11
 8.739842022194247e-12 6.084605310279324e-10 3.0358493307511124e-13 3.6679541985318775e-11 -1.6609634846108703e-10 -8.313263794142129e-10 -2.7071367875355537e-12 3.2678278442858273e-10 3.3937679641165683e-10 4.2324436056831683e-10 -3.79756559687886e-11 -7.875876848334125e-10 2.5354306465736715e-11 2.479768312626036e-10 2.364431811187343e-10 8.493790688883325e-11 2.1615773106812995e-10 -2.568141868468404e-11 8.775101279953875e-11 1.2505820799684374e-10 -2.5618484989177736e-10 -1.67967208925379e-10 1.0398217137817694e-10
 -2.0037219394167915e-11 7.725516972981061e-10 -1.4012989897719288e-12 2.355876354601209e-10 7.479524916650353e-11 -5.920653632715379e-10 1.3025058159116658e-11 3.393767964116434e-10 1.4149760660191599e-09 1.3686487616150618e-09 -3.0027624259876276e-10 -5.621771988190496e-10 9.387588984488037e-11 2.728471088531367e-10 9.710016473770948e-10 1.8605683777312178e-10 -1.7431431999167302e-09 -6.001966175550956e-10 -1.4887713481641033e-09 6.842686730664562e-10 4.626005631150943e-11 -1.9304827165414292e-10 4.7851622924740666e-11
 -8.505958950600801e-11 3.0249883394654064e-09 -1.734459715350142e-12 1.4279492344812588e-10 1.5262603918021738e-09 -1.4647346129071823e-09 2.964456465762993e-11 4.232443605683067e-10 1.368648761615142e-09 6.8685870629047315e-09 -4.3212232301930193e-10 4.683497308079303e-10 8.622490816340241e-11 2.0183928445365045e-10 1.487820898377922e-09 -2.173671272286157e-10 -2.1378693152667295e-09 -7.166707642716281e-10 -2.7123658379781025e-09 1.5544904107865872e-09 -6.276560382630102e-10 2.5658597147934286e-10 -1.4365029756482071e-09
 -4.911758959665167e-11 -5.5903818056923826e-11 -3.909882098757756e-12 -1.6435674533725616e-10 -1.714719569003144e-10 -3.3374468524816362e-12 2.770367044777433e-11 -3.79756559687686e-11 -3.002762425987408e-10 -4.321223230191364e-10 6.492494553668571e-10 3.868638554865363e-10 -1.112329335932182e-10 -1.3569065762882832e-10 -2.749061145404604e-10 -4.257199037663032e-10 9.621074490763175e-10 5.681625518817683e-10 1.0255462873913702e-09 -1.3171867415376397e-10 -1.5274249982615836e-10 -4.4877225219562995e-10 -4.1822024267857203e-10
 -1.6494956708781473e-10 -6.294739707209289e-10 -9.78470142070466e-12 -9.15929252990281e-11 7.269771138937791e-10 1.9336953451885396e-09 8.0196547168792e-11 -7.875876848333991e-10 -5.621771988190548e-10 4.683497308079696e-10 3.868638554865504e-10 5.337884879193055e-09 -9.388905732615025e-11 -1.3066051159374127e-09 -5.158178223759694e-10 -1.1205202790399853e-09 -5.419947432512594e-10 3.3697110761392246e-11 -1.1131703808455705e-09 6.462053687208329e-10 5.6808231562359523e-11 2.877626732234489e-10 -1.760387928777963e-09
 5.634418749992987e-12 3.010825095915229e-11 1.016611377443609e-12 3.8150886598199894e-11 1.7889729868525392e-12 -2.6639158478405794e-11 -4.99157576074295e-12 2.5354306465732605e-11 9.387588984487533e-11 8.622490816337212e-11 -1.1123293359321786e-10 -9.388905732614725e-11 2.637141256241405e-11 3.540979753517046e-11 5.525573515446156e-11 3.5143494373284795e-11 -1.0188234368091664e-10 -9.416726497458075e-11 -1.1359293947724735e-10 7.603451051884832e-11 -2.5169083634849507e-11 2.461990967167535e-11 3.160651230800615e-11
 2.9058622197282486e-11 2.9263849173389436e-10 2.099027679575835e-12 3.107885405650365e-11 -4.589720545649899e-11 -5.363316912659404e-10 -1.4572343039925177e-11 2.4797683126259846e-10 2.728471088531391e-10 2.0183928445363756e-10 -1.3569065762883858e-10 -1.3066051159374073e-09 3.540979753517249e-11 4.0335642043852496e-10 2.7495160918157536e-10 2.2119878075194925e-10 -1.557087174322408e-10 -4.791273369634712e-11 4.3837969847733057e-11 4.613962207059266e-11 -8.285049596868103e-11 -7.804753805441038e-11 2.595717823406954e-10
 3.045688217914876e-11 5.737647179687325e-10 1.9134047393365068e-12 2.143149506331928e-10 6.202750524818289e-10 -4.0370717557614735e-10 -1.621767018330454e-11 2.3644318111871904e-10 9.710016473771101e-10 1.4878208983778608e-09 -2.7490611454048405e-10 -5.158178223759407e-10 5.5255735154466614e-11 2.7495160918156874e-10 1.4659451370307702e-09 5.525236375130315e-10 -1.8061441833118237e-09 -7.957024734952108e-10 -3.2510481012897537e-09 2.2355032014959003e-10 1.0322055585938125e-10 1.5960606970048963e-10 5.641025414113895e-10
 1.630614005361103e-10 -3.6154003342673254e-10 9.245884087579727e-12 2.0444145082016505e-10 4.438680313027115e-10 -6.543502564396459e-11 -8.383863502774305e-11 8.493790688882485e-11 1.8605683777311733e-10 -2.173671272287284e-10 -4.257199037662754e-10 -1.1205202790399826e-09 3.514349437327962e-11 2.2119878075194591e-10 5.525236375130324e-10 1.7265382621622551e-09 -9.52908932129332e-10 -7.406716170771921e-10 -1.7836396261458984e-09 -1.5604813011889799e-09 7.913431117426416e-10 4.229590326156276e-10 1.0885970423979445e-09
 6.369287722748613e-11 -4.010998304090112e-10 1.5642328656182612e-12 -1.946008173994869e-10 -1.338572939138544e-09 -1.937403896621347e-09 -3.0935266790464294e-11 2.1615773106818082e-10 -1.7431431999166734e-09 -2.137869315266413e-09 9.621074490763274e-10 -5.419947432513351e-10 -1.0188234368092028e-10 -1.557087174322097e-10 -1.8061441833117015e-09 -9.52908932129303e-10 1.2563857162983527e-08 2.209245793265606e-09 6.604761221298258e-09 -2.0410385461131153e-09 -3.3030294844416126e-09 -1.3318582479072993e-09 1.7225670696798478e-10
 1.0273874332025714e-11 -4.46359076791622e-11 4.179826262228459e-12 -3.1630601971594186e-10 -5.383630611824728e-10 -2.731619761901538e-10 -2.1393100968221385e-11 -2.5681418684658763e-11 -6.001966175550849e-10 -7.166707642714536e-10 5.681625518817653e-10 3.369711076136028e-11 -9.416726497458097e-11 -4.7912733696333545e-11 -7.957024734951885e-10 -7.406716170772086e-10 2.2092457932656665e-09 1.3874870934815174e-09 2.94307365834785e-09 -3.429863242122293e-10 -2.994811428563268e-10 -5.403569521387988e-10 -6.032973911688812e-10
 -9.014819237108558e-11 -2.2367599684120245e-10 -3.2336571241062626e-12 -5.572808359969947e-10 -2.4453411674234927e-09 -8.739202879600603e-10 3.774175736186422e-11 8.775101279959569e-11 -1.4887713481641008e-09 -2.7123658379777877e-09 1.0255462873913774e-09 -1.1131703808456925e-09 -1.1359293947724987e-10 4.3837969847773446e-11 -3.2510481012897066e-09 -1.7836396261458949e-09 6.604761221298508e-09 2.943073658347855e-09 1.2121348016818519e-08 -4.26880066600362e-10 -7.360628044278953e-10 -1.3809648020469273e-09 -2.0505307271907057e-09
 -2.8084376688977156e-10 1.2150609314710323e-09 -1.597468969417933e-11 -3.472593670940029e-11 -3.179641422657392e-10 -3.0188201002054764e-10 1.468104904680611e-10 1.2505820799682567e-10 6.842686730664512e-10 1.5544904107865942e-09 -1.3171867415382642e-10 6.462053687208555e-10 7.603451051885992e-11 4.613962207058637e-11 2.2355032014957475e-10 -1.5604813011889352e-09 -2.0410385461131707e-09 -3.4298632421227294e-10 -4.268800666004067e-10 3.797555538360465e-09 -1.4419160057828605e-09 -5.258567703177215e-10 -1.668790933275305e-09
 1.0812173393397823e-10 -8.873725473633559e-10 6.345092327189961e-12 2.3897301560269177e-11 1.6083170846813383e-10 9.278117731963726e-10 -5.4925720041573654e-11 -2.561848498917775e-10 4.626005631149066e-11 -6.276560382631126e-10 -1.527424998261272e-10 5.6808231562346495e-11 -2.5169083634853975e-11 -8.285049596868144e-11 1.0322055585933594e-10 7.913431117426004e-10 -3.3030294844415224e-09 -2.9948114285627047e-10 -7.360628044277169e-10 -1.4419160057828712e-09 3.1976446299838285e-09 9.197995431621437e-10 1.294813097411533e-09
 4.353928234368016e-11 -1.9650924576294034e-10 1.400211288011813e-12 5.3322401840933944e-11 4.470812742361757e-10 5.082028218796986e-10 -1.7230291551981744e-11 -1.6796720892538968e-10 -1.9304827165414426e-10 2.5658597147922634e-10 -4.4877225219563424e-10 2.877626732234563e-10 2.4619909671677143e-11 -7.804753805441631e-11 1.5960606970047578e-10 4.229590326156347e-10 -1.3318582479073094e-09 -5.403569521388081e-10 -1.3809648020469133e-09 -5.258567703177437e-10 9.197995431621713e-10 1.1248536371662903e-09 1.0980330553764646e-09
 1.4582690701197164e-10 -5.819201751896779e-10 4.224158635535654e-12 1.839830052012041e-10 -3.3251621253451953e-10 -1.1079337756761156e-10 -5.643448260673296e-11 1.039821713781652e-10 4.7851622924742864e-11 -1.436502975648345e-09 -4.182202426785495e-10 -1.760387928777945e-09 3.1606512308004214e-11 2.5957178234068997e-10 5.641025414113799e-10 1.0885970423979101e-09 1.7225670696795443e-10 -6.032973911688745e-10 -2.050530727190677e-09 -1.668790933275278e-09 1.2948130974115467e-09 1.0980330553764415e-09 4.435461942795693e-09
620.0 6.018325468558324e-11 -6.850676546957234e-11 4.045687436879136e-12 9.03117941380815e-12 2.400339085735278e-11 -3.58304517833405e-11 -3.301776395733431e-11 7.167951493805257e-12 -1.6365823238535883e-11 -6.995681403554577e-11 -4.2602602941507116e-11 -1.389140959679712e-10 4.916070601656819e-12 2.4648079034406907e-11 2.7660818083893503e-11 1.3991502009810454e-10 5.1743619318874684e-11 4.6893305439744845e-12 -8.332696367556598e-11 -2.3830359761812883e-10 9.236961955114099e-11 3.923186948967407e-11 1.2615255656911368e-10
 -6.850676546956564e-11 2.4979278199176563e-09 -5.664029889111836e-12 -8.800995123681443e-12 -3.022177441653737e-10 -1.763797290183489e-09 4.150749532813027e-11 5.356793997153288e-10 6.990720795377434e-10 2.710054354259515e-09 -5.422098585492478e-11 -5.522977288719119e-10 2.5431262657170186e-11 2.5992999336886273e-10 5.311025916041364e-10 -2.9330439475650977e-10 -5.038707613702103e-10 -5.3989660184166106e-11 -2.827643237552225e-10 1.0507464374728102e-09 -7.251090722344391e-10 -1.4637460991328577e-10 -4.907854776353225e-10
 4.0456874368791465e-12 -5.664029889111641e-12 7.221996375753829e-13 -3.252995353051602e-13 4.460590101565621e-12 6.00258349547004e-13 -3.920180599766382e-12 1.6111455610963763e-13 -1.1497283168860156e-12 -9.570040468846225e-13 -3.4974628356745246e-12 -8.264746939548593e-12 8.99482846447886e-13 1.8443295448400225e-12 1.7652166791323646e-12 7.936840192946273e-12 9.454500508544614e-13 3.1756022495669746e-12 -3.2636112935225405e-12 -1.3372309893907329e-11 5.444553234299608e-12 1.3938951048951653e-12 3.5530584196539924e-12
 9.031179413808036e-12 -8.800995123686944e-12 -3.2529953530509227e-13 1.0744789019169183e-10 3.908872197937176e-11 -1.5244910545584697e-11 -1.4826427477292971e-12 3.37900185404686e-11 2.1554007341070272e-10 1.252460914328317e-10 -1.49492672979649e-10 -8.57625447379579e-11 3.540787961737151e-11 2.8413972355797844e-11 1.941153984744542e-10 1.778374407312106e-10 -1.48523188539016e-10 -2.800945871914603e-10 -4.949128123434114e-10 -3.134153091777741e-11 1.3028180035471203e-11 4.3737788172159684e-11 1.7001859009238744e-10
 2.400339085735434e-11 -3.022177441653969e-10 4.460590101565636e-12 3.908872197937534e-11 2.2294808905595485e-09 6.278386360855366e-10 -2.5439393001783498e-11 -1.4519741421782415e-10 4.110457882994214e-11 1.3527063768498923e-09 -1.4363761303904974e-10 6.439090737785025e-10 -3.3494360266781413e-13 -3.654900582098924e-11 5.472567172784924e-10 3.818273242230876e-10 -1.112731342621365e-09 -4.628817973418064e-10 -2.1610303818201497e-09 -2.843608999275907e-10 1.062130492672005e-10 3.946703972011982e-10 -3.0284679970474807e-10
 -3.583045178334376e-11 -1.7637972901834775e-09 6.002583495472202e-13 -1.5244910545581737e-11 6.278386360855365e-10 2.759582303070184e-09 8.465899476727709e-12 -7.264188905633234e-10 -5.397488568228998e-10 -1.2830304610091217e-09 3.227564743287678e-13 1.6592408816054977e-09 -2.2800441323766183e-11 -4.656118921073037e-10 -3.7963241688874525e-10 -7.168478771632573e-11 -1.5738451306343562e-09 -2.0970302844437378e-10 -6.640757831718887e-10 -2.682536055787204e-10 7.562780506927964e-10 4.2314709734856864e-10 -1.142968150415359e-10
 -3.301776395733439e-11 4.150749532813297e-11 -3.920180599766377e-12 -1.4826427477290455e-12 -2.543939300178258e-11 8.465899476727508e-12 2.5220508160846298e-11 -1.8015156883247537e-12 1.0774110686985396e-11 2.251415057453959e-11 2.4416888716407905e-11 6.730312941325793e-11 -4.394994824931402e-12 -1.2502346440120322e-11 -1.4842538475604614e-11 -7.192989832363296e-11 -2.42585984979525e-11 -1.562978121804118e-11 3.610949962519297e-11 1.239644193497879e-10 -4.6998187769001885e-11 -1.6088222151553467e-11 -4.8451766496105395e-11
 7.167951493806798e-12 5.356793997153244e-10 1.6111455610964424e-13 3.3790018540468423e-11 -1.4519741421782265e-10 -7.264188905633242e-10 -1.8015156883252554e-12 2.9000701924606703e-10 3.0719594654077895e-10 3.7431188399222166e-10 -3.720012291061665e-11 -6.896045014211577e-10 2.296655279222592e-11 2.1930862605009753e-10 2.171462883009805e-10 7.840040418861051e-11 1.4934841843912225e-10 -3.15881170142867e-11 4.740627770889951e-11 1.1182344319848924e-10 -2.116284984497165e-10 -1.4057132675779925e-10 9.802361735990174e-11
 -1.636582323853277e-11 6.990720795377416e-10 -1.1497283168857658e-12 2.1554007341070274e-10 4.110457882995233e-11 -5.397488568229109e-10 1.0774110686983307e-11 3.071959465407804e-10 1.3055683930049897e-09 1.2283482218463934e-09 -2.718154625179383e-10 -5.188523830180932e-10 8.561317120557322e-11 2.47868700853301e-10 8.812157793886956e-10 1.6490138639936293e-10 -1.5798643035716107e-09 -5.299387971210637e-10 -1.3244643045077296e-09 6.048433128470423e-10 5.542907345618826e-11 -1.8607746846627194e-10 4.354537019460676e-11
 -6.995681403553478e-11 2.7100543542595028e-09 -9.570040468845011e-13 1.252460914328425e-10 1.3527063768499343e-09 -1.2830304610091525e-09 2.2514150574535523e-11 3.7431188399222884e-10 1.2283482218463963e-09 6.210540407247878e-09 -3.8630903186544237e-10 4.107946784565184e-10 7.53704964840528e-11 1.8351560122616518e-10 1.3506741987453824e-09 -1.6612652243024972e-10 -2.0062101211043936e-09 -6.384818619681565e-10 -2.4784297009002207e-09 1.3384918199114797e-09 -4.935427393088528e-10 2.5130990153605915e-10 -1.2642403049151993e-09
 -4.2602602941509106e-11 -5.422098585490465e-11 -3.4974628356748344e-12 -1.49492672979647e-10 -1.4363761303904093e-10 3.2275647435867846e-13 2.441688871640975e-11 -3.7200122910621214e-11 -2.718154625179281e-10 -3.86309031865402e-10 5.797336414927678e-10 3.637722648454827e-10 -1.004516530870831e-10 -1.248649144050947e-10 -2.4827090928566795e-10 -3.670067033302683e-10 8.289157024937577e-10 5.10911458397761e-10 9.089674426615849e-10 -1.2464220776291474e-10 -1.255570930922296e-10 -4.0169693726643875e-10 -3.919393499013898e-10
 -1.3891409596797547e-10 -5.522977288718768e-10 -8.264746939548868e-12 -8.57625447379565e-11 6.43909073778514e-10 1.659240881605493e-09 6.730312941326041e-11 -6.896045014211543e-10 -5.188523830180765e-10 4.1079467845660453e-10 3.6377226484546047e-10 4.6881180698501095e-09 -8.75898056220106e-11 -1.1494887841978799e-09 -4.654137864055683e-10 -9.660157300263587e-10 -3.6354139618153256e-10 5.65718861800568e-11 -9.323548553296313e-10 5.092512697158327e-10 4.511384252673629e-11 2.3491873501520875e-10 -1.5512519949979594e-09
 4.9160706016570544e-12 2.543126265717175e-11 8.994828464479365e-13 3.5407879617370387e-11 -3.349436026705529e-13 -2.2800441323774073e-11 -4.394994824931687e-12 2.2966552792227413e-11 8.561317120557155e-11 7.537049648404948e-11 -1.0045165308708133e-10 -8.758980562201408e-11 2.3991923233525325e-11 3.224897284601859e-11 5.05733186339331e-11 3.137067272698536e-11 -8.622805083327429e-11 -8.621599399349748e-11 -1.0194835966014967e-10 6.667397995390391e-11 -2.2859586367302035e-11 2.2204868179700446e-11 3.265600244946545e-11
 2.4648079034408684e-11 2.5992999336885187e-10 1.8443295448401425e-12 2.841397235579694e-11 -3.654900582098769e-11 -4.656118921073065e-10 -1.2502346440121393e-11 2.1930862605009722e-10 2.4786870085329537e-10 1.8351560122614528e-10 -1.248649144050895e-10 -1.1494887841978848e-09 3.22489728460176e-11 3.57701790433045e-10 2.50792421913663e-10 1.9382573793596924e-10 -1.748606315323201e-10 -4.9581931989918105e-11 1.4057009939215921e-11 5.1479126996760004e-11 -6.783283079077534e-11 -6.25362242289045e-11 2.2875287066809403e-10
 2.766081808389723e-11 5.311025916040938e-10 1.7652166791325953e-12 1.9411539847445856e-10 5.472567172785047e-10 -3.796324168887307e-10 -1.4842538475606727e-11 2.1714628830097574e-10 8.812157793886908e-10 1.350674198745345e-09 -2.48270909285686e-10 -4.6541378640558134e-10 5.05733186339364e-11 2.507924219136661e-10 1.3456959250857867e-09 4.851572981078812e-10 -1.6099194172026473e-09 -7.131051328909325e-10 -2.975691835892855e-09 2.1593106081436548e-10 7.339100454212266e-11 1.4001015155650675e-10 5.169855068563982e-10
 1.399150200981049e-10 -2.9330439475656684e-10 7.936840192946365e-12 1.7783744073121993e-10 3.818273242230779e-10 -7.168478771629464e-11 -7.192989832363335e-11 7.840040418860157e-11 1.649013863993634e-10 -1.6612652243032086e-10 -3.670067033302874e-10 -9.660157300263477e-10 3.137067272699071e-11 1.9382573793596523e-10 4.851572981078729e-10 1.4724877846433238e-09 -8.034978478690373e-10 -6.454833642912825e-10 -1.5577630929155357e-09 -1.323835928034967e-09 6.609481731947826e-10 3.6582617268225506e-10 9.389821994682998e-10
 5.174361931885997e-11 -5.038707613701934e-10 9.454500508532055e-13 -1.4852318853904574e-10 -1.1127313426214517e-09 -1.5738451306343538e-09 -2.42585984979431e-11 1.4934841843911755e-10 -1.5798643035716545e-09 -2.0062101211044453e-09 8.289157024938977e-10 -3.6354139618144685e-10 -8.622805083329904e-11 -1.7486063153235332e-10 -1.6099194172027068e-09 -8.034978478690859e-10 1.1206876947395786e-08 1.8585909347697698e-09 5.699220083907231e-09 -1.8261587082595856e-09 -2.9556397013448917e-09 -1.1403020584985797e-09 2.1946591511035842e-10
 4.6893305439727106e-12 -5.3989660184115066e-11 3.1756022495665965e-12 -2.800945871914661e-10 -4.62881797341812e-10 -2.0970302844436954e-10 -1.5629781218039208e-11 -3.158811701428744e-11 -5.299387971210717e-10 -6.384818619681253e-10 5.109114583977888e-10 5.6571886180079495e-11 -8.621599399350462e-11 -4.958193198992695e-11 -7.131051328909306e-10 -6.454833642912674e-10 1.85859093476969e-09 1.2083957313191075e-09 2.6119688334829225e-09 -2.929688195278847e-10 -2.283101577358376e-10 -4.717399327431684e-10 -5.591868770808708e-10
 -8.332696367557369e-11 -2.827643237550948e-10 -3.2636112935232933e-12 -4.949128123434259e-10 -2.1610303818201745e-09 -6.640757831719177e-10 3.610949962519826e-11 4.740627770890963e-11 -1.3244643045077182e-09 -2.4784297009000966e-09 9.089674426616542e-10 -9.323548553295916e-10 -1.0194835966016504e-10 1.4057009939203528e-11 -2.9756918358928365e-09 -1.5577630929155268e-09 5.699220083907003e-09 2.6119688334829246e-09 1.1004694483270716e-08 -4.2257454359732523e-10 -5.148271383187592e-10 -1.2160664253693018e-09 -1.9033697951820408e-09
 -2.383035976181256e-10 1.0507464374728817e-09 -1.337230989390696e-11 -3.13415309177936e-11 -2.84360899927576e-10 -2.6825360557880424e-10 1.2396441934978532e-10 1.1182344319851236e-10 6.048433128470467e-10 1.3384918199115746e-09 -1.2464220776289884e-10 5.09251269715772e-10 6.667397995389954e-11 5.1479126996781324e-11 2.159310608143783e-10 -1.323835928034988e-09 -1.826158708259562e-09 -2.9296881952783594e-10 -4.2257454359728433e-10 3.2927768640064583e-09 -1.2532822267275247e-09 -4.699226166971282e-10 -1.4467222710623436e-09
 9.236961955114519e-11 -7.251090722344909e-10 5.4445532342999005e-12 1.3028180035496337e-11 1.0621304926722904e-10 7.562780506928453e-10 -4.699818776900412e-11 -2.1162849844972633e-10 5.542907345621315e-11 -4.935427393088688e-10 -1.255570930922999e-10 4.511384252673896e-11 -2.2859586367288845e-11 -6.783283079077415e-11 7.339100454215473e-11 6.609481731948261e-10 -2.9556397013449562e-09 -2.2831015773591774e-10 -5.148271383189279e-10 -1.2532822267275145e-09 2.902398350080541e-09 8.07424344153994e-10 1.1010236909802873e-09
 3.923186948967771e-11 -1.46374609913331e-10 1.3938951048954418e-12 4.373778817217085e-11 3.946703972012028e-10 4.2314709734857516e-10 -1.6088222151555564e-11 -1.4057132675780217e-10 -1.8607746846627543e-10 2.513099015359971e-10 -4.0169693726647e-10 2.3491873501518507e-10 2.220486817970736e-11 -6.253622422890019e-11 1.4001015155650264e-10 3.658261726822706e-10 -1.1403020584984897e-09 -4.717399327431877e-10 -1.2160664253693165e-09 -4.699226166971289e-10 8.074243441539488e-10 1.0168503313930988e-09 1.0107492065053725e-09
 1.2615255656911637e-10 -4.907854776354259e-10 3.5530584196542707e-12 1.700185900924004e-10 -3.028467997047594e-10 -1.1429681504148318e-10 -4.8451766496107223e-11 9.802361735988528e-11 4.354537019458861e-11 -1.264240304915351e-09 -3.919393499014086e-10 -1.5512519949979477e-09 3.2656002449471695e-11 2.2875287066808542e-10 5.169855068563732e-10 9.389821994683086e-10 2.1946591511049736e-10 -5.591868770808844e-10 -1.9033697951820226e-09 -1.4467222710623498e-09 1.101023690980224e-09 1.0107492065053462e-09 4.050298584908731e-09
640.0 5.031494727907419e-11 -5.714464007686517e-11 3.339820890256978e-12 8.806640014231102e-12 2.182141484639384e-11 -2.917080470721104e-11 -2.7448363162178147e-11 6.191894947404481e-12 -1.2442378470618568e-11 -5.7280587928387645e-11 -3.7985716251068656e-11 -1.1487448950471453e-10 4.453674249438214e-12 2.0139796384757274e-11 2.48167369288594e-11 1.2179049356913058e-10 3.786784440833694e-11 -1.1426210972930358e-12 -7.988151248588803e-11 -2.017808057201056e-10 7.890358239682741e-11 3.5330989953849246e-11 1.0871430069749814e-10
 -5.71446400768701e-11 2.2842161972039155e-09 -4.653790677426477e-12 -6.8735202052926425e-12 -2.990128602262271e-10 -1.621189013857409e-09 3.4321749171660365e-11 4.911778810398063e-10 6.462227375554838e-10 2.4704179789836493e-09 -4.579240528735593e-11 -4.926282351087206e-10 2.3222759735542004e-11 2.3295243282190373e-10 5.007820764118519e-10 -2.6906531889428267e-10 -4.286459589592685e-10 -4.560294523898022e-11 -2.970418361562591e-10 9.541184619329126e-10 -6.874106516544833e-10 -1.417058429194742e-10 -4.409840349246097e-10
 3.3398208902569707e-12 -4.653790677425991e-12 6.238683719835878e-13 -2.1112656337235403e-13 4.046799909735887e-12 7.1481258120867e-13 -3.3354311466878447e-12 1.6542776566196762e-13 -7.842062930749485e-13 -4.1467350317363346e-13 -3.1789693561296787e-12 -6.4719269682652745e-12 8.247303148752126e-13 1.442300342227432e-12 1.5471212016283653e-12 6.864208913614605e-12 6.024519180770243e-14 2.295763962539881e-12 -3.4921049357269017e-12 -1.1044176327654895e-11 4.610485497742234e-12 1.3215069867429966e-12 2.874182228845147e-12
 8.80664001423175e-12 -6.873520205293067e-12 -2.1112656337229787e-13 9.779827112961062e-11 3.268479616095597e-11 -1.3105191667230754e-11 -1.8555589367206816e-12 3.0580716351304646e-11 1.979426480369087e-10 1.169561273580487e-10 -1.372151223867102e-10 -7.722898095988252e-11 3.2584394029257813e-11 2.5116113794765167e-11 1.75782888662344e-10 1.596662521491901e-10 -1.3559279401108108e-10 -2.535575327521111e-10 -4.4891013172623134e-10 -2.5450020372665215e-11 1.1472795068393451e-11 3.820742321389212e-11 1.536113554333472e-10
 2.182141484639491e-11 -2.9901286022621664e-10 4.046799909736029e-12 3.268479616095009e-11 2.0749045476888526e-09 5.87354038807182e-10 -2.2948519694679404e-11 -1.3638990619254616e-10 2.102013732944143e-11 1.212325253608988e-09 -1.317983145903349e-10 5.765719893632406e-10 -1.1401847069666217e-12 -2.6673696660095006e-11 4.910321032146639e-10 3.541812557855971e-10 -1.0126620161108273e-09 -4.185659662179119e-10 -1.9587286136697877e-09 -2.653298284078672e-10 9.946015535820047e-11 3.6459595723093665e-10 -2.7540117261462345e-10
 -2.9170804707208036e-11 -1.6211890138574135e-09 7.148125812090724e-13 -1.310519166723172e-11 5.873540388071938e-10 2.5146211122483794e-09 6.0849501566599634e-12 -6.598611328289486e-10 -4.993633155901444e-10 -1.1838049779837928e-09 -5.537765687269009e-12 1.436516789692764e-09 -2.0992996162628724e-11 -4.076852679256893e-10 -3.496668032517546e-10 -2.368408163882533e-11 -1.4335789023853467e-09 -1.9037377385682587e-10 -5.680826075978949e-10 -3.0010016665262305e-10 7.194515685736221e-10 3.9343204988617937e-10 -7.232741819294757e-11
 -2.7448363162178144e-11 3.4321749171657806e-11 -3.3354311466878476e-12 -1.85555893672025e-12 -2.2948519694679084e-11 6.084950156661689e-12 2.1280589172715674e-11 -1.6070660233974006e-12 8.08672494847749e-12 1.6949333541937243e-11 2.1980289099192543e-11 5.387083954239958e-11 -4.014556695459157e-12 -9.793148850059666e-12 -1.3182733931874626e-11 -6.244597401461489e-11 -1.6313239009240133e-11 -1.0328052977956188e-11 3.606705453210527e-11 1.0408039281253606e-10 -3.998697046964703e-11 -1.4761408618954658e-11 -4.104433621863019e-11
 6.1918949474038325e-12 4.911778810398091e-10 1.654277656618623e-13 3.0580716351305634e-11 -1.3638990619254598e-10 -6.598611328289494e-10 -1.6070660233970274e-12 2.6338566138933407e-10 2.80381175338061e-10 3.4440251315934845e-10 -3.1414714177383524e-11 -6.022709377066551e-10 2.0814338490281536e-11 1.9309015668012376e-10 1.983857115727164e-10 6.182830249673099e-11 1.3696513333546185e-10 -2.8122583312880185e-11 3.123459473809106e-11 1.1170837489737628e-10 -2.0012706707017366e-10 -1.304195471619418e-10 8.082368100072207e-11
 -1.2442378470618996e-11 6.462227375554763e-10 -7.842062930750117e-13 1.9794264803691143e-10 2.1020137329459518e-11 -4.993633155901352e-10 8.086724948477738e-12 2.803811753380569e-10 1.2049771965236066e-09 1.1377578428809246e-09 -2.4614684948798513e-10 -4.693152907548674e-10 7.813976515797683e-11 2.2337925657979112e-10 8.136121253072966e-10 1.4940874845519646e-10 -1.4471942675034536e-09 -4.780749540092088e-10 -1.2208087733654351e-09 5.54265021347082e-10 4.4378705115278296e-11 -1.8191963933635677e-10 3.282890249436158e-11
 -5.728058792839223e-11 2.470417978983652e-09 -4.146735031740247e-13 1.1695612735804365e-10 1.2123252536089816e-09 -1.1838049779837903e-09 1.694933354193992e-11 3.444025131593441e-10 1.13775784288091e-09 5.693935516657596e-09 -3.54051677647674e-10 3.411037880918114e-10 6.955416893732614e-11 1.776475716948043e-10 1.2565172728580285e-09 -1.3905029010715316e-10 -1.8123962562489445e-09 -5.790337910525287e-10 -2.2913835645402704e-09 1.2092465651412508e-09 -4.692084239796675e-10 2.1742690940368752e-10 -1.1511554588645042e-09
 -3.798571625106969e-11 -4.5792405287372965e-11 -3.178969356129776e-12 -1.372151223867101e-10 -1.3179831459034112e-10 -5.537765687256123e-12 2.198028909919323e-11 -3.14147141773859e-11 -2.461468494879847e-10 -3.540516776477037e-10 5.318979804976158e-10 3.3735315649316696e-10 -9.203396162596522e-11 -1.1474482004397897e-10 -2.2318924233742486e-10 -3.323301108822878e-10 7.666380354953403e-10 4.724690916409136e-10 8.332345530184262e-10 -1.24017083647759e-10 -1.1212120946299016e-10 -3.689693081000347e-10 -3.5486605416274106e-10
 -1.1487448950471447e-10 -4.926282351087611e-10 -6.4719269682651315e-12 -7.722898095988708e-11 5.765719893632473e-10 1.436516789692791e-09 5.387083954239916e-11 -6.022709377066634e-10 -4.693152907548906e-10 3.41103788091755e-10 3.3735315649316835e-10 4.140806475343421e-09 -7.992441758774121e-11 -1.018073249498045e-09 -4.161746698178065e-10 -8.222343356069009e-10 -2.251791294659193e-10 6.454506061609869e-11 -7.88229168261434e-10 3.82133582073011e-10 3.9522954995237833e-11 1.9660689613077451e-10 -1.3558534234932534e-09
 4.453674249438485e-12 2.3222759735544263e-11 8.24730314875233e-13 3.2584394029258104e-11 -1.140184706964995e-12 -2.0992996162630256e-11 -4.014556695459321e-12 2.0814338490281795e-11 7.813976515797692e-11 6.955416893733028e-11 -9.203396162596554e-11 -7.992441758774042e-11 2.183988826776156e-11 2.9013282230076293e-11 4.562598507813891e-11 2.931738239097881e-11 -7.839902471092897e-11 -7.9665104167579e-11 -9.370371375448498e-11 6.055935736610512e-11 -2.0573984158438752e-11 2.0815447529284983e-11 3.043558904378383e-11
 2.0139796384757155e-11 2.3295243282191335e-10 1.4423003422273897e-12 2.5116113794766537e-11 -2.667369666009608e-11 -4.0768526792569576e-10 -9.793148850059514e-12 1.9309015668012583e-10 2.2337925657979676e-10 1.7764757169481789e-10 -1.1474482004397909e-10 -1.0180732494980432e-09 2.9013282230076494e-11 3.2066726706755186e-10 2.2814666522558398e-10 1.6555411726740927e-10 -1.8455393596005917e-10 -4.750043628263566e-11 -7.726019393551022e-12 6.281105470998053e-11 -6.116339242394716e-11 -5.178649994044881e-11 1.9346298138129728e-10
 2.481673692885895e-11 5.007820764118541e-10 1.547121201628353e-12 1.7578288866234218e-10 4.910321032146758e-10 -3.4966680325174786e-10 -1.3182733931874566e-11 1.9838571157271213e-10 8.136121253072884e-10 1.2565172728580417e-09 -2.2318924233741878e-10 -4.1617466981778317e-10 4.562598507813719e-11 2.281466652255777e-10 1.248682633504656e-09 4.3197513024657004e-10 -1.5050071539886592e-09 -6.500254222286337e-10 -2.766841627763025e-09 2.2188898918477504e-10 6.307649547735751e-11 1.220248060923676e-10 4.6534006889238073e-10
 1.2179049356913102e-10 -2.690653188942532e-10 6.8642089136146425e-12 1.5966625214918666e-10 3.5418125578560266e-10 -2.3684081638844576e-11 -6.244597401461524e-11 6.182830249673397e-11 1.494087484551958e-10 -1.3905029010711126e-10 -3.3233011088228506e-10 -8.222343356068968e-10 2.931738239097757e-11 1.655541172674088e-10 4.319751302465725e-10 1.2969894058776999e-09 -7.894983640856266e-10 -5.919907003909247e-10 -1.430418069675141e-09 -1.1480800088293147e-09 5.972118469106248e-10 3.3599271373832684e-10 8.235282496747005e-10
 3.786784440834065e-11 -4.286459589593126e-10 6.024519180792176e-14 -1.35592794011082e-10 -1.0126620161108358e-09 -1.4335789023853362e-09 -1.631323900924195e-11 1.3696513333546038e-10 -1.4471942675034496e-09 -1.8123962562490064e-09 7.666380354953455e-10 -2.251791294659472e-10 -7.839902471092985e-11 -1.845539359600538e-10 -1.5050071539886604e-09 -7.894983640856087e-10 1.0262628237042443e-08 1.6892501738392288e-09 5.259711015531032e-09 -1.6128626849461696e-09 -2.6926165584489376e-09 -1.0413764339171165e-09 1.4714163737156535e-10
 -1.1426210972944653e-12 -4.560294523898426e-11 2.2957639625397408e-12 -2.535575327521092e-10 -4.1856596621792605e-10 -1.9037377385682285e-10 -1.0328052977955175e-11 -2.8122583312878453e-11 -4.780749540091975e-10 -5.79033791052551e-10 4.72469091640911e-10 6.45450606160858e-11 -7.966510416757761e-11 -4.750043628263168e-11 -6.500254222286346e-10 -5.91990700390929e-10 1.6892501738392114e-09 1.0916257491641335e-09 2.391877494233546e-09 -2.549064529184655e-10 -2.1212184689777798e-10 -4.322331638340953e-10 -5.213288150091938e-10
 -7.988151248588903e-11 -2.970418361562517e-10 -3.492104935727125e-12 -4.4891013172621914e-10 -1.9587286136698254e-09 -5.680826075979009e-10 3.606705453210656e-11 3.1234594738101565e-11 -1.2208087733653946e-09 -2.2913835645403122e-09 8.332345530184086e-10 -7.882291682614811e-10 -9.37037137544789e-11 -7.726019393536947e-12 -2.7668416277630095e-09 -1.4304180696751351e-09 5.259711015531005e-09 2.3918774942335273e-09 1.0184052272933523e-08 -4.1446580138179743e-10 -4.693242377548843e-10 -1.1116562179408712e-09 -1.7971048552892865e-09
 -2.0178080572010533e-10 9.541184619328886e-10 -1.1044176327654965e-11 -2.5450020372658872e-11 -2.6532982840785937e-10 -3.001001666526122e-10 1.0408039281253632e-10 1.1170837489737467e-10 5.542650213470836e-10 1.2092465651412364e-09 -1.2401708364776362e-10 3.8213358207301587e-10 6.05593573661068e-11 6.281105470997934e-11 2.2188898918478403e-10 -1.1480800088293151e-09 -1.612862684946129e-09 -2.5490645291848093e-10 -4.1446580138182995e-10 2.895015595962092e-09 -1.1067081776459366e-09 -4.161878802658957e-10 -1.2585185982992146e-09
 7.890358239682553e-11 -6.874106516544632e-10 4.61048549774214e-12 1.1472795068391083e-11 9.946015535819784e-11 7.194515685736173e-10 -3.99869704696461e-11 -2.001270670701727e-10 4.437870511527829e-11 -4.692084239796444e-10 -1.1212120946299238e-10 3.95229549952402e-11 -2.0573984158438632e-11 -6.116339242394709e-11 6.307649547735102e-11 5.972118469106181e-10 -2.6926165584489687e-09 -2.121218468977782e-10 -4.693242377548692e-10 -1.1067081776459138e-09 2.6134003373032175e-09 7.174025047793966e-10 9.79153400143778e-10
 3.5330989953848885e-11 -1.417058429194588e-10 1.3215069867430635e-12 3.820742321388793e-11 3.6459595723094094e-10 3.9343204988616856e-10 -1.4761408618954868e-11 -1.3041954716194116e-10 -1.8191963933636595e-10 2.1742690940369843e-10 -3.689693081000284e-10 1.9660689613077842e-10 2.081544752928341e-11 -5.1786499940450484e-11 1.220248060923592e-10 3.3599271373832213e-10 -1.0413764339171037e-09 -4.3223316383408526e-10 -1.1116562179408476e-09 -4.1618788026589814e-10 7.17402504779395e-10 9.24977181003201e-10 9.173112463612811e-10
 1.0871430069749894e-10 -4.409840349246018e-10 2.874182228845213e-12 1.536113554333425e-10 -2.754011726146182e-10 -7.232741819294769e-11 -4.104433621863074e-11 8.082368100071927e-11 3.282890249435129e-11 -1.1511554588644872e-09 -3.548660541627342e-10 -1.3558534234932408e-09 3.043558904378119e-11 1.9346298138129255e-10 4.653400688923752e-10 8.235282496747073e-10 1.47141637371553e-10 -5.213288150091853e-10 -1.7971048552892815e-09 -1.2585185982992344e-09 9.791534001437976e-10 9.173112463612885e-10 3.6827311399052066e-09
660.0 4.241685392851841e-11 -4.9208242046221596e-11 2.834550574819741e-12 8.336185211559504e-12 1.957680338990219e-11 -2.2069912961428538e-11 -2.316353152590347e-11 4.887586817057715e-12 -9.819068996959204e-12 -4.7118886327918723e-11 -3.343893076231628e-11 -9.576940090378108e-11 4.063856691225121e-12 1.6848322250666802e-11 2.2226237627909397e-11 1.0419511587537756e-10 2.7111379990029448e-11 -5.031932442339113e-12 -7.473385045520911e-11 -1.6978619474057555e-10 6.766539349168932e-11 3.180293117140262e-11 9.358942507389665e-11
 -4.92082420462186e-11 2.0543807788200135e-09 -3.9942775566272705e-12 -7.037861180782821e-12 -2.680404777290914e-10 -1.4438163987935852e-09 2.950601309951589e-11 4.382326758772496e-10 5.82519696932574e-10 2.2195375205571517e-09 -4.2207433117755106e-11 -4.315782206473448e-10 1.9984909181251074e-11 2.079536056574857e-10 4.603197562006756e-10 -2.2848485441957304e-10 -4.2979720651226965e-10 -4.626672098122936e-11 -3.198136405773044e-10 8.432773859892263e-10 -6.051486969075166e-10 -1.1614916072244293e-10 -3.8422446255283127e-10
 2.8345505748197427e-12 -3.994277556627367e-12 5.28883944617289e-13 -6.370562292034297e-14 3.568945263632073e-12 7.879629062838408e-13 -2.843906640203933e-12 9.138767372847996e-14 -5.826133438176757e-13 -1.3080602608107619e-14 -2.820525370961569e-12 -5.260411447578022e-12 7.22479616718202e-13 1.1739929324666615e-12 1.4695231470272441e-12 6.018688685147473e-12 -2.9569591550854096e-13 1.5618589556397382e-12 -3.673754039560307e-12 -9.427270028848117e-12 4.036570082021031e-12 1.293176087047083e-12 2.5151713454734807e-12
 8.33618521155839e-12 -7.0378611807776905e-12 -6.370562292039934e-14 8.958127685273507e-11 2.7026204169348747e-11 -1.292170312058354e-11 -2.214548559618809e-12 2.8350199610811974e-11 1.829097635764478e-10 1.0781046348807327e-10 -1.27684176306427e-10 -7.41612661371437e-11 3.06364163111364e-11 2.405535031044611e-11 1.6084723404388202e-10 1.4425402545761447e-10 -1.1153465637128957e-10 -2.2684435711608e-10 -4.0354915779564065e-10 -2.397461586401613e-11 6.331392443916926e-12 3.131769080206644e-11 1.3897014019047471e-10
 1.9576803389901028e-11 -2.6804047772909227e-10 3.5689452636321422e-12 2.7026204169349968e-11 1.906745443532776e-09 5.218386267837958e-10 -2.041614337460162e-11 -1.210066527536423e-10 7.628324512346786e-12 1.0954988086666645e-09 -1.14721689622988e-10 5.166034052071907e-10 -2.227571758941576e-12 -2.24119196688404e-11 4.490483471291226e-10 3.216428271240577e-10 -8.926140101180393e-10 -3.75039139226748e-10 -1.7787468810751874e-09 -2.3916603963870074e-10 7.114118139649437e-11 3.265523486198769e-10 -2.5234399718016984e-10
 -2.2069912961432093e-11 -1.443816398793574e-09 7.879629062836643e-13 -1.2921703120586304e-11 5.218386267837849e-10 2.2333938536199147e-09 3.536520928268027e-12 -5.858362242522787e-10 -4.50217098023864e-10 -1.0505662861852693e-09 -8.016253294039528e-12 1.2382874731450178e-09 -1.789592814207885e-11 -3.560023134730099e-10 -3.20877357024072e-10 -1.9833186522910297e-11 -1.2281341596945508e-09 -1.5221008334742453e-10 -4.447448009874089e-10 -2.817385306244093e-10 6.294136810055427e-10 3.4086595095230474e-10 -6.853164172067446e-11
 -2.3163531525903513e-11 2.950601309951675e-11 -2.8439066402039333e-12 -2.214548559619346e-12 -2.0416143374601622e-11 3.5365209282663267e-12 1.810343297691417e-11 -1.064318668444012e-12 6.299130926769043e-12 1.2488446623613026e-11 1.9498247243451542e-11 4.426924711635378e-11 -3.6021802012108846e-12 -8.071664912400382e-12 -1.2094921835314532e-11 -5.38057286788841e-11 -1.080930543994467e-11 -6.182410621145026e-12 3.52104504442812e-11 8.775687657274405e-11 -3.451042914147333e-11 -1.3659387350546761e-11 -3.5257134004661605e-11
 4.887586817058666e-12 4.382326758772487e-10 9.138767372852077e-14 2.835019961081279e-11 -1.210066527536419e-10 -5.858362242522786e-10 -1.0643186684444508e-12 2.3582429257014746e-10 2.5378038974518087e-10 3.0603146623966057e-10 -2.93225979843794e-11 -5.258023642006237e-10 1.881362858753856e-11 1.7067730998690709e-10 1.8217252684540836e-10 5.6739218573801585e-11 1.0850313776432536e-10 -2.991458166287416e-11 6.2280639999608005e-12 1.0062829423488905e-10 -1.7652041065658673e-10 -1.1357544788147925e-10 7.418197858658235e-11
 -9.819068996960546e-12 5.825196969325836e-10 -5.826133438177305e-13 1.8290976357644458e-10 7.628324512353804e-12 -4.5021709802386984e-10 6.2991309267696335e-12 2.537803897451819e-10 1.1121473248467105e-09 1.0400714617783345e-09 -2.2862713422028528e-10 -4.263708417413563e-10 7.25611618787252e-11 2.034193562961316e-10 7.456449290734397e-10 1.3695648465539836e-10 -1.3162415765790759e-09 -4.280458220415442e-10 -1.1046880501321916e-09 4.984908114137729e-10 4.2223952906835887e-11 -1.7646264239787043e-10 1.4308173192150265e-11
 -4.711888632791807e-11 2.2195375205571534e-09 -1.308060260812587e-14 1.0781046348806552e-10 1.0954988086666468e-09 -1.0505662861852757e-09 1.2488446623612848e-11 3.060314662396593e-10 1.0400714617783157e-09 5.200207222915292e-09 -3.249511966858462e-10 2.990845986513959e-10 6.332416214100103e-11 1.6407633356685166e-10 1.1529047451429405e-09 -1.0418648879215411e-10 -1.672350248623431e-09 -5.252493264979971e-10 -2.11109174467519e-09 1.0650735579843011e-09 -4.00004704213413e-10 1.9785600515272478e-10 -1.0490032613303124e-09
 -3.3438930762313916e-11 -4.220743311777263e-11 -2.820525370961402e-12 -1.2768417630642513e-10 -1.147216896229585e-10 -8.016253294033303e-12 1.9498247243450192e-11 -2.932259798437994e-11 -2.2862713422028627e-10 -3.249511966858529e-10 4.807905894724433e-10 3.124434370699125e-10 -8.39302379945309e-11 -1.0493927171301812e-10 -2.0736396239526148e-10 -2.932949699568313e-10 6.926959865287268e-10 4.3849612156446527e-10 7.62302154929177e-10 -1.2351520602002128e-10 -9.753406395739375e-11 -3.34604564991366e-10 -3.294402397765572e-10
 -9.576940090378357e-11 -4.3157822064733366e-10 -5.2604114475781386e-12 -7.416126613714786e-11 5.166034052072006e-10 1.2382874731450097e-09 4.426924711635475e-11 -5.258023642006216e-10 -4.263708417413581e-10 2.990845986514084e-10 3.1244343706991583e-10 3.6305650452491898e-09 -7.304775532742201e-11 -8.932301141282329e-10 -3.8296609270663865e-10 -7.207703067984112e-10 -1.3595325323127178e-10 8.018264380253605e-11 -6.320240203394434e-10 3.1167573115017397e-10 2.7995217329494623e-11 1.575663397469597e-10 -1.2088263564574123e-09
 4.06385669122473e-12 1.9984909181254916e-11 7.224796167181667e-13 3.063641631113605e-11 -2.227571758948553e-12 -1.789592814208094e-11 -3.602180201210626e-12 1.881362858753911e-11 7.256116187872579e-11 6.332416214100407e-11 -8.393023799453072e-11 -7.304775532742163e-11 1.998528327690929e-11 2.6231342083548006e-11 4.2826568847030025e-11 2.6703637289526955e-11 -7.033870775409853e-11 -7.446340639669458e-11 -8.723136149752653e-11 5.465373205027995e-11 -1.8183747836821167e-11 1.9037027167525848e-11 2.9545681569440063e-11
 1.684832225066744e-11 2.079536056574868e-10 1.1739929324666946e-12 2.405535031044666e-11 -2.241191966884723e-11 -3.5600231347301134e-10 -8.07166491240065e-12 1.7067730998690724e-10 2.0341935629613138e-10 1.6407633356685045e-10 -1.0493927171301906e-10 -8.932301141282361e-10 2.623134208354806e-11 2.8426831750069245e-10 2.1217516831542422e-10 1.4746314194672276e-10 -1.8665753315469968e-10 -4.9298142678842676e-11 -3.632583829814507e-11 6.097704867999295e-11 -5.141294353271274e-11 -4.105287568403753e-11 1.725804601454346e-10
 2.2226237627908295e-11 4.60319756200682e-10 1.4695231470271955e-12 1.608472340438819e-10 4.4904834712911625e-10 -3.2087735702406535e-10 -1.2094921835313956e-11 1.821725268454062e-10 7.456449290734417e-10 1.1529047451429541e-09 -2.0736396239526957e-10 -3.8296609270663467e-10 4.2826568847031104e-11 2.1217516831542435e-10 1.1547483722668543e-09 3.8996760641120567e-10 -1.3730390791546285e-09 -5.897420995203284e-10 -2.551746148263042e-09 2.1340574175294783e-10 4.2565148806274823e-11 1.0648736634561773e-10 4.173194117232231e-10
 1.0419511587537642e-10 -2.284848544195871e-10 6.018688685147424e-12 1.4425402545761881e-10 3.216428271240581e-10 -1.983318652288148e-11 -5.3805728678883493e-11 5.6739218573793785e-11 1.3695648465540467e-10 -1.0418648879215575e-10 -2.9329496995684484e-10 -7.207703067983912e-10 2.6703637289529326e-11 1.474631419467183e-10 3.899676064112108e-10 1.1421492832535496e-09 -7.135783654969154e-10 -5.417275391285793e-10 -1.2994878669756985e-09 -9.947651282190966e-10 5.162154539206323e-10 2.985461680378342e-10 7.230948737038593e-10
 2.7111379990036043e-11 -4.2979720651231763e-10 -2.956959155081707e-13 -1.1153465637127547e-10 -8.926140101179797e-10 -1.22813415969454e-09 -1.0809305439948047e-11 1.0850313776432583e-10 -1.3162415765790573e-09 -1.6723502486234428e-09 6.926959865287166e-10 -1.359532532312798e-10 -7.033870775409601e-11 -1.8665753315469955e-10 -1.3730390791545985e-09 -7.135783654968665e-10 9.222816905133558e-09 1.4622737707627848e-09 4.687733875940798e-09 -1.4390361752843864e-09 -2.398755150177686e-09 -9.083061324239125e-10 1.801078014593362e-10
 -5.031932442335605e-12 -4.626672098125072e-11 1.5618589556399686e-12 -2.268443571160788e-10 -3.750391392267279e-10 -1.5221008334742828e-10 -6.182410621146979e-12 -2.991458166287288e-11 -4.280458220415502e-10 -5.252493264980201e-10 4.3849612156447127e-10 8.018264380252984e-11 -7.446340639669575e-11 -4.9298142678843115e-11 -5.897420995203254e-10 -5.417275391285615e-10 1.4622737707628208e-09 9.600187242731551e-10 2.1573885983259367e-09 -2.0607564039273746e-10 -1.6942826507235998e-10 -3.833884378083965e-10 -4.785232058372866e-10
 -7.473385045520205e-11 -3.1981364057732573e-10 -3.6737540395599145e-12 -4.0354915779564163e-10 -1.7787468810751808e-09 -4.4474480098742637e-10 3.5210450444277416e-11 6.228063999966505e-12 -1.104688050132207e-09 -2.1110917446752532e-09 7.623021549292115e-10 -6.320240203394647e-10 -8.723136149753233e-11 -3.632583829814673e-11 -2.5517461482630436e-09 -1.2994878669756606e-09 4.6877338759409075e-09 2.157388598325956e-09 9.322096226800516e-09 -3.977634326401192e-10 -3.383897994908501e-10 -9.927819940439656e-10 -1.6516232455895076e-09
 -1.6978619474057742e-10 8.432773859892724e-10 -9.427270028848238e-12 -2.397461586402626e-11 -2.391660396387226e-10 -2.8173853062445546e-10 8.77568765727449e-11 1.0062829423490078e-10 4.984908114137653e-10 1.065073557984331e-09 -1.2351520602000122e-10 3.1167573115014584e-10 5.465373205027618e-11 6.097704868000037e-11 2.1340574175293415e-10 -9.94765128219112e-10 -1.4390361752843366e-09 -2.0607564039270166e-10 -3.9776343264002717e-10 2.532413045293029e-09 -9.739581959144828e-10 -3.718948673578201e-10 -1.1119963225560671e-09
 6.766539349168783e-11 -6.051486969075311e-10 4.036570082020964e-12 6.331392443915635e-12 7.114118139648379e-11 6.294136810055595e-10 -3.451042914147256e-11 -1.7652041065659241e-10 4.222395290683e-11 -4.00004704213437e-10 -9.753406395739256e-11 2.799521732951105e-11 -1.8183747836821244e-11 -5.141294353271722e-11 4.256514880626734e-11 5.162154539206195e-10 -2.3987551501776923e-09 -1.6942826507235866e-10 -3.3838979949084396e-10 -9.739581959144677e-10 2.3511516632804143e-09 6.330026769457398e-10 8.529978575714187e-10
 3.180293117140053e-11 -1.1614916072244218e-10 1.2931760870469654e-12 3.1317690802065024e-11 3.26552348619858e-10 3.4086595095230743e-10 -1.365938735054571e-11 -1.1357544788148146e-10 -1.7646264239787415e-10 1.9785600515271053e-10 -3.346045649913664e-10 1.5756633974696177e-10 1.9037027167526145e-11 -4.105287568403876e-11 1.0648736634560665e-10 2.9854616803782074e-10 -9.083061324239051e-10 -3.83388437808391e-10 -9.92781994043928e-10 -3.718948673578043e-10 6.330026769457389e-10 8.402034739517094e-10 8.498754379607445e-10
 9.358942507389506e-11 -3.842244625528379e-10 2.5151713454733915e-12 1.38970140190479e-10 -2.5234399718017987e-10 -6.853164172066034e-11 -3.525713400466072e-11 7.418197858657854e-11 1.4308173192158503e-11 -1.0490032613303176e-09 -3.294402397765673e-10 -1.2088263564573972e-09 2.954568156944243e-11 1.7258046014543057e-10 4.173194117232239e-10 7.230948737038531e-10 1.801078014593121e-10 -4.785232058372997e-10 -1.6516232455895186e-09 -1.1119963225560452e-09 8.529978575714222e-10 8.498754379607478e-10 3.3817994871796967e-09
680.0 3.5729355528369835e-11 -4.1408537674830194e-11 2.3350848361708324e-12 8.235792061021722e-12 1.8188610104399683e-11 -1.8202093338551915e-11 -1.9332869827621895e-11 3.927315939322697e-12 -7.46446369309349e-12 -3.731438248991422e-11 -3.0716131140323237e-11 -7.686592534447669e-11 3.8028601339909055e-12 1.319602476023108e-11 1.9906378717716182e-11 9.117103688062457e-11 2.1073069181054687e-11 -8.421298065455356e-12 -7.155070749587441e-11 -1.450150659176709e-10 5.786939449490207e-11 2.9402830199707775e-11 8.106138141071426e-11
 -4.140853767482729e-11 1.8633144827236017e-09 -3.284785148450074e-12 -7.693760841959364e-12 -2.584444746798421e-10 -1.2909561668183693e-09 2.453822614094439e-11 3.9451622078091616e-10 5.300577392178857e-10 1.9924597470372767e-09 -3.6915246365961404e-11 -3.8050951468941025e-10 1.673044473998278e-11 1.8538932340001237e-10 4.248307846918205e-10 -1.8867710252418144e-10 -4.698461083532246e-10 -4.947948380629059e-11 -3.375310195378902e-10 7.438398096617181e-10 -5.147541949908741e-10 -9.116389800223469e-11 -3.320932658941587e-10
 2.3350848361708397e-12 -3.2847851484503004e-12 4.571465237778868e-13 3.7378334004236944e-14 3.2723538507998236e-12 8.071780813647189e-13 -2.4135611173561988e-12 7.732942567370757e-14 -3.2418165082738774e-13 5.427436044102994e-13 -2.6852263568484676e-12 -3.873854914368548e-12 6.878564158489986e-13 8.869968370797981e-13 1.33050989164999e-12 5.214097486575864e-12 -6.078041822324907e-13 9.24053632173872e-13 -3.887976392594974e-12 -7.72546621079902e-12 3.3332481928026416e-12 1.278406673337339e-12 2.0435880730787267e-12
 8.235792061022921e-12 -7.693760841974851e-12 3.7378334004326944e-14 8.112337255478858e-11 1.9637684952478245e-11 -1.113645206893489e-11 -2.597084040281596e-12 2.554280683827785e-11 1.6721550809490872e-10 9.456886728848175e-11 -1.1527471224822513e-10 -6.775520438632299e-11 2.802399365226237e-11 2.137213915062732e-11 1.4357260540891402e-10 1.2632857072518188e-10 -9.616516713273263e-11 -2.022523489064727e-10 -3.5617241766932686e-10 -1.939689468247463e-11 5.7955964942247175e-12 2.5141364001123685e-11 1.250482562545495e-10
 1.8188610104401812e-11 -2.5844447467985455e-10 3.2723538508000396e-12 1.96376849524851e-11 1.7409305402287953e-09 4.706072548148779e-10 -1.869461897721654e-11 -1.1033428955585478e-10 -1.2231664379229982e-11 9.64141615052929e-10 -9.811749702830305e-11 4.499066646415454e-10 -3.295187666974713e-12 -1.598549107338674e-11 3.905868519016634e-10 2.8282948305266585e-10 -7.64516098445955e-10 -3.2281765479594723e-10 -1.5593327267517922e-09 -2.1964377825631305e-10 5.833678260895286e-11 2.911867857524016e-10 -2.2780682976154906e-10
 -1.820209333855224e-11 -1.2909561668183786e-09 8.071780813646727e-13 -1.113645206893883e-11 4.706072548148839e-10 1.9662965382714667e-09 2.3838220056066174e-12 -5.175214097851145e-10 -4.056647734737585e-10 -9.276910309542906e-10 -7.178433135308727e-12 1.0541458025462561e-09 -1.5239847887609542e-11 -3.0671823852331564e-10 -2.8971479699050244e-10 -2.028027555054728e-11 -1.0026722603687689e-09 -1.2118160907272348e-10 -3.375312160557894e-10 -2.587177305299756e-10 5.330509061095806e-10 2.9026156036733743e-10 -5.738541768691023e-11
 -1.933286982762193e-11 2.4538226140946206e-11 -2.4135611173561955e-12 -2.597084040280901e-12 -1.8694618977214902e-11 2.38382200560614e-12 1.5266364852346882e-11 -7.800823228566765e-13 4.533589295037755e-12 7.726811190474786e-12 1.827755210335215e-11 3.378262623359773e-11 -3.407386309971145e-12 -6.005717089644883e-12 -1.0918377769524227e-11 -4.69614668666745e-11 -7.57363157217246e-12 -2.5417774446788326e-12 3.5297744265602124e-11 7.397719470340688e-11 -2.9083932049075333e-11 -1.3020617011153354e-11 -3.012681746451459e-11
 3.92731593932335e-12 3.945162207809129e-10 7.73294256737631e-14 2.5542806838279655e-11 -1.1033428955585733e-10 -5.175214097851129e-10 -7.800823228571798e-13 2.1117671286171797e-10 2.303938802476989e-10 2.702379491437258e-10 -2.64802274509798e-11 -4.5526926947239094e-10 1.6868032182431195e-11 1.4934341302774974e-10 1.649620056535641e-10 4.970138417579317e-11 6.930463690587847e-11 -3.109887185168111e-11 -1.3276509426710167e-11 9.440753159129157e-11 -1.5138098062756254e-10 -9.834352985150614e-11 6.776372930982066e-11
 -7.464463693089947e-12 5.300577392178623e-10 -3.2418165082711506e-13 1.672155080949152e-10 -1.223166437924773e-11 -4.056647734737481e-10 4.533589295035566e-12 2.3039388024769658e-10 1.0247465228154194e-09 9.348593475426249e-10 -2.054580792151092e-10 -3.8499189624964677e-10 6.583585832749073e-11 1.8229284023642064e-10 6.812650259870251e-10 1.2208758264720602e-10 -1.2276597015597659e-09 -3.860862030061763e-10 -1.0150963900361651e-09 4.54551151283798e-10 5.4298405261428965e-11 -1.6741508529195921e-10 2.5503288825199347e-11
 -3.7314382489906876e-11 1.992459747037256e-09 5.427436044108778e-13 9.456886728850848e-11 9.641416150529425e-10 -9.276910309542793e-10 7.726811190470199e-12 2.702379491437315e-10 9.348593475426687e-10 4.707165445225753e-09 -2.9082585211012687e-10 2.570300995487381e-10 5.538952570978403e-11 1.513920796751787e-10 1.0473805797133567e-09 -7.214322858317444e-11 -1.5773918217428291e-09 -4.741192003800362e-10 -1.933300565554944e-09 9.304257873603264e-10 -3.1781855199306573e-10 1.9147967161549025e-10 -9.361727191711055e-10
 -3.0716131140326035e-11 -3.6915246365926165e-11 -2.6852263568487e-12 -1.1527471224822568e-10 -9.811749702829166e-11 -7.178433135327371e-12 1.827755210335389e-11 -2.6480227450973222e-11 -2.0545807921509407e-10 -2.908258521100653e-10 4.341452730393475e-10 2.862113343937641e-10 -7.610982965208347e-11 -9.558937083963474e-11 -1.8283102909521882e-10 -2.6077868786621126e-10 6.13025203504159e-10 3.9256341070192347e-10 6.684749828967122e-10 -1.1261309716757553e-10 -8.340162527240431e-11 -2.998150326265534e-10 -2.9040886140187755e-10
 -7.686592534447762e-11 -3.805095146893855e-10 -3.8738549143686225e-12 -6.775520438632085e-11 4.499066646415674e-10 1.0541458025462483e-09 3.378262623359856e-11 -4.552692694723867e-10 -3.849918962496369e-10 2.570300995487939e-10 2.8621133439376294e-10 3.1568317130566484e-09 -6.577060242080465e-11 -7.79137299271826e-10 -3.4689512448024174e-10 -6.118631919478511e-10 -3.631301522685034e-11 8.993005373191085e-11 -4.890251817332921e-10 2.2072378895334334e-10 2.6997046960607587e-11 1.2552959526214988e-10 -1.0662490012721173e-09
 3.802860133991374e-12 1.6730444739975627e-11 6.878564158490434e-13 2.8023993652262285e-11 -3.2951876669766317e-12 -1.523984788760616e-11 -3.4073863099714676e-12 1.6868032182429977e-11 6.583585832748758e-11 5.538952570977151e-11 -7.610982965208317e-11 -6.57706024208046e-11 1.8096129549758038e-11 2.3364936207337425e-11 3.8323888019896503e-11 2.485291520893702e-11 -6.232221278953276e-11 -6.756545318817869e-11 -7.785412976310585e-11 4.7764439261084763e-11 -1.5648041939100976e-11 1.7348543042025447e-11 2.762206876840092e-11
 1.3196024760231948e-11 1.8538932340000544e-10 8.869968370798565e-13 2.1372139150628546e-11 -1.5985491073394116e-11 -3.067182385233128e-10 -6.00571708964543e-12 1.4934341302774888e-10 1.8229284023642066e-10 1.5139207967516493e-10 -9.558937083963815e-11 -7.79137299271829e-10 2.3364936207338175e-11 2.513702306064436e-10 1.9265643322665034e-10 1.2632223990372472e-10 -1.926469654176124e-10 -4.860958700499362e-11 -5.6622199510628354e-11 6.630115090717514e-11 -4.4188342395141255e-11 -3.073679006000574e-11 1.5152982986244877e-10
 1.9906378717720405e-11 4.248307846917945e-10 1.3305098916503182e-12 1.4357260540892203e-10 3.9058685190165434e-10 -2.8971479699049644e-10 -1.0918377769526825e-11 1.6496200565356324e-10 6.812650259870276e-10 1.047380579713315e-09 -1.8283102909523589e-10 -3.4689512448026004e-10 3.832388801990023e-11 1.9265643322665205e-10 1.0556675661024084e-09 3.3815208229036486e-10 -1.2772354835943768e-09 -5.279544421897844e-10 -2.331608819072878e-09 2.159699925373091e-10 4.719333525945799e-11 8.901668914445041e-11 3.8288843228874304e-10
 9.11710368806266e-11 -1.8867710252420615e-10 5.214097486575992e-12 1.2632857072518116e-10 2.8282948305264905e-10 -2.028027555054802e-11 -4.696146686667562e-11 4.970138417579089e-11 1.2208758264719105e-10 -7.214322858323373e-11 -2.6077868786620785e-10 -6.1186319194786e-10 2.485291520893684e-11 1.263222399037227e-10 3.381520822903451e-10 9.825647422918683e-10 -6.256876633711101e-10 -4.751771500166372e-10 -1.1395012284106564e-09 -8.461892218171673e-10 4.403981376679617e-10 2.614845617954857e-10 6.200183186566859e-10
 2.107306918104506e-11 -4.698461083531699e-10 -6.078041822332414e-13 -9.61651671327587e-11 -7.64516098445963e-10 -1.0026722603687924e-09 -7.573631572166723e-12 6.930463690587952e-11 -1.2276597015597857e-09 -1.577391821742784e-09 6.130252035042094e-10 -3.631301522681731e-11 -6.232221278954304e-11 -1.9264696541761736e-10 -1.2772354835944051e-09 -6.256876633711737e-10 8.320200791540944e-09 1.2889159378627293e-09 4.224055478282557e-09 -1.3275673443145161e-09 -2.149217934345644e-09 -7.923910453211242e-10 1.282020917935408e-10
 -8.421298065460136e-12 -4.947948380625213e-11 9.240536321734928e-13 -2.0225234890647754e-10 -3.2281765479592397e-10 -1.2118160907273273e-10 -2.5417774446759807e-12 -3.1098871851678124e-11 -3.8608620300616463e-10 -4.741192003799611e-10 3.9256341070193107e-10 8.993005373192578e-11 -6.75654531881809e-11 -4.860958700499264e-11 -5.2795444218977e-10 -4.751771500166493e-10 1.28891593786266e-09 8.494821421712311e-10 1.9145637572954638e-09 -1.8981000004897823e-10 -1.4698515567726705e-10 -3.360043927533156e-10 -4.319851689446117e-10
 -7.155070749588662e-11 -3.375310195378096e-10 -3.887976392595889e-12 -3.5617241766934635e-10 -1.5593327267517552e-09 -3.375312160558072e-10 3.529774426560922e-11 -1.327650942670563e-11 -1.0150963900361592e-09 -1.9333005655548106e-09 6.68474982896747e-10 -4.8902518173325e-10 -7.785412976311411e-11 -5.6622199510629595e-11 -2.331608819072868e-09 -1.1395012284107056e-09 4.224055478282446e-09 1.914563757295493e-09 8.438413770085788e-09 -4.0499056326314534e-10 -3.029542095071877e-10 -8.598729982670489e-10 -1.5438602017908092e-09
 -1.4501506591766913e-10 7.438398096617138e-10 -7.72546621079877e-12 -1.9396894682464236e-11 -2.1964377825630427e-10 -2.587177305299571e-10 7.39771947034054e-11 9.440753159129112e-11 4.545511512838188e-10 9.304257873603438e-10 -1.1261309716759917e-10 2.2072378895334096e-10 4.776443926108948e-11 6.630115090717784e-11 2.1596999253733226e-10 -8.461892218171506e-10 -1.3275673443145639e-09 -1.8981000004901016e-10 -4.0499056326321503e-10 2.2155735574175117e-09 -8.363261019200508e-10 -3.265986398963547e-10 -9.467236216085954e-10
 5.786939449490314e-11 -5.147541949908822e-10 3.3332481928026804e-12 5.795596494224848e-12 5.833678260895967e-11 5.330509061095789e-10 -2.9083932049075776e-11 -1.5138098062756319e-10 5.429840526142167e-11 -3.178185519930734e-10 -8.340162527240447e-11 2.6997046960604036e-11 -1.5648041939101186e-11 -4.4188342395141346e-11 4.719333525945467e-11 4.4039813766796773e-10 -2.1492179343456312e-09 -1.4698515567726928e-10 -3.0295420950718695e-10 -8.363261019200591e-10 2.1062310863994306e-09 5.50221389876184e-10 7.485033515831096e-10
 2.9402830199710586e-11 -9.116389800225878e-11 1.278406673337561e-12 2.5141364001125527e-11 2.911867857524091e-10 2.902615603673446e-10 -1.3020617011155025e-11 -9.834352985150878e-11 -1.6741508529196787e-10 1.9147967161545887e-10 -2.998150326265566e-10 1.2552959526214102e-10 1.734854304202615e-11 -3.073679006000559e-11 8.901668914444392e-11 2.614845617954958e-10 -7.923910453210927e-10 -3.360043927533168e-10 -8.598729982670405e-10 -3.265986398963746e-10 5.502213898761829e-10 7.523932716445425e-10 7.442752910281611e-10
 8.106138141071705e-11 -3.3209326589420344e-10 2.0435880730789436e-12 1.2504825625454387e-10 -2.2780682976155974e-10 -5.738541768689773e-11 -3.0126817464516277e-11 6.776372930981301e-11 2.550328882517067e-11 -9.361727191711801e-10 -2.9040886140186773e-10 -1.0662490012721161e-09 2.762206876839903e-11 1.5152982986244375e-10 3.8288843228871207e-10 6.200183186566799e-10 1.2820209179361384e-10 -4.319851689445856e-10 -1.5438602017907368e-09 -9.467236216086212e-10 7.485033515831099e-10 7.442752910281527e-10 3.058058417984418e-09
700.0 2.9968333562118956e-11 -3.443154454384621e-11 1.947002614533336e-12 8.248639130049034e-12 1.628934349083474e-11 -1.546304185306833e-11 -1.6148881009539174e-11 3.40615226851775e-12 -5.067588138266579e-12 -2.8759240514853877e-11 -2.8067724986887706e-11 -6.287696578665704e-11 3.5687979500412903e-12 1.0768939192475636e-11 1.9461689017089328e-11 7.981160161985333e-11 1.6490082255105178e-11 -1.1616890939637679e-11 -7.038707018836667e-11 -1.2353221793247729e-10 4.904765548269957e-11 2.7442018421676995e-11 7.188306896209292e-11
 -3.443154454384922e-11 1.6750534071273752e-09 -2.717978272325333e-12 -7.948695915995527e-12 -2.391176325413167e-10 -1.1420652971996453e-09 2.0299045853146915e-11 3.506111925078239e-10 4.816650760898465e-10 1.797575627202583e-09 -3.1330931002984575e-11 -3.3253805639475513e-10 1.39130291204576e-11 1.640698964833745e-10 3.925520886624336e-10 -1.59103195050569e-10 -4.852703307221857e-10 -4.645176844197121e-11 -3.430821334531547e-10 6.541081003353777e-10 -4.349595576462082e-10 -7.477919587737283e-11 -2.9230219441228334e-10
 1.947002614533333e-12 -2.7179782723251333e-12 3.7715745493545817e-13 1.851394142388821e-13 2.887231622435481e-12 6.864175331504767e-13 -2.0006628333694842e-12 4.287026878245438e-14 -1.554192250114754e-13 8.202044857608434e-13 -2.501082288008346e-12 -2.9502370992626938e-12 6.116150826840971e-13 6.886637603962931e-13 1.4082223956454256e-12 4.6953497790671385e-12 -6.456821390267518e-13 2.7600219570971223e-13 -4.38253983838446e-12 -6.6415762355186455e-12 2.8521845495571755e-12 1.3870638464392453e-12 2.0594406656070583e-12
 8.248639130048667e-12 -7.948695915997073e-12 1.851394142388323e-13 7.485998835846033e-11 1.4268986413220724e-11 -1.1942020657696553e-11 -3.1396978276518284e-12 2.3772233811923608e-11 1.5351373259469895e-10 8.380963019966648e-11 -1.0649150641933945e-10 -6.929243884370102e-11 2.6393978415308513e-11 2.1498941131480723e-11 1.3379349655208742e-10 1.128218737123575e-10 -7.301290866797892e-11 -1.8156955660083825e-10 -3.219977383566713e-10 -1.903517340290127e-11 1.6353952782673656e-12 2.035560094168664e-11 1.187793908320402e-10
 1.6289343490834498e-11 -2.391176325413062e-10 2.8872316224354567e-12 1.4268986413227608e-11 1.6189417785240708e-09 4.1541942136613903e-10 -1.6481771912895923e-11 -9.665379489058336e-11 -2.2065825073318444e-11 8.698244732786485e-10 -8.733021237874527e-11 3.8794747785731563e-10 -3.3232328753315126e-12 -4.406429184929289e-12 3.520603175945528e-10 2.4825742162015944e-10 -6.566582631454774e-10 -2.8379010295382504e-10 -1.4025270516239675e-09 -1.9049378364192873e-10 2.6749123443481495e-11 2.5963340186086677e-10 -2.1676277524327195e-10
 -1.5463041853067054e-11 -1.14206529719965e-09 6.864175331505582e-13 -1.194202065769847e-11 4.1541942136614565e-10 1.7318105838798772e-09 1.9801919535052447e-12 -4.5546173062577516e-10 -3.6899134575749124e-10 -8.310637490543149e-10 -5.649665379973808e-12 8.97333969312919e-10 -1.323655710042039e-11 -2.6437185356881927e-10 -2.721259196978192e-10 -2.1028789851818704e-11 -8.350997952366944e-10 -9.341281320558219e-11 -2.3580936925206517e-10 -2.323552685729622e-10 4.506235127838032e-10 2.469488946636577e-10 -5.590081260888064e-11
 -1.614888100953915e-11 2.0299045853145148e-11 -2.0006628333694846e-12 -3.1396978276521087e-12 -1.6481771912896165e-11 1.9801919535059935e-12 1.2692074577562638e-11 -6.069788309756163e-13 2.976310859475263e-12 4.274728291374426e-12 1.6956648562743433e-11 2.6674003463215505e-11 -3.1123779203823645e-12 -4.73031639994526e-12 -1.1059203702348367e-11 -4.147892180520063e-11 -5.3668023860465325e-12 1.0930677888953507e-12 3.684789877562198e-11 6.301200970423481e-11 -2.4708161649598887e-11 -1.2899658433288034e-11 -2.7625089211444375e-11
 3.4061522685171946e-12 3.5061119250782397e-10 4.28702687824185e-14 2.3772233811923937e-11 -9.665379489058511e-11 -4.5546173062577604e-10 -6.069788309753202e-13 1.880012103488561e-10 2.085376871414888e-10 2.43968898804358e-10 -2.4784146357576207e-11 -3.9536988975750304e-10 1.5288999753319762e-11 1.309808663336645e-10 1.5200900691111135e-10 4.525183830518123e-11 4.2552906164289484e-11 -3.236692285300532e-11 -3.2714957013656766e-11 8.525073402757887e-11 -1.2928379893321185e-10 -8.5150516196519e-11 6.16970111113064e-11
 -5.067588138268261e-12 4.816650760898378e-10 -1.554192250116683e-13 1.5351373259469887e-10 -2.2065825073344772e-11 -3.689913457574913e-10 2.976310859476451e-12 2.085376871414889e-10 9.465600849344306e-10 8.488537521594892e-10 -1.8534487558647972e-10 -3.623753897859428e-10 6.025928085835261e-11 1.6732274627646927e-10 6.293063604081192e-10 1.106388714052721e-10 -1.1267661421512077e-09 -3.450312731117633e-10 -9.291573960631157e-10 4.084487082637774e-10 5.498835336402599e-11 -1.6212203935422156e-10 2.9036616997277438e-11
 -2.875924051485814e-11 1.7975756272025836e-09 8.202044857605103e-13 8.380963019967675e-11 8.698244732786297e-10 -8.310637490543081e-10 4.2747282913769775e-12 2.4396889880435974e-10 8.488537521595209e-10 4.285621651570922e-09 -2.6314502817256064e-10 1.9848898254323306e-10 4.9431836804453196e-11 1.4742773437471103e-10 9.627646737934075e-10 -5.090511270014708e-11 -1.4682514993267002e-09 -4.2301861135798723e-10 -1.770264906308465e-09 8.183978790374093e-10 -2.639916554524397e-10 1.7761905670456404e-10 -8.386009671065818e-10
 -2.8067724986886688e-11 -3.1330931002983496e-11 -2.5010822880082364e-12 -1.0649150641934246e-10 -8.733021237873084e-11 -5.649665379979863e-12 1.6956648562742738e-11 -2.478414635757612e-11 -1.8534487558648916e-10 -2.631450281725464e-10 3.9330984838893135e-10 2.75556364158625e-10 -6.980683355968177e-11 -9.137993786009836e-11 -1.687770415739813e-10 -2.3080149627107593e-10 5.299360699862056e-10 3.5590203485209587e-10 5.957915878397262e-10 -1.0151157737275243e-10 -6.859950553842929e-11 -2.702963592999158e-10 -2.703345942105467e-10
 -6.287696578665682e-11 -3.325380563947605e-10 -2.9502370992626934e-12 -6.929243884370356e-11 3.8794747785733e-10 8.973339693129243e-10 2.667400346321546e-11 -3.9536988975750536e-10 -3.6237538978594854e-10 1.984889825432295e-10 2.7555636415862954e-10 2.7564443636675274e-09 -6.289639872389531e-11 -6.823568810269441e-10 -3.24999195735322e-10 -5.336845246597697e-10 4.485804884526131e-11 1.1117705218051034e-10 -3.624236742129833e-10 1.5463329131698627e-10 1.9585525186191214e-11 9.720969748501507e-11 -9.419890811408769e-10
 3.568797950041072e-12 1.3913029120455334e-11 6.116150826840729e-13 2.6393978415308794e-11 -3.3232328753346117e-12 -1.3236557100418417e-11 -3.112377920382213e-12 1.5288999753319336e-11 6.025928085835319e-11 4.9431836804448466e-11 -6.980683355968084e-11 -6.289639872389353e-11 1.674760985900419e-11 2.2006499913583914e-11 3.6177407372892193e-11 2.2823730671483705e-11 -5.2778775579833125e-11 -6.25242166826237e-11 -7.08807837004827e-11 4.202713508867449e-11 -1.4345515451477568e-11 1.5669750199945335e-11 2.763884784907187e-11
 1.076893919247533e-11 1.6406989648337483e-10 6.886637603962743e-13 2.14989411314822e-11 -4.406429184932901e-12 -2.6437185356881927e-10 -4.7303163999450994e-12 1.3098086633366495e-10 1.673227462764728e-10 1.4742773437471096e-10 -9.137993786010061e-11 -6.823568810269441e-10 2.200649991358474e-11 2.2375512798672733e-10 1.7967903520800598e-10 1.1245179266338455e-10 -1.9676084128750393e-10 -5.244594068070041e-11 -7.871189870295962e-11 6.833504709698568e-11 -3.758047723263166e-11 -2.2355150545778976e-11 1.311122497902835e-10
 1.9461689017087738e-11 3.925520886624416e-10 1.4082223956452447e-12 1.337934965520905e-10 3.520603175945325e-10 -2.7212591969782487e-10 -1.1059203702347228e-11 1.5200900691111497e-10 6.293063604081319e-10 9.627646737933953e-10 -1.6877704157398091e-10 -3.249991957353279e-10 3.617740737289336e-11 1.7967903520800686e-10 9.904019230986147e-10 3.0638810703919506e-10 -1.1645397337874636e-09 -4.845491887510593e-10 -2.1801122951095264e-09 2.0392797346499268e-10 3.567351872998437e-11 7.780740964746046e-11 3.6508241228437706e-10
 7.981160161985306e-11 -1.5910319505055897e-10 4.695349779067133e-12 1.1282187371235954e-10 2.4825742162015406e-10 -2.102878985182489e-11 -4.147892180520056e-11 4.525183830518439e-11 1.1063887140528234e-10 -5.090511270013754e-11 -2.3080149627107893e-10 -5.336845246597747e-10 2.2823730671484823e-11 1.1245179266338626e-10 3.063881070392e-10 8.550048115322906e-10 -5.453798334822961e-10 -4.2408121160898485e-10 -1.0245614916737806e-09 -7.27930326576437e-10 3.732153479981421e-10 2.3046486360227782e-10 5.44405110761388e-10
 1.649008225510834e-11 -4.852703307221657e-10 -6.456821390264288e-13 -7.301290866798764e-11 -6.56658263145437e-10 -8.350997952367019e-10 -5.366802386048675e-12 4.2552906164285044e-11 -1.1267661421512416e-09 -1.4682514993266483e-09 5.299360699862002e-10 4.48580488452839e-11 -5.2778775579835904e-11 -1.9676084128750788e-10 -1.164539733787464e-09 -5.453798334822882e-10 7.532325411091139e-09 1.1046313853780021e-09 3.744493500765183e-09 -1.2126373957811149e-09 -1.9286801056176334e-09 -6.719460726321295e-10 1.5224114294532435e-10
 -1.1616890939636297e-11 -4.645176844196663e-11 2.760021957098588e-13 -1.815695566008407e-10 -2.8379010295380586e-10 -9.341281320558958e-11 1.0930677888944206e-12 -3.2366922853004985e-11 -3.4503127311177133e-10 -4.2301861135795456e-10 3.559020348520916e-10 1.111770521805124e-10 -6.252421668262416e-11 -5.244594068069885e-11 -4.84549188751055e-10 -4.240812116089809e-10 1.1046313853779947e-09 7.483415273515212e-10 1.7230511736361222e-09 -1.60812226687634e-10 -1.1359180809955775e-10 -2.931821631604802e-10 -4.024080459197979e-10
 -7.03870701883624e-11 -3.430821334531634e-10 -4.382539838384007e-12 -3.21997738356681e-10 -1.4025270516239239e-09 -2.3580936925206006e-10 3.6847898775619035e-11 -3.271495701366498e-11 -9.29157396063158e-10 -1.7702649063084302e-09 5.957915878397275e-10 -3.624236742129598e-10 -7.088078370048625e-11 -7.871189870296425e-11 -2.180112295109536e-09 -1.024561491673772e-09 3.744493500765218e-09 1.72305117363614e-09 7.791228193187096e-09 -3.827668697628787e-10 -2.1033080271499036e-10 -7.533659799164619e-10 -1.4619466450576398e-09
 -1.235322179324792e-10 6.54108100335337e-10 -6.641576235518857e-12 -1.9035173402901283e-11 -1.9049378364195024e-10 -2.3235526857293825e-10 6.30120097042362e-11 8.5250734027572e-11 4.084487082637689e-10 8.183978790373404e-10 -1.0151157737274134e-10 1.5463329131699586e-10 4.20271350886736e-11 6.833504709697956e-11 2.0392797346497035e-10 -7.279303265764482e-10 -1.2126373957810727e-09 -1.6081222668762303e-10 -3.8276686976281514e-10 1.9518600508097287e-09 -7.345729496935135e-10 -3.0266963178345316e-10 -8.421036185865589e-10
 4.904765548270044e-11 -4.3495955764618867e-10 2.8521845495572587e-12 1.6353952782701483e-12 2.6749123443485285e-11 4.5062351278378905e-10 -2.470816164959951e-11 -1.2928379893320565e-10 5.498835336404125e-11 -2.6399165545241373e-10 -6.859950553843346e-11 1.9585525186175804e-11 -1.4345515451476513e-11 -3.758047723262612e-11 3.567351873000074e-11 3.7321534799815224e-10 -1.9286801056176586e-09 -1.135918080995668e-10 -2.1033080271502378e-10 -7.345729496935121e-10 1.915916629301962e-09 4.87404762319433e-10 6.643445907502691e-10
 2.7442018421676788e-11 -7.477919587735917e-11 1.3870638464392352e-12 2.035560094169222e-11 2.5963340186086377e-10 2.469488946636548e-10 -1.2899658433287921e-11 -8.515051619651515e-11 -1.6212203935420016e-10 1.7761905670458355e-10 -2.7029635929992686e-10 9.720969748500522e-11 1.5669750199947933e-11 -2.235515054577499e-11 7.780740964747857e-11 2.304648636022846e-10 -6.719460726321835e-10 -2.931821631604998e-10 -7.533659799165091e-10 -3.0266963178343274e-10 4.874047623194348e-10 6.862377303355391e-10 6.886646376974928e-10
 7.188306896209302e-11 -2.923021944122504e-10 2.0594406656070806e-12 1.187793908320426e-10 -2.1676277524327802e-10 -5.590081260889655e-11 -2.7625089211444552e-11 6.169701111131372e-11 2.90366169972954e-11 -8.386009671065539e-10 -2.7033459421055256e-10 -9.419890811408926e-10 2.7638847849073357e-11 1.311122497902889e-10 3.6508241228439097e-10 5.444051107613939e-10 1.5224114294529077e-10 -4.024080459198059e-10 -1.4619466450576658e-09 -8.421036185865472e-10 6.643445907502655e-10 6.886646376974896e-10 2.846562562760392e-09
720.0 2.588869075294742e-11 -2.9499483379127784e-11 1.7058738185202139e-12 6.940313533149257e-12 1.3648370024800397e-11 -1.353538444268622e-11 -1.406718300073911e-11 3.175377754959402e-12 -4.801111133223313e-12 -2.551003147147274e-11 -2.3719730462622826e-11 -5.5560635916998816e-11 3.07219091578955e-12 9.704735749489817e-12 1.6077239811160538e-11 6.862774084010995e-11 1.475484450107836e-11 -9.627085742695434e-12 -5.838399906910269e-11 -1.0620449089482126e-10 4.1954868329614536e-11 2.2998788465871365e-11 6.140362173750323e-11
 -2.949948337912746e-11 1.51985210071406e-09 -2.3469327910565527e-12 -4.614457331305215e-12 -2.1896537771322703e-10 -1.019830003036428e-09 1.7481807956015628e-11 3.1448057265211076e-10 4.4530678640299725e-10 1.6424253290011531e-09 -3.534776354539834e-11 -2.9477590409137337e-10 1.3264574562425824e-11 1.4762133633132572e-10 3.66067941256706e-10 -1.2938151698127458e-10 -4.879303323306341e-10 -5.483377592484903e-11 -3.5656190597966243e-10 5.826647432134384e-10 -3.784454898280848e-10 -5.620849038336548e-11 -2.520526300348884e-10
 1.7058738185202208e-12 -2.346932791056598e-12 3.331848135537691e-13 1.418170732580291e-13 2.4517204434706937e-12 5.749022917280525e-13 -1.7568926558560156e-12 7.462665601486724e-14 -1.394746624511791e-13 7.11130759750314e-13 -2.1628109879909983e-12 -2.8420455789576867e-12 5.454517083332123e-13 6.967690703868879e-13 1.1387749483632184e-12 4.045605266196677e-12 -5.957777093486393e-13 2.687675247189789e-13 -3.501837429017828e-12 -5.675597160139952e-12 2.4654655477781588e-12 1.1238710310694857e-12 1.684792797732301e-12
 6.940313533149171e-12 -4.614457331307238e-12 1.4181707325802836e-13 6.954874649480358e-11 1.1633941440287056e-11 -1.1367865397899282e-11 -2.6002431906772682e-12 2.1689670096146523e-11 1.4454468647492208e-10 8.112913156778571e-11 -9.955150371327835e-11 -5.682439396857516e-11 2.4787580935728333e-11 1.8129508426819806e-11 1.2358725661855602e-10 9.995455048063837e-11 -6.693907770562454e-11 -1.6730481144239586e-10 -2.9625980219324784e-10 -1.140662380318198e-11 -1.8110276075260629e-12 1.742925302699829e-11 1.0393635471992762e-10
 1.3648370024799974e-11 -2.189653777132291e-10 2.4517204434706828e-12 1.1633941440284261e-11 1.4910677485135138e-09 3.720033948805235e-10 -1.391800897731999e-11 -8.676223679217207e-11 -3.056121931399029e-11 7.782151689350044e-10 -7.789902195927424e-11 3.5761347064900557e-10 -3.499629939173023e-12 -4.1717561233738455e-12 3.189260229482869e-10 2.187680992602809e-10 -5.715991123889678e-10 -2.5572396146537996e-10 -1.277937472629575e-09 -1.6737614771761648e-10 5.801301318150891e-12 2.3546219284268726e-10 -2.04631745998126e-10
 -1.3535384442687026e-11 -1.0198300030364212e-09 5.749022917279939e-13 -1.1367865397900765e-11 3.720033948805217e-10 1.5520585738187057e-09 1.864968597586001e-12 -4.0772875093562426e-10 -3.3921793623122236e-10 -7.518238326248239e-10 -2.907561632157963e-12 7.886317502561481e-10 -1.2468703034546832e-11 -2.3587226243369013e-10 -2.491074406981979e-10 -1.40084856345681e-11 -7.127471093035828e-10 -7.747487518962868e-11 -1.8515679471301664e-10 -2.214299069692271e-10 3.902803738368428e-10 2.1769278348671696e-10 -4.688926430983483e-11
 -1.4067183000739125e-11 1.7481807956015987e-11 -1.7568926558560135e-12 -2.6002431906772917e-12 -1.3918008977320174e-11 1.864968597585531e-12 1.1099993141229391e-11 -7.099219520174221e-13 2.7561143557124408e-12 3.9752710247435345e-12 1.447147864760526e-11 2.4459777039171008e-11 -2.730333777086196e-12 -4.548809139202886e-12 -9.057764049907119e-12 -3.57427478218792e-11 -4.766423438723135e-12 6.975175204907133e-13 3.012285842959323e-11 5.4208576707691185e-11 -2.126672802143039e-11 -1.0683936864849711e-11 -2.3409379775162927e-11
 3.175377754959675e-12 3.1448057265210973e-10 7.462665601488193e-14 2.1689670096147243e-11 -8.676223679217264e-11 -4.0772875093562483e-10 -7.099219520175638e-13 1.6992210285575754e-10 1.9004839743971627e-10 2.2104109138973874e-10 -2.3629090586482093e-11 -3.5185538312625536e-10 1.4134614284113517e-11 1.1766043007841562e-10 1.3873507859684557e-10 3.911414468216042e-11 2.7307566767761794e-11 -3.069747503926509e-11 -3.552503925741081e-11 7.975107864162972e-11 -1.1392266128999506e-10 -7.500029525679488e-11 5.401656401239085e-11
 -4.801111133223074e-12 4.453067864029924e-10 -1.3947466245114003e-13 1.4454468647492306e-10 -3.056121931398202e-11 -3.392179362312207e-10 2.7561143557122077e-12 1.9004839743971529e-10 8.853535736481417e-10 7.912138609891845e-10 -1.7634819942857447e-10 -3.2306494087788265e-10 5.674920083045533e-11 1.5056755571346462e-10 5.782855678331928e-10 1.0057263414654031e-10 -1.0460437372596097e-09 -3.1809481358647647e-10 -8.367725534130856e-10 3.8093175513027227e-10 4.9391920982253616e-11 -1.5427039791405142e-10 3.2140685363770084e-12
 -2.5510031471472654e-11 1.6424253290011486e-09 7.11130759750363e-13 8.112913156778341e-11 7.782151689350127e-10 -7.518238326248238e-10 3.97527102474323e-12 2.2104109138973683e-10 7.912138609891782e-10 3.9542877505734456e-09 -2.4863869586159516e-10 1.8529472668292617e-10 4.639467727351899e-11 1.34345221868669e-10 8.918834368699868e-10 -2.8673294021704332e-11 -1.3862475513495457e-09 -4.0109241456987095e-10 -1.656036152906828e-09 7.415833216294502e-10 -2.253548172760097e-10 1.6648935331193066e-10 -7.681759969826468e-10
 -2.3719730462622784e-11 -3.534776354539661e-11 -2.1628109879910362e-12 -9.955150371327888e-11 -7.789902195928284e-11 -2.9075616321616166e-12 1.4471478647605419e-11 -2.3629090586480523e-11 -1.7634819942857416e-10 -2.4863869586160695e-10 3.61892284549034e-10 2.4474345331759907e-10 -6.448601942324e-11 -8.18321049591987e-11 -1.580599999110267e-10 -2.082127783846184e-10 4.924076129244785e-10 3.331135323053758e-10 5.551571289515448e-10 -1.0739729612722711e-10 -5.7094474023015355e-11 -2.4636004649216854e-10 -2.464838350898366e-10
 -5.5560635916999675e-11 -2.947759040913756e-10 -2.8420455789577832e-12 -5.682439396857819e-11 3.5761347064899916e-10 7.88631750256148e-10 2.445977703917161e-11 -3.518553831262551e-10 -3.2306494087788885e-10 1.8529472668291038e-10 2.4474345331760734e-10 2.486830949551434e-09 -5.64683359383746e-11 -6.161337463177925e-10 -2.8525084858711594e-10 -4.470619483936067e-10 5.5702911147832245e-11 8.055860415605424e-11 -3.7683646320572085e-10 1.0298098667977158e-10 2.683566521038085e-11 9.37447820345686e-11 -8.237143224048425e-10
 3.0721909157895836e-12 1.3264574562425337e-11 5.454517083332221e-13 2.4787580935728372e-11 -3.4996299391707833e-12 -1.2468703034545655e-11 -2.7303337770862475e-12 1.4134614284113056e-11 5.6749200830455e-11 4.639467727352066e-11 -6.448601942323992e-11 -5.646833593837305e-11 1.5420028246073553e-11 1.972279433466582e-11 3.421205239367257e-11 2.1473025967877394e-11 -4.923243804499096e-11 -5.873261741271709e-11 -6.707096312803435e-11 3.8924908340648876e-11 -1.3086303184894606e-11 1.4508230814327405e-11 2.5645691562561974e-11
 9.704735749490112e-12 1.476213363313249e-10 6.967690703869249e-13 1.812950842682043e-11 -4.171756123370315e-12 -2.358722624336902e-10 -4.5488091392031126e-12 1.1766043007841544e-10 1.505675557134656e-10 1.3434522186867303e-10 -8.183210495920008e-11 -6.161337463177909e-10 1.9722794334666104e-11 2.0325812910093977e-10 1.627453457692797e-10 9.622272551563155e-11 -1.8394412518562867e-10 -4.403057670543791e-11 -6.806493851042003e-11 6.818714873650464e-11 -3.5133103228920904e-11 -2.0173947305018906e-11 1.1351613617785432e-10
 1.6077239811160367e-11 3.6606794125670555e-10 1.1387749483632402e-12 1.2358725661855566e-10 3.1892602294829443e-10 -2.4910744069819876e-10 -9.0577640499072e-12 1.387350785968445e-10 5.78285567833189e-10 8.918834368699913e-10 -1.5805999991102312e-10 -2.8525084858710695e-10 3.421205239367223e-11 1.627453457692776e-10 9.124234595153838e-10 2.6986205613734547e-10 -1.0673913871021973e-09 -4.4555941076322447e-10 -2.0029192067631136e-09 2.0821951093682805e-10 1.705189321972886e-11 6.83237726768468e-11 3.128247532640286e-10
 6.862774084010945e-11 -1.2938151698127319e-10 4.0456052661966175e-12 9.995455048063968e-11 2.1876809926028182e-10 -1.4008485634566639e-11 -3.574274782187883e-11 3.9114144682159956e-11 1.0057263414654218e-10 -2.8673294021699214e-11 -2.0821277838461876e-10 -4.4706194839360094e-10 2.147302596787751e-11 9.622272551563029e-11 2.6986205613735105e-10 7.417019674328875e-10 -5.05584362132478e-10 -3.8270757392622435e-10 -9.203629996437437e-10 -6.064982448715061e-10 3.1545818820847653e-10 2.0375973540013648e-10 4.638958949307093e-10
 1.4754844501078484e-11 -4.879303323306549e-10 -5.957777093486969e-13 -6.693907770563067e-11 -5.715991123889903e-10 -7.127471093035686e-10 -4.766423438723003e-12 2.7307566767756902e-11 -1.0460437372596263e-09 -1.3862475513495926e-09 4.924076129244873e-10 5.570291114782671e-11 -4.92324380449933e-11 -1.83944125185631e-10 -1.067391387102231e-09 -5.055843621324799e-10 6.878023059458624e-09 9.996081340709836e-10 3.3686328480813495e-09 -1.118754817855488e-09 -1.7335759658111913e-09 -6.054149219190206e-10 1.8378775997261259e-10
 -9.627085742695163e-12 -5.483377592484931e-11 2.6876752471897933e-13 -1.6730481144239596e-10 -2.557239614653865e-10 -7.747487518962841e-11 6.975175204906328e-13 -3.06974750392644e-11 -3.180948135864744e-10 -4.010924145698822e-10 3.33113532305374e-10 8.055860415604642e-11 -5.873261741271707e-11 -4.403057670543663e-11 -4.455594107632278e-10 -3.827075739262191e-10 9.996081340709574e-10 6.859540155393088e-10 1.5913897554696929e-09 -1.6284122248703748e-10 -8.642474132846992e-11 -2.6827818673541806e-10 -3.592251312241084e-10
 -5.838399906910136e-11 -3.565619059796682e-10 -3.5018374290178175e-12 -2.9625980219324567e-10 -1.2779374726295844e-09 -1.8515679471301377e-10 3.012285842959294e-11 -3.5525039257408943e-11 -8.36772553413073e-10 -1.6560361529068432e-09 5.551571289515313e-10 -3.768364632057449e-10 -6.707096312803288e-11 -6.806493851041416e-11 -2.0029192067631128e-09 -9.203629996437233e-10 3.3686328480812456e-09 1.591389755469681e-09 7.1880253455737005e-09 -3.9126421994963725e-10 -1.2149635018312527e-10 -6.983498588697302e-10 -1.3033017217653648e-09
 -1.0620449089482022e-10 5.826647432134371e-10 -5.6755971601397614e-12 -1.140662380318378e-11 -1.673761477176114e-10 -2.2142990696923243e-10 5.420857670769009e-11 7.975107864162956e-11 3.809317551302662e-10 7.4158332162945e-10 -1.0739729612722317e-10 1.0298098667977279e-10 3.8924908340648605e-11 6.818714873650463e-11 2.082195109368233e-10 -6.064982448715116e-10 -1.1187548178554458e-09 -1.6284122248702652e-10 -3.9126421994961786e-10 1.7321588976437442e-09 -6.520593086322868e-10 -2.6660025733796447e-10 -7.38426770656334e-10
 4.1954868329613864e-11 -3.78445489828071e-10 2.4654655477780792e-12 -1.8110276075202156e-12 5.801301318158779e-12 3.902803738368414e-10 -2.1266728021429803e-11 -1.1392266128999225e-10 4.939192098226981e-11 -2.2535481727598138e-10 -5.7094474023029533e-11 2.6835665210376764e-11 -1.3086303184892228e-11 -3.513310322891783e-11 1.705189321975145e-11 3.1545818820848656e-10 -1.733575965811246e-09 -8.64247413284977e-11 -1.2149635018319964e-10 -6.520593086322673e-10 1.7448043599925407e-09 4.3479080853060276e-10 5.643358934267042e-10
 2.2998788465870828e-11 -5.620849038335464e-11 1.1238710310694538e-12 1.7429253026999395e-11 2.354621928426948e-10 2.176927834867149e-10 -1.0683936864849433e-11 -7.500029525679385e-11 -1.542703979140473e-10 1.6648935331194978e-10 -2.463600464921712e-10 9.374478203457276e-11 1.450823081432793e-11 -2.017394730501891e-11 6.832377267685328e-11 2.037597354001366e-10 -6.054149219190266e-10 -2.682781867354242e-10 -6.983498588697508e-10 -2.66600257337954e-10 4.3479080853058974e-10 6.289580641570302e-10 6.384488006621123e-10
 6.140362173750249e-11 -2.5205263003487234e-10 1.6847927977322498e-12 1.0393635471993095e-10 -2.046317459981199e-10 -4.6889264309839744e-11 -2.3409379775162484e-11 5.401656401239311e-11 3.2140685363857754e-12 -7.681759969826137e-10 -2.464838350898473e-10 -8.23714322404842e-10 2.564569156256407e-11 1.1351613617785626e-10 3.128247532640389e-10 4.6389589493070846e-10 1.8378775997260237e-10 -3.59225131224121e-10 -1.3033017217653948e-09 -7.384267706563169e-10 5.643358934266873e-10 6.384488006621188e-10 2.583745017148897e-09
740.0 2.195059107779972e-11 -2.47008027310907e-11 1.424810386105903e-12 6.386005510380702e-12 1.189636048901992e-11 -1.1788031620817171e-11 -1.1844394583511423e-11 2.90649058456788e-12 -3.4917139715184337e-12 -2.05695377745876e-11 -2.092680026583018e-11 -4.7785990086980784e-11 2.7098418751953923e-12 8.431180111694718e-12 1.4801022522169893e-11 5.965642977004476e-11 1.1524122721096113e-11 -9.964836830157618e-12 -5.3762313850293216e-11 -9.110311701052976e-11 3.6159577991280686e-11 2.066104580035558e-11 5.4259957169276124e-11
 -2.4700802731091406e-11 1.3843324258913693e-09 -1.9614310619262487e-12 -4.560664908653486e-12 -1.9993911351172232e-10 -9.281166065090745e-10 1.46013743436479e-11 2.865011783049476e-10 4.107153744808516e-10 1.4998513813680993e-09 -3.039382376787921e-11 -2.6451827039556824e-10 1.1270439388512043e-11 1.3518230912885553e-10 3.495614347668966e-10 -1.0971711298783795e-10 -4.777188088692628e-10 -5.269793181163665e-11 -3.7056411573231265e-10 5.213883232337141e-10 -3.3157190996607185e-10 -4.711699213256145e-11 -2.2682934546866444e-10
 1.4248103861059051e-12 -1.96143106192616e-12 2.9260341573923225e-13 1.4817249599751666e-13 2.2315651680247942e-12 5.733506064989927e-13 -1.5175130921495439e-12 6.91676689745921e-14 -3.955892409120605e-14 9.23845756234282e-13 -1.9392393416380984e-12 -2.301475514784093e-12 4.934040596883027e-13 5.887114639494202e-13 1.0707083930802199e-12 3.4849889660086646e-12 -7.081552899651041e-13 8.579458487202218e-14 -3.377531847800775e-12 -4.745610570725465e-12 2.093560264933333e-12 1.0434627636409521e-12 1.4468116631136108e-12
 6.386005510380581e-12 -4.56066490865117e-12 1.4817249599748528e-13 6.280028417200747e-11 9.416712932414622e-12 -1.0572029707936342e-11 -2.465409973247222e-12 1.9808487088936856e-11 1.3102724147462945e-10 7.36672706701246e-11 -8.961273290487355e-11 -5.513700585271835e-11 2.247879794655969e-11 1.7049755607081674e-11 1.1183819799187974e-10 8.927978505065078e-11 -5.39264152736675e-11 -1.4920774063893895e-10 -2.64758388248515e-10 -1.0507290247496711e-11 -3.1131347155301132e-12 1.3735780334862628e-11 9.609436500068781e-11
 1.1896360489020857e-11 -1.9993911351171707e-10 2.231565168024846e-12 9.416712932417025e-12 1.3877091237376437e-09 3.3725353916263964e-10 -1.2472687844736712e-11 -7.73467281110957e-11 -2.93535644316954e-11 7.219625483907542e-10 -7.446025494109779e-11 3.065544703658322e-10 -2.8336885406203553e-12 3.8249372691298325e-12 2.938836369791348e-10 2.0074184450554588e-10 -5.215492509260666e-10 -2.334570312201168e-10 -1.162890120743203e-09 -1.4477151724321183e-10 -5.864169485650846e-13 2.1803992519901322e-10 -1.7824400750316858e-10
 -1.1788031620816061e-11 -9.281166065090695e-10 5.733506064991459e-13 -1.0572029707934346e-11 3.3725353916264155e-10 1.3944608912792964e-09 1.3855974576513625e-12 -3.66795432017376e-10 -3.106078196447288e-10 -6.870721798921279e-10 -5.1580195788483e-12 6.87580069451523e-10 -1.0439666601185348e-11 -2.08719397597969e-10 -2.3625014750647747e-10 -1.4203822911996945e-11 -6.099082536485741e-10 -6.323217897194342e-11 -1.2214316898417908e-10 -2.0216621867592305e-10 3.4691802144185387e-10 1.9260710643824778e-10 -3.9127869560760674e-11
 -1.184439458351143e-11 1.460137434364724e-11 -1.5175130921495433e-12 -2.465409973247396e-12 -1.2472687844735681e-11 1.3855974576523194e-12 9.49720774116698e-12 -6.621748791074354e-13 1.9200247579176093e-12 1.824975352464521e-12 1.2860940879220297e-11 2.041153066809326e-11 -2.4442751107543312e-12 -3.8535118063543995e-12 -8.416817346544988e-12 -3.09721978165873e-11 -3.187365744688914e-12 1.606533658544128e-12 2.8284841381053006e-11 4.612320134577775e-11 -1.8187078816759688e-11 -9.721463185208286e-12 -2.0542596717435805e-11
 2.906490584567495e-12 2.8650117830494777e-10 6.91676689745275e-14 1.980848708893609e-11 -7.734672811109831e-11 -3.667954320173772e-10 -6.621748791070754e-13 1.5315239677696312e-10 1.7351542944030424e-10 2.0376798134541039e-10 -2.1068796240279105e-11 -3.0984803606517e-10 1.263390562798629e-11 1.0457394617389226e-10 1.2961898541354633e-10 3.5972452643150245e-11 1.3664036927656038e-11 -3.000591851869047e-11 -4.960235003164745e-11 7.282662021496736e-11 -1.0083224076699514e-10 -6.655768595452242e-11 4.900164716703839e-11
 -3.491713971519464e-12 4.107153744808582e-10 -3.955892409132461e-14 1.3102724147462726e-10 -2.935356443169853e-11 -3.106078196447342e-10 1.9200247579183327e-12 1.7351542944030576e-10 8.121451262594884e-10 7.304271000593721e-10 -1.580564844566835e-10 -3.0129090156118334e-10 5.127692434491086e-11 1.384834393099576e-10 5.383090852324112e-10 9.122514873928229e-11 -9.684190998046571e-10 -2.870978980743713e-10 -7.886925813274569e-10 3.4643435683552394e-10 5.211920272950625e-11 -1.4319531554193456e-10 1.1581302274100312e-11
 -2.0569537774587872e-11 1.499851381368114e-09 9.238457562342209e-13 7.366727067012276e-11 7.219625483907371e-10 -6.870721798921383e-10 1.8249753524647554e-12 2.0376798134541326e-10 7.304271000593733e-10 3.636181431846275e-09 -2.289649754416016e-10 1.4191397225034192e-10 4.21155716308276e-11 1.3368427326666227e-10 8.408631363009491e-10 -1.3116352582630657e-11 -1.304790789391837e-09 -3.6988793396247377e-10 -1.571582307855453e-09 6.664311596966316e-10 -1.9359833637206789e-10 1.584544879697425e-10 -6.926718777592912e-10
 -2.092680026583003e-11 -3.039382376789197e-11 -1.939239341638044e-12 -8.961273290487335e-11 -7.44602549410867e-11 -5.1580195788375595e-12 1.286094087922004e-11 -2.106879624028294e-11 -1.5805648445668976e-10 -2.2896497544160636e-10 3.238132303785297e-10 2.250593905132667e-10 -5.793814464386514e-11 -7.51522015850294e-11 -1.4269258426009435e-10 -1.8316732309712655e-10 4.31930484180163e-10 2.985807389084746e-10 4.96498676654977e-10 -9.565189786788771e-11 -4.723576782795234e-11 -2.2079052907360042e-10 -2.199004307021713e-10
 -4.7785990086979446e-11 -2.6451827039557527e-10 -2.301475514783885e-12 -5.513700585271576e-11 3.065544703658458e-10 6.875800694515333e-10 2.041153066809212e-11 -3.0984803606517175e-10 -3.012909015611798e-10 1.4191397225035084e-10 2.2505939051325559e-10 2.1833544777181007e-09 -5.1645295901488575e-11 -5.426589422746349e-10 -2.7217564012650295e-10 -3.9617732710607514e-10 9.750101416088904e-11 8.905923027236471e-11 -2.632092929492908e-10 7.710140791979515e-11 2.0000980641576388e-11 7.757497658300813e-11 -7.298375955850555e-10
 2.709841875195312e-12 1.1270439388513599e-11 4.93404059688286e-13 2.247879794655975e-11 -2.8336885406218275e-12 -1.0439666601187258e-11 -2.4442751107542428e-12 1.2633905627986957e-11 5.127692434491219e-11 4.211557163082831e-11 -5.793814464386517e-11 -5.164529590149065e-11 1.3951572755292291e-11 1.7856502265739595e-11 3.071045571628164e-11 1.8752964469939247e-11 -4.1932865327340685e-11 -5.2842220133499575e-11 -5.934081474216237e-11 3.5021054790013785e-11 -1.2448673816430755e-11 1.2507980745105661e-11 2.3126210645386875e-11
 8.43118011169436e-12 1.3518230912885825e-10 5.887114639493618e-13 1.7049755607080772e-11 3.824937269125444e-12 -2.087193975979733e-10 -3.853511806354083e-12 1.0457394617389311e-10 1.3848343930995685e-10 1.3368427326665995e-10 -7.515220158502597e-11 -5.42658942274636e-10 1.7856502265738968e-11 1.8151367922104066e-10 1.5360747717266572e-10 8.667234229818912e-11 -1.8312176288492473e-10 -4.453179414880165e-11 -8.911630823939492e-11 6.476713986869087e-11 -2.9843256504327983e-11 -1.4831926484677803e-11 9.89751689130223e-11
 1.4801022522169454e-11 3.495614347669051e-10 1.0707083930801369e-12 1.1183819799187749e-10 2.938836369791279e-10 -2.362501475064847e-10 -8.416817346544572e-12 1.2961898541354816e-10 5.383090852324115e-10 8.408631363009524e-10 -1.4269258426008933e-10 -2.721756401265065e-10 3.0710455716280444e-11 1.5360747717266678e-10 8.573813091861516e-10 2.460143022117184e-10 -1.0113344519313702e-09 -4.0813797088853157e-10 -1.882739836513601e-09 2.0066485263332418e-10 2.0153901864760125e-11 6.231847806998555e-11 2.966180056713641e-10
 5.965642977004465e-11 -1.0971711298783501e-10 3.484988966008631e-12 8.927978505064994e-11 2.0074184450554381e-10 -1.4203822912001158e-11 -3.097219781658717e-11 3.5972452643151454e-11 9.122514873928379e-11 -1.3116352582627773e-11 -1.831673230971263e-10 -3.9617732710608176e-10 1.875296446993899e-11 8.667234229819126e-11 2.460143022117202e-10 6.559107815309814e-10 -4.5181022644901734e-10 -3.428457155679987e-10 -8.372643857606947e-10 -5.405739652302732e-10 2.817594366777371e-10 1.8469986382743445e-10 4.175112009442823e-10
 1.1524122721096278e-11 -4.777188088692831e-10 -7.08155289965127e-13 -5.392641527365742e-11 -5.215492509260565e-10 -6.09908253648557e-10 -3.1873657446888154e-12 1.36640369276522e-11 -9.684190998046474e-10 -1.3047907893918324e-09 4.3193048418014766e-10 9.750101416090838e-11 -4.193286532733723e-11 -1.8312176288493008e-10 -1.0113344519313584e-09 -4.5181022644900695e-10 6.275261315768832e-09 8.827535966956876e-10 3.1122514792702318e-09 -1.0093546874710266e-09 -1.5897626338475895e-09 -5.406383905577544e-10 1.4858231683292488e-10
 -9.964836830157402e-12 -5.269793181164604e-11 8.579458487206735e-14 -1.4920774063893766e-10 -2.334570312201111e-10 -6.32321789719362e-11 1.6065336585439216e-12 -3.0005918518692816e-11 -2.8709789807437495e-10 -3.6988793396247977e-10 2.985807389084742e-10 8.905923027237204e-11 -5.284222013349908e-11 -4.4531794148804366e-11 -4.0813797088853576e-10 -3.428457155679998e-10 8.827535966957162e-10 6.084697956361214e-10 1.4405273628352188e-09 -1.3767607864552103e-10 -7.556174782341405e-11 -2.3920585309111653e-10 -3.346509067393189e-10
 -5.376231385029266e-11 -3.705641157323311e-10 -3.377531847800732e-12 -2.647583882485097e-10 -1.1628901207432022e-09 -1.2214316898416434e-10 2.8284841381052764e-11 -4.960235003165165e-11 -7.886925813274626e-10 -1.571582307855475e-09 4.964986766549715e-10 -2.632092929492786e-10 -5.934081474216046e-11 -8.911630823939982e-11 -1.8827398365136047e-09 -8.372643857606922e-10 3.1122514792702847e-09 1.4405273628352104e-09 6.64986316288346e-09 -3.8184388353356396e-10 -1.0957074100839284e-10 -6.280229778134671e-10 -1.2497424978730358e-09
 -9.110311701053023e-11 5.213883232337186e-10 -4.7456105707255175e-12 -1.0507290247497873e-11 -1.447715172432147e-10 -2.0216621867592654e-10 4.612320134577809e-11 7.282662021496839e-11 3.464343568355234e-10 6.664311596966312e-10 -9.565189786788361e-11 7.710140791979614e-11 3.502105479001291e-11 6.476713986869063e-11 2.0066485263332457e-10 -5.405739652302738e-10 -1.0093546874710326e-09 -1.3767607864551981e-10 -3.818438835335637e-10 1.5253951697759973e-09 -5.707246457670178e-10 -2.3768590963296085e-10 -6.50478626633079e-10
 3.615957799128103e-11 -3.3157190996607066e-10 2.0935602649333727e-12 -3.1131347155342435e-12 -5.864169485695506e-13 3.4691802144184973e-10 -1.8187078816759934e-11 -1.0083224076699497e-10 5.2119202729499605e-11 -1.9359833637207205e-10 -4.723576782794718e-11 2.0000980641572262e-11 -1.244867381643196e-11 -2.984325650432715e-11 2.015390186475216e-11 2.817594366777315e-10 -1.5897626338475794e-09 -7.556174782340063e-11 -1.095707410083651e-10 -5.707246457670204e-10 1.578707604154476e-09 3.8256876144142106e-10 5.016786544481104e-10
 2.0661045800356068e-11 -4.7116992132553105e-11 1.0434627636409947e-12 1.373578033486112e-11 2.180399251990109e-10 1.926071064382404e-10 -9.721463185208601e-12 -6.655768595452017e-11 -1.43195315541933e-10 1.584544879697464e-10 -2.2079052907360021e-10 7.757497658299948e-11 1.2507980745105543e-11 -1.4831926484675193e-11 6.231847806998536e-11 1.8469986382743282e-10 -5.406383905577606e-10 -2.392058530911117e-10 -6.280229778134596e-10 -2.3768590963296033e-10 3.82568761441424e-10 5.672793361167479e-10 5.684390582699598e-10
 5.4259957169275756e-11 -2.2682934546865532e-10 1.4468116631135076e-12 9.60943650006843e-11 -1.78244007503179e-10 -3.9127869560767124e-11 -2.054259671743535e-11 4.900164716703882e-11 1.1581302274097052e-11 -6.926718777592899e-10 -2.1990043070216406e-10 -7.298375955850533e-10 2.312621064538506e-11 9.897516891302126e-11 2.9661800567136084e-10 4.175112009442774e-10 1.4858231683291862e-10 -3.3465090673931084e-10 -1.2497424978730265e-09 -6.504786266330797e-10 5.016786544481173e-10 5.684390582699602e-10 2.3576829044382907e-09
760.0 1.945815897811945e-11 -2.3418923454562498e-11 1.2963517964727282e-12 5.876018667963576e-12 1.1653199733966274e-11 -8.089767660123096e-12 -1.0624814612020445e-11 1.8846329463677295e-12 -3.667383270120942e-12 -1.8342116452096073e-11 -1.8967106323492993e-11 -3.869597549752823e-11 2.4882380824503605e-12 6.545167319388683e-12 1.2763678516325395e-11 5.333280042524063e-11 9.908234920678643e-12 -9.658803527653659e-12 -4.9732911073989974e-11 -8.150209606297721e-11 3.2507345944745484e-11 1.9035730665309167e-11 4.7717276044121435e-11
 -2.3418923454562873e-11 1.2670681774326657e-09 -1.8291104254586215e-12 -4.620106439216336e-12 -1.8302916086227548e-10 -8.451058938421999e-10 1.374452412911696e-11 2.6123659040185595e-10 3.7630289080009276e-10 1.373425138652808e-09 -2.6644912368882842e-11 -2.3660417790523784e-10 1.0312820199326844e-11 1.2200841086998894e-10 3.1535054543210287e-10 -1.0674711082307868e-10 -4.258453736853095e-10 -4.5788851505159976e-11 -3.286084048243436e-10 4.832848819476574e-10 -3.167951458156688e-10 -4.520680589662705e-11 -2.0762933779706773e-10
 1.2963517964727313e-12 -1.8291104254586025e-12 2.5585028626845825e-13 1.8179094623905257e-13 2.024242029560544e-12 5.656260472271611e-13 -1.3452210452524425e-12 2.7685032263592805e-14 -8.108176162789517e-14 7.624688348319069e-13 -1.7861848480106804e-12 -1.8392292086035233e-12 4.388244757143767e-13 4.553261821861119e-13 9.671937886037296e-13 3.2524069782774206e-12 -5.57255717376882e-13 -6.986925321236859e-14 -3.3508004615397553e-12 -4.446289433320541e-12 1.943341228480502e-12 1.050099317135952e-12 1.4509197407264417e-12
 5.876018667963408e-12 -4.62010643921093e-12 1.817909462390341e-13 5.7574317301459323e-11 7.276615271068053e-12 -7.463385026418474e-12 -2.4283095602351515e-12 1.7584925016159602e-11 1.2073711259603047e-10 6.761126494500154e-11 -8.292901250385996e-11 -4.867859750171795e-11 2.0909271047717792e-11 1.5114454447765072e-11 1.011712384621222e-10 7.954084589930067e-11 -5.1134583932695543e-11 -1.358224673948177e-10 -2.379151976084325e-10 -7.204859563891134e-12 -1.9351858572891826e-12 1.2057979458354167e-11 8.513997793459181e-11
 1.1653199733966023e-11 -1.830291608622659e-10 2.0242420295605353e-12 7.27661527107013e-12 1.268069423328673e-09 3.0577193205890045e-10 -1.1561532240445637e-11 -7.097816102513891e-11 -3.0379931974935964e-11 6.562768009818278e-10 -6.377410862298681e-11 2.8122724296426695e-10 -3.3854771159639357e-12 3.1682723690655494e-12 2.671842120833885e-10 1.837752189999621e-10 -4.747439981332498e-10 -2.078520773411841e-10 -1.0479770695598513e-09 -1.370449919123795e-10 6.624368471702432e-12 1.9525915202879556e-10 -1.7303162607560893e-10
 -8.08976766012365e-12 -8.451058938421982e-10 5.656260472271151e-13 -7.463385026417045e-12 3.057719320589044e-10 1.2533220439676828e-09 2.638623492967195e-13 -3.29317653977973e-10 -2.8260079543689717e-10 -6.306032369947677e-10 -6.1757361093469e-12 5.951195637853335e-10 -9.69443436014366e-12 -1.8348512397362626e-10 -2.0557908760677875e-10 1.0342340532217026e-11 -5.441635259073252e-10 -6.235321871701062e-11 -1.2567011181515918e-10 -2.1190048148258903e-10 3.2371520803588296e-10 1.772409754502332e-10 -1.53891587791658e-11
 -1.0624814612020461e-11 1.3744524129116788e-11 -1.3452210452524421e-12 -2.4283095602352574e-12 -1.1561532240445916e-11 2.638623492964901e-13 8.453558690889767e-12 -2.611249402037354e-13 2.011192816194134e-12 1.8350770745186934e-12 1.1817661148528912e-11 1.6290694294324675e-11 -2.213330801923994e-12 -2.9200740623906575e-12 -7.424389908629002e-12 -2.8140115219767866e-11 -2.8085094421584463e-12 2.2467064800420045e-12 2.7061531341555505e-11 4.186797632009679e-11 -1.659935648200502e-11 -9.319123248197154e-12 -1.8705409126228513e-11
 1.884632946367888e-12 2.6123659040185554e-10 2.768503226360449e-14 1.7584925016159405e-11 -7.097816102514054e-11 -3.293176539779733e-10 -2.611249402037962e-13 1.3805342200634923e-10 1.5801857085807167e-10 1.8615908855894897e-10 -1.837339859041329e-11 -2.7171350963655866e-10 1.1566096046499462e-11 9.24987266986031e-11 1.1411131180166985e-10 2.5613426823396655e-11 1.234731105958606e-11 -2.53727357090463e-11 -3.695641056587204e-11 7.363105622925836e-11 -9.548278010265928e-11 -6.208919961003862e-11 3.804386786262323e-11
 -3.6673832701209425e-12 3.763028908001001e-10 -8.108176162791445e-14 1.2073711259603042e-10 -3.037993197494441e-11 -2.826007954369022e-10 2.0111928161942056e-12 1.5801857085807263e-10 7.433277192553428e-10 6.678207586252859e-10 -1.4483284301028087e-10 -2.7083985514807127e-10 4.742529290345573e-11 1.2406670704991586e-10 4.846602257338642e-10 7.905198613844473e-11 -8.68947424615814e-10 -2.601099834762945e-10 -6.975048376800387e-10 3.195029902977675e-10 3.6495848261347214e-11 -1.3583100872235255e-10 4.217467046580749e-12
 -1.8342116452097155e-11 1.3734251386528129e-09 7.624688348318115e-13 6.761126494499767e-11 6.562768009818156e-10 -6.306032369947708e-10 1.835077074519387e-12 1.8615908855894912e-10 6.67820758625279e-10 3.340904045853666e-09 -2.071451211924038e-10 1.2171676270662136e-10 3.8022646138360935e-11 1.2344251627981625e-10 7.704108890135665e-10 -9.243614568528541e-12 -1.172879814201271e-09 -3.3586515923305183e-10 -1.4302823759385577e-09 6.026144032573345e-10 -1.8818323354494e-10 1.4322890594763293e-10 -6.247759562494667e-10
 -1.8967106323492143e-11 -2.664491236888858e-11 -1.786184848010612e-12 -8.292901250385966e-11 -6.377410862298482e-11 -6.175736109347513e-12 1.1817661148528428e-11 -1.8373398590412677e-11 -1.4483284301028074e-10 -2.0714512119240893e-10 2.971260917061421e-10 2.0776400203090906e-10 -5.33714983061405e-11 -6.820425190377848e-11 -1.2961134584609257e-10 -1.6736331530781206e-10 3.9614710796121245e-10 2.749661452936236e-10 4.515469971743727e-10 -8.913149699100852e-11 -4.436387326231412e-11 -2.012037904762191e-10 -2.0190176636239767e-10
 -3.8695975497528726e-11 -2.3660417790523866e-10 -1.8392292086035294e-12 -4.867859750171868e-11 2.8122724296427217e-10 5.951195637853287e-10 1.6290694294324788e-11 -2.717135096365571e-10 -2.708398551480686e-10 1.2171676270661855e-10 2.0776400203091415e-10 1.9460350131127104e-09 -4.8068166640181e-11 -4.83648712472218e-10 -2.3498768947481536e-10 -3.2573244335134896e-10 1.0864124409878228e-10 7.822483451501156e-11 -2.5703772345493784e-10 2.6065347436313015e-11 2.9068774828423696e-11 6.894291623281377e-11 -6.387691526031365e-10
 2.4882380824502983e-12 1.0312820199327773e-11 4.388244757143663e-13 2.090927104771775e-11 -3.3854771159648194e-12 -9.694434360143651e-12 -2.2133308019239347e-12 1.1566096046499369e-11 4.742529290345566e-11 3.802264613836204e-11 -5.3371498306140576e-11 -4.8068166640180495e-11 1.285647292557889e-11 1.629898055525129e-11 2.8196897206557855e-11 1.7690165484273107e-11 -3.839375524911472e-11 -4.901866783651847e-11 -5.397758034716296e-11 3.168187000026003e-11 -1.0875350245548012e-11 1.1440541612850466e-11 2.180241240969302e-11
 6.545167319388741e-12 1.220084108699884e-10 4.553261821861125e-13 1.5114454447765256e-11 3.168272369064869e-12 -1.8348512397362422e-10 -2.9200740623906623e-12 9.249872669860256e-11 1.2406670704991532e-10 1.2344251627981687e-10 -6.820425190377999e-11 -4.836487124722184e-10 1.6298980555251455e-11 1.6248297223603658e-10 1.364886756710295e-10 7.15545641200935e-11 -1.6748200897257836e-10 -3.949219719308408e-11 -7.577806818201915e-11 6.70820425877594e-11 -2.972612971123674e-11 -1.3234248871923022e-11 8.465806163784455e-11
 1.2763678516325067e-11 3.1535054543211315e-10 9.671937886036942e-13 1.0117123846212258e-10 2.6718421208338283e-10 -2.055790876067834e-10 -7.424389908628765e-12 1.1411131180167104e-10 4.846602257338652e-10 7.704108890135757e-10 -1.2961134584609433e-10 -2.3498768947481624e-10 2.8196897206558184e-11 1.364886756710297e-10 7.719057773473533e-10 2.149734412322452e-10 -9.141390293844793e-10 -3.665780622464354e-10 -1.688255963428475e-09 1.890845736777151e-10 1.7979760220180382e-11 5.454001834130864e-11 2.541996631502725e-10
 5.333280042524013e-11 -1.0674711082307276e-10 3.252406978277374e-12 7.954084589930142e-11 1.8377521899996158e-10 1.0342340532215839e-11 -2.8140115219767547e-11 2.561342682339678e-11 7.905198613844622e-11 -9.24361456851719e-12 -1.6736331530781522e-10 -3.257324433513456e-10 1.769016548427357e-11 7.155456412009289e-11 2.149734412322463e-10 5.725244478909054e-10 -4.2439590813050345e-10 -3.077078366009755e-10 -7.553673011749945e-10 -4.658484051434264e-10 2.5176911697242405e-10 1.6873227525753017e-10 3.609388547448712e-10
 9.908234920680911e-12 -4.2584537368532805e-10 -5.572557173766482e-13 -5.1134583932696655e-11 -4.747439981332324e-10 -5.441635259073175e-10 -2.808509442160011e-12 1.23473110595833e-11 -8.68947424615821e-10 -1.1728798142012784e-09 3.961471079612096e-10 1.0864124409877185e-10 -3.839375524911471e-11 -1.6748200897257526e-10 -9.141390293844813e-10 -4.2439590813049487e-10 5.641386689758764e-09 8.045641729112488e-10 2.8202804323821666e-09 -9.037138583102611e-10 -1.3992493342811661e-09 -4.911874622672418e-10 1.0840364104022764e-10
 -9.658803527652791e-12 -4.578885150517093e-11 -6.986925321226169e-14 -1.3582246739481794e-10 -2.0785207734117386e-10 -6.235321871700454e-11 2.2467064800413385e-12 -2.537273570904744e-11 -2.6010998347629643e-10 -3.358651592330632e-10 2.7496614529362365e-10 7.82248345150071e-11 -4.90186678365186e-11 -3.949219719308296e-11 -3.6657806224643475e-10 -3.0770783660097094e-10 8.045641729112464e-10 5.506872255281982e-10 1.298338645443963e-09 -1.292151575829763e-10 -7.126577829915298e-11 -2.1681426653643507e-10 -2.976883515207002e-10
 -4.973291107398778e-11 -3.2860840482437704e-10 -3.350800461539528e-12 -2.379151976084343e-10 -1.0479770695598368e-09 -1.2567011181514592e-10 2.7061531341553984e-11 -3.695641056587575e-11 -6.975048376800462e-10 -1.4302823759385843e-09 4.515469971743758e-10 -2.5703772345494415e-10 -5.397758034716392e-11 -7.577806818201775e-11 -1.6882559634284768e-09 -7.553673011749873e-10 2.820280432382166e-09 1.2983386454439672e-09 5.9869008764846125e-09 -3.4298577004139785e-10 -1.1736619546642588e-10 -5.714331201870554e-10 -1.1044751719134614e-09
 -8.150209606297733e-11 4.832848819476607e-10 -4.446289433320575e-12 -7.20485956389147e-12 -1.3704499191238977e-10 -2.119004814825935e-10 4.186797632009696e-11 7.363105622925985e-11 3.1950299029776906e-10 6.026144032573287e-10 -8.91314969910052e-11 2.6065347436307975e-11 3.1681870000259774e-11 6.708204258776022e-11 1.8908457367771464e-10 -4.658484051434304e-10 -9.037138583102474e-10 -1.292151575829707e-10 -3.4298577004138503e-10 1.357522272615142e-09 -5.111053137035435e-10 -2.150389968952499e-10 -5.699304583839739e-10
 3.2507345944744664e-11 -3.1679514581566927e-10 1.943341228480431e-12 -1.9351858572896584e-12 6.624368471703143e-12 3.237152080358863e-10 -1.659935648200452e-11 -9.548278010266083e-11 3.649584826134484e-11 -1.881832335449408e-10 -4.436387326231247e-11 2.906877482843464e-11 -1.0875350245548426e-11 -2.972612971123967e-11 1.7979760220178243e-11 2.517691169724215e-10 -1.3992493342811688e-09 -7.12657782991543e-11 -1.173661954664282e-10 -5.111053137035394e-10 1.4054392103063774e-09 3.4567193612628467e-10 4.5755244953308027e-10
 1.9035730665308136e-11 -4.5206805896623106e-11 1.0500993171358404e-12 1.2057979458353393e-11 1.9525915202878672e-10 1.77240975450236e-10 -9.319123248196436e-12 -6.208919961003985e-11 -1.3583100872235413e-10 1.4322890594763237e-10 -2.01203790476217e-10 6.894291623282455e-11 1.1440541612850032e-11 -1.323424887192602e-11 5.45400183413049e-11 1.6873227525752523e-10 -4.911874622672452e-10 -2.1681426653643404e-10 -5.714331201870508e-10 -2.1503899689524466e-10 3.456719361262847e-10 5.155721905160924e-10 5.176283051811842e-10
 4.77172760441207e-11 -2.0762933779706703e-10 1.450919740726359e-12 8.51399779345913e-11 -1.7303162607561252e-10 -1.538915877916276e-11 -1.8705409126228015e-11 3.804386786262112e-11 4.217467046576548e-12 -6.247759562494655e-10 -2.0190176636239733e-10 -6.387691526031259e-10 2.1802412409692733e-11 8.465806163784117e-11 2.5419966315026644e-10 3.609388547448685e-10 1.0840364104022976e-10 -2.9768835152069936e-10 -1.1044751719134523e-09 -5.699304583839767e-10 4.575524495330861e-10 5.176283051811889e-10 2.114275174852276e-09
780.0 1.6109171647358016e-11 -1.866649892092474e-11 1.0450477143428307e-12 5.699257739383829e-12 1.074299661652773e-11 -7.230601947828157e-12 -8.701957434899337e-12 1.5174897584083566e-12 -2.434652584865538e-12 -1.2550622346948597e-11 -1.6976024980949192e-11 -2.76605115595448e-11 2.2385813528400357e-12 4.303512364075451e-12 1.1999534724677701e-11 4.578580554077589e-11 8.874567154418014e-12 -1.1209564513849163e-11 -4.962940824422912e-11 -6.841038487534529e-11 2.6384007542974922e-11 1.780890966819863e-11 4.156646482709754e-11
 -1.8666498920925502e-11 1.1382408384897111e-09 -1.3998980067017557e-12 -5.604405431803045e-12 -1.68849115402786e-10 -7.444540954815737e-10 1.0715296890571082e-11 2.3175188646804595e-10 3.367927865115439e-10 1.2307518820526212e-09 -2.2276286030279154e-11 -2.0819456599585088e-10 8.306947860620875e-12 1.094630219909208e-10 2.912996971852138e-10 -8.599890865302822e-11 -4.302714261313369e-10 -4.305047328488602e-11 -3.355199166100439e-10 4.233876949297136e-10 -2.684920360536665e-10 -3.4960869807414885e-11 -1.7878639010231007e-10
 1.0450477143428313e-12 -1.399898006701744e-12 2.1786831672461076e-13 2.3019023402909925e-13 1.843751816745357e-12 4.897714835366792e-13 -1.1191595668121176e-12 3.911064915913629e-14 5.627767615567809e-14 1.0751052353871369e-12 -1.6728250647175594e-12 -9.985182749541855e-13 4.1193275991149895e-13 2.711714415571068e-13 8.941485821536776e-13 2.7778128263349203e-12 -5.720847457525114e-13 -4.1596962106072185e-13 -3.5683394021988785e-12 -3.5537466433923613e-12 1.5109109716354114e-12 1.0542845039916493e-12 1.2361537359859562e-12
 5.6992577393835924e-12 -5.604405431800993e-12 2.301902340290812e-13 5.0724400501347604e-11 3.296346218504842e-12 -7.020454664090302e-12 -2.5741816961063397e-12 1.557383942092818e-11 1.0871026921369189e-10 5.797597273265514e-11 -7.252736640196216e-11 -4.8566293720670406e-11 1.850214506743105e-11 1.4028853945538805e-11 9.051204427141586e-11 6.917627547701787e-11 -3.820072347805061e-11 -1.1694382023518396e-10 -2.066886316310675e-10 -6.679909669612543e-12 -3.483311188979761e-12 7.264413848854795e-12 7.726747386722095e-11
 1.0742996616527509e-11 -1.6884911540278283e-10 1.843751816745344e-12 3.2963462185053608e-12 1.1633593076765409e-09 2.706237377095661e-10 -1.0501254290376968e-11 -6.431879008872085e-11 -4.103864050440243e-11 5.870113382482573e-10 -5.145257682823959e-11 2.5520317613328835e-10 -4.243051549798446e-12 2.5160831326496117e-12 2.338127337819906e-10 1.588887744584243e-10 -3.8828306842307007e-10 -1.7665683229769718e-10 -9.186908546086523e-10 -1.2211753158228194e-10 -9.34591614704172e-12 1.7062034539160223e-10 -1.638574758829342e-10
 -7.23060194782787e-12 -7.444540954815714e-10 4.897714835366736e-13 -7.0204546640913645e-12 2.7062373770956465e-10 1.0983117734463946e-09 3.532592149099687e-13 -2.885836569594478e-10 -2.525110445838255e-10 -5.529840798289644e-10 -5.036712900926257e-12 5.060473082432418e-10 -7.878916384252492e-12 -1.5814500640519808e-10 -1.9432694353065191e-10 5.730030323049411e-13 -4.3088908753304056e-10 -4.265030381013484e-11 -4.86468438172495e-11 -1.8604641250454827e-10 2.6973821465531487e-10 1.4532848656603005e-10 -2.874470538487679e-11
 -8.70195743489936e-12 1.0715296890570765e-11 -1.119159566812117e-12 -2.5741816961064908e-12 -1.0501254290376916e-11 3.5325921491016646e-13 6.9782075190237766e-12 -2.290484651505623e-13 1.0710882939235297e-12 -8.996296636682827e-13 1.0842880838667292e-11 1.0060000427656922e-11 -2.0416816135587758e-12 -1.6211156123679312e-12 -6.94677037583464e-12 -2.4139529623569313e-11 -2.284234078087166e-12 4.141738565321662e-12 2.7979396380650572e-11 3.4605172591788025e-11 -1.3223998512129517e-11 -9.037061502727368e-12 -1.6284235226577458e-11
 1.517489758408253e-12 2.3175188646804709e-10 3.9110649159132184e-14 1.5573839420928258e-11 -6.431879008872183e-11 -2.885836569594481e-10 -2.290484651504764e-13 1.2272494634329946e-10 1.4028623153276303e-10 1.635882993017212e-10 -1.6072947146632754e-11 -2.3545864337781573e-10 1.0115616153069405e-11 8.071198029587223e-11 1.0557062445162755e-10 2.486239044277663e-11 -5.192417006492519e-12 -2.5427057823427462e-11 -5.09668694432764e-11 6.576642872999836e-11 -8.037409503205172e-11 -5.2714825064231355e-11 3.813254913289211e-11
 -2.4346525848664914e-12 3.3679278651154925e-10 5.627767615564031e-14 1.0871026921369036e-10 -4.103864050440424e-11 -2.525110445838244e-10 1.0710882939239756e-12 1.402862315327626e-10 6.806130386896468e-10 5.994442621827859e-10 -1.2568380319206692e-10 -2.5430663817820775e-10 4.2118286539961026e-11 1.1283096647901485e-10 4.4312792305455527e-10 7.008325887956252e-11 -7.906845521971552e-10 -2.2526415453344951e-10 -6.258677004742291e-10 2.8665050724743883e-10 3.7847625691288424e-11 -1.3513564210200873e-10 3.2212220106546726e-12
 -1.2550622346949242e-11 1.2307518820526247e-09 1.0751052353870965e-12 5.7975972732651386e-11 5.870113382482515e-10 -5.529840798289664e-10 -8.99629663667925e-13 1.635882993017205e-10 5.994442621827836e-10 3.0320694419651564e-09 -1.8084466975117235e-10 1.0333365943299039e-10 3.303448638390509e-11 1.1463062806136498e-10 6.967447895335631e-10 -2.025595993498432e-12 -1.0841464566622478e-09 -2.9216647851359053e-10 -1.293668259605579e-09 5.244281772225552e-10 -1.500796524151084e-10 1.249328991444457e-10 -5.778687681581768e-10
 -1.697602498094886e-11 -2.2276286030290208e-11 -1.6728250647175012e-12 -7.252736640196157e-11 -5.145257682823491e-11 -5.0367129009199835e-12 1.0842880838666977e-11 -1.607294714663431e-11 -1.2568380319206946e-10 -1.8084466975118013e-10 2.6207639022803233e-10 1.9983405433048998e-10 -4.716902691804087e-11 -6.336141809039947e-11 -1.120687625799567e-10 -1.4387766284116152e-10 3.4312157269631035e-10 2.4033262238252824e-10 3.8565665503421196e-10 -8.157253267010333e-11 -3.6579060048354295e-11 -1.7693919895278352e-10 -1.7906376584990952e-10
 -2.766051155954484e-11 -2.0819456599585807e-10 -9.985182749541626e-13 -4.856629372067006e-11 2.5520317613329124e-10 5.060473082432478e-10 1.0060000427656813e-11 -2.354586433778175e-10 -2.5430663817820863e-10 1.0333365943298767e-10 1.9983405433049089e-10 1.7197544418686338e-09 -4.4707389414081534e-11 -4.2642786624488986e-10 -2.226941653434985e-10 -2.887066808319883e-10 1.7052959725506641e-10 9.322040261799704e-11 -1.7484374385214506e-10 -7.732299831944357e-12 1.5979509980532418e-11 4.755706869290604e-11 -5.76705460353708e-10
 2.238581352839985e-12 8.30694786062173e-12 4.119327599114879e-13 1.8502145067431e-11 -4.243051549800391e-12 -7.878916384253379e-12 -2.041681613558715e-12 1.0115616153069673e-11 4.211828653996158e-11 3.303448638390604e-11 -4.716902691804106e-11 -4.4707389414081656e-11 1.1361024323856214e-11 1.464323728473035e-11 2.4919915219609786e-11 1.5420599584811352e-11 -3.361081720769944e-11 -4.3053058123927906e-11 -4.623776357960439e-11 2.8149306719577686e-11 -9.349640890791785e-12 9.782180818697968e-12 1.9820788060849456e-11
 4.303512364075388e-12 1.0946302199092016e-10 2.7117144155710393e-13 1.4028853945538453e-11 2.5160831326509458e-12 -1.5814500640519659e-10 -1.621115612367894e-12 8.07119802958719e-11 1.1283096647901373e-10 1.1463062806136486e-10 -6.33614180903995e-11 -4.264278662448896e-10 1.4643237284730248e-11 1.4459296395685425e-10 1.2597547489007258e-10 6.419364152262326e-11 -1.7238130665275668e-10 -4.021762837311942e-11 -8.556759477621572e-11 6.651340537138442e-11 -2.2569252352864852e-11 -7.694229310573502e-12 7.517932940776624e-11
 1.1999534724677047e-11 2.9129969718521845e-10 8.941485821536391e-13 9.051204427141478e-11 2.338127337819862e-10 -1.943269435306526e-10 -6.946770375834262e-12 1.0557062445162791e-10 4.4312792305455796e-10 6.96744789533566e-10 -1.1206876257995558e-10 -2.2269416534349743e-10 2.491991521960956e-11 1.2597547489007265e-10 7.102882622562892e-10 1.8971106943639544e-10 -8.243173911672549e-10 -3.260510130693259e-10 -1.549431526869463e-09 1.7863748286858997e-10 8.738108491567497e-12 3.9326816569732646e-11 2.362095534412737e-10
 4.578580554077537e-11 -8.599890865301999e-11 2.7778128263348662e-12 6.917627547701843e-11 1.588887744584191e-10 5.73003032301987e-13 -2.4139529623568912e-11 2.4862390442777693e-11 7.00832588795678e-11 -2.0255959934905643e-12 -1.4387766284116266e-10 -2.8870668083198676e-10 1.5420599584811527e-11 6.419364152262317e-11 1.8971106943639924e-10 4.931065252970184e-10 -3.570942993078925e-10 -2.6936643728655775e-10 -6.660684218563779e-10 -4.0072644678605526e-10 2.0918041098207097e-10 1.4670404846039206e-10 3.176232239804595e-10
 8.874567154419648e-12 -4.3027142613134696e-10 -5.72084745752359e-13 -3.820072347804344e-11 -3.882830684230548e-10 -4.308890875330389e-10 -2.2842340780882394e-12 -5.19241700649103e-12 -7.906845521971442e-10 -1.0841464566622464e-09 3.4312157269629955e-10 1.7052959725505778e-10 -3.3610817207696697e-11 -1.7238130665275383e-10 -8.243173911672407e-10 -3.5709429930787883e-10 5.055092292770607e-09 6.779581162110451e-10 2.464600496672037e-09 -8.383867702713066e-10 -1.2359642500804376e-09 -4.0083524254231007e-10 1.2989180844732383e-10
 -1.1209564513848244e-11 -4.3050473284894946e-11 -4.1596962106064496e-13 -1.1694382023518342e-10 -1.766568322976912e-10 -4.265030381013261e-11 4.141738565321089e-12 -2.5427057823428276e-11 -2.2526415453345437e-10 -2.921664785136017e-10 2.4033262238252845e-10 9.322040261799556e-11 -4.305305812392781e-11 -4.0217628373119595e-11 -3.260510130693285e-10 -2.6936643728655444e-10 6.779581162110643e-10 4.714753433981093e-10 1.1437890060827892e-09 -1.0646106057370721e-10 -5.263750392698765e-11 -1.8441156499189715e-10 -2.7328450360210134e-10
 -4.962940824422682e-11 -3.3551991661006604e-10 -3.56833940219872e-12 -2.0668863163106535e-10 -9.186908546086358e-10 -4.8646843817242995e-11 2.797939638064922e-11 -5.096686944327827e-11 -6.258677004742402e-10 -1.2936682596055908e-09 3.856566550342087e-10 -1.7484374385215005e-10 -4.623776357960389e-11 -8.556759477621517e-11 -1.5494315268694658e-09 -6.660684218563659e-10 2.464600496672075e-09 1.143789006082784e-09 5.463460518947022e-09 -3.25334891448695e-10 -5.885388682739942e-11 -4.854423968820783e-10 -1.0475953465098884e-09
 -6.841038487534582e-11 4.233876949297079e-10 -3.5537466433923883e-12 -6.679909669615149e-12 -1.2211753158228236e-10 -1.860464125045431e-10 3.4605172591788244e-11 6.57664287299966e-11 2.866505072474328e-10 5.244281772225556e-10 -8.157253267010078e-11 -7.732299831945235e-12 2.814930671957704e-11 6.651340537138482e-11 1.7863748286858317e-10 -4.0072644678606167e-10 -8.383867702713024e-10 -1.0646106057369881e-10 -3.253348914486709e-10 1.178677837786892e-09 -4.284182344535867e-10 -1.9225518295855138e-10 -4.975774934443255e-10
 2.638400754297498e-11 -2.6849203605366544e-10 1.510910971635394e-12 -3.4833111889806992e-12 -9.345916147042274e-12 2.697382146553139e-10 -1.322399851212947e-11 -8.037409503205199e-11 3.784762569128564e-11 -1.5007965241510999e-10 -3.6579060048351555e-11 1.5979509980535995e-11 -9.349640890792554e-12 -2.256925235286638e-11 8.738108491566041e-12 2.0918041098207206e-10 -1.2359642500804345e-09 -5.2637503926985826e-11 -5.885388682739956e-11 -4.284182344535908e-10 1.2470933221114815e-09 2.9224384524083175e-10 3.8801413958722253e-10
 1.7808909668198555e-11 -3.496086980740701e-11 1.0542845039916073e-12 7.2644138488540595e-12 1.7062034539160184e-10 1.4532848656602697e-10 -9.037061502727197e-12 -5.2714825064231025e-11 -1.3513564210200826e-10 1.2493289914445148e-10 -1.7693919895278137e-10 4.755706869291017e-11 9.782180818697382e-12 -7.694229310574748e-12 3.932681656973418e-11 1.467040484603916e-10 -4.008352425423134e-10 -1.8441156499189594e-10 -4.854423968820846e-10 -1.9225518295855187e-10 2.922438452408322e-10 4.600582818893881e-10 4.631674049870776e-10
 4.156646482709717e-11 -1.7878639010230082e-10 1.2361537359859045e-12 7.726747386722068e-11 -1.6385747588293474e-10 -2.8744705384880135e-11 -1.628423522657716e-11 3.813254913289299e-11 3.2212220106589474e-12 -5.778687681581699e-10 -1.7906376584990758e-10 -5.767054603537047e-10 1.9820788060849013e-11 7.517932940776529e-11 2.3620955344127816e-10 3.1762322398045924e-10 1.2989180844731217e-10 -2.732845036021017e-10 -1.0475953465099004e-09 -4.975774934443221e-10 3.880141395872222e-10 4.631674049870759e-10 1.954553894864656e-09
800.0 1.4340619778697881e-11 -1.631415439844332e-11 9.235798511670617e-13 5.296311382748129e-12 8.908046970139221e-12 -6.783247357924182e-12 -7.720288945870646e-12 1.6539377879137622e-12 -1.882216399913228e-12 -1.1202727226475432e-11 -1.569564793286119e-11 -2.7183463573401545e-11 2.104114479373177e-12 4.498703912635769e-12 1.0982520060327017e-11 4.147065165497237e-11 7.020205880673845e-12 -1.0432562248874846e-11 -4.373948895366122e-11 -6.096010589411981e-11 2.3861478285354198e-11 1.5939661643373924e-11 3.7829381507453494e-11
 -1.6314154398443282e-11 1.0489078412355652e-09 -1.211492053855884e-12 -5.263982659014741e-12 -1.569557202679072e-10 -6.836176237417174e-10 9.317272934688246e-12 2.133350624845621e-10 3.153461037272774e-10 1.133924313373848e-09 -1.9214378754328113e-11 -1.8999397971981297e-10 7.1086383892394136e-12 1.0041768982801916e-10 2.7702247982921137e-10 -7.415346933813202e-11 -4.18160376945741e-10 -4.2099657453931954e-11 -3.303675532692635e-10 3.8547115562117406e-10 -2.4035261280289364e-10 -2.990962576662006e-11 -1.6294229489110754e-10
 9.235798511670568e-13 -1.2114920538558698e-12 1.9835311689383545e-13 2.2576292802095426e-13 1.6332591634170688e-12 4.2431889096942073e-13 -1.0092244436873083e-12 6.207401495365193e-14 9.890980557260712e-14 1.0710083473838349e-12 -1.5773975966315878e-12 -1.081141606869025e-12 3.8870728109107975e-13 3.044092002879422e-13 8.477040425625918e-13 2.516858751010552e-12 -6.292900680510273e-13 -4.2180915653424556e-13 -3.1998517664573893e-12 -3.095382049069859e-12 1.3489290201732412e-12 9.553606069741645e-13 1.1272688377320325e-12
 5.296311382748154e-12 -5.2639826590140245e-12 2.2576292802095754e-13 4.7349439155817126e-11 2.5626222666252955e-12 -5.299103060540691e-12 -2.438955817551709e-12 1.3978909760066255e-11 1.0060950181265977e-10 5.5864426626969834e-11 -6.769604468756707e-11 -4.293023381099729e-11 1.73745560480004e-11 1.27516811559952e-11 8.439620403457405e-11 6.301473361926262e-11 -3.5076614220510086e-11 -1.0851299915346162e-10 -1.9168428546372489e-10 -5.179447391194601e-12 -3.1491531392394816e-12 6.6158390520219486e-12 7.044267036161009e-11
 8.908046970138985e-12 -1.5695572026791365e-10 1.6332591634170755e-12 2.5626222666251e-12 1.0817913157024788e-09 2.4711858461314223e-10 -9.101419630157874e-12 -5.818361758938293e-11 -4.137430533250123e-11 5.350126276079833e-10 -4.7269565893341526e-11 2.2525651017053367e-10 -3.64866468201111e-12 6.45260367819674e-12 2.119621632516843e-10 1.4564422215472987e-10 -3.4920335678040556e-10 -1.613037329461492e-10 -8.342982813280121e-10 -1.0884296750571396e-10 -1.6331278280842275e-11 1.537851145625188e-10 -1.567295989909659e-10
 -6.783247357924218e-12 -6.836176237417208e-10 4.2431889096943497e-13 -5.299103060539926e-12 2.471185846131371e-10 1.002034218988677e-09 4.765898581882387e-13 -2.634284846199009e-10 -2.325780441403663e-10 -5.09651278131201e-10 -5.894591268806608e-12 4.5335925645417635e-10 -6.670225560975707e-12 -1.4323194235740306e-10 -1.8174771254301516e-10 2.8596199147210997e-12 -3.6924029323165404e-10 -3.891485727911696e-11 -2.981196574894048e-11 -1.752984449908312e-10 2.405614183716078e-10 1.312794035679136e-10 -2.02674721490024e-11
 -7.720288945870621e-12 9.317272934688216e-12 -1.0092244436873093e-12 -2.4389558175516804e-12 -9.101419630157915e-12 4.765898581882626e-13 6.255439539379054e-12 -3.8500795920592974e-13 7.069011350562098e-13 -1.1943674329423566e-12 1.0138135836629507e-11 1.0428384161907896e-11 -1.9263918626761278e-12 -1.859484853464698e-12 -6.461564280470251e-12 -2.1880912510596154e-11 -1.3960439323731697e-12 3.9925713543038395e-12 2.4821184480883627e-11 3.0609619249990225e-11 -1.1892047131920544e-11 -8.120985845123241e-12 -1.4848311834452393e-11
 1.6539377879137994e-12 2.1333506248456327e-10 6.207401495365222e-14 1.3978909760066236e-11 -5.818361758938141e-11 -2.6342848461990044e-10 -3.8500795920593817e-13 1.1179510453977752e-10 1.2865612222492692e-10 1.5263479460137197e-10 -1.3314154176715059e-11 -2.084287962904378e-10 9.054585207341285e-12 7.223843203547628e-11 9.782262102581216e-11 2.142625351178171e-11 -8.107126044205497e-12 -2.268838482819105e-11 -5.0772879760574315e-11 6.060778014299928e-11 -7.302012358117607e-11 -4.876776638175452e-11 3.095356792493238e-11
 -1.8822163999131173e-12 3.1534610372727977e-10 9.890980557259773e-14 1.0060950181265995e-10 -4.1374305332501634e-11 -2.325780441403675e-10 7.069011350561855e-13 1.2865612222492692e-10 6.294520278250657e-10 5.663074644883535e-10 -1.1432766041972244e-10 -2.2425895891117188e-10 3.8954960175980716e-11 1.0200564511215039e-10 4.1056635468154633e-10 6.31142409235987e-11 -7.367675396005353e-10 -2.072704387942698e-10 -5.799853354315873e-10 2.6574927961009015e-10 3.747602050831083e-11 -1.2761390827040135e-10 -8.84095964023383e-12
 -1.12027272264755e-11 1.1339243133738482e-09 1.0710083473838153e-12 5.5864426626968793e-11 5.350126276079884e-10 -5.096512781311951e-10 -1.1943674329422861e-12 1.5263479460136967e-10 5.663074644883484e-10 2.8069730282962358e-09 -1.6729402756033574e-10 8.078006680800476e-11 3.0836530272526906e-11 1.1038449415406567e-10 6.576400066529752e-10 7.898542759553954e-12 -1.0211096357232643e-09 -2.750211642598943e-10 -1.2145660667694942e-09 4.799113086150224e-10 -1.341527161391559e-10 1.1139954168173323e-10 -5.355450821164288e-10
 -1.569564793286105e-11 -1.921437875432791e-11 -1.5773975966315991e-12 -6.769604468756695e-11 -4.726956589334292e-11 -5.894591268809797e-12 1.0138135836629532e-11 -1.3314154176714015e-11 -1.1432766041972112e-10 -1.6729402756033468e-10 2.4297690780645666e-10 1.803175982356142e-10 -4.3969257257247466e-11 -5.7573889522673215e-11 -1.0407578627484325e-10 -1.3147793796545343e-10 3.153523552775071e-10 2.2344839659599174e-10 3.595261446791917e-10 -7.776965487507973e-11 -3.2859914922993646e-11 -1.63443928571163e-10 -1.6399547484552015e-10
 -2.7183463573401836e-11 -1.8999397971981245e-10 -1.081141606869051e-12 -4.293023381099836e-11 2.2525651017052656e-10 4.533592564541763e-10 1.0428384161908075e-11 -2.0842879629043754e-10 -2.2425895891117376e-10 8.078006680800141e-11 1.803175982356182e-10 1.5207710921358554e-09 -4.071688720096213e-11 -3.7819113160634373e-10 -2.0181241220537488e-10 -2.4808521317160846e-10 1.5319036768964147e-10 8.20349246180174e-11 -1.4008219609528417e-10 -1.6651193257143297e-11 1.974498271748135e-11 4.120741594305134e-11 -5.068225115872367e-10
 2.1041144793731655e-12 7.10863838923924e-12 3.887072810910787e-13 1.7374556048000416e-11 -3.6486646820116124e-12 -6.67022556097593e-12 -1.926391862676124e-12 9.054585207341266e-12 3.8954960175980794e-11 3.0836530272527436e-11 -4.39692572572475e-11 -4.0716887200961697e-11 1.0669155178275276e-11 1.342889079996942e-11 2.3348925366652675e-11 1.4148534589328459e-11 -3.0712730750259584e-11 -4.0372862989368283e-11 -4.340684285755558e-11 2.6237015395758907e-11 -8.662318608459962e-12 9.067546651205089e-12 1.8220878930920098e-11
 4.4987039126358095e-12 1.0041768982801944e-10 3.044092002879436e-13 1.2751681155995425e-11 6.452603678196961e-12 -1.4323194235740275e-10 -1.859484853464714e-12 7.223843203547614e-11 1.0200564511215056e-10 1.1038449415406706e-10 -5.757388952267428e-11 -3.7819113160634337e-10 1.3428890799969504e-11 1.3005330473925754e-10 1.1725491443813934e-10 5.591768767723367e-11 -1.581026913623623e-10 -3.6836358464584295e-11 -8.733282632995062e-11 6.268573447693061e-11 -2.2045128696820625e-11 -6.389986802893455e-12 6.344888984734399e-11
 1.0982520060327054e-11 2.770224798292044e-10 8.477040425625882e-13 8.439620403457342e-11 2.1196216325168627e-10 -1.817477125430106e-10 -6.461564280470261e-12 9.782262102581e-11 4.105663546815418e-10 6.576400066529709e-10 -1.0407578627484319e-10 -2.0181241220536842e-10 2.334892536665231e-11 1.1725491443813753e-10 6.635843213097578e-10 1.7365415856498548e-10 -7.725279300935019e-10 -3.0267911618141825e-10 -1.444403509872818e-09 1.7099075291084757e-10 8.0431854190109e-12 3.5500972115978605e-11 2.1061616992179244e-10
 4.1470651654972577e-11 -7.415346933813695e-11 2.5168587510105957e-12 6.301473361926317e-11 1.45644222154734e-10 2.859619914724064e-12 -2.18809125105964e-11 2.142625351178066e-11 6.311424092359762e-11 7.898542759551133e-12 -1.3147793796545488e-10 -2.480852131716042e-10 1.4148534589328719e-11 5.591768767723275e-11 1.7365415856498636e-10 4.4275608159350993e-10 -3.3111684602155565e-10 -2.4519889002582226e-10 -6.12028010073849e-10 -3.56066285686716e-10 1.889871058852789e-10 1.3387718595754214e-10 2.8148519031055437e-10
 7.020205880673296e-12 -4.1816037694571967e-10 -6.292900680510745e-13 -3.5076614220512335e-11 -3.4920335678041455e-10 -3.692402932316748e-10 -1.396043932372785e-12 -8.107126044199118e-12 -7.367675396005307e-10 -1.0211096357232465e-09 3.153523552775117e-10 1.5319036768962792e-10 -3.071273075026004e-11 -1.581026913623578e-10 -7.725279300935026e-10 -3.311168460215603e-10 4.660953037474551e-09 6.254396312366638e-10 2.291558600436955e-09 -7.719148508706974e-10 -1.1380948658501905e-09 -3.7327733321606904e-10 1.212888102087642e-10
 -1.0432562248874852e-11 -4.209965745392634e-11 -4.218091565342588e-13 -1.0851299915346165e-10 -1.6130373294614954e-10 -3.8914857279122615e-11 3.992571354303937e-12 -2.26883848281888e-11 -2.072704387942663e-10 -2.7502116425988787e-10 2.23448396595992e-10 8.203492461801064e-11 -4.037286298936824e-11 -3.683635846458228e-11 -3.0267911618141727e-10 -2.4519889002582066e-10 6.254396312366552e-10 4.353089491811895e-10 1.0574314288118577e-09 -1.0364410457357913e-10 -4.704600355927684e-11 -1.6953653715642908e-10 -2.4843813522640175e-10
 -4.373948895366126e-11 -3.3036755326923844e-10 -3.1998517664573925e-12 -1.9168428546372204e-10 -8.342982813280163e-10 -2.9811965748961323e-11 2.4821184480883698e-11 -5.077287976056569e-11 -5.799853354315685e-10 -1.2145660667694634e-09 3.595261446791876e-10 -1.4008219609530863e-10 -4.340684285755419e-11 -8.733282632994279e-11 -1.4444035098728063e-09 -6.120280100738414e-10 2.2915586004369287e-09 1.057431428811852e-09 5.054505063449776e-09 -3.1873194466354183e-10 -4.779649178233517e-11 -4.47891148590863e-10 -9.605593029133773e-10
 -6.096010589412022e-11 3.8547115562117566e-10 -3.095382049069933e-12 -5.179447391195169e-12 -1.0884296750571615e-10 -1.7529844499082916e-10 3.060961924999064e-11 6.060778014299851e-11 2.6574927961008886e-10 4.799113086150202e-10 -7.7769654875079e-11 -1.665119325714261e-11 2.6237015395758487e-11 6.268573447693e-11 1.7099075291084762e-10 -3.5606628568671587e-10 -7.719148508707071e-10 -1.0364410457358007e-10 -3.187319446635473e-10 1.071574033237193e-09 -3.9048393660380827e-10 -1.7163778727100635e-10 -4.447125364470476e-10
 2.386147828535481e-11 -2.4035261280289964e-10 1.3489290201733204e-12 -3.1491531392375817e-12 -1.6331278280838088e-11 2.405614183716126e-10 -1.1892047131921048e-11 -7.302012358117719e-11 3.747602050831219e-11 -1.341527161391577e-10 -3.2859914922996806e-11 1.974498271748483e-11 -8.662318608459238e-12 -2.2045128696821552e-11 8.043185419012313e-12 1.889871058852819e-10 -1.1380948658501845e-09 -4.7046003559280285e-11 -4.7796491782341345e-11 -3.904839366038133e-10 1.1503230464369776e-09 2.6684196164275673e-10 3.4661544713248027e-10
 1.5939661643373885e-11 -2.990962576662927e-11 9.55360606974205e-13 6.615839052021703e-12 1.537851145625224e-10 1.3127940356792035e-10 -8.120985845123407e-12 -4.876776638175695e-11 -1.2761390827040495e-10 1.113995416817248e-10 -1.634439285711625e-10 4.1207415943058134e-11 9.067546651205006e-12 -6.3899868028957256e-12 3.5500972115974476e-11 1.3387718595754056e-10 -3.7327733321605984e-10 -1.6953653715642725e-10 -4.478911485908573e-10 -1.71637787271009e-10 2.668419616427552e-10 4.222833176695211e-10 4.232626561635287e-10
 3.78293815074538e-11 -1.6294229489111725e-10 1.1272688377320894e-12 7.044267036160952e-11 -1.567295989909645e-10 -2.0267472148995103e-11 -1.4848311834452716e-11 3.095356792492938e-11 -8.840959640239355e-12 -5.35545082116438e-10 -1.639954748455191e-10 -5.068225115872255e-10 1.8220878930919833e-11 6.344888984734058e-11 2.106161699217878e-10 2.8148519031055225e-10 1.2128881020877982e-10 -2.4843813522639875e-10 -9.605593029133721e-10 -4.4471253644705206e-10 3.4661544713247675e-10 4.232626561635296e-10 1.7781419562148214e-09
820.0 1.2190925764540079e-11 -1.3666480186528918e-11 7.796603582013406e-13 4.807865113979269e-12 8.065857455872918e-12 -5.546966386901331e-12 -6.54357004921491e-12 1.3255705219174348e-12 -1.3880501658222177e-12 -8.851133594148347e-12 -1.3805476243639682e-11 -2.1028848673715233e-11 1.8712024336894226e-12 3.2828856320961436e-12 9.584768044015143e-12 3.5776523566787226e-11 5.574042009177945e-12 -1.0233877942833951e-11 -4.028879801060785e-11 -5.181235742703447e-11 2.0039047667723056e-11 1.4223946930610933e-11 3.2606654534326524e-11
 -1.3666480186530269e-11 9.441994752953624e-10 -9.722612593358086e-13 -3.4925741542185992e-12 -1.4585892594163565e-10 -6.047732641148444e-10 7.630926559849957e-12 1.895876078535166e-10 2.878418895088052e-10 1.0295204182252157e-09 -1.9621432078653598e-11 -1.6049351985134786e-10 6.557131546174638e-12 8.75083220165968e-11 2.5378648203482625e-10 -5.84605503268498e-11 -4.0862822999170766e-10 -4.4148524455083216e-11 -3.211910520611213e-10 3.386630482085756e-10 -1.9981161540741188e-10 -2.0710918521153822e-11 -1.4130921567235023e-10
 7.796603582013389e-13 -9.722612593357361e-13 1.7257754950247843e-13 2.209920039374319e-13 1.4590630215161687e-12 3.785889612849532e-13 -8.69206113782043e-13 6.339186406274634e-14 1.479356236413005e-13 1.0642965961310968e-12 -1.4042754344172277e-12 -6.794878247955597e-13 3.5036102773980447e-13 2.0602618614380672e-13 7.523744449074109e-13 2.174751987249048e-12 -6.272204705378285e-13 -5.029904375593323e-13 -3.042772556284524e-12 -2.5657210352263676e-12 1.0999500903691836e-12 8.628208866699731e-13 9.468280880575353e-13
 4.807865113979288e-12 -3.4925741542182486e-12 2.2099200393744267e-13 4.374044973179089e-11 1.5886950249504196e-13 -6.929942346749429e-12 -2.274835696482609e-12 1.3810824551097909e-11 9.496154135469282e-11 5.019856814684729e-11 -6.245316978361734e-11 -4.230152583936869e-11 1.620257318823703e-11 1.2147566685368528e-11 7.721232023549904e-11 5.66792473319203e-11 -2.9610022512639745e-11 -9.857737372093587e-11 -1.7255005098310832e-10 -3.268442458545194e-12 -4.808799377177184e-12 3.513588554431557e-12 6.396192084154797e-11
 8.065857455872624e-12 -1.458589259416283e-10 1.4590630215160742e-12 1.58869502492609e-13 1.0149914027156605e-09 2.2037914456835305e-10 -8.129176907680744e-12 -5.2486600202986135e-11 -4.561247902083684e-11 4.84026370877992e-10 -4.2749200620421724e-11 1.981268988568436e-10 -3.938159444139592e-12 9.859692722811716e-12 1.9577654974367793e-10 1.3022392845241055e-10 -3.090962717432426e-10 -1.4437086173367031e-10 -7.712446419325019e-10 -9.690566483520162e-11 -2.5467424670839467e-11 1.4302814875445865e-10 -1.4212853158644556e-10
 -5.546966386900417e-12 -6.047732641148444e-10 3.785889612849933e-13 -6.929942346748796e-12 2.2037914456835822e-10 8.868651497332196e-10 2.9216542097580705e-13 -2.333254417141848e-10 -2.1172162006015676e-10 -4.5330999337955415e-10 -4.892032277359063e-12 3.825979379376615e-10 -6.035190995528274e-12 -1.224470995391301e-10 -1.6541479233981663e-10 -4.012276096778085e-12 -3.1005220432759877e-10 -2.5703234686834418e-11 -4.358841433185631e-13 -1.4966132506473178e-10 2.0075477831171884e-10 1.1277936231140574e-10 -2.3289508579639242e-11
 -6.543570049214901e-12 7.630926559849164e-12 -8.692061137820433e-13 -2.274835696482563e-12 -8.129176907681057e-12 2.921654209763069e-13 5.354142103691804e-12 -3.3430608117595423e-13 3.1657452863768014e-13 -1.797577342372707e-12 8.96910236407781e-12 7.307918494813809e-12 -1.7275291236114583e-12 -1.2023011313222085e-12 -5.6931989086089705e-12 -1.889116321451324e-11 -7.999145505009628e-13 4.312101222913456e-12 2.3214067556876227e-11 2.5814457925544046e-11 -9.854423242948302e-12 -7.284354186682984e-12 -1.2708387424962736e-11
 1.3255705219171426e-12 1.8958760785351697e-10 6.339186406273364e-14 1.381082455109764e-11 -5.248660020298724e-11 -2.3332544171418423e-10 -3.343060811757981e-13 1.0105920001040352e-10 1.1843325314434202e-10 1.3399632121986274e-10 -1.329879385685944e-11 -1.8202739362733316e-10 8.506381345468068e-12 6.359491442495184e-11 8.97283142676096e-11 2.148465963678763e-11 -1.5867945167652552e-11 -2.418293576496694e-11 -5.578149011732974e-11 5.3077762266114045e-11 -6.194713212218648e-11 -4.266297322351384e-11 3.104472049974267e-11
 -1.3880501658226791e-12 2.8784188950880315e-10 1.479356236412908e-13 9.496154135469168e-11 -4.5612479020833113e-11 -2.117216200601524e-10 3.1657452863790153e-13 1.184332531443406e-10 5.918447719452687e-10 5.154475397467319e-10 -1.084457060297548e-10 -2.1012837121127819e-10 3.6719761086728286e-11 9.350470873907841e-11 3.825711384618031e-10 5.95254963336502e-11 -6.949876123147989e-10 -1.929792151006339e-10 -5.409105009273837e-10 2.4668793854228373e-10 4.0357393958382616e-11 -1.2111472825486699e-10 -4.027324645163334e-12
 -8.851133594150334e-12 1.0295204182252186e-09 1.064296596130964e-12 5.0198568146841315e-11 4.840263708779869e-10 -4.533099933795544e-10 -1.7975773423715497e-12 1.3399632121986188e-10 5.154475397467267e-10 2.5888577598761206e-09 -1.575858605998273e-10 6.635258621661512e-11 2.815714980618794e-11 1.0362852287826436e-10 6.046108603089072e-10 1.3857539790888004e-11 -9.704049805222733e-10 -2.535760973446736e-10 -1.1275698972019022e-09 4.346965328281917e-10 -1.0254072167945576e-10 1.1158868556157807e-10 -4.854165870754672e-10
 -1.3805476243639554e-11 -1.9621432078656532e-11 -1.4042754344172454e-12 -6.245316978361724e-11 -4.2749200620429485e-11 -4.892032277361135e-12 8.969102364077848e-12 -1.3298793856859061e-11 -1.0844570602975684e-10 -1.5758586059983794e-10 2.2216685804291602e-10 1.6738466802018432e-10 -4.037556615618767e-11 -5.3717803114821285e-11 -9.459919653688349e-11 -1.1778539856982633e-10 2.8529382692276725e-10 2.046936044796861e-10 3.212357583178896e-10 -7.573505849268077e-11 -2.5868995010478435e-11 -1.4710117589528878e-10 -1.46149080207518e-10
 -2.1028848673714884e-11 -1.6049351985134515e-10 -6.794878247955655e-13 -4.23015258393697e-11 1.981268988568437e-10 3.8259793793765735e-10 7.307918494813686e-12 -1.820273936273328e-10 -2.1012837121128416e-10 6.635258621661401e-11 1.6738466802018636e-10 1.352774254219835e-09 -3.73109015171375e-11 -3.3641442952756713e-10 -1.8985053017294395e-10 -2.2345129149045016e-10 1.6827312222792407e-10 8.538637141028202e-11 -9.752035505900354e-11 -2.5651281566520747e-11 1.2704407561052476e-11 3.342554998077978e-11 -4.5856711390956706e-10
 1.8712024336894073e-12 6.557131546174708e-12 3.503610277398084e-13 1.6202573188237038e-11 -3.938159444138397e-12 -6.035190995527124e-12 -1.7275291236114692e-12 8.50638134546781e-12 3.6719761086728764e-11 2.8157149806190237e-11 -4.037556615618769e-11 -3.731090151713666e-11 9.800388227582682e-12 1.2211223341831203e-11 2.140163650226221e-11 1.296100516485868e-11 -2.7864609654645997e-11 -3.724859708992395e-11 -3.9183680381128054e-11 2.408535473483306e-11 -8.115322353493799e-12 7.831620999298942e-12 1.6485695221648983e-11
 3.2828856320959247e-12 8.750832201659519e-11 2.0602618614379806e-13 1.2147566685368308e-11 9.859692722811358e-12 -1.2244709953912723e-10 -1.2023011313220979e-12 6.359491442495113e-11 9.350470873907891e-11 1.0362852287826412e-10 -5.3717803114820903e-11 -3.364144295275667e-10 1.22112233418312e-11 1.177002857864518e-10 1.0897558933889749e-10 5.1236303692859684e-11 -1.5485536042606246e-10 -3.655999327616232e-11 -9.180175798973887e-11 5.963120187559591e-11 -1.8156425691378594e-11 -3.346128417522679e-12 5.638415434023384e-11
 9.584768044014707e-12 2.537864820348291e-10 7.523744449073778e-13 7.721232023549716e-11 1.957765497436773e-10 -1.654147923398176e-10 -5.693198908608708e-12 8.972831426760939e-11 3.8257113846180204e-10 6.046108603089127e-10 -9.459919653687992e-11 -1.8985053017294152e-10 2.1401636502261434e-11 1.0897558933889742e-10 6.202896416149292e-10 1.5649741465679815e-10 -7.256209501426195e-10 -2.7849586744112115e-10 -1.3498666465680435e-09 1.6699560038920925e-10 6.4640371625488505e-12 2.9257569286857205e-11 1.9682503639247555e-10
 3.577652356678727e-11 -5.84605503268372e-11 2.1747519872490542e-12 5.6679247331920706e-11 1.3022392845241083e-10 -4.012276096784655e-12 -1.8891163214513283e-11 2.1484659636789977e-11 5.952549633365465e-11 1.3857539790903984e-11 -1.1778539856982764e-10 -2.2345129149045406e-10 1.2961005164858967e-11 5.123630369286154e-11 1.5649741465680293e-10 3.945586322613299e-10 -2.9664785715551306e-10 -2.234685863372004e-10 -5.528035639207695e-10 -3.0604942327062525e-10 1.5847412180514702e-10 1.1669846172726653e-10 2.4733409107310527e-10
 5.574042009178473e-12 -4.0862822999169623e-10 -6.272204705377629e-13 -2.961002251263695e-11 -3.090962717432435e-10 -3.1005220432761557e-10 -7.999145505013689e-13 -1.5867945167645947e-11 -6.94987612314789e-10 -9.704049805222654e-10 2.852938269227622e-10 1.6827312222791065e-10 -2.786460965464436e-11 -1.5485536042605866e-10 -7.256209501426171e-10 -2.9664785715550835e-10 4.293409678910426e-09 5.577625004860838e-10 2.094582355086746e-09 -7.297953218107413e-10 -1.032410801946463e-09 -3.225359426622592e-10 1.308854344968869e-10
 -1.0233877942833945e-11 -4.414852445509358e-11 -5.029904375593461e-13 -9.857737372093566e-11 -1.443708617336718e-10 -2.5703234686830333e-11 4.312101222913527e-12 -2.4182935764967963e-11 -1.9297921510063658e-10 -2.5357609734468733e-10 2.046936044796859e-10 8.538637141027954e-11 -3.7248597089923843e-11 -3.655999327616266e-11 -2.7849586744112523e-10 -2.2346858633719904e-10 5.577625004860874e-10 3.9219158906781384e-10 9.64083762126389e-10 -9.669155584625783e-11 -3.300380009719903e-11 -1.4827398132627885e-10 -2.262808078359536e-10
 -4.028879801060735e-11 -3.2119105206113756e-10 -3.04277255628447e-12 -1.7255005098310486e-10 -7.712446419324948e-10 -4.358841433098586e-13 2.3214067556875913e-11 -5.578149011733073e-11 -5.4091050092738e-10 -1.1275698972019202e-09 3.2123575831788325e-10 -9.752035505900641e-11 -3.918368038112636e-11 -9.180175798973903e-11 -1.3498666465680456e-09 -5.528035639207632e-10 2.0945823550867393e-09 9.640837621263813e-10 4.704012639226285e-09 -3.1328098855286436e-10 -1.5656501526414482e-11 -3.9491047490842266e-10 -8.983706877773037e-10
 -5.181235742703458e-11 3.3866304820855245e-10 -2.56572103522637e-12 -3.268442458545988e-12 -9.690566483519852e-11 -1.4966132506471252e-10 2.581445792554412e-11 5.3077762266107887e-11 2.466879385422767e-10 4.3469653282817007e-10 -7.573505849267895e-11 -2.5651281566510536e-11 2.4085354734832632e-11 5.963120187559262e-11 1.6699560038920426e-10 -3.060494232706278e-10 -7.297953218107419e-10 -9.669155584625668e-11 -3.1328098855286364e-10 9.657725098899805e-10 -3.456846630144935e-10 -1.5842305526498513e-10 -4.0334395926373986e-10
 2.0039047667723315e-11 -1.9981161540740345e-10 1.099950090369183e-12 -4.808799377176888e-12 -2.5467424670838762e-11 2.0075477831171232e-10 -9.8544232429484e-12 -6.194713212218494e-11 4.035739395838395e-11 -1.0254072167944642e-10 -2.5868995010479495e-11 1.2704407561051216e-11 -8.115322353493799e-12 -1.8156425691378138e-11 6.4640371625514605e-12 1.584741218051493e-10 -1.0324108019464623e-09 -3.300380009720051e-11 -1.565650152642054e-11 -3.4568466301449665e-10 1.0555099360579537e-09 2.392397922753442e-10 3.152217136399057e-10
 1.4223946930610912e-11 -2.0710918521143692e-11 8.628208866699661e-13 3.5135885544313396e-12 1.4302814875445666e-10 1.1277936231139722e-10 -7.28435418668296e-12 -4.2662973223511577e-11 -1.2111472825486427e-10 1.1158868556158836e-10 -1.4710117589528855e-10 3.342554998077602e-11 7.83162099929889e-12 -3.3461284175213384e-12 2.9257569286859163e-11 1.1669846172726576e-10 -3.2253594266225476e-10 -1.4827398132627732e-10 -3.949104749084207e-10 -1.5842305526498472e-10 2.3923979227534074e-10 3.8974460407191496e-10 3.9117721211355645e-10
 3.260665453432685e-11 -1.4130921567233475e-10 9.468280880575747e-13 6.396192084155002e-11 -1.4212853158644853e-10 -2.3289508579650784e-11 -1.2708387424962991e-11 3.104472049974665e-11 -4.0273246451541665e-12 -4.854165870754456e-10 -1.4614908020752216e-10 -4.5856711390957574e-10 1.6485695221650104e-11 5.638415434023694e-11 1.9682503639248204e-10 2.4733409107310646e-10 1.3088543449688883e-10 -2.2628080783595625e-10 -8.983706877773066e-10 -4.033439592637378e-10 3.152217136399011e-10 3.9117721211355614e-10 1.6707529826223715e-09
840.0 1.0528720702908913e-11 -1.1820564496325115e-11 6.884287063205824e-13 4.160411808332639e-12 6.985759608972325e-12 -4.648315341331104e-12 -5.693413688260206e-12 1.2141697569620346e-12 -1.3009934477175145e-12 -7.368945516225312e-12 -1.1980642633511245e-11 -1.83563494338641e-11 1.6683620038634108e-12 2.9558459928648425e-12 8.080381842828068e-12 3.07136891480354e-11 4.946963594335341e-12 -8.937217608741218e-12 -3.4323269927018577e-11 -4.4507880614381085e-11 1.7267184372594924e-11 1.2253715938999841e-11 2.7825401483754238e-11
 -1.1820564496326104e-11 8.84126726156513e-10 -8.264931771248195e-13 -4.022273768688013e-12 -1.3793487636709994e-10 -5.710508081255016e-10 6.539320401207785e-12 1.7862750777151236e-10 2.6814513172346913e-10 9.607132557658518e-10 -1.744930263861708e-11 -1.5726794608322477e-10 5.950789353576979e-12 8.330932371026429e-11 2.3546371935765394e-10 -5.387287846724e-11 -3.6940870550908e-10 -3.737935326473036e-11 -2.9043809396397745e-10 3.099828030035405e-10 -1.8900724575328509e-10 -1.8768729951821577e-11 -1.2570798323729788e-10
 6.884287063205805e-13 -8.264931771247563e-13 1.448078182391535e-13 2.0937748424505027e-13 1.2518902417276379e-12 2.647872066955822e-13 -7.466403835759881e-13 6.076344191233263e-14 9.890895038841807e-14 9.183464819210226e-13 -1.1971130686524794e-12 -6.055565900786572e-13 2.9384028358507897e-13 1.755778980593346e-13 6.557574259704133e-13 1.9276879029445063e-12 -3.8405993764849517e-13 -4.566037398150222e-13 -2.6529212421107196e-12 -2.331412126797498e-12 9.546693833342339e-13 7.534343876392801e-13 8.660338105338928e-13
 4.160411808332582e-12 -4.0222737686836724e-12 2.0937748424505573e-13 4.03562583095224e-11 -1.9022878677731738e-13 -4.730766452039332e-12 -2.024949306116219e-12 1.2313526154325546e-11 8.84709946954224e-11 4.6074320766844374e-11 -5.7509105718297456e-11 -3.804345244047144e-11 1.5026018200945452e-11 1.0934095665340364e-11 7.17349005640298e-11 5.122638161975421e-11 -2.821127307737152e-11 -9.021780038757171e-11 -1.5939147068141602e-10 -1.5367969852985963e-12 -4.240801358465085e-12 1.8779577878544123e-12 5.785860668335001e-11
 6.985759608972692e-12 -1.3793487636709813e-10 1.251890241727664e-12 -1.9022878677649204e-13 9.53309465395686e-10 2.090974964609676e-10 -7.029823054541393e-12 -4.992435361123909e-11 -4.295341559618735e-11 4.538692674452141e-10 -4.10521720809649e-11 1.8386485391165768e-10 -3.724913517957074e-12 1.0685240650404444e-11 1.8447782016609422e-10 1.2134439894143675e-10 -3.009162136748603e-10 -1.3559777404943365e-10 -7.238929491382618e-10 -8.438887565181523e-11 -2.2958427273081644e-11 1.3360692280603528e-10 -1.4043092577065123e-10
 -4.648315341330508e-12 -5.710508081255043e-10 2.6478720669561465e-13 -4.730766452037859e-12 2.0909749646096908e-10 8.324985104734231e-10 3.7792473964590066e-13 -2.201463197573546e-10 -1.9737252027246574e-10 -4.265009148883086e-10 -7.525320467548217e-12 3.644170430616894e-10 -5.5802544680338055e-12 -1.1687760100302026e-10 -1.50256428922183e-10 3.50138154730504e-12 -2.98277748481305e-10 -3.0597624148644454e-11 -2.3288141330875416e-11 -1.4496643588631077e-10 1.9144407939685396e-10 1.0934503140350786e-10 -1.733998108965098e-11
 -5.693413688260192e-12 6.539320401207125e-12 -7.466403835759889e-13 -2.0249493061162213e-12 -7.0298230545412104e-12 3.779247396462909e-13 4.633416657083876e-12 -3.4184039471950264e-13 3.629509509016471e-13 -1.733618321248744e-12 7.743069319416942e-12 6.4354472302198744e-12 -1.494469374700701e-12 -1.0846622631999996e-12 -4.88674699125801e-12 -1.639315948580368e-11 -1.1484442633878087e-12 3.854365137366543e-12 2.002238218700472e-11 2.2503740923386665e-11 -8.499524763364434e-12 -6.308134258082561e-12 -1.0977656915918653e-11
 1.2141697569618302e-12 1.7862750777151477e-10 6.076344191231826e-14 1.2313526154324861e-11 -4.992435361124094e-11 -2.2014631975735621e-10 -3.418403947193618e-13 9.492155155468286e-11 1.1001031768121955e-10 1.248998971498104e-10 -1.1617188993947806e-11 -1.7267939681506736e-10 7.832810665948313e-12 5.978247451380491e-11 8.255464337547094e-11 1.8229523248061763e-11 -1.1046376026462592e-11 -2.0171218479023413e-11 -4.592956899587596e-11 5.0296572016665656e-11 -5.926123898455153e-11 -4.0654195166275195e-11 2.952817431816895e-11
 -1.3009934477180981e-12 2.6814513172347467e-10 9.890895038838353e-14 8.84709946954205e-11 -4.2953415596190244e-11 -1.9737252027246778e-10 3.6295095090203266e-13 1.1001031768121994e-10 5.528713006529812e-10 4.783210961659117e-10 -1.0047396794794959e-10 -1.9879402203153686e-10 3.415365153251653e-11 8.696332509530912e-11 3.5631446038034323e-10 5.379919543377533e-11 -6.475358301276649e-10 -1.7710246531069535e-10 -5.04091108886088e-10 2.3057478174040125e-10 3.6952023874334415e-11 -1.1550548592188546e-10 1.5391635762889822e-12
 -7.368945516226448e-12 9.607132557658563e-10 9.1834648192096e-13 4.607432076683913e-11 4.5386926744521097e-10 -4.265009148883066e-10 -1.7336183212480453e-12 1.24899897149809e-10 4.783210961659037e-10 2.4223159184102043e-09 -1.4756400202669938e-10 5.507621889104608e-11 2.5826555032562373e-11 9.884297705158964e-11 5.653530499914335e-10 1.5632721002689948e-11 -8.985588613828982e-10 -2.3462810459389333e-10 -1.0546554569169612e-09 3.979193941594017e-10 -9.736486593547459e-11 1.0914167018506607e-10 -4.445048070756293e-10
 -1.1980642633511337e-11 -1.744930263862048e-11 -1.1971130686525018e-12 -5.7509105718297126e-11 -4.10521720809652e-11 -7.525320467550912e-12 7.74306931941705e-12 -1.1617188993947463e-11 -1.0047396794795113e-10 -1.4756400202670553e-10 2.0245859419870757e-10 1.5177625868798384e-10 -3.6823409456630755e-11 -4.9097129468410804e-11 -8.758860688978253e-11 -1.0563639958486139e-10 2.599535338508185e-10 1.8785843913748961e-10 2.923640667425931e-10 -7.064358165718563e-11 -2.2517849614470158e-11 -1.3454467302064512e-10 -1.3122847448691468e-10
 -1.8356349433863984e-11 -1.57267946083229e-10 -6.055565900786504e-13 -3.804345244047022e-11 1.8386485391166215e-10 3.64417043061688e-10 6.4354472302197985e-12 -1.726793968150666e-10 -1.9879402203153642e-10 5.507621889104176e-11 1.5177625868798342e-10 1.2649802542456406e-09 -3.462877633675353e-11 -3.1508142672159845e-10 -1.749413735850574e-10 -1.960696169073713e-10 1.3985857632399326e-10 7.02193519951374e-11 -1.1735538465429983e-10 -3.39701263537467e-11 2.2425223840769703e-11 3.9257943946669686e-11 -4.19129568823358e-10
 1.6683620038634003e-12 5.9507893535777375e-12 2.9384028358508185e-13 1.5026018200945407e-11 -3.724913517957246e-12 -5.580254468033557e-12 -1.4944693747007075e-12 7.832810665948342e-12 3.415365153251697e-11 2.5826555032563818e-11 -3.6823409456630916e-11 -3.4628776336753866e-11 8.954244863915763e-12 1.1233905846552834e-11 2.0098124323489015e-11 1.1683988802421373e-11 -2.452169362043322e-11 -3.417510412763301e-11 -3.5686292998752955e-11 2.2015948015855426e-11 -7.688739428149973e-12 6.8320822171892055e-12 1.5237393949845098e-11
 2.955845992864809e-12 8.330932371026597e-11 1.755778980593317e-13 1.0934095665339879e-11 1.0685240650401602e-11 -1.1687760100302057e-10 -1.084662263199972e-12 5.978247451380482e-11 8.696332509530854e-11 9.88429770515896e-11 -4.909712946841075e-11 -3.1508142672159876e-10 1.1233905846552717e-11 1.1020020063994292e-10 1.011192767802721e-10 4.575084721328751e-11 -1.3823166835680578e-10 -3.194007252174822e-11 -8.036710460276411e-11 5.63216179235445e-11 -1.9617592650626822e-11 -4.228319877556921e-12 5.146408042176631e-11
 8.080381842827612e-12 2.3546371935766247e-10 6.557574259703961e-13 7.173490056402787e-11 1.8447782016609278e-10 -1.502564289221855e-10 -4.886746991257789e-12 8.255464337547164e-11 3.5631446038034266e-10 5.653530499914388e-10 -8.758860688978018e-11 -1.7494137358505813e-10 2.0098124323488404e-11 1.0111927678027263e-10 5.768141219062991e-10 1.418411712397952e-10 -6.803095026564281e-10 -2.575248763213772e-10 -1.2550376186125733e-09 1.6213599808219957e-10 6.918212676500031e-12 2.2698138067757948e-11 1.7887544076644248e-10
 3.0713689148035286e-11 -5.3872878467231235e-11 1.9276879029445273e-12 5.1226381619754074e-11 1.213443989414361e-10 3.5013815473004123e-12 -1.639315948580372e-11 1.822952324806355e-11 5.379919543378009e-11 1.5632721002703384e-11 -1.0563639958486022e-10 -1.960696169073722e-10 1.1683988802421257e-11 4.5750847213287986e-11 1.4184117123979874e-10 3.5494909324541276e-10 -2.8071978996934446e-10 -2.0502858955421313e-10 -5.070826484204874e-10 -2.7095220948367557e-10 1.4383001674498343e-10 1.052664375434347e-10 2.1777677991768434e-10
 4.946963594336151e-12 -3.694087055090721e-10 -3.8405993764842323e-13 -2.8211273077365382e-11 -3.0091621367485844e-10 -2.9827774848131375e-10 -1.1484442633882859e-12 -1.1046376026458957e-11 -6.475358301276524e-10 -8.985588613828831e-10 2.5995353385080454e-10 1.398585763239793e-10 -2.4521693620430025e-11 -1.382316683568013e-10 -6.803095026564201e-10 -2.807197899693362e-10 3.976551198672337e-09 5.140782033091215e-10 1.9726781961886314e-09 -6.59011227039183e-10 -9.522111617393112e-10 -2.97798886062117e-10 1.0469199958308036e-10
 -8.937217608741152e-12 -3.737935326474151e-11 -4.566037398150379e-13 -9.021780038757105e-11 -1.3559777404943125e-10 -3.059762414864259e-11 3.8543651373665774e-12 -2.0171218479024518e-11 -1.7710246531069884e-10 -2.346281045939041e-10 1.8785843913748874e-10 7.021935199513835e-11 -3.417510412763273e-11 -3.1940072521748687e-11 -2.5752487632138087e-10 -2.050285895542133e-10 5.140782033091362e-10 3.5750197827023727e-10 8.933728176596822e-10 -8.723772067202265e-11 -3.123556204034853e-11 -1.338794539720158e-10 -2.0355124958693728e-10
 -3.432326992701823e-11 -2.904380939639867e-10 -2.652921242110716e-12 -1.5939147068141214e-10 -7.238929491382544e-10 -2.3288141330864633e-11 2.0022382187004574e-11 -4.5929568995879497e-11 -5.040911088860892e-10 -1.054655456916971e-09 2.923640667425849e-10 -1.1735538465429833e-10 -3.568629299875125e-11 -8.03671046027648e-11 -1.2550376186125751e-09 -5.07082648420483e-10 1.9726781961886447e-09 8.933728176596734e-10 4.39544343494344e-09 -3.051137877972458e-10 -2.1631409718835856e-11 -3.551680569950072e-10 -8.218707693604634e-10
 -4.450788061438133e-11 3.099828030035257e-10 -2.331412126797537e-12 -1.5367969853001997e-12 -8.438887565181208e-11 -1.4496643588629917e-10 2.250374092338691e-11 5.0296572016661966e-11 2.3057478174039393e-10 3.9791939415938825e-10 -7.064358165718579e-11 -3.39701263537458e-11 2.2015948015854993e-11 5.6321617923544086e-11 1.621359980821958e-10 -2.709522094836777e-10 -6.590112270391905e-10 -8.723772067202105e-11 -3.051137877972443e-10 8.676915820361814e-10 -3.1749425602668204e-10 -1.4650487391570277e-10 -3.5995983183120586e-10
 1.7267184372594933e-11 -1.8900724575328506e-10 9.546693833342395e-13 -4.240801358465799e-12 -2.2958427273081114e-11 1.914440793968543e-10 -8.499524763364497e-12 -5.926123898455193e-11 3.695202387433251e-11 -9.736486593547516e-11 -2.2517849614465414e-11 2.2425223840776598e-11 -7.688739428150799e-12 -1.9617592650629175e-11 6.918212676498434e-12 1.4383001674498312e-10 -9.522111617393015e-10 -3.1235562040345286e-11 -2.163140971883209e-11 -3.174942560266884e-10 9.82019407026719e-10 2.215330744160587e-10 2.9967330689749633e-10
 1.225371593900006e-11 -1.8768729951824184e-11 7.534343876393272e-13 1.8779577878537604e-12 1.3360692280603998e-10 1.0934503140351086e-10 -6.30813425808284e-12 -4.0654195166276074e-11 -1.155054859218873e-10 1.0914167018506307e-10 -1.345446730206429e-10 3.9257943946672814e-11 6.83208221718869e-12 -4.228319877558329e-12 2.2698138067757157e-11 1.0526643754343638e-10 -2.977988860621171e-10 -1.3387945397201435e-10 -3.551680569950087e-10 -1.465048739157083e-10 2.2153307441606134e-10 3.6264809054486294e-10 3.5649713920740685e-10
 2.7825401483754438e-11 -1.2570798323729276e-10 8.660338105339334e-13 5.785860668334877e-11 -1.404309257706534e-10 -1.733998108965309e-11 -1.0977656915918905e-11 2.9528174318169536e-11 1.5391635762887984e-12 -4.445048070756268e-10 -1.3122847448690956e-10 -4.191295688233557e-10 1.5237393949844138e-11 5.146408042176508e-11 1.7887544076644184e-10 2.1777677991768578e-10 1.0469199958308383e-10 -2.035512495869329e-10 -8.218707693604597e-10 -3.599598318312128e-10 2.996733068974976e-10 3.5649713920740364e-10 1.556109437835666e-09
860.0 8.536975531914954e-12 -9.519309665149585e-12 5.326830108090115e-13 4.031338649346158e-12 6.27477349947627e-12 -3.53118177472342e-12 -4.541945448224273e-12 8.386406524672313e-13 -4.75155262618169e-13 -4.697721005699011e-12 -1.086619531230219e-11 -1.284051961992331e-11 1.5110434254602674e-12 1.8405734297030954e-12 7.471422038087368e-12 2.6308206860907046e-11 3.1159692491777838e-12 -9.578680130096445e-12 -3.277364425185831e-11 -3.6555992963545266e-11 1.4154321360611568e-11 1.1328469868649276e-11 2.404195051850905e-11
 -9.519309665149448e-12 8.140076167058808e-10 -6.176996676324256e-13 -4.821204525783987e-12 -1.2760583722499228e-10 -5.171298797277516e-10 5.082469732592696e-12 1.6273093422335683e-10 2.504674760155837e-10 8.891309012371733e-10 -1.458422996562881e-11 -1.4271849779767307e-10 4.9736957491510446e-12 7.7875750272602e-11 2.258260407547276e-10 -4.7034890764141304e-11 -3.799194856188693e-10 -3.427322140534433e-11 -2.9300477859753897e-10 2.8697430018300385e-10 -1.63852023782836e-10 -1.7772173378829997e-11 -1.226145600606576e-10
 5.326830108090126e-13 -6.176996676324143e-13 1.287960162735145e-13 2.30723377984159e-13 1.1759429386998322e-12 3.2362718705690826e-13 -6.289787611307984e-13 4.9802969745962746e-14 2.3057316015340084e-13 1.1880901457267328e-12 -1.206716033707014e-12 -2.507871436596954e-13 2.9791475823999355e-13 1.2009114409215283e-13 6.455541300879688e-13 1.63136617909133e-12 -7.228239793900378e-13 -6.739397881460757e-13 -2.7613295580179255e-12 -1.6390780765436e-12 7.474885801073637e-13 7.736668840112515e-13 6.86484121884849e-13
 4.031338649346256e-12 -4.821204525783614e-12 2.3072337798416764e-13 3.635219239690368e-11 -1.4365461563851039e-12 -3.649448624610323e-12 -2.0851177942481453e-12 1.101162605234941e-11 8.077311363093376e-11 4.054989732274e-11 -5.1534877625859805e-11 -3.611414101710654e-11 1.3641184396330117e-11 9.986177122272876e-12 6.36710549932466e-11 4.486759584006786e-11 -2.1011273920154125e-11 -7.898246850748682e-11 -1.3765354485136392e-10 -2.607225388734064e-12 -4.227232474374996e-12 -1.5708880543435257e-13 5.16471124064017e-11
 6.274773499476389e-12 -1.2760583722498843e-10 1.1759429386998297e-12 -1.436546156383852e-12 8.8578583168659e-10 1.879416981270483e-10 -6.4380890630851874e-12 -4.4568695637400465e-11 -4.4964816906130324e-11 4.116439156573743e-10 -3.339226245768706e-11 1.6522770137638446e-10 -3.969589223087102e-12 1.0337304282596334e-11 1.6475431908876392e-10 1.0806423663794193e-10 -2.4767952435896446e-10 -1.1734886886390403e-10 -6.442018916370057e-10 -8.628212315059418e-11 -2.562115812266411e-11 1.2077993458376632e-10 -1.2442474561482126e-10
 -3.5311817747233187e-12 -5.171298797277482e-10 3.236271870569551e-13 -3.64944862460932e-12 1.879416981270513e-10 7.437086011756487e-10 -7.941474973752697e-14 -1.956254850893859e-10 -1.8128422782885124e-10 -3.9007345759571914e-10 -7.182314637479159e-12 3.102478832482749e-10 -4.574386640605314e-12 -1.0229626378410371e-10 -1.4292294367174563e-10 7.997499774874315e-12 -2.3206217112375368e-10 -2.3512955670344837e-11 1.2394355960797096e-11 -1.4417962456109378e-10 1.6865539220348195e-10 9.563519060696677e-11 -8.40275493731672e-12
 -4.5419454482242765e-12 5.082469732592648e-12 -6.289787611307979e-13 -2.0851177942480803e-12 -6.438089063085164e-12 -7.94147497374256e-14 3.814268128625235e-12 -1.9538464752399802e-13 -3.467533198424195e-13 -3.339647894306179e-12 7.429053588000148e-12 3.58644621232632e-12 -1.4443104430363544e-12 -5.538227869801216e-13 -4.671019548978157e-12 -1.404344320208496e-11 5.615572420723226e-13 4.8979946375156196e-12 2.000448501361433e-11 1.7704755151214522e-11 -6.851366119549984e-12 -6.146806780291421e-12 -9.376108901075148e-12
 8.386406524672509e-13 1.6273093422335624e-10 4.980296974595203e-14 1.1011626052349121e-11 -4.4568695637402636e-11 -1.9562548508938695e-10 -1.9538464752399274e-13 8.49949351216383e-11 1.0073261585384702e-10 1.1735860714711092e-10 -1.001349492142059e-11 -1.4757295507881935e-10 6.989047658694433e-12 5.260858404409035e-11 7.707205936175862e-11 1.4600618546682544e-11 -2.0542520283188435e-11 -1.8832256985056706e-11 -5.091535638493769e-11 4.875717753860236e-11 -5.234194159898501e-11 -3.6475495362159515e-11 2.2522412016643094e-11
 -4.751552626179661e-13 2.504674760155841e-10 2.3057316015342704e-13 8.0773113630934e-11 -4.496481690613155e-11 -1.812842278288527e-10 -3.467533198426153e-13 1.007326158538475e-10 5.139513087415279e-10 4.5057475344928374e-10 -8.943880170593756e-11 -1.7908893478843515e-10 3.10713987856904e-11 7.913152925706646e-11 3.298308241443063e-10 4.833126153914643e-11 -6.011050375310535e-10 -1.5715795567925153e-10 -4.5612174520270675e-10 2.090159366168547e-10 3.843777732515143e-11 -1.1101923179056392e-10 -9.33698670236611e-12
 -4.697721005698517e-12 8.891309012371814e-10 1.188090145726777e-12 4.054989732274075e-11 4.116439156573716e-10 -3.9007345759572886e-10 -3.3396478943064716e-12 1.1735860714711487e-10 4.50574753449288e-10 2.2481868675352158e-09 -1.283312353301549e-10 3.67015128306441e-11 2.3047729019741985e-11 9.60684308849899e-11 5.309292274221652e-10 1.7685885861192485e-11 -8.576530262928517e-10 -2.0730796780148557e-10 -9.725666477032564e-10 3.628212408212503e-10 -8.053541706585355e-11 8.643511800731531e-11 -4.2950270320379857e-10
 -1.0866195312302539e-11 -1.4584229965631963e-11 -1.20671603370704e-12 -5.1534877625859805e-11 -3.339226245768254e-11 -7.182314637475537e-12 7.429053588000361e-12 -1.0013494921421791e-11 -8.943880170593821e-11 -1.28331235330154e-10 1.8455595414681462e-10 1.451245561912768e-10 -3.3659545132657435e-11 -4.544862442367394e-11 -7.562283799997031e-11 -9.35329024034127e-11 2.425588169866328e-10 1.7037566544857688e-10 2.57860145115658e-10 -7.19503888030852e-11 -1.9598201600004305e-11 -1.206592645923687e-10 -1.1673738450256422e-10
 -1.2840519619923655e-11 -1.427184977976651e-10 -2.5078714365971756e-13 -3.611414101710619e-11 1.6522770137638232e-10 3.102478832482713e-10 3.5864462123265624e-12 -1.4757295507881842e-10 -1.790889347884331e-10 3.670151283065465e-11 1.451245561912749e-10 1.0926464602454647e-09 -3.206269107138042e-11 -2.7199468191604914e-10 -1.613198374160701e-10 -1.6630854328038175e-10 1.6494628143341255e-10 7.801849450050971e-11 -5.650878528966854e-11 -6.069930515616649e-11 2.3683736036114787e-11 2.4081493166494356e-11 -3.6734355289344174e-10
 1.5110434254603098e-12 4.973695749151383e-12 2.979147582399988e-13 1.3641184396330079e-11 -3.969589223087097e-12 -4.574386640605287e-12 -1.4443104430363923e-12 6.989047658694456e-12 3.1071398785690294e-11 2.304772901974179e-11 -3.365954513265736e-11 -3.206269107138068e-11 8.207248322617966e-12 1.0188208211370857e-11 1.7550543031881602e-11 1.0273143016309501e-11 -2.293674465487824e-11 -3.099601506430814e-11 -3.0868445470205365e-11 2.068374107999807e-11 -6.834493485459693e-12 5.961880178352579e-12 1.3334472873824103e-11
 1.840573429703225e-12 7.787575027260051e-11 1.2009114409215967e-13 9.986177122272837e-12 1.0337304282595598e-11 -1.0229626378410312e-10 -5.538227869802006e-13 5.260858404409026e-11 7.913152925706606e-11 9.606843088498655e-11 -4.544862442367338e-11 -2.719946819160495e-10 1.0188208211370803e-11 9.694358705324032e-11 9.386599770021345e-11 3.9185771936392064e-11 -1.3801282198697737e-10 -3.2050610289440014e-11 -8.789202187453513e-11 5.8068826433486805e-11 -1.7709147923552664e-11 -1.328040356393785e-12 4.2608368370228875e-11
 7.471422038087607e-12 2.2582604075472952e-10 6.455541300879823e-13 6.367105499324674e-11 1.6475431908876175e-10 -1.4292294367174956e-10 -4.6710195489782895e-12 7.707205936175999e-11 3.2983082414430714e-10 5.309292274221631e-10 -7.562283799997004e-11 -1.6131983741607288e-10 1.7550543031881654e-11 9.386599770021404e-11 5.379430294745831e-10 1.252801484437172e-10 -6.307597747320684e-10 -2.3053429255158696e-10 -1.1634637633343444e-09 1.5264252480134007e-10 4.783298334920913e-12 1.8841353106757053e-11 1.6290347158539287e-10
 2.6308206860907282e-11 -4.703489076414204e-11 1.6313661790913496e-12 4.486759584006806e-11 1.0806423663794181e-10 7.997499774873882e-12 -1.4043443202085096e-11 1.4600618546682718e-11 4.833126153914497e-11 1.7685885861189903e-11 -9.353290240341303e-11 -1.6630854328038177e-10 1.0273143016309621e-11 3.918577193639192e-11 1.252801484437166e-10 3.0930177665453106e-10 -2.5804021356011233e-10 -1.8300012574706616e-10 -4.494424802125659e-10 -2.2785750798191384e-10 1.257001902895387e-10 9.425373269307413e-11 1.910264377123641e-10
 3.115969249176712e-12 -3.799194856188724e-10 -7.228239793901264e-13 -2.1011273920155256e-11 -2.476795243589638e-10 -2.3206217112374812e-10 5.615572420729499e-13 -2.0542520283190923e-11 -6.011050375310544e-10 -8.576530262928499e-10 2.4255881698663506e-10 1.649462814334211e-10 -2.293674465487865e-11 -1.3801282198697957e-10 -6.307597747320721e-10 -2.5804021356011936e-10 3.691854736668997e-09 4.592086821817216e-10 1.790009009003052e-09 -6.210828524891827e-10 -8.880526167449937e-10 -2.7304707537919965e-10 1.0424484129770543e-10
 -9.578680130096842e-12 -3.42732214053482e-11 -6.739397881461014e-13 -7.898246850748691e-11 -1.173488688639015e-10 -2.3512955670337996e-11 4.897994637515842e-12 -1.8832256985058794e-11 -1.5715795567925163e-10 -2.0730796780148466e-10 1.7037566544857742e-10 7.801849450051302e-11 -3.099601506430834e-11 -3.2050610289440873e-11 -2.3053429255158745e-10 -1.8300012574706598e-10 4.5920868218171753e-10 3.1340434372260865e-10 7.946715775281326e-10 -7.938501411544124e-11 -2.7274491174242818e-11 -1.1890833453723772e-10 -1.885082090671653e-10
 -3.2773644251858826e-11 -2.9300477859755773e-10 -2.7613295580179514e-12 -1.376535448513642e-10 -6.442018916369946e-10 1.2394355960816804e-11 2.00044850136146e-11 -5.0915356384943844e-11 -4.561217452027104e-10 -9.725666477032582e-10 2.5786014511565795e-10 -5.6508785289659564e-11 -3.086844547020563e-11 -8.789202187453742e-11 -1.1634637633343463e-09 -4.4944248021256565e-10 1.7900090090030396e-09 7.946715775281318e-10 4.029041813900261e-09 -2.8305172365720333e-10 -1.4148431419219131e-11 -3.26701458966135e-10 -7.86748853273236e-10
 -3.6555992963544943e-11 2.869743001830068e-10 -1.639078076543601e-12 -2.6072253887340817e-12 -8.628212315060091e-11 -1.4417962456109768e-10 1.7704755151214412e-11 4.8757177538603735e-11 2.0901593661685676e-10 3.6282124082124816e-10 -7.195038880308478e-11 -6.069930515617204e-11 2.068374107999805e-11 5.8068826433488285e-11 1.5264252480134082e-10 -2.2785750798191275e-10 -6.210828524891867e-10 -7.938501411544027e-11 -2.830517236572007e-10 7.844147769929835e-10 -2.7743952527430356e-10 -1.2914097401221504e-10 -3.1145341736566356e-10
 1.415432136061173e-11 -1.6385202378283628e-10 7.474885801073898e-13 -4.227232474374875e-12 -2.5621158122659764e-11 1.6865539220348304e-10 -6.85136611955011e-12 -5.234194159898532e-11 3.843777732514963e-11 -8.053541706585169e-11 -1.9598201600005378e-11 2.3683736036116222e-11 -6.834493485459686e-12 -1.7709147923553e-11 4.78329833492216e-12 1.2570019028954096e-10 -8.880526167449951e-10 -2.727449117424547e-11 -1.4148431419228982e-11 -2.7743952527430517e-10 8.938986583381828e-10 1.9427319479660467e-10 2.426335388727933e-10
 1.132846986864941e-11 -1.777217337882508e-11 7.736668840112752e-13 -1.5708880543426681e-13 1.207799345837663e-10 9.563519060696335e-11 -6.146806780291547e-12 -3.647549536215821e-11 -1.1101923179056286e-10 8.643511800731972e-11 -1.2065926459236962e-10 2.4081493166491222e-11 5.961880178352797e-12 -1.328040356392638e-12 1.884135310675893e-11 9.425373269307412e-11 -2.7304707537919945e-10 -1.189083345372384e-10 -3.2670145896613927e-10 -1.2914097401221277e-10 1.9427319479660128e-10 3.2611920948536204e-10 3.1885102085407343e-10
 2.404195051850905e-11 -1.2261456006065392e-10 6.864841218848562e-13 5.1647112406401206e-11 -1.2442474561482307e-10 -8.402754937319782e-12 -9.3761089010752e-12 2.2522412016644034e-11 -9.336986702366878e-12 -4.295027032037968e-10 -1.1673738450256365e-10 -3.6734355289344313e-10 1.3334472873824035e-11 4.2608368370229295e-11 1.6290347158539233e-10 1.910264377123627e-10 1.0424484129771076e-10 -1.8850820906716388e-10 -7.867488532732341e-10 -3.114534173656625e-10 2.426335388727898e-10 3.188510208540729e-10 1.4045678537710775e-09
880.0 7.619268435123063e-12 -8.602310748053231e-12 4.89103176751377e-13 3.6103077456583884e-12 5.52913145349482e-12 -2.9966954534512432e-12 -4.0964853223803305e-12 7.345251471097225e-13 -6.761222392185511e-13 -4.25713821618311e-12 -9.618208787255985e-12 -1.107236354137528e-11 1.361059130075894e-12 1.5791204915919806e-12 6.576707163229525e-12 2.3407214342789608e-11 3.253335960964133e-12 -8.589703699625177e-12 -2.938791929439318e-11 -3.2751983787097376e-11 1.2659473274064373e-11 1.0116980282284063e-11 2.1487434694053745e-11
 -8.602310748052808e-12 7.254554239718934e-10 -5.680205275165585e-13 -4.068624669268124e-12 -1.1660231778699825e-10 -4.486676840136837e-10 4.624137868481846e-12 1.415774319918275e-10 2.257590038128265e-10 7.929072774918551e-10 -1.4056834019534543e-11 -1.114607444002069e-10 3.953599592273134e-12 6.454359206536417e-11 2.0365668258154344e-10 -3.495172810552426e-11 -3.7791057965229524e-10 -3.7030936744275535e-11 -2.8509007394118283e-10 2.4944262955428045e-10 -1.28726723740022e-10 -6.791052875977562e-12 -1.013456434332695e-10
 4.891031767513764e-13 -5.680205275166168e-13 1.105977015129671e-13 2.1198005343439006e-13 1.0093268063609879e-12 2.590684241998356e-13 -5.539151571354013e-13 3.649165934346319e-14 1.5322247884733817e-13 9.600734544660908e-13 -1.0194845081043311e-12 -1.755209814166018e-13 2.490234974275911e-13 8.13405321726094e-14 5.7688559443359e-13 1.48060687336963e-12 -4.622195784015305e-13 -5.855167866773773e-13 -2.4773343508995403e-12 -1.604341271559339e-12 6.864814777944049e-13 6.891678053144357e-13 6.898066878414228e-13
 3.6103077456584498e-12 -4.068624669271089e-12 2.11980053434394e-13 3.3717468276008024e-11 -3.3865135744770146e-12 -3.868548809858636e-12 -1.880470372740113e-12 1.0118465925331787e-11 7.421226358466589e-11 3.6914286598574914e-11 -4.849356799557369e-11 -3.4300718147784716e-11 1.2871874336036134e-11 9.4774625004193e-12 5.803197798701e-11 3.9927028500077534e-11 -1.640447778321979e-11 -7.223939442420792e-11 -1.2334082325121452e-10 -3.144282177834038e-13 -5.2162456101947216e-12 -6.895594869825278e-13 4.70801334240687e-11
 5.5291314534949434e-12 -1.1660231778699794e-10 1.0093268063609885e-12 -3.3865135744760533e-12 8.261838215242916e-10 1.6546496524910142e-10 -5.586455804981832e-12 -3.8755184326199485e-11 -4.581452728455297e-11 3.7596194293725696e-10 -3.353668255858682e-11 1.3971552951296927e-10 -3.5081714171249586e-12 1.485854541667256e-11 1.4882883052905187e-10 9.455013686759482e-11 -2.200576216226184e-10 -1.0530484034096903e-10 -5.856506003065136e-10 -6.787275068541603e-11 -3.4607900417109714e-11 1.128562327292719e-10 -1.1801512111249808e-10
 -2.9966954534513026e-12 -4.486676840136852e-10 2.5906842419981103e-13 -3.868548809859618e-12 1.6546496524910253e-10 6.372533696999771e-10 -4.786521879256268e-14 -1.6767300174933368e-10 -1.6002562425861533e-10 -3.388444377205597e-10 -6.227558179170373e-12 2.4622077064351733e-10 -3.685599943433046e-12 -8.309329418639271e-11 -1.2576083809768436e-10 2.1067069359140947e-12 -1.6794021022795386e-10 -1.4124540134402812e-11 3.381696752136626e-11 -1.2139058280935187e-10 1.2918683443724565e-10 7.756510207581812e-11 -9.035568902730198e-12
 -4.0964853223803345e-12 4.6241378684822555e-12 -5.539151571354012e-13 -1.8804703727400777e-12 -5.5864558049818645e-12 -4.786521879271127e-14 3.3922264983830166e-12 -1.59401175338e-13 -9.14440012858037e-14 -2.6504791710250657e-12 6.429121280643541e-12 2.9659060497937335e-12 -1.247770053548047e-12 -4.1437915223637297e-13 -4.1433078224345304e-12 -1.2553651371325425e-11 -1.811692767997919e-13 4.3455645938108514e-12 1.7918021581441883e-11 1.623187659099235e-11 -6.180678171605068e-12 -5.4718607237139245e-12 -8.613682964619601e-12
 7.345251471097956e-13 1.4157743199182671e-10 3.6491659343470324e-14 1.0118465925332294e-11 -3.875518432620131e-11 -1.6767300174933376e-10 -1.5940117533805697e-13 7.499610554106108e-11 8.96822790158776e-11 1.0049736153634786e-10 -1.036014135926814e-11 -1.2531941386213068e-10 6.370248014296528e-12 4.501857998584367e-11 6.827694012626523e-11 1.4156233596935304e-11 -3.0703834224648804e-11 -1.9724728159069727e-11 -5.330169980661471e-11 4.311720989458866e-11 -4.1879761759599736e-11 -2.930660762635496e-11 2.282986937192687e-11
 -6.761222392181852e-13 2.2575900381281706e-10 1.5322247884737164e-13 7.421226358466769e-11 -4.581452728455579e-11 -1.6002562425861005e-10 -9.144400128603829e-14 8.968227901587624e-11 4.731371523122111e-10 4.033914508845392e-10 -8.5300662674289e-11 -1.642137917030986e-10 2.8731630178919707e-11 7.089646170010453e-11 3.0010811845024384e-10 4.356314127749186e-11 -5.632510531662166e-10 -1.4558782859502237e-10 -4.193150447676729e-10 1.9438874226643136e-10 3.8970590041090566e-11 -9.808778308290986e-11 -2.412768273915187e-12
 -4.257138216182086e-12 7.929072774918489e-10 9.600734544661894e-13 3.6914286598581e-11 3.7596194293725685e-10 -3.3884443772055567e-10 -2.6504791710256744e-12 1.0049736153634902e-10 4.0339145088455043e-10 2.04141342098164e-09 -1.2285360002180376e-10 3.5923149365833756e-11 2.0716845529524582e-11 8.635390592644524e-11 4.830946017287734e-10 2.539828832365832e-11 -8.077396458486855e-10 -1.9679875523737392e-10 -9.124470363168051e-10 3.2122488178767485e-10 -5.660173440601717e-11 9.55034960376634e-11 -3.720410613954071e-10
 -9.618208787256389e-12 -1.4056834019528407e-11 -1.019484508104346e-12 -4.849356799557382e-11 -3.353668255858275e-11 -6.227558179171731e-12 6.429121280643719e-12 -1.0360141359267353e-11 -8.530066267428473e-11 -1.22853600021788e-10 1.6807029133132119e-10 1.3218995142390002e-10 -3.096711635569668e-11 -4.259507550797176e-11 -7.231979847903392e-11 -8.472231118120168e-11 2.0996951066538963e-10 1.5625447110405672e-10 2.349208731442584e-10 -6.325995623713461e-11 -1.425534705403434e-11 -1.0864717867832244e-10 -1.0734388544782729e-10
 -1.1072363541375572e-11 -1.1146074440019873e-10 -1.7552098141660983e-13 -3.430071814778501e-11 1.397155295129752e-10 2.4622077064351433e-10 2.9659060497938434e-12 -1.2531941386212938e-10 -1.6421379170309503e-10 3.592314936584966e-11 1.3218995142390066e-10 9.538263039841957e-10 -2.9395848585042136e-11 -2.3808770882079426e-10 -1.4649068945230348e-10 -1.4305155081167327e-10 1.6795979586497827e-10 7.382693914395246e-11 -3.709779745097807e-11 -5.837456283557722e-11 1.6232797906365625e-11 1.9356402509365677e-11 -3.256841880505218e-10
 1.3610591300759548e-12 3.953599592271379e-12 2.490234974275932e-13 1.2871874336036137e-11 -3.508171417125638e-12 -3.685599943432477e-12 -1.247770053548074e-12 6.370248014296265e-12 2.873163017891874e-11 2.0716845529521335e-11 -3.096711635569665e-11 -2.939584858504203e-11 7.580120866843397e-12 9.352134754525646e-12 1.6450727359129234e-11 9.78972383104849e-12 -1.9373283808434508e-11 -2.886956989447865e-11 -2.8348640629013258e-11 1.8093563545948553e-11 -6.333870381265745e-12 5.366562371395813e-12 1.2889190500592048e-11
 1.57912049159211e-12 6.454359206536178e-11 8.134053217261789e-14 9.47746250041974e-12 1.485854541667051e-11 -8.309329418639216e-11 -4.143791522364417e-13 4.501857998584353e-11 7.089646170010433e-11 8.635390592644048e-11 -4.259507550797277e-11 -2.3808770882079534e-10 9.35213475452587e-12 8.648770914032566e-11 8.496750726216015e-11 3.494140338843079e-11 -1.3089386621344896e-10 -3.104779916344952e-11 -8.724685292152481e-11 5.2486280612130497e-11 -1.4245027064953205e-11 1.7749016881186326e-12 3.858279506537233e-11
 6.5767071632299426e-12 2.0365668258153652e-10 5.76885594433628e-13 5.803197798701214e-11 1.4882883052904758e-10 -1.2576083809768304e-10 -4.1433078224347825e-12 6.827694012626535e-11 3.0010811845024575e-10 4.830946017287619e-10 -7.231979847903857e-11 -1.4649068945230942e-10 1.6450727359130345e-11 8.496750726216125e-11 4.931809122166087e-10 1.1132721281106403e-10 -5.852481252926323e-10 -2.1153983483644348e-10 -1.066048756636129e-09 1.4560716513315247e-10 6.900966118847384e-12 2.149807812811275e-11 1.507661862959643e-10
 2.340721434278969e-11 -3.495172810552985e-11 1.4806068733696336e-12 3.992702850007767e-11 9.455013686759411e-11 2.10670693591656e-12 -1.2553651371325458e-11 1.4156233596934548e-11 4.356314127748922e-11 2.5398288323648084e-11 -8.472231118120114e-11 -1.430515508116733e-10 9.78972383104848e-12 3.494140338843028e-11 1.113272128110615e-10 2.6575061632148714e-10 -2.2299722390560037e-10 -1.6163727440565176e-10 -4.005821077422585e-10 -1.9147597247565857e-10 1.0330421542743351e-10 8.307085456711616e-11 1.6405183124697209e-10
 3.2533359609627806e-12 -3.779105796522742e-10 -4.622195784016393e-13 -1.6404477783225743e-11 -2.20057621622618e-10 -1.6794021022796267e-10 -1.811692767989895e-13 -3.070383422464803e-11 -5.632510531662223e-10 -8.077396458486639e-10 2.0996951066540155e-10 1.6795979586498946e-10 -1.937328380843723e-11 -1.3089386621345088e-10 -5.852481252926362e-10 -2.2299722390561068e-10 3.3043327641622804e-09 3.9959389264980317e-10 1.6010024054306271e-09 -5.658329558069249e-10 -7.770458388403149e-10 -2.353778472074345e-10 9.711621197301042e-11
 -8.589703699625604e-12 -3.703093674426203e-11 -5.855167866773966e-13 -7.223939442420876e-11 -1.0530484034096379e-10 -1.4124540134406486e-11 4.345564593811038e-12 -1.9724728159068563e-11 -1.4558782859501934e-10 -1.9679875523735593e-10 1.5625447110405806e-10 7.382693914395427e-11 -2.8869569894479022e-11 -3.104779916344906e-11 -2.1153983483643924e-10 -1.6163727440565272e-10 3.9959389264978957e-10 2.8115961831753986e-10 7.155574576734692e-10 -7.520054128401707e-11 -1.6175297238245347e-11 -1.0501990693558351e-10 -1.681132174629003e-10
 -2.938791929439424e-11 -2.8509007394116437e-10 -2.477334350899651e-12 -1.233408232512192e-10 -5.856506003065101e-10 3.381696752136261e-11 1.791802158144257e-11 -5.330169980661509e-11 -4.1931504476767594e-10 -9.124470363167738e-10 2.349208731442684e-10 -3.709779745096358e-11 -2.8348640629015756e-11 -8.724685292152757e-11 -1.066048756636129e-09 -4.005821077422647e-10 1.6010024054306135e-09 7.155574576734785e-10 3.6556007300057806e-09 -2.7215352379243e-10 7.937856717254313e-12 -2.930808814161924e-10 -7.05341471206381e-10
 -3.275198378709688e-11 2.4944262955427554e-10 -1.6043412715592953e-12 -3.1442821778139754e-13 -6.787275068541962e-11 -1.2139058280934938e-10 1.623187659099203e-11 4.31172098945884e-11 1.9438874226643358e-10 3.212248817876676e-10 -6.325995623714065e-11 -5.837456283558332e-11 1.809356354594976e-11 5.248628061213168e-11 1.4560716513315275e-10 -1.9147597247565555e-10 -5.658329558069294e-10 -7.52005412840219e-11 -2.72153523792432e-10 6.834011722772876e-10 -2.4188333602053554e-10 -1.1604030668248058e-10 -2.7496779182179216e-10
 1.265947327406449e-11 -1.287267237400229e-10 6.86481477794403e-13 -5.216245610194996e-12 -3.460790041710754e-11 1.291868344372464e-10 -6.180678171605107e-12 -4.187976175960008e-11 3.8970590041089066e-11 -5.6601734406018505e-11 -1.4255347054032237e-11 1.6232797906368937e-11 -6.333870381266185e-12 -1.4245027064954166e-11 6.900966118847336e-12 1.0330421542743468e-10 -7.770458388403116e-10 -1.617529723824457e-11 7.937856717252395e-12 -2.418833360205396e-10 8.029974920128607e-10 1.7066258297111987e-10 2.1788985088891417e-10
 1.0116980282284332e-11 -6.791052875981141e-12 6.891678053144472e-13 -6.89559486982543e-13 1.1285623272927245e-10 7.756510207582018e-11 -5.471860723714044e-12 -2.930660762635548e-11 -9.808778308291173e-11 9.550349603765804e-11 -1.0864717867832171e-10 1.935640250936707e-11 5.366562371395677e-12 1.7749016881181388e-12 2.1498078128112142e-11 8.307085456711714e-11 -2.353778472074315e-10 -1.0501990693558324e-10 -2.9308088141619233e-10 -1.1604030668248388e-10 1.7066258297112068e-10 2.966884572777448e-10 2.919752694820075e-10
 2.1487434694053893e-11 -1.0134564343327571e-10 6.898066878414302e-13 4.7080133424067395e-11 -1.1801512111249707e-10 -9.035568902728041e-12 -8.61368296461967e-12 2.2829869371925547e-11 -2.4127682739218446e-12 -3.7204106139541973e-10 -1.0734388544782349e-10 -3.256841880505172e-10 1.2889190500591279e-11 3.858279506537048e-11 1.5076618629595847e-10 1.6405183124697085e-10 9.71162119730262e-11 -1.6811321746289522e-10 -7.053414712063673e-10 -2.749677918218e-10 2.178898508889153e-10 2.9197526948200676e-10 1.280470611350409e-09
900.0 6.651697225820717e-12 -7.46379130319143e-12 4.19546036745927e-13 3.421170818014697e-12 5.347330699966126e-12 -2.124054673778499e-12 -3.5568237895479695e-12 4.0792728124219717e-13 -7.089382687370544e-13 -2.703208686723867e-12 -8.931247966068515e-12 -6.9924084383938264e-12 1.2527963767056248e-12 6.790626185797137e-13 5.804511812057567e-12 2.1077324387617924e-11 2.831582594468263e-12 -8.496809561929206e-12 -2.8209339618363418e-11 -2.9168153958777185e-11 1.1170095809856063e-11 9.582717243714843e-12 1.8817543017921026e-11
 -7.463791303191806e-12 6.612800378028687e-10 -4.473074484339667e-13 -5.1856357710495264e-12 -1.1738613897853285e-10 -4.088364970631397e-10 3.8444384369432356e-12 1.2905257472039768e-10 2.0462516825419911e-10 7.133181114409476e-10 -7.13530976587457e-12 -1.0337539525046856e-10 2.89100113779442e-12 5.840194694296801e-11 1.827411664977841e-10 -3.7347298537639994e-11 -3.285622257048139e-10 -2.6166817413099736e-11 -2.444845513476719e-10 2.2638425055199035e-10 -1.2419628375920276e-10 -1.1996038071881082e-11 -9.241427676868816e-11
 4.1954603674592703e-13 -4.4730744843394276e-13 9.857606378016198e-14 2.2067302405308965e-13 9.40182830636716e-13 2.458428012502771e-13 -4.859332918337801e-13 3.081112819185039e-14 1.626941186681859e-13 1.0137598278144758e-12 -9.981476101846356e-13 1.1019241491903908e-13 2.391584476508563e-13 1.2961833974393312e-14 5.268620947167343e-13 1.3514131203445158e-12 -4.663537876194498e-13 -6.637002934181063e-13 -2.5187766146146533e-12 -1.3696131839961983e-12 5.784356688359451e-13 6.987561874101736e-13 6.165713437560128e-13
 3.4211708180146e-12 -5.1856357710465546e-12 2.2067302405308425e-13 3.047597840795193e-11 -4.7566254766378866e-12 -1.7003531639276113e-12 -1.8611088964692354e-12 9.171619609578141e-12 6.875088002853681e-11 3.0522288782597275e-11 -4.257119949663077e-11 -3.279057506948765e-11 1.1609129914549883e-11 8.715106511987077e-12 5.175180363051878e-11 3.451768240941233e-11 -1.4978487748894248e-11 -6.369662721883644e-11 -1.0605180978369538e-10 -6.36633508188789e-13 -3.4295341633345544e-12 -3.2119453207805452e-12 4.0884111969826765e-11
 5.347330699966231e-12 -1.1738613897853424e-10 9.40182830636703e-13 -4.756625476638434e-12 7.648660206823544e-10 1.595974112939777e-10 -5.230489085455585e-12 -3.92387873505376e-11 -5.061722369966196e-11 3.3239875761850676e-10 -2.5089817469861654e-11 1.3543441522663153e-10 -4.26306456573254e-12 1.1128667199847955e-11 1.2785158221681924e-10 8.58057357240085e-11 -1.9447106981745355e-10 -8.934799494035527e-11 -5.150750004469157e-10 -7.255059261493115e-11 -2.5584528498498102e-11 9.993747403373037e-11 -1.2107244363088333e-10
 -2.1240546737781887e-12 -4.088364970631404e-10 2.458428012502946e-13 -1.7003531639260062e-12 1.5959741129397671e-10 5.832330885666216e-10 -2.465035292046801e-13 -1.526355081141496e-10 -1.4514179090932225e-10 -3.0258653620380454e-10 -8.8417515703812e-12 2.1805389591957086e-10 -3.1120501210749867e-12 -7.413735408611975e-11 -1.0928040065028107e-10 1.4927243774094108e-11 -1.614720700456237e-10 -2.0364535510422035e-11 1.3782584645294411e-11 -1.2187551147285063e-10 1.2208722047668378e-10 7.540391454268114e-11 -8.877406093230021e-13
 -3.556823789547973e-12 3.844438436943031e-12 -4.859332918337801e-13 -1.8611088964692863e-12 -5.230489085455578e-12 -2.4650352920451935e-13 2.962961501545659e-12 -4.76687640115556e-14 -1.2878826247902507e-13 -3.249892946031581e-12 6.160322689721676e-12 7.453765134934927e-13 -1.1802795343491039e-12 9.26134242682406e-14 -3.733464544895026e-12 -1.138430566991208e-11 2.3962578710257488e-14 4.649550005910873e-12 1.776914594936333e-11 1.4287274554338829e-11 -5.367234056715791e-12 -5.37572132283303e-12 -7.613342645881737e-12
 4.079272812420608e-13 1.2905257472039796e-10 3.081112819184234e-14 9.171619609577661e-12 -3.923878735053703e-11 -1.5263550811414968e-10 -4.766876401148282e-14 6.889945412304355e-11 8.32898992512585e-11 8.824506733635125e-11 -7.635832493201607e-12 -1.11352835049113e-10 5.8130088620465784e-12 4.026845715114824e-11 6.134898899270631e-11 8.919431681443371e-12 -2.470681872904764e-11 -1.5628299944599542e-11 -4.218782673971185e-11 4.16485176973205e-11 -4.0043366786947216e-11 -2.971279349016433e-11 1.8136826245788668e-11
 -7.089382687374732e-13 2.046251682542039e-10 1.6269411866815167e-13 6.875088002853555e-11 -5.0617223699663957e-11 -1.4514179090932558e-10 -1.2878826247875617e-13 8.328989925125923e-11 4.405693260497329e-10 3.609792962730358e-10 -7.251984444295012e-11 -1.5194401692208497e-10 2.619135291711187e-11 6.480162629359012e-11 2.746074953850915e-10 3.562075943763992e-11 -5.088692782319655e-10 -1.2778535363743466e-10 -3.7009018253552136e-10 1.7765101523102332e-10 3.290307653044694e-11 -1.0133169740048411e-10 -6.440568407719669e-12
 -2.7032086867245164e-12 7.133181114409501e-10 1.0137598278144239e-12 3.052228878259279e-11 3.323987576185087e-10 -3.025865362038069e-10 -3.2498929460311653e-12 8.824506733635053e-11 3.6097929627302894e-10 1.8559041671803048e-09 -9.888732030717336e-11 3.1302735303117195e-11 1.6723580550594063e-11 7.789201245632191e-11 4.355969346926867e-10 1.9916274375457136e-11 -7.078027830058112e-10 -1.6490530613746883e-10 -8.05193113802852e-10 2.804804902644147e-10 -5.6067978813103365e-11 7.60922034084141e-11 -3.461789873839877e-10
 -8.931247966068342e-12 -7.135309765877859e-12 -9.981476101846227e-13 -4.25711994966306e-11 -2.5089817469862458e-11 -8.841751570379541e-12 6.1603226897215685e-12 -7.63583249320204e-12 -7.251984444295213e-11 -9.888732030718126e-11 1.5272049960245286e-10 1.303005792561785e-10 -2.8005580086080104e-11 -4.0091571502501594e-11 -5.974571871144066e-11 -7.576657639927185e-11 1.9169731901659472e-10 1.3790684651634358e-10 1.98152932816254e-10 -5.799036913117284e-11 -1.5659388090477228e-11 -9.844928799324057e-11 -9.799109646815013e-11
 -6.992408438393589e-12 -1.0337539525047234e-10 1.101924149190546e-13 -3.2790575069487165e-11 1.3543441522662998e-10 2.1805389591957417e-10 7.453765134933606e-13 -1.1135283504911378e-10 -1.5194401692208593e-10 3.13027353031118e-11 1.3030057925617867e-10 8.695850073747607e-10 -2.849462744167288e-11 -2.1640214116576843e-10 -1.3362041566400454e-10 -1.205093237574228e-10 1.7766003522541092e-10 7.553058797606982e-11 -2.436706331032619e-11 -8.24798897603471e-11 1.927899912177577e-11 1.129300069276526e-11 -2.9943721755244016e-10
 1.2527963767055721e-12 2.891001137795309e-12 2.3915844765085364e-13 1.1609129914549851e-11 -4.263064565732223e-12 -3.1120501210755853e-12 -1.1802795343490774e-12 5.8130088620467424e-12 2.619135291711243e-11 1.672358055059591e-11 -2.8005580086080085e-11 -2.8494627441672883e-11 6.904158450695778e-12 8.746761348650323e-12 1.4286902994760863e-11 8.579607866911844e-12 -1.7117137910089206e-11 -2.5574274794491495e-11 -2.3042203621313747e-11 1.6318808785401634e-11 -5.4781083475996384e-12 4.313203202435816e-12 1.1750333301618928e-11
 6.790626185796173e-13 5.84019469429689e-11 1.2961833974384623e-14 8.715106511986636e-12 1.1128667199848254e-11 -7.413735408612107e-11 9.261342426830195e-14 4.026845715114844e-11 6.480162629358979e-11 7.789201245632288e-11 -4.009157150250104e-11 -2.1640214116576763e-10 8.746761348650177e-12 7.915803330284542e-11 7.759806002359628e-11 2.94471944052974e-11 -1.2375573157191458e-10 -2.91696108595441e-11 -8.049108783733141e-11 5.4151203752779915e-11 -1.4390842148457104e-11 2.2765277526752613e-12 3.4090934650901533e-11
 5.804511812057204e-12 1.8274116649778509e-10 5.268620947167004e-13 5.175180363051742e-11 1.278515822168203e-10 -1.0928040065028266e-10 -3.733464544894784e-12 6.134898899270648e-11 2.746074953850905e-10 4.355969346926919e-10 -5.974571871143908e-11 -1.336204156640039e-10 1.4286902994760409e-11 7.759806002359671e-11 4.494913980370081e-10 9.619248044004194e-11 -5.40669521189815e-10 -1.8665135440178863e-10 -9.611777328221847e-10 1.3670150042756226e-10 9.898384472141779e-12 1.0158463633578116e-11 1.268343467316628e-10
 2.1077324387617933e-11 -3.7347298537636233e-11 1.3514131203445136e-12 3.4517682409412715e-11 8.580573572400787e-11 1.4927243774091426e-11 -1.1384305669912067e-11 8.919431681444306e-12 3.562075943764289e-11 1.9916274375464326e-11 -7.576657639927326e-11 -1.2050932375742422e-10 8.579607866912096e-12 2.944719440529829e-11 9.61924804400449e-11 2.3508899131653545e-10 -2.1423719817958034e-10 -1.433957738587253e-10 -3.571524874120767e-10 -1.6557234747621485e-10 9.505932605438429e-11 7.433523187280033e-11 1.402600700846743e-10
 2.83158259446891e-12 -3.285622257048154e-10 -4.663537876193929e-13 -1.4978487748891433e-11 -1.9447106981745702e-10 -1.6147207004562064e-10 2.3962578709854387e-14 -2.4706818729047665e-11 -5.088692782319618e-10 -7.078027830058128e-10 1.9169731901659025e-10 1.7766003522540722e-10 -1.7117137910088234e-11 -1.2375573157191424e-10 -5.40669521189811e-10 -2.1423719817957318e-10 3.0438970065574248e-09 3.708025782033955e-10 1.4943329870413007e-09 -5.182824900243119e-10 -7.076437587384864e-10 -2.18150654871582e-10 6.289579480670193e-11
 -8.496809561928985e-12 -2.6166817413105946e-11 -6.637002934180878e-13 -6.369662721883605e-11 -8.934799494035769e-11 -2.0364535510418216e-11 4.649550005910725e-12 -1.562829994460056e-11 -1.2778535363743697e-10 -1.649053061374792e-10 1.379068465163437e-10 7.553058797607045e-11 -2.557427479449149e-11 -2.916961085954506e-11 -1.86651354401791e-10 -1.4339577385872352e-10 3.7080257820340266e-10 2.5057309330277203e-10 6.335561112620352e-10 -7.031449357256659e-11 -2.083999802879893e-11 -9.08354451740521e-11 -1.483154906503378e-10
 -2.820933961836283e-11 -2.444845513476778e-10 -2.5187766146145834e-12 -1.0605180978369296e-10 -5.150750004469167e-10 1.3782584645298954e-11 1.776914594936285e-11 -4.218782673971256e-11 -3.70090182535521e-10 -8.051931138028657e-10 1.9815293281625216e-10 -2.4367063310327563e-11 -2.3042203621313043e-11 -8.049108783733238e-11 -9.611777328221858e-10 -3.571524874120706e-10 1.494332987041315e-09 6.33556111262032e-10 3.3158593850899503e-09 -2.4521119182086193e-10 -1.8231818585007372e-11 -2.538176284541821e-10 -6.268775737593396e-10
 -2.9168153958777585e-11 2.2638425055198932e-10 -1.3696131839962318e-12 -6.366335081912059e-13 -7.255059261492802e-11 -1.218755114728503e-10 1.428727455433906e-11 4.1648517697319625e-11 1.7765101523101815e-10 2.8048049026441103e-10 -5.799036913116788e-11 -8.247988976034285e-11 1.6318808785400568e-11 5.415120375277886e-11 1.367015004275576e-10 -1.655723474762185e-10 -5.182824900243058e-10 -7.031449357256022e-11 -2.4521119182085025e-10 6.288553681534052e-10 -2.2303639424132044e-10 -1.0995069904594293e-10 -2.421473041575928e-10
 1.1170095809856124e-11 -1.241962837592016e-10 5.784356688359581e-13 -3.4295341633334146e-12 -2.5584528498500173e-11 1.2208722047668316e-10 -5.3672340567158506e-12 -4.004336678694663e-11 3.290307653045008e-11 -5.606797881310063e-11 -1.565938809047975e-11 1.9278999121773918e-11 -5.478108347599022e-12 -1.4390842148456461e-11 9.898384472143811e-12 9.505932605438449e-11 -7.076437587384897e-10 -2.083999802880154e-11 -1.8231818585010813e-11 -2.2303639424131804e-10 7.360185953722739e-10 1.621299949054126e-10 2.1506416345425723e-10
 9.582717243714837e-12 -1.1996038071880694e-11 6.987561874101758e-13 -3.2119453207800735e-12 9.993747403372703e-11 7.540391454268132e-11 -5.375721322833029e-12 -2.971279349016434e-11 -1.0133169740048281e-10 7.6092203408416e-11 -9.844928799324198e-11 1.1293000692765007e-11 4.313203202436153e-12 2.2765277526753962e-12 1.0158463633578147e-11 7.433523187279954e-11 -2.1815065487158371e-10 -9.083544517405292e-11 -2.5381762845418074e-10 -1.0995069904594018e-10 1.6212999490541173e-10 2.764716833100689e-10 2.694708890893231e-10
 1.8817543017921026e-11 -9.24142767686862e-11 6.165713437560192e-13 4.0884111969828594e-11 -1.2107244363088496e-10 -8.877406093243164e-13 -7.61334264588174e-12 1.8136826245789634e-11 -6.44056840771421e-12 -3.461789873839785e-10 -9.799109646815556e-11 -2.9943721755244487e-10 1.1750333301620077e-11 3.409093465090342e-11 1.2683434673166734e-10 1.402600700846747e-10 6.289579480669161e-11 -1.4831549065034328e-10 -6.26877573759349e-10 -2.4214730415758497e-10 2.150641634542555e-10 2.694708890893249e-10 1.1789655883421732e-09
920.0 5.71892871105078e-12 -6.695165330634139e-12 3.5497276893309296e-13 2.9961556714397423e-12 4.481702366069693e-12 -1.936096407084486e-12 -3.048182986530122e-12 3.8382383873978957e-13 -5.098222543333119e-13 -3.0520918616641845e-12 -7.485592143245366e-12 -6.20410023516053e-12 1.035731224058294e-12 5.998494724798825e-13 5.078111194557765e-12 1.828868492680879e-11 2.7454945460739795e-12 -7.457294567222663e-12 -2.431502008762187e-11 -2.519535235659649e-11 9.447738894238095e-12 8.074132635969437e-12 1.643359645844632e-11
 -6.695165330633966e-12 6.185565964978185e-10 -4.0170577136809474e-13 -3.501313320601724e-12 -1.0247306999865651e-10 -3.7504371222220527e-10 3.4646975899509578e-12 1.1945757629778928e-10 1.9730114287814022e-10 6.756505482603281e-10 -1.2710681758795815e-11 -9.175662557131633e-11 3.3272387822433415e-12 5.524083268084591e-11 1.8258410801603955e-10 -2.7468974643660224e-11 -3.571280843257486e-10 -3.518201053264887e-11 -2.7254711978085586e-10 2.1860891996326406e-10 -1.0691838442982529e-10 -5.052714831772455e-12 -8.770783791199284e-11
 3.549727689330948e-13 -4.0170577136811544e-13 9.158987659070773e-14 1.8811440127219647e-13 8.4501415150559e-13 2.486705483483799e-13 -4.3361478081137505e-13 4.239505020289981e-14 1.9937777827676115e-13 9.23606519283196e-13 -8.813502812312512e-13 6.568148174207602e-14 2.2110460756015162e-13 3.641313842751283e-14 4.686914407103661e-13 1.1445351854996074e-12 -5.376814481872899e-13 -6.054759106082049e-13 -2.184069121469021e-12 -1.065851760159538e-12 4.786930838925717e-13 5.793088390994586e-13 4.725282121422972e-13
 2.9961556714397936e-12 -3.5013133206027806e-12 1.881144012721997e-13 2.8657827552726842e-11 -3.666585436938613e-12 -2.561370377762466e-12 -1.6138628178693357e-12 8.478626600063903e-12 6.524483330771764e-11 3.164310206186609e-11 -4.114462356136485e-11 -2.9049620694386384e-11 1.1089325574288389e-11 7.897727801072672e-12 4.8718972877827856e-11 3.1852699716035674e-11 -1.5019879378992597e-11 -6.011423657704723e-11 -9.962624756783166e-11 2.970383666888469e-12 -5.58249849127793e-12 -3.2577874462442467e-12 3.556518761416898e-11
 4.481702366069899e-12 -1.0247306999865716e-10 8.450141515055767e-13 -3.666585436937929e-12 7.122034519941927e-10 1.3766596611334276e-10 -4.555503186670155e-12 -3.2660683481500045e-11 -4.3220253436359284e-11 3.123918092785442e-10 -2.6128817361280306e-11 1.1572678143425407e-10 -3.079684014207441e-12 1.405734352900015e-11 1.232062030971124e-10 7.774627304045664e-11 -1.7205822226510502e-10 -8.537123371634078e-11 -4.832415684891486e-10 -5.445312871906426e-11 -3.895380481605083e-11 8.94061162060814e-11 -1.1283640438093585e-10
 -1.9360964070846934e-12 -3.7504371222220424e-10 2.4867054834837144e-13 -2.561370377762993e-12 1.3766596611334136e-10 5.172978540557692e-10 -2.8076600567598123e-13 -1.3567957418475515e-10 -1.3712363526523642e-10 -2.8775372384372497e-10 -4.011379559974215e-12 1.800788229412562e-10 -3.055604413125293e-12 -6.43547471711916e-11 -1.0979753641487476e-10 1.1361566295682632e-11 -1.002229653857998e-10 -8.717202117459531e-12 5.509442091242109e-11 -1.193373214767081e-10 1.0425918096112756e-10 6.064730245408918e-11 -1.5540060130686923e-13
 -3.0481829865301236e-12 3.4646975899512284e-12 -4.336147808113748e-13 -1.613862817869308e-12 -4.555503186670185e-12 -2.807660056762017e-13 2.5895275961090244e-12 -8.812724587332098e-14 -3.0654099970566956e-13 -2.662580887521164e-12 5.268088205415659e-12 7.847095739105235e-13 -1.0365797263416987e-12 1.161880358102496e-14 -3.2741906981672503e-12 -9.788452319902336e-12 2.639807059626398e-13 4.121620675312583e-12 1.5281171610046757e-11 1.2029706435722801e-11 -4.50986794775215e-12 -4.4806252344057336e-12 -6.4547166644918875e-12
 3.838238387398568e-13 1.1945757629778912e-10 4.2395050202905554e-14 8.47862660006415e-12 -3.266068348149926e-11 -1.356795741847553e-10 -8.812724587339559e-14 6.209226363251266e-11 7.682835074299527e-11 8.60594868827231e-11 -8.927244109277823e-12 -9.61994460957739e-11 5.534319091679996e-12 3.5846934617930147e-11 5.894886925246467e-11 8.439005650925925e-12 -3.9240391090266315e-11 -1.7530055112633154e-11 -5.290927298984991e-11 4.305499335465868e-11 -3.538897984604453e-11 -2.47209947284325e-11 1.4023282543116499e-11
 -5.098222543330474e-13 1.9730114287813818e-10 1.9937777827678147e-13 6.524483330771831e-11 -4.322025343635762e-11 -1.3712363526523557e-10 -3.065409997058476e-13 7.682835074299507e-11 4.162174441666858e-10 3.5183914269623945e-10 -7.412852450977727e-11 -1.4229407013726428e-10 2.5382366394442587e-11 6.10914836835865e-11 2.628315128676049e-10 3.757367461691683e-11 -4.978849768049073e-10 -1.2597949223139127e-10 -3.6400858171285954e-10 1.752542005064379e-10 2.7645599608031357e-11 -9.213587518854692e-11 -1.7696070081534515e-11
 -3.052091861663559e-12 6.756505482603255e-10 9.23606519283234e-13 3.16431020618684e-11 3.1239180927854624e-10 -2.877537238437241e-10 -2.662580887521498e-12 8.605948688272317e-11 3.5183914269624137e-10 1.7559842473521993e-09 -1.0364028790201803e-10 1.2830963524923737e-11 1.7573752455926378e-11 8.00353421100822e-11 4.261941240696623e-10 2.7938070828001056e-11 -7.153618305084865e-10 -1.684069875884656e-10 -7.98859979387263e-10 2.7651246511080563e-10 -4.52759642648867e-11 7.583382856940931e-11 -3.2403716482957886e-10
 -7.485592143245553e-12 -1.2710681758793062e-11 -8.813502812312612e-13 -4.114462356136487e-11 -2.6128817361279488e-11 -4.01137955997348e-12 5.268088205415763e-12 -8.927244109277681e-12 -7.412852450977537e-11 -1.0364028790201244e-10 1.427302855200982e-10 1.16644455323798e-10 -2.6534887153523317e-11 -3.68270672891655e-11 -5.874323226478351e-11 -7.011286598059409e-11 1.8120772976065085e-10 1.3234973388277517e-10 1.8843009767325172e-10 -5.957799943846768e-11 -1.1632338596292848e-11 -8.921012489088048e-11 -8.708903120156781e-11
 -6.204100235160834e-12 -9.175662557131478e-11 6.56814817420578e-14 -2.9049620694387017e-11 1.1572678143425544e-10 1.800788229412576e-10 7.847095739106793e-13 -9.619944609577401e-11 -1.422940701372639e-10 1.283096352492673e-11 1.1664445532379976e-10 7.678536081256212e-10 -2.5882627069462967e-11 -1.925970194502029e-10 -1.2656048426939486e-10 -9.761926515658515e-11 1.877539996508894e-10 6.626703625197549e-11 -9.700815725306588e-12 -8.697846214890053e-11 1.4513290777445983e-11 1.1604563757601363e-11 -2.538416397621908e-10
 1.0357312240583298e-12 3.3272387822424024e-12 2.2110460756015377e-13 1.1089325574288392e-11 -3.0796840142072074e-12 -3.0556044131243866e-12 -1.0365797263417191e-12 5.5343190916796985e-12 2.5382366394442096e-11 1.7573752455925437e-11 -2.6534887153523343e-11 -2.5882627069462602e-11 6.570243795081847e-12 8.058320860686556e-12 1.3659096305526637e-11 8.340420066975556e-12 -1.7668986973987266e-11 -2.485095971798817e-11 -2.2179345925074573e-11 1.6365949919853145e-11 -5.3041182524620486e-12 3.7704342033828e-12 9.879994871822946e-12
 5.998494724800059e-13 5.524083268084461e-11 3.641313842752005e-14 7.897727801073012e-12 1.4057343529000518e-11 -6.435474717119125e-11 1.1618803580962099e-14 3.5846934617930024e-11 6.109148368358644e-11 8.003534211008146e-11 -3.682706728916638e-11 -1.9259701945020313e-10 8.058320860686719e-12 7.194414535287773e-11 7.477424416122815e-11 2.5272041536915645e-11 -1.261300560283085e-10 -2.78642274616608e-11 -8.568131098133561e-11 5.394415657259715e-11 -1.2687897314660346e-11 2.189821767686571e-12 2.5343717904028997e-11
 5.078111194558094e-12 1.8258410801603523e-10 4.686914407103802e-13 4.8718972877829064e-11 1.2320620309711154e-10 -1.097975364148733e-10 -3.274190698167393e-12 5.894886925246445e-11 2.628315128676055e-10 4.2619412406965944e-10 -5.874323226478632e-11 -1.2656048426939625e-10 1.3659096305527159e-11 7.477424416122821e-11 4.3472324000846287e-10 9.043731571744811e-11 -5.238812552043166e-10 -1.796008519564091e-10 -9.335683597566652e-10 1.4077009788685577e-10 -2.090761355364567e-12 1.0143086527543977e-11 1.0903130774513585e-10
 1.8288684926808803e-11 -2.7468974643663914e-11 1.1445351854996028e-12 3.1852699716035746e-11 7.774627304045396e-11 1.1361566295686088e-11 -9.788452319902314e-12 8.439005650924885e-12 3.757367461691493e-11 2.7938070827995728e-11 -7.011286598059405e-11 -9.761926515658425e-11 8.340420066975545e-12 2.5272041536914892e-11 9.043731571744542e-11 2.023538413392301e-10 -2.011212987343783e-10 -1.3182929609449327e-10 -3.34354322571747e-10 -1.3201351125089756e-10 7.606567617824088e-11 6.55563785597885e-11 1.1584527685282326e-10
 2.7454945460733188e-12 -3.571280843257455e-10 -5.376814481873076e-13 -1.5019879378994545e-11 -1.720582222651004e-10 -1.0022296538580085e-10 2.639807059629239e-13 -3.924039109026658e-11 -4.978849768049073e-10 -7.153618305084812e-10 1.8120772976065569e-10 1.8775399965089246e-10 -1.7668986973988122e-11 -1.2613005602830862e-10 -5.238812552043162e-10 -2.0112129873438285e-10 2.8438259079085667e-09 3.4474851294095764e-10 1.4069218084671232e-09 -5.092759342221795e-10 -6.249895136824101e-10 -1.8174936316224816e-10 1.1234995277850679e-10
 -7.457294567222807e-12 -3.5182010532644265e-11 -6.054759106082169e-13 -6.011423657704761e-11 -8.537123371634099e-11 -8.717202117463336e-12 4.121620675312673e-12 -1.753005511263197e-11 -1.2597949223138918e-10 -1.6840698758845894e-10 1.3234973388277605e-10 6.626703625197444e-11 -2.4850959717988333e-11 -2.7864227461659925e-11 -1.7960085195640604e-10 -1.3182929609449394e-10 3.4474851294095263e-10 2.3388021933843007e-10 6.006171947369802e-10 -7.568491489861876e-11 -6.672003165893434e-12 -8.091588923975907e-11 -1.2755318382159753e-10
 -2.431502008762256e-11 -2.725471197808447e-10 -2.1840691214690413e-12 -9.962624756783459e-11 -4.832415684891413e-10 5.509442091241614e-11 1.528117161004703e-11 -5.290927298984907e-11 -3.640085817128597e-10 -7.988599793872506e-10 1.8843009767325844e-10 -9.700815725302746e-12 -2.2179345925075824e-11 -8.568131098133536e-11 -9.335683597566632e-10 -3.343543225717534e-10 1.4069218084671226e-09 6.006171947369871e-10 3.1682414599538087e-09 -2.6827957518871035e-10 3.746576748443522e-11 -2.2796082493230908e-10 -5.539289638076579e-10
 -2.5195352356596053e-11 2.1860891996326277e-10 -1.0658517601595033e-12 2.9703836668898308e-12 -5.445312871906135e-11 -1.1933732147670798e-10 1.2029706435722513e-11 4.3054993354658905e-11 1.7525420050644015e-10 2.7651246511080785e-10 -5.957799943847139e-11 -8.697846214890295e-11 1.6365949919853846e-11 5.394415657259807e-11 1.407700978868587e-10 -1.320135112508947e-10 -5.092759342221852e-10 -7.568491489862295e-11 -2.6827957518871903e-10 5.608834231454991e-10 -1.9843593009513937e-10 -1.0032203659783757e-10 -2.2925389646546886e-10
 9.447738894237847e-12 -1.0691838442982474e-10 4.786930838925415e-13 -5.5824984912790506e-12 -3.8953804816053835e-11 1.0425918096112746e-10 -4.509867947751965e-12 -3.538897984604467e-11 2.76455996080285e-11 -4.5275964264889884e-11 -1.1632338596290013e-11 1.4513290777447853e-11 -5.3041182524626334e-12 -1.268789731466118e-11 -2.090761355367561e-12 7.606567617823891e-11 -6.249895136824043e-10 -6.672003165889965e-12 3.746576748444434e-11 -1.98435930095141e-10 6.739068608280842e-10 1.4587088692651737e-10 1.9271760414077006e-10
 8.074132635969448e-12 -5.052714831772714e-12 5.793088390994438e-13 -3.2577874462445125e-12 8.94061162060779e-11 6.064730245408984e-11 -4.480625234405677e-12 -2.4720994728432846e-11 -9.213587518854867e-11 7.583382856940562e-11 -8.92101248908795e-11 1.1604563757602787e-11 3.770434203382621e-12 2.189821767685782e-12 1.0143086527541264e-11 6.555637855978779e-11 -1.81749363162243e-10 -8.091588923975753e-11 -2.2796082493230174e-10 -1.0032203659783985e-10 1.4587088692651833e-10 2.553158266833136e-10 2.5955769483590107e-10
 1.643359645844618e-11 -8.77078379119939e-11 4.725282121422753e-13 3.556518761416855e-11 -1.1283640438094079e-10 -1.5540060130608347e-13 -6.454716664491756e-12 1.4023282543116022e-11 -1.7696070081537184e-11 -3.240371648295856e-10 -8.708903120156681e-11 -2.538416397621897e-10 9.879994871822837e-12 2.5343717904028034e-11 1.0903130774513056e-10 1.158452768528212e-10 1.1234995277851621e-10 -1.2755318382159468e-10 -5.539289638076428e-10 -2.2925389646547106e-10 1.9271760414077073e-10 2.595576948359006e-10 1.1072797758377924e-09
940.0 4.981259123836921e-12 -5.997941389002906e-12 3.230564473400505e-13 2.6470795610208825e-12 4.381094873300218e-12 -1.1019872176895087e-12 -2.6843524757894984e-12 1.6232165550414482e-13 -5.755031450773792e-13 -2.0718239474219836e-12 -6.7721203432892855e-12 -4.4625970640434515e-12 9.62664917923338e-13 2.969237205198385e-13 4.406995858638144e-12 1.5873847374098106e-11 2.526743651331123e-12 -6.745987574544313e-12 -2.203903258505852e-11 -2.1969258766992367e-11 8.183668195691191e-12 7.377225633231357e-12 1.4245157443983383e-11
 -5.9979413890028714e-12 5.66738709436114e-10 -3.559478934555049e-13 -4.105351724601685e-12 -9.434260795452743e-11 -3.417231010701238e-10 3.0581056886173378e-12 1.0910413686598814e-10 1.7681920145868722e-10 6.180118690746639e-10 -8.35096736742458e-12 -8.34730799038756e-11 2.4946800247895282e-12 4.963524996291623e-11 1.625789256803908e-10 -2.6390479024877606e-11 -3.1321525914590454e-10 -2.8121225688611887e-11 -2.370050138505203e-10 1.9398883346722657e-10 -1.0101986193679226e-10 -5.608948373763168e-12 -7.783394109048125e-11
 3.2305644734005146e-13 -3.559478934555005e-13 7.328610636415448e-14 1.833273866808642e-13 7.449420888604804e-13 1.9305065093902876e-13 -3.7071252198395457e-13 1.1006311946829057e-14 1.185389578198221e-13 7.848731317379095e-13 -7.520652008395917e-13 1.6763508201228724e-13 1.7690067183276443e-13 -1.9085914295749173e-14 4.1921054916163044e-13 1.0534467103595713e-12 -2.5723177465298655e-13 -5.293109574510332e-13 -2.000566582168263e-12 -1.099428494531376e-12 4.219684059237547e-13 5.418882612693016e-13 4.857824900532761e-13
 2.6470795610209274e-12 -4.105351724602045e-12 1.833273866808695e-13 2.624440268953562e-11 -4.299887621539019e-12 -1.5459569447900706e-12 -1.4790993307523715e-12 7.991951270494959e-12 6.049587740828192e-11 2.6864148320926043e-11 -3.650495816942903e-11 -2.80140235739261e-11 1.0065485524316063e-11 7.512810073597167e-12 4.5404672212445755e-11 2.8379197529857383e-11 -1.2893498526509678e-11 -5.437569603398784e-11 -9.207037340234989e-11 1.6189834170662058e-12 -3.82963796130691e-12 -3.926690525840937e-12 3.4807393196707344e-11
 4.381094873300232e-12 -9.434260795452674e-11 7.449420888604632e-13 -4.299887621540129e-12 6.708440837610449e-10 1.2713374244069247e-10 -4.213456399373702e-12 -3.262842596294074e-11 -4.5908035927431946e-11 2.953737245598477e-10 -2.0644877995653655e-11 1.1224517951089518e-10 -3.881316814077795e-12 1.1614068220150374e-11 1.1610403463671594e-10 7.35042614943394e-11 -1.5975420552347614e-10 -7.784824964090182e-11 -4.5862001118391125e-10 -5.716376163183128e-11 -3.1058579374532454e-11 8.397571511168503e-11 -1.0484487012778915e-10
 -1.1019872176894576e-12 -3.417231010701239e-10 1.9305065093903548e-13 -1.5459569447906848e-12 1.2713374244069283e-10 4.790064824250066e-10 -3.994903992269121e-13 -1.2604905148767753e-10 -1.243328306377478e-10 -2.5571034418400176e-10 -7.069262656039918e-12 1.6813888886003246e-10 -2.4290048550637487e-12 -5.944012879218815e-11 -9.712787314828777e-11 1.1273643144561032e-11 -1.0688614087700461e-10 -1.1508643022207041e-11 3.914027843711864e-11 -1.0563189132489817e-10 9.662737617666014e-11 5.874797696905358e-11 -2.3014681976370435e-12
 -2.6843524757895053e-12 3.058105688617308e-12 -3.7071252198395437e-13 -1.4790993307523384e-12 -4.21345639937379e-12 -3.994903992268654e-13 2.265401809454622e-12 4.5775863628700775e-14 -9.91786731658277e-14 -2.627203170951438e-12 4.684405660652258e-12 -2.1794233373717833e-14 -8.982046820324501e-13 2.327426314484744e-13 -2.910013301535089e-12 -8.662752820513861e-12 -3.5174138873172385e-13 3.720038632218988e-12 1.401450608225104e-11 1.0892126095117904e-11 -3.89417396070552e-12 -4.1452838746690685e-12 -5.753792838723232e-12
 1.6232165550413805e-13 1.0910413686598801e-10 1.1006311946828697e-14 7.991951270495093e-12 -3.262842596294019e-11 -1.2604905148767733e-10 4.577586362870535e-14 5.762070843773026e-11 7.1358432871739e-11 7.378165685454502e-11 -6.184633193601535e-12 -8.877623844229067e-11 4.8863423224431755e-12 3.278921936775871e-11 5.365957355847635e-11 7.547684126362705e-12 -2.997725769993119e-11 -1.4556890877198916e-11 -4.3805560920707835e-11 3.670315821335765e-11 -3.2420552649553765e-11 -2.5088642882945952e-11 1.5220002242206462e-11
 -5.755031450772569e-13 1.7681920145868748e-10 1.1853895781983128e-13 6.049587740828162e-11 -4.590803592742947e-11 -1.2433283063774725e-10 -9.917867316590616e-14 7.135843287173888e-11 3.837594973777963e-10 3.1347194541320074e-10 -6.261990403668229e-11 -1.3047284997418643e-10 2.2857451182022814e-11 5.555326905515302e-11 2.4087305153790764e-10 3.1934593576514044e-11 -4.4962776211152976e-10 -1.1168168714741321e-10 -3.2978502824162417e-10 1.5529898146625756e-10 3.01210542866508e-11 -9.111493529213812e-11 -4.9305311884832684e-12
 -2.0718239474219565e-12 6.180118690746645e-10 7.848731317379034e-13 2.6864148320925322e-11 2.953737245598466e-10 -2.5571034418400196e-10 -2.6272031709514503e-12 7.378165685454486e-11 3.1347194541320027e-10 1.6326321948890694e-09 -8.912202221701409e-11 1.994049235073243e-11 1.4439222123657617e-11 7.074969174933817e-11 3.87968525651694e-10 2.476844801606568e-11 -6.502400675749087e-10 -1.4886848702362121e-10 -7.291894560023059e-10 2.4492670547999544e-10 -4.1574212816929234e-11 7.055063023060803e-11 -3.0242397897343254e-10
 -6.772120343289392e-12 -8.350967367426828e-12 -7.520652008396021e-13 -3.650495816942873e-11 -2.0644877995655238e-11 -7.0692626560390805e-12 4.684405660652325e-12 -6.184633193601859e-12 -6.261990403668291e-11 -8.912202221701716e-11 1.2821733873624102e-10 1.075200387948054e-10 -2.368446723065756e-11 -3.341365754187124e-11 -5.106952043386852e-11 -6.168943863325252e-11 1.59492104208178e-10 1.1686897532488477e-10 1.638126306731126e-10 -5.2726955818390605e-11 -1.0251227302890265e-11 -8.10367401131519e-11 -7.70871312593304e-11
 -4.4625970640434935e-12 -8.347307990387681e-11 1.6763508201228123e-13 -2.801402357392603e-11 1.1224517951089331e-10 1.6813888886003385e-10 -2.179423337369696e-14 -8.877623844229132e-11 -1.3047284997418831e-10 1.994049235073092e-11 1.0752003879480425e-10 7.116140219005526e-10 -2.3830392896894183e-11 -1.7727711200451697e-10 -1.160714180070077e-10 -9.516604991713505e-11 1.6974174671546234e-10 6.453706552225816e-11 -7.540865859492364e-12 -7.814530865483508e-11 1.2365454554022238e-11 1.1804283664358224e-11 -2.4353787420314984e-10
 9.6266491792337e-13 2.494680024789521e-12 1.7690067183276786e-13 1.0065485524316052e-11 -3.881316814077182e-12 -2.429004855063678e-12 -8.982046820324711e-13 4.88634232244318e-12 2.2857451182022988e-11 1.4439222123658095e-11 -2.3684467230657662e-11 -2.3830392896894332e-11 5.875405550031566e-12 7.302007606209812e-12 1.2430520724991467e-11 7.109773560766929e-12 -1.4733518129006796e-11 -2.1938463154199567e-11 -1.9388960993083276e-11 1.4220236989129971e-11 -4.643643768775288e-12 3.194364204763626e-12 9.442980229554793e-12
 2.969237205198145e-13 4.9635249962916195e-11 -1.9085914295748536e-14 7.512810073597028e-12 1.161406822015162e-11 -5.944012879218758e-11 2.3274263144848026e-13 3.27892193677586e-11 5.5553269055153183e-11 7.074969174933892e-11 -3.3413657541870615e-11 -1.772771120045166e-10 7.302007606209704e-12 6.629655613000942e-11 6.876836202995001e-11 2.4119360099838495e-11 -1.1369092947971043e-10 -2.5629301183058734e-11 -7.714001784680305e-11 4.848921442081876e-11 -1.1130546190137682e-11 1.7114275398662983e-12 2.507076154027072e-11
 4.406995858638102e-12 1.6257892568039135e-10 4.192105491616303e-13 4.5404672212445154e-11 1.1610403463671634e-10 -9.712787314828668e-11 -2.9100133015350795e-12 5.365957355847589e-11 2.4087305153790713e-10 3.879685256516942e-10 -5.106952043386704e-11 -1.1607141800700614e-10 1.2430520724991127e-11 6.876836202994956e-11 3.995618818225698e-10 8.213579125163056e-11 -4.761486306157844e-10 -1.6427326852529502e-10 -8.618446226916501e-10 1.2686531185094255e-10 3.5925529230949256e-12 5.346664371428484e-12 1.1179847314512702e-10
 1.5873847374098113e-11 -2.6390479024876407e-11 1.0534467103595688e-12 2.8379197529856944e-11 7.350426149433989e-11 1.1273643144560914e-11 -8.662752820513843e-12 7.547684126362724e-12 3.193459357651384e-11 2.4768448016066783e-11 -6.16894386332518e-11 -9.51660499171349e-11 7.109773560766691e-12 2.4119360099838705e-11 8.213579125163144e-11 1.887248506165484e-10 -1.7915362912379664e-10 -1.195887373276413e-10 -3.015844116858478e-10 -1.250672153270978e-10 7.060325345879072e-11 5.901306681127125e-11 1.0945911641383351e-10
 2.5267436513312255e-12 -3.1321525914590744e-10 -2.572317746529835e-13 -1.289349852650658e-11 -1.597542055234765e-10 -1.0688614087700228e-10 -3.517413887317509e-13 -2.9977257699931324e-11 -4.496277621115256e-10 -6.502400675749097e-10 1.5949210420817162e-10 1.697417467154585e-10 -1.4733518129005317e-11 -1.1369092947970963e-10 -4.761486306157824e-10 -1.79153629123793e-10 2.614809822345406e-09 3.0971539614778186e-10 1.2847076765340984e-09 -4.6355395734597697e-10 -5.849516219388385e-10 -1.6485594726758696e-10 7.543690075547101e-11
 -6.745987574544446e-12 -2.8121225688612368e-11 -5.293109574510408e-13 -5.43756960339874e-11 -7.784824964090195e-11 -1.1508643022207653e-11 3.720038632219047e-12 -1.4556890877198745e-11 -1.1168168714741349e-10 -1.48868487023624e-10 1.1686897532488458e-10 6.45370655222586e-11 -2.1938463154199377e-11 -2.5629301183059154e-11 -1.642732685252964e-10 -1.1958873732764183e-10 3.097153961477897e-10 2.1170793450955168e-10 5.496971493861757e-10 -6.556155249476718e-11 -9.78028629077314e-12 -7.24220082073513e-11 -1.2377726068947898e-10
 -2.2039032585058403e-11 -2.370050138505213e-10 -2.0005665821682525e-12 -9.207037340234782e-11 -4.5862001118390676e-10 3.914027843711673e-11 1.4014506082250968e-11 -4.380556092070678e-11 -3.297850282416216e-10 -7.29189456002306e-10 1.6381263067310916e-10 -7.54086585949487e-12 -1.9388960993082268e-11 -7.714001784680233e-11 -8.618446226916498e-10 -3.0158441168584554e-10 1.284707676534107e-09 5.496971493861717e-10 2.945559872789636e-09 -2.4001787009200315e-10 1.2726683900939244e-11 -2.0159356982836305e-10 -5.54613020638324e-10
 -2.1969258766992273e-11 1.9398883346722735e-10 -1.0994284945313555e-12 1.6189834170660079e-12 -5.7163761631830323e-11 -1.0563189132489788e-10 1.0892126095117777e-11 3.6703158213357604e-11 1.5529898146625824e-10 2.449267054799971e-10 -5.272695581839003e-11 -7.814530865483437e-11 1.4220236989129872e-11 4.848921442081861e-11 1.2686531185094289e-10 -1.2506721532709755e-10 -4.635539573459796e-10 -6.556155249476669e-11 -2.400178700920035e-10 5.210004486234162e-10 -1.7983572971993528e-10 -9.286186806454675e-11 -2.0098806074230073e-10
 8.18366819569107e-12 -1.0101986193679128e-10 4.219684059237427e-13 -3.829637961307801e-12 -3.105857937453408e-11 9.662737617665862e-11 -3.894173960705429e-12 -3.242055264955348e-11 3.0121054286649156e-11 -4.157421281692981e-11 -1.0251227302888777e-11 1.2365454554022463e-11 -4.643643768775649e-12 -1.1130546190137679e-11 3.592552923093724e-12 7.060325345878931e-11 -5.849516219388365e-10 -9.780286290770898e-12 1.27266839009432e-11 -1.7983572971993539e-10 6.236113989519271e-10 1.2967035850010382e-10 1.7814735788928468e-10
 7.377225633231266e-12 -5.6089483737597325e-12 5.418882612692921e-13 -3.926690525841416e-12 8.397571511168262e-11 5.874797696905042e-11 -4.145283874668999e-12 -2.5088642882945067e-11 -9.111493529213757e-11 7.055063023060975e-11 -8.103674011315138e-11 1.1804283664356369e-11 3.1943642047634683e-12 1.71142753986693e-12 5.346664371428835e-12 5.901306681127058e-11 -1.6485594726758906e-10 -7.24220082073503e-11 -2.0159356982836163e-10 -9.286186806454542e-11 1.2967035850010398e-10 2.342855752240177e-10 2.2596879973307986e-10
 1.4245157443983247e-11 -7.783394109047908e-11 4.857824900532628e-13 3.480739319670717e-11 -1.0484487012779191e-10 -2.301468197639503e-12 -5.7537928387231225e-12 1.522000224220728e-11 -4.930531188482192e-12 -3.024239789734321e-10 -7.708713125933051e-11 -2.435378742031526e-10 9.442980229554819e-12 2.5070761540271466e-11 1.117984731451269e-10 1.0945911641383278e-10 7.543690075546833e-11 -1.2377726068947847e-10 -5.546130206383207e-10 -2.0098806074229827e-10 1.7814735788928489e-10 2.2596879973307942e-10 1.038002127606837e-09
960.0 4.552685737139886e-12 -5.624599752184943e-12 3.0832833123738984e-13 2.3114686976804128e-12 3.628692321210821e-12 -1.0238422614056985e-12 -2.510178808861852e-12 2.861324870818386e-13 -5.388018730480514e-13 -2.6135951817675585e-12 -6.039295211563048e-12 -5.536992424563819e-12 8.862076959239903e-13 6.489642741680626e-13 3.65831370799838e-12 1.4404327885170442e-11 2.043570245805753e-12 -5.778533449236979e-12 -1.8336223218813114e-11 -1.9883932760330672e-11 7.614502454113096e-12 6.345852852209604e-12 1.2931707437675913e-11
 -5.6245997521846324e-12 5.341876156987575e-10 -3.5981383236150476e-13 -2.9019783287943554e-12 -8.89078157970851e-11 -3.2490711594430545e-10 2.9884244155204912e-12 1.0297870580036193e-10 1.6894324851074913e-10 5.828145863690138e-10 -1.0521581035571685e-11 -7.073702228991722e-11 2.6873692856769287e-12 4.5366441030629944e-11 1.5433137205450315e-10 -2.2168390945100534e-11 -3.0146947317249564e-10 -3.083477236053347e-11 -2.3423383293355657e-10 1.8261017151004725e-10 -9.165850455138527e-11 -1.754862059908599e-12 -7.20606602992315e-11
 3.083283312373903e-13 -3.598138323614961e-13 6.763832510180954e-14 1.5593734263269437e-13 6.244548419332206e-13 1.6346944046627292e-13 -3.4007621025357374e-13 3.519085516141879e-14 1.1054727872966475e-13 5.72645956819541e-13 -6.722136285360309e-13 -6.869672418327666e-14 1.6244140189617629e-13 3.791228361779324e-14 3.351572884965695e-13 9.75849462589851e-13 -2.7312135949560866e-13 -4.582755575354069e-13 -1.6331157299327466e-12 -1.029544171003087e-12 4.305064427672028e-13 4.613482408484462e-13 4.89923888658926e-13
 2.3114686976803312e-12 -2.901978328794632e-12 1.5593734263269257e-13 2.510949841040604e-11 -3.588038958996638e-12 -1.6525218263631758e-12 -1.2782346097483517e-12 7.301278742455395e-12 5.742481306346224e-11 2.7944719211093303e-11 -3.58223846123819e-11 -2.326954567156471e-11 9.700125778966937e-12 6.2072232315317236e-12 4.300685728724604e-11 2.6956669063204738e-11 -1.2973790053014765e-11 -5.262878731025259e-11 -8.898547106447411e-11 3.667999650301331e-12 -4.649259110871901e-12 -3.000754010012522e-12 3.23115653861092e-11
 3.6286923212109814e-12 -8.890781579708859e-11 6.244548419332476e-13 -3.5880389589952547e-12 6.217608629705889e-10 1.1767987280259495e-10 -3.481925046658066e-12 -2.9859843150290957e-11 -4.384196262883261e-11 2.679278655877345e-10 -2.0034618513751924e-11 9.86017323770698e-11 -3.4094794046961295e-12 1.1669596221197875e-11 1.0872953136098555e-10 6.809641348230216e-11 -1.4126369586418074e-10 -7.232180092587008e-11 -4.19914703730582e-10 -5.052261455241361e-11 -3.2336291280663687e-11 7.790852744139545e-11 -9.128744476206724e-11
 -1.023842261405602e-12 -3.249071159443076e-10 1.6346944046629054e-13 -1.652521826362045e-12 1.176798728025923e-10 4.4684704170171914e-10 -2.8680389528374086e-13 -1.1792525941829744e-10 -1.1698286764440735e-10 -2.449791570398382e-10 -5.0250838019072135e-12 1.4942158558068117e-10 -2.5229543712800476e-12 -5.4432205935262525e-11 -9.155816256286524e-11 1.0632488283832281e-11 -9.199791286530746e-11 -7.699609924423171e-12 4.7037959636710804e-11 -1.0240339485998756e-10 9.224553171998905e-11 5.25069507173341e-11 -1.0929412163233268e-12
 -2.510178808861857e-12 2.9884244155206766e-12 -3.400762102535737e-13 -1.27823460974839e-12 -3.4819250466578856e-12 -2.868038952836154e-13 2.0722623029389384e-12 -9.628709989419091e-14 -8.267550310576139e-14 -1.5261044111048137e-12 4.16266484957365e-12 1.3468041241952274e-12 -8.165467011162254e-13 -1.24584286137236e-13 -2.3614970758159772e-12 -7.957023444895724e-12 -1.2737530867647518e-13 3.1950845952206586e-12 1.1501790201491192e-11 1.0047066209811362e-11 -3.793804573337906e-12 -3.5481007200663485e-12 -5.484327183942679e-12
 2.861324870817808e-13 1.0297870580036166e-10 3.519085516141029e-14 7.301278742454954e-12 -2.98598431502904e-11 -1.179252594182973e-10 -9.628709989413197e-14 5.339899709532815e-11 6.538058874996241e-11 7.026210041825555e-11 -5.821599478620376e-12 -7.845656601808964e-11 4.507358831096366e-12 2.923357975664961e-11 4.9357779915163635e-11 6.798075785112864e-12 -2.739211564232504e-11 -1.3571427220528044e-11 -4.234286155934444e-11 3.44452536521918e-11 -3.060456182847098e-11 -2.2599839257428328e-11 1.3696159686558906e-11
 -5.388018730483069e-13 1.6894324851074626e-10 1.1054727872964199e-13 5.742481306346181e-11 -4.384196262883795e-11 -1.169828676444066e-10 -8.267550310557626e-14 6.538058874996242e-11 3.603031482947582e-10 3.0108872110561403e-10 -6.161293357450363e-11 -1.1449774610398872e-10 2.1778209440720022e-11 4.901385306607902e-11 2.247448863358884e-10 3.0662009414163785e-11 -4.2668887792439806e-10 -1.0641658622501749e-10 -3.072573854901168e-10 1.474817270100289e-10 3.1736322808355146e-11 -8.285913246208505e-11 -7.907922104186262e-12
 -2.613595181766509e-12 5.828145863690121e-10 5.726459568196288e-13 2.7944719211099503e-11 2.6792786558773734e-10 -2.449791570398365e-10 -1.5261044111054416e-12 7.026210041825735e-11 3.0108872110562794e-10 1.5349384644926136e-09 -8.984127693685673e-11 2.0067210785641867e-11 1.4694304531626818e-11 6.703270428071355e-11 3.661813273453295e-10 2.768065286722782e-11 -6.185231723376748e-10 -1.4737865329580196e-10 -6.922375235227409e-10 2.3225741280246478e-10 -3.611847374455211e-11 6.929610638053524e-11 -2.8426487694201366e-10
 -6.039295211563084e-12 -1.0521581035568974e-11 -6.722136285360216e-13 -3.582238461238197e-11 -2.0034618513746157e-11 -5.025083801904143e-12 4.162664849573608e-12 -5.821599478621505e-12 -6.161293357450501e-11 -8.984127693684015e-11 1.2203663337723873e-10 9.227941292870788e-11 -2.2608331336581448e-11 -2.907700883014731e-11 -4.98048054981136e-11 -5.91335413480142e-11 1.5172521253862884e-10 1.1441174093049953e-10 1.6269303765295562e-10 -5.2153814189790116e-11 -7.460340348165356e-12 -7.606493092095926e-11 -6.898242317419987e-11
 -5.536992424563638e-12 -7.073702228991332e-11 -6.869672418324008e-14 -2.326954567156268e-11 9.860173237707152e-11 1.494215855806816e-10 1.3468041241950247e-12 -7.84565660180895e-11 -1.1449774610398496e-10 2.006721078566061e-11 9.227941292870244e-11 6.433795273000066e-10 -2.0811416576232064e-11 -1.5968355739313006e-10 -1.0343859415569483e-10 -7.896934473560762e-11 1.4362133484221966e-10 4.756693577551099e-11 -2.1528770844469553e-11 -6.887446562264656e-11 1.2500341819962759e-11 1.653828615144455e-11 -2.100153408380842e-10
 8.862076959239799e-13 2.687369285676612e-12 1.6244140189617346e-13 9.700125778966877e-12 -3.409479404697078e-12 -2.52295437128097e-12 -8.165467011162089e-13 4.507358831096671e-12 2.177820944072016e-11 1.4694304531623457e-11 -2.2608331336581322e-11 -2.081141657623321e-11 5.552815651058856e-12 6.358484951280996e-12 1.1990727999086885e-11 7.094051833523279e-12 -1.4058843170923915e-11 -2.139636852050983e-11 -1.974499929679102e-11 1.3647927436122326e-11 -4.655132652250694e-12 3.1979915974072887e-12 8.56208079907408e-12
 6.489642741680102e-13 4.5366441030628755e-11 3.791228361778391e-14 6.207223231531264e-12 1.1669596221197648e-11 -5.443220593526226e-11 -1.245842861371823e-13 2.923357975664951e-11 4.9013853066078524e-11 6.703270428070858e-11 -2.907700883014614e-11 -1.5968355739313047e-10 6.358484951280731e-12 6.019087400030151e-11 6.241396832977837e-11 2.0632353817793074e-11 -1.0072193594857141e-10 -2.080146491770172e-11 -6.872804763996896e-11 4.275269610815008e-11 -9.931455956954303e-12 1.1809907927997361e-12 2.0640164968483848e-11
 3.658313707998277e-12 1.5433137205449922e-10 3.351572884965592e-13 4.3006857287246355e-11 1.0872953136098387e-10 -9.155816256286451e-11 -2.3614970758158896e-12 4.9357779915163706e-11 2.2474488633589003e-10 3.661813273453178e-10 -4.980480549811397e-11 -1.0343859415569755e-10 1.1990727999087053e-11 6.241396832977875e-11 3.7462362257779686e-10 7.511915182517806e-11 -4.426770125637688e-10 -1.5517343664198047e-10 -8.079369704826099e-10 1.216004217298511e-10 2.9813990828715073e-12 7.62465603942455e-12 1.0842466940906306e-10
 1.4404327885170413e-11 -2.216839094510542e-11 9.758494625898535e-13 2.695666906320511e-11 6.809641348230024e-11 1.0632488283833803e-11 -7.957023444895704e-12 6.798075785112611e-12 3.066200941416456e-11 2.7680652867214073e-11 -5.913354134801418e-11 -7.896934473560927e-11 7.094051833523407e-12 2.0632353817793168e-11 7.511915182517762e-11 1.717422878646625e-10 -1.6891091312963046e-10 -1.1300213928043692e-10 -2.828250307559548e-10 -1.1238360968173147e-10 6.650063656550116e-11 5.734604045166807e-11 1.0136393138053563e-10
 2.0435702458060195e-12 -3.014694731724787e-10 -2.73121359495568e-13 -1.2973790053014876e-11 -1.412636958641754e-10 -9.199791286531599e-11 -1.2737530867676326e-13 -2.739211564232201e-11 -4.2668887792439697e-10 -6.185231723376405e-10 1.517252125386267e-10 1.436213348422196e-10 -1.4058843170923702e-11 -1.0072193594856943e-10 -4.426770125637623e-10 -1.6891091312962917e-10 2.4499800088539414e-09 2.8658198476808747e-10 1.1794569080094871e-09 -4.2240109214893143e-10 -5.684563667550187e-10 -1.6098332027254746e-10 7.228815487088912e-11
 -5.778533449236933e-12 -3.083477236052633e-11 -4.582755575353961e-13 -5.2628787310252844e-11 -7.232180092586559e-11 -7.699609924422164e-12 3.1950845952205742e-12 -1.3571427220528619e-11 -1.0641658622501885e-10 -1.4737865329578214e-10 1.1441174093049961e-10 4.756693577551597e-11 -2.1396368520510033e-11 -2.080146491770261e-11 -1.551734366419793e-10 -1.1300213928043646e-10 2.865819847680893e-10 2.0252574412206218e-10 5.250887961686781e-10 -6.32804419940168e-11 -6.903641073286716e-12 -7.164056211774577e-11 -1.1928774921168229e-10
 -1.8336223218812826e-11 -2.3423383293354427e-10 -1.6331157299327268e-12 -8.898547106447521e-11 -4.199147037305776e-10 4.7037959636705905e-11 1.1501790201490983e-11 -4.234286155934359e-11 -3.072573854901209e-10 -6.922375235227042e-10 1.6269303765295678e-10 -2.1528770844463482e-11 -1.974499929679161e-11 -6.872804763996928e-11 -8.079369704826078e-10 -2.828250307559546e-10 1.1794569080095e-09 5.250887961686805e-10 2.776546404970256e-09 -2.3140341231861586e-10 1.9971228263530616e-11 -2.0428510572707714e-10 -5.542641307556136e-10
 -1.9883932760330895e-11 1.8261017151004627e-10 -1.0295441710031251e-12 3.667999650299495e-12 -5.0522614552416585e-11 -1.0240339485998774e-10 1.0047066209811552e-11 3.444525365219126e-11 1.4748172701002498e-10 2.322574128024552e-10 -5.215381418978651e-11 -6.887446562264674e-11 1.3647927436121525e-11 4.275269610814959e-11 1.216004217298464e-10 -1.1238360968173344e-10 -4.2240109214892843e-10 -6.328044199401188e-11 -2.314034123186043e-10 4.694727170251638e-10 -1.6145832999785795e-10 -7.990736742454348e-11 -1.7535662120332687e-10
 7.614502454113191e-12 -9.165850455138588e-11 4.305064427672155e-13 -4.649259110870489e-12 -3.2336291280664204e-11 9.224553171998918e-11 -3.793804573337946e-12 -3.0604561828470716e-11 3.173632280835783e-11 -3.611847374455187e-11 -7.460340348167647e-12 1.2500341819961841e-11 -4.6551326522501305e-12 -9.931455956954156e-12 2.9813990828734153e-12 6.650063656550196e-11 -5.684563667550185e-10 -6.9036410732897945e-12 1.9971228263526542e-11 -1.6145832999785771e-10 5.848192186880476e-10 1.1392846146551309e-10 1.4242826862353916e-10
 6.3458528522098135e-12 -1.754862059909296e-12 4.613482408484629e-13 -3.000754010011141e-12 7.790852744139441e-11 5.2506950717333346e-11 -3.5481007200664543e-12 -2.2599839257427543e-11 -8.285913246208099e-11 6.9296106380531e-11 -7.60649309209622e-11 1.6538286151440102e-11 3.197991597407942e-12 1.1809907928009458e-12 7.624656039427557e-12 5.734604045167047e-11 -1.6098332027255477e-10 -7.164056211774971e-11 -2.042851057270851e-10 -7.990736742454079e-11 1.1392846146551207e-10 2.1539061515836315e-10 2.0177690919546732e-10
 1.2931707437675753e-11 -7.206066029923237e-11 4.899238886589159e-13 3.231156538610897e-11 -9.128744476206842e-11 -1.0929412163252457e-12 -5.484327183942569e-12 1.3696159686559974e-11 -7.907922104184816e-12 -2.842648769420231e-10 -6.898242317419823e-11 -2.1001534083808615e-10 8.562080799073874e-12 2.0640164968484365e-11 1.0842466940906412e-10 1.0136393138053502e-10 7.228815487088652e-11 -1.1928774921168177e-10 -5.542641307556156e-10 -1.7535662120332393e-10 1.4242826862353565e-10 2.017769091954643e-10 9.474762770607017e-10
980.0 3.835851652449938e-12 -4.224077048825829e-12 2.4414100507699214e-13 2.116065119380551e-12 2.8519152160845616e-12 -1.5108800684668546e-12 -2.0605587205568582e-12 3.895182094209055e-13 -3.3887993938077327e-13 -1.691161654394343e-12 -5.441681788141437e-12 -4.649694280309163e-12 7.907625277512611e-13 5.236489162502635e-13 3.310178726728489e-12 1.259221243934491e-11 2.342229386330454e-12 -5.323505969573441e-12 -1.6520800392822633e-11 -1.697516694882056e-11 6.114555924004436e-12 5.572337898881379e-12 1.1382945205424548e-11
 -4.224077048826479e-12 4.824184370503362e-10 -2.277755820228925e-13 -3.222751320329816e-12 -8.261075315673151e-11 -2.843742700498081e-10 2.0813875898553375e-12 9.109474541179053e-11 1.5562572403907534e-10 5.298210813835607e-10 -7.947268694613624e-12 -6.351962187325717e-11 1.83395960063567e-12 4.04594622537764e-11 1.4511587917502983e-10 -1.599797774277834e-11 -3.0396659492698665e-10 -2.8780484368658235e-11 -2.2418533187929542e-10 1.5911341048065123e-10 -6.783997187368332e-11 2.261002084791811e-12 -6.15946020499913e-11
 2.441410050769907e-13 -2.2777558202283826e-13 6.166846326496656e-14 1.4456223504249754e-13 5.584597896697402e-13 1.1789688498740282e-13 -2.9591737751712743e-13 4.6375420910696286e-14 1.4435280342108087e-13 6.774825659300272e-13 -6.430284074061559e-13 2.8497172598031347e-14 1.582724464355488e-13 2.547918034836207e-14 3.206618908141261e-13 8.221288089849298e-13 -2.8280406706316925e-13 -4.520448765137707e-13 -1.5554848210012541e-12 -7.550560555425438e-13 2.987623888378299e-13 4.1714031171540546e-13 3.748929956811319e-13
 2.116065119380554e-12 -3.222751320328553e-12 1.4456223504249658e-13 2.2777143057704814e-11 -4.426416553859451e-12 -1.1338957832087956e-12 -1.1820690855456262e-12 6.816582650971421e-12 5.2854282337557894e-11 2.443141053451325e-11 -3.122004449157127e-11 -2.2759652225233103e-11 8.736841075155768e-12 5.995825223175726e-12 3.862190884205015e-11 2.2554400218663233e-11 -9.715051733949694e-12 -4.668271566688606e-11 -7.74053020233301e-11 4.1445657445253305e-12 -4.840322817709531e-12 -4.965487883214718e-12 2.788195463226098e-11
 2.8519152160844498e-12 -8.261075315673014e-11 5.584597896697088e-13 -4.426416553860183e-12 5.875835668099971e-10 1.0433789428040532e-10 -2.9746042330547902e-12 -2.6448968202996192e-11 -4.41852179882659e-11 2.456234508329813e-10 -1.7385698440835147e-11 8.542061249090042e-11 -3.232339499753207e-12 1.3414573182921748e-11 9.630538613118767e-11 5.819531905163685e-11 -1.1200040570532049e-10 -6.30737325961901e-11 -3.7681192263072757e-10 -4.4119795488029986e-11 -4.0826807382197834e-11 6.961611305808683e-11 -8.978239291496792e-11
 -1.5108800684665058e-12 -2.843742700498083e-10 1.1789688498740726e-13 -1.1338957832082922e-12 1.0433789428040749e-10 3.881328894754073e-10 3.871543972761859e-14 -1.0220715956339008e-10 -1.0563647990125491e-10 -2.1809585869355975e-10 -4.0500547323954196e-12 1.269230306321047e-10 -1.985894652916684e-12 -4.707875992143466e-11 -8.506389332010566e-11 8.16771330332246e-12 -4.943741561700904e-11 -5.435752905014316e-12 5.5534770739886415e-11 -8.956122618513871e-11 6.558922939218709e-11 4.22601457073323e-11 -2.3009163408138796e-12
 -2.0605587205568538e-12 2.0813875898549037e-12 -2.9591737751712783e-13 -1.1820690855456308e-12 -2.974604233054961e-12 3.871543972778199e-14 1.7657087509765522e-12 -1.6688399758738126e-13 -2.646902573814216e-13 -2.1510487550966385e-12 3.869473279948312e-12 7.399752191753038e-13 -7.680943093313854e-13 -3.93976991804881e-14 -2.2024650727441213e-12 -6.84706473569227e-12 -1.9816272028660433e-13 3.037936017820555e-12 1.0658109937801359e-11 8.178383496263515e-12 -2.8642743637566537e-12 -3.155660887281698e-12 -4.625438157284895e-12
 3.895182094207825e-13 9.109474541179088e-11 4.6375420910691294e-14 6.81658265097121e-12 -2.6448968202996367e-11 -1.0220715956339013e-10 -1.6688399758731194e-13 4.7836948386591056e-11 6.057423517996077e-11 6.315270139635084e-11 -5.38832389305084e-12 -6.807593894532056e-11 4.146152343254048e-12 2.6019587967298363e-11 4.624420629403897e-11 5.762858022718124e-12 -3.444573394142296e-11 -1.3333078747771342e-11 -4.3941734482076064e-11 3.1471614873305305e-11 -2.4183877650959796e-11 -1.956581660106302e-11 1.2455768091479469e-11
 -3.3887993938104055e-13 1.5562572403907353e-10 1.4435280342105148e-13 5.285428233755722e-11 -4.418521798826374e-11 -1.0563647990125332e-10 -2.6469025738121407e-13 6.057423517996003e-11 3.3781899634470973e-10 2.7906365087554653e-10 -5.352991084603781e-11 -1.0654121112272242e-10 1.9767697843999807e-11 4.5531369716969154e-11 2.1135924311288166e-10 2.621968645649263e-11 -4.041053550083173e-10 -9.666083291050542e-11 -2.877498912484207e-10 1.3711539886117182e-10 3.278594962225662e-11 -8.038979343890981e-11 -9.164036499350338e-12
 -1.6911616543957135e-12 5.29821081383563e-10 6.774825659299144e-13 2.4431410534509206e-11 2.4562345083298157e-10 -2.180958586935614e-10 -2.1510487550957338e-12 6.315270139635027e-11 2.7906365087554466e-10 1.4128807216046699e-09 -7.76493328608229e-11 8.789104363718827e-12 1.259473083155441e-11 6.312531740641623e-11 3.3802143904327204e-10 2.7787857029014367e-11 -5.77740166502617e-10 -1.3079034721239674e-10 -6.252818352639063e-10 2.0380574345656086e-10 -2.1931933903881235e-11 6.20507186784569e-11 -2.603941789746202e-10
 -5.4416817881413684e-12 -7.947268694615452e-12 -6.43028407406151e-13 -3.122004449157131e-11 -1.7385698440841945e-11 -4.0500547323955125e-12 3.869473279948264e-12 -5.388323893051029e-12 -5.3529910846040287e-11 -7.764933286083574e-11 1.096727683859062e-10 8.957101487074549e-11 -2.0337988492000126e-11 -2.7906769426069666e-11 -4.138767696712629e-11 -5.1081120751295024e-11 1.2933689078462188e-10 9.911161268657197e-11 1.34542148725973e-10 -4.7437629009343265e-11 -4.848752864822563e-12 -6.751430213349933e-11 -6.171350864989514e-11
 -4.6496942803090546e-12 -6.351962187326165e-11 2.849717259803104e-14 -2.275965222523347e-11 8.542061249089912e-11 1.2692303063210417e-10 7.399752191752483e-13 -6.807593894532065e-11 -1.0654121112272597e-10 8.789104363709864e-12 8.957101487074658e-11 5.606575229195705e-10 -1.987959756376844e-11 -1.3988940556357033e-10 -9.639706175147769e-11 -6.542372570106034e-11 1.4515453575399868e-10 5.066568386956717e-11 5.504845436540233e-12 -7.616012964920938e-11 1.3213215158480251e-11 8.903944284124475e-12 -1.8935861153474273e-10
 7.907625277512545e-13 1.8339596006361546e-12 1.5827244643554835e-13 8.736841075155799e-12 -3.232339499752286e-12 -1.9858946529165795e-12 -7.680943093313793e-13 4.146152343254079e-12 1.9767697844000353e-11 1.2594730831556799e-11 -2.0337988492000233e-11 -1.9879597563768288e-11 5.06281428280524e-12 6.03083756366628e-12 1.0359307772749307e-11 6.108331589620228e-12 -1.1532315318702979e-11 -1.885301467084419e-11 -1.5883768604191798e-11 1.2197465420481512e-11 -4.36968925941152e-12 2.3236865274166023e-12 7.404905712892508e-12
 5.236489162501558e-13 4.045946225377704e-11 2.547918034835374e-14 5.9958252231755425e-12 1.3414573182922613e-11 -4.7078759921434413e-11 -3.939769918041447e-14 2.601958796729828e-11 4.553136971696981e-11 6.312531740641853e-11 -2.7906769426069004e-11 -1.398894055635695e-10 6.030837563666132e-12 5.4310273637402394e-11 5.802303766332612e-11 1.7800572683149782e-11 -9.652898068712537e-11 -2.0870390459064693e-11 -7.03045593775392e-11 4.2065943853460736e-11 -9.826468680058918e-12 2.495180692989088e-12 1.7172786131592735e-11
 3.3101787267281027e-12 1.4511587917502973e-10 3.206618908140848e-13 3.86219088420487e-11 9.630538613118953e-11 -8.506389332010544e-11 -2.2024650727438317e-12 4.6244206294038336e-11 2.1135924311287887e-10 3.3802143904327106e-10 -4.138767696712077e-11 -9.639706175147204e-11 1.0359307772748257e-11 5.802303766332461e-11 3.5181484282428537e-10 6.526962072678081e-11 -4.206187347932734e-10 -1.411955539524586e-10 -7.562348467373343e-10 1.1870725974349002e-10 2.717264299855922e-12 2.3458815631556232e-12 9.723147146134329e-11
 1.2592212439344858e-11 -1.5997977742773557e-11 8.221288089849269e-13 2.2554400218663007e-11 5.819531905163916e-11 8.167713303319477e-12 -6.847064735692246e-12 5.7628580227189735e-12 2.621968645649358e-11 2.7787857029024093e-11 -5.1081120751294294e-11 -6.542372570105991e-11 6.1083315896200475e-12 1.7800572683150244e-11 6.52696207267837e-11 1.4428546418452238e-10 -1.471778478536366e-10 -9.62353655625415e-11 -2.472784574934137e-10 -8.751062804158385e-11 5.0345546718894354e-11 4.6874355354486754e-11 8.080669627299036e-11
 2.342229386331314e-12 -3.039665949269811e-10 -2.8280406706304384e-13 -9.715051733946673e-12 -1.120004057053318e-10 -4.943741561701377e-11 -1.9816272028733654e-13 -3.444573394141982e-11 -4.041053550083107e-10 -5.77740166502618e-10 1.2933689078460916e-10 1.4515453575398275e-10 -1.1532315318700174e-11 -9.652898068712135e-11 -4.206187347932807e-10 -1.471778478536344e-10 2.2461363651922708e-09 2.5900670907621497e-10 1.097544018895014e-09 -4.058680956607233e-10 -5.044466251801907e-10 -1.3692429718120952e-10 6.816569530566434e-11
 -5.323505969573293e-12 -2.8780484368663414e-11 -4.520448765137542e-13 -4.6682715666885525e-11 -6.30737325961952e-11 -5.4357529050136566e-12 3.0379360178204415e-12 -1.333307874777141e-11 -9.666083291050533e-11 -1.3079034721240635e-10 9.911161268656978e-11 5.066568386956411e-11 -1.8853014670843703e-11 -2.0870390459064577e-11 -1.411955539524622e-10 -9.623536556254112e-11 2.590067090762165e-10 1.820792800800152e-10 4.731816516981196e-10 -6.594762796956276e-11 -1.4429090430399567e-12 -5.961507677330401e-11 -1.0473489624264044e-10
 -1.6520800392821844e-11 -2.2418533187929338e-10 -1.5554848210011584e-12 -7.74053020233264e-11 -3.7681192263073584e-10 5.553477073988755e-11 1.0658109937800745e-11 -4.394173448207466e-11 -2.877498912484105e-10 -6.252818352639083e-10 1.3454214872595814e-10 5.504845436524004e-12 -1.588376860418897e-11 -7.03045593775349e-11 -7.562348467373329e-10 -2.4727845749340686e-10 1.0975440188949792e-09 4.731816516981093e-10 2.5785313066196826e-09 -2.3182913369518745e-10 3.143017669130144e-11 -1.7033779400159507e-10 -5.064983133157965e-10
 -1.697516694882085e-11 1.5911341048064175e-10 -7.550560555425756e-13 4.144565744524509e-12 -4.4119795488025824e-11 -8.956122618513097e-11 8.178383496263753e-12 3.147161487330246e-11 1.371153988611672e-10 2.0380574345655057e-10 -4.743762900933997e-11 -7.616012964920295e-11 1.2197465420480815e-11 4.206594385345869e-11 1.187072597434885e-10 -8.751062804158559e-11 -4.0586809566071766e-10 -6.594762796956122e-11 -2.3182913369518996e-10 4.2530081160465637e-10 -1.4360538018521125e-10 -7.433715572298419e-11 -1.5561904528503616e-10
 6.114555924004461e-12 -6.783997187367907e-11 2.987623888378156e-13 -4.8403228177093045e-12 -4.0826807382196903e-11 6.558922939218465e-11 -2.864274363756641e-12 -2.418387765095901e-11 3.278594962225907e-11 -2.193193390387487e-11 -4.84875286482176e-12 1.3213215158479842e-11 -4.369689259411727e-12 -9.826468680058558e-12 2.7172642998610604e-12 5.0345546718896525e-11 -5.044466251801995e-10 -1.4429090430427244e-12 3.143017669128606e-11 -1.4360538018520928e-10 5.401947813942631e-10 1.0579672475377554e-10 1.395933120935239e-10
 5.572337898881313e-12 2.261002084795265e-12 4.171403117153974e-13 -4.965487883214738e-12 6.961611305809115e-11 4.2260145707329216e-11 -3.1556608872816506e-12 -1.9565816601061953e-11 -8.038979343890693e-11 6.205071867846938e-11 -6.751430213349883e-11 8.903944284123949e-12 2.323686527416463e-12 2.4951806929899903e-12 2.3458815631608097e-12 4.687435535448716e-11 -1.3692429718121818e-10 -5.961507677330546e-11 -1.7033779400160704e-10 -7.433715572298145e-11 1.05796724753776e-10 2.0129258136633138e-10 1.9283367005191236e-10
 1.1382945205424721e-11 -6.159460204998553e-11 3.7489299568115527e-13 2.7881954632262072e-11 -8.978239291496524e-11 -2.3009163408180845e-12 -4.625438157285059e-12 1.2455768091481203e-11 -9.164036499346055e-12 -2.6039417897460724e-10 -6.17135086498973e-11 -1.8935861153474545e-10 7.40490571289301e-12 1.7172786131594254e-11 9.72314714613488e-11 8.080669627299237e-11 6.816569530565948e-11 -1.047348962426439e-10 -5.06498313315809e-10 -1.556190452850337e-10 1.3959331209352172e-10 1.9283367005191254e-10 9.00133680218576e-10
1000.0 3.404563928773736e-12 -4.333306329386561e-12 2.273911900306062e-13 1.912542198357677e-12 3.1810469334287627e-12 -3.662132929776908e-13 -1.8679622006179545e-12 -4.212714575241917e-14 -6.994205750340567e-13 -1.2760763740658698e-12 -4.810038018758169e-12 -1.6245822558010142e-12 7.080882343171557e-13 -1.266376677506131e-13 2.825191305185579e-12 1.0813379680340163e-11 2.689252221505584e-12 -4.918197405932065e-12 -1.5826318030520072e-11 -1.512951786120768e-11 5.357840195575249e-12 5.2910911226328935e-12 9.770289437842611e-12
 -4.333306329387279e-12 4.520212851194338e-10 -2.4505258101919725e-13 -4.203818142783874e-12 -7.67075720029965e-11 -2.643640449407103e-10 2.1748889651964263e-12 8.503280665968403e-11 1.4628499406510525e-10 5.002563499686406e-10 -5.593615815379127e-12 -6.19079558108048e-11 1.1554323787969557e-12 3.9337789264001995e-11 1.3794053599425569e-10 -1.455903608181002e-11 -3.0089265364964246e-10 -2.5586267935541114e-11 -2.151587144677724e-10 1.5023183771085702e-10 -5.90387662755565e-11 1.9380496432494255e-12 -6.00352515176048e-11
 2.273911900306051e-13 -2.450525810191097e-13 5.4309212113164464e-14 1.4595786368667515e-13 5.585150679618192e-13 1.544347144134004e-13 -2.656338168566591e-13 1.4206344432380967e-14 9.739268889301253e-14 6.39885847178407e-13 -5.886530222146947e-13 1.9919545310704752e-13 1.420593085990934e-13 -1.8657655354909643e-14 2.9944513429283924e-13 7.496092534172585e-13 -1.6270323350328853e-13 -4.51366621675224e-13 -1.5560339293524513e-12 -7.375192821120534e-13 2.6991300013816337e-13 4.2247972607162195e-13 3.630284320642018e-13
 1.912542198357615e-12 -4.203818142780784e-12 1.459578636866731e-13 2.1109009048287698e-11 -5.320317554132563e-12 7.942545157034154e-15 -1.1236790787851496e-12 5.869598715312458e-12 4.817714200875095e-11 2.0722369057173695e-11 -2.937095138425602e-11 -2.3229950645485758e-11 8.185759056118512e-12 5.912343863475197e-12 3.593635508870097e-11 2.1021404062581398e-11 -7.353570548998118e-12 -4.288800381540432e-11 -6.987596442198475e-11 4.088115660257201e-12 -4.902489634146911e-12 -4.474516078668316e-12 2.6940312470137774e-11
 3.181046933428593e-12 -7.670757200299197e-11 5.585150679618096e-13 -5.320317554132424e-12 5.587549774619707e-10 9.672121526273948e-11 -3.078234193823558e-12 -2.639529267602422e-11 -4.7151153763268425e-11 2.346097520750622e-10 -1.446906034970615e-11 9.065550936636385e-11 -3.653118229310873e-12 1.013420615552386e-11 8.886079349754831e-11 5.464406836563835e-11 -9.901313784329829e-11 -5.7651518288179786e-11 -3.544022819682754e-10 -4.0269303617473634e-11 -4.1575473180377277e-11 6.462682315578809e-11 -9.193265300063958e-11
 -3.662132929774095e-13 -2.6436404494070824e-10 1.544347144134305e-13 7.94254515826878e-15 9.672121526274159e-11 3.5569651005441927e-10 -4.415660163106938e-13 -9.45445901351333e-11 -9.7839053566882e-11 -2.0181729448717382e-10 -6.6715124027660115e-12 1.200588337893688e-10 -1.1463200791948766e-12 -4.455877207396934e-11 -7.949064438936817e-11 5.4798326721985756e-12 -3.6630418778697524e-11 -5.7924028018187055e-12 5.150468181794033e-11 -8.171036471385087e-11 5.824554442251412e-11 3.973618289921345e-11 -1.2130644636021532e-12
 -1.8679622006179573e-12 2.1748889651959158e-12 -2.656338168566593e-13 -1.1236790787851787e-12 -3.0782341938236785e-12 -4.415660163104985e-13 1.5905413212538165e-12 6.166702844703835e-14 -1.189294021803585e-14 -2.1400468641163785e-12 3.500725279435909e-12 -7.470540040511374e-13 -6.930948853622598e-13 2.920589056438054e-13 -1.9833905791402147e-12 -6.043577793100427e-12 -6.590773172804593e-13 2.9547808898540564e-12 1.0492565911150633e-11 7.51347757333917e-12 -2.5410659707698007e-12 -3.101382234155569e-12 -4.116464392624407e-12
 -4.212714575255678e-14 8.503280665968415e-11 1.4206344432367779e-14 5.8695987153119775e-12 -2.6395292676025124e-11 -9.454459013513357e-11 6.166702844712954e-14 4.4143273470731424e-11 5.534951482326181e-11 5.767621598663591e-11 -4.2210018418950115e-12 -6.600852864222591e-11 3.58912042920588e-12 2.4589729825005662e-11 4.2682358526310447e-11 6.328641055605067e-12 -3.5095880776779386e-11 -1.1832609750578006e-11 -3.872102520711658e-11 2.9482685876033644e-11 -2.1887034694996112e-11 -1.8582664359386426e-11 1.0962806121599217e-11
 -6.994205750345083e-13 1.4628499406510567e-10 9.739268889297264e-14 4.817714200874987e-11 -4.715115376327035e-11 -9.783905356688378e-11 -1.1892940217760616e-14 5.5349514823262354e-11 3.108548050038897e-10 2.5806856678055754e-10 -4.946529924591704e-11 -1.0512917231342454e-10 1.8106186104292584e-11 4.320051262702965e-11 1.9433048001042628e-10 2.4055545727112518e-11 -3.78463444460091e-10 -8.752807538721932e-11 -2.5871531466262733e-10 1.296336263578225e-10 2.8500332641803517e-11 -7.529763759970437e-11 -1.2668010340764194e-11
 -1.2760763740670573e-12 5.0025634996865e-10 6.398858471783013e-13 2.072236905717075e-11 2.346097520750547e-10 -2.0181729448717938e-10 -2.140046864115662e-12 5.767621598663785e-11 2.580685667805616e-10 1.3367728466990868e-09 -7.116856019450587e-11 1.1306221666536503e-11 1.1021976386788425e-11 5.946071636874399e-11 3.205446091819378e-10 2.402000473047411e-11 -5.635396185710031e-10 -1.2076885154940005e-10 -6.039782900902168e-10 1.9392521138637074e-10 -1.6507209900949747e-11 6.180084956390451e-11 -2.447417873310531e-10
 -4.81003801875784e-12 -5.593615815391222e-12 -5.886530222146768e-13 -2.937095138425577e-11 -1.4469060349704422e-11 -6.671512402760559e-12 3.500725279435741e-12 -4.2210018418970915e-12 -4.946529924592197e-11 -7.116856019451816e-11 1.0039312536305713e-10 8.49656944347229e-11 -1.8881746889088206e-11 -2.6130237378898483e-11 -3.9521755229590675e-11 -4.53546690858102e-11 1.1537247233224969e-10 9.050081066187379e-11 1.203288794966659e-10 -4.2871801749527936e-11 -4.9387128879206465e-12 -6.107093880251083e-11 -5.875591988653279e-11
 -1.624582255800581e-12 -6.190795581081634e-11 1.9919545310707844e-13 -2.32299506454849e-11 9.065550936636676e-11 1.2005883378937364e-10 -7.470540040513922e-13 -6.600852864222757e-11 -1.0512917231342724e-10 1.1306221666528748e-11 8.496569443472058e-11 5.478943403971892e-10 -1.9159232007988055e-11 -1.3568367191049993e-10 -9.254222516605606e-11 -6.59603001665559e-11 1.3766142650233914e-10 4.984049544288108e-11 -1.1490440419228564e-11 -7.154389974198294e-11 1.3324790145170218e-11 1.2016653216681901e-11 -1.7954774990998077e-10
 7.08088234317101e-13 1.1554323787987763e-12 1.4205930859909063e-13 8.185759056118465e-12 -3.6531182293107995e-12 -1.1463200791957153e-12 -6.930948853622323e-13 3.589120429206189e-12 1.8106186104293272e-11 1.1021976386790215e-11 -1.8881746889088176e-11 -1.9159232007988417e-11 4.70502855112099e-12 5.662056960946554e-12 9.82813515701422e-12 5.478151742121309e-12 -1.0116069913123048e-11 -1.7352220567065247e-11 -1.3966808026662395e-11 1.1297671094702314e-11 -3.9517714661314774e-12 2.179310898671272e-12 7.5673963233439e-12
 -1.2663766775081398e-13 3.933778926400565e-11 -1.8657655354925335e-14 5.912343863474717e-12 1.0134206155523209e-11 -4.4558772073970834e-11 2.920589056439249e-13 2.4589729825006156e-11 4.3200512627030455e-11 5.946071636874601e-11 -2.613023737889699e-11 -1.3568367191049926e-10 5.662056960946313e-12 5.167167682725774e-11 5.551888364990893e-11 1.7830796787443675e-11 -9.279563559794446e-11 -2.0193422134540825e-11 -6.467635188619223e-11 3.95619678214087e-11 -8.997500037462158e-12 1.9196872231581494e-12 1.6593746429798822e-11
 2.825191305185049e-12 1.379405359942638e-10 2.9944513429279834e-13 3.593635508869976e-11 8.886079349754546e-11 -7.949064438937161e-11 -1.983390579139908e-12 4.268235852631164e-11 1.9433048001042864e-10 3.2054460918194063e-10 -3.952175522958615e-11 -9.254222516605388e-11 9.828135157013541e-12 5.55188836499086e-11 3.2990203165234504e-10 6.126850616391367e-11 -3.9423985330470476e-10 -1.3199167168174232e-10 -7.0753239366499e-10 1.132337004589652e-10 -7.974680025951401e-13 2.3660228411975204e-12 8.347521223349292e-11
 1.0813379680339995e-11 -1.4559036081802516e-11 7.496092534172519e-13 2.1021404062581398e-11 5.464406836563877e-11 5.479832672196085e-12 -6.04357779310034e-12 6.328641055606222e-12 2.4055545727116127e-11 2.4020004730483154e-11 -4.5354669085811165e-11 -6.59603001665577e-11 5.4781517421214595e-12 1.7830796787444813e-11 6.126850616391719e-11 1.3483418046425235e-10 -1.2972470623721907e-10 -8.878938561093277e-11 -2.2794916153014884e-10 -8.581031075112703e-11 4.576255192846644e-11 4.220928892868038e-11 7.5905494690238e-11
 2.6892522215072752e-12 -3.0089265364966184e-10 -1.6270323350314858e-13 -7.353570548994726e-12 -9.901313784328591e-11 -3.6630418778687947e-11 -6.590773172814611e-13 -3.5095880776783e-11 -3.784634444600987e-10 -5.635396185710064e-10 1.1537247233223486e-10 1.376614265023315e-10 -1.011606991312112e-11 -9.279563559794255e-11 -3.9423985330470207e-10 -1.2972470623720568e-10 2.093511811052302e-09 2.3107558548001857e-10 1.0082634260289761e-09 -3.8149860643413764e-10 -4.5860708235717927e-10 -1.1866875829515175e-10 9.02328456822988e-11
 -4.918197405931688e-12 -2.5586267935550843e-11 -4.5136662167519846e-13 -4.2888003815403826e-11 -5.765151828817826e-11 -5.792402801813251e-12 2.9547808898538367e-12 -1.183260975058008e-11 -8.75280753872244e-11 -1.2076885154941197e-10 9.050081066187288e-11 4.98404954428826e-11 -1.735222056706513e-11 -2.019342213454208e-11 -1.3199167168174646e-10 -8.878938561093112e-11 2.3107558548003346e-10 1.6456780804840357e-10 4.3488553069667873e-10 -5.6991576249281476e-11 5.073794220059539e-13 -5.307581861047662e-11 -9.489217862787038e-11
 -1.5826318030518818e-11 -2.1515871446779745e-10 -1.5560339293523605e-12 -6.987596442198214e-11 -3.544022819682698e-10 5.150468181795165e-11 1.0492565911149902e-11 -3.8721025207120836e-11 -2.587153146626381e-10 -6.039782900902385e-10 1.2032887949665815e-10 -1.1490440419230209e-11 -1.3966808026661166e-11 -6.467635188619325e-11 -7.075323936649961e-10 -2.2794916153014153e-10 1.0082634260290063e-09 4.3488553069667274e-10 2.4033113372814757e-09 -2.2083053927590145e-10 4.552550737476861e-11 -1.518704216569564e-10 -4.345004913676946e-10
 -1.5129517861208254e-11 1.5023183771085917e-10 -7.375192821121061e-13 4.088115660255346e-12 -4.0269303617477395e-11 -8.171036471385303e-11 7.513477573339532e-12 2.9482685876033993e-11 1.2963362635782123e-10 1.939252113863646e-10 -4.287180174952034e-11 -7.154389974197751e-11 1.1297671094701151e-11 3.95619678214069e-11 1.1323370045896128e-10 -8.581031075113242e-11 -3.814986064341254e-10 -5.699157624927353e-11 -2.2083053927588532e-10 3.863334958930045e-10 -1.306195615703143e-10 -6.96100864477045e-11 -1.508655588356976e-10
 5.35784019557525e-12 -5.903876627555271e-11 2.699130001381685e-13 -4.902489634145891e-12 -4.157547318037835e-11 5.824554442251308e-11 -2.5410659707698362e-12 -2.1887034694995178e-11 2.8500332641807973e-11 -1.6507209900944128e-11 -4.938712887923029e-12 1.3324790145167162e-11 -3.951771466130863e-12 -8.9975000374611e-12 -7.974680025924417e-13 4.5762551928466906e-11 -4.586070823571874e-10 5.073794220034247e-13 4.5525507374765215e-11 -1.3061956157031013e-10 5.007219739719823e-10 9.821218539352354e-11 1.2590603886155902e-10
 5.291091122632672e-12 1.938049643262574e-12 4.2247972607161453e-13 -4.474516078668132e-12 6.462682315578638e-11 3.973618289920811e-11 -3.1013822341554732e-12 -1.858266435938421e-11 -7.529763759969778e-11 6.180084956392002e-11 -6.10709388025123e-11 1.2016653216679048e-11 2.17931089867156e-12 1.919687223159806e-12 2.3660228412032768e-12 4.220928892868024e-11 -1.1866875829517274e-10 -5.3075818610479185e-11 -1.518704216569671e-10 -6.961008644769638e-11 9.821218539352436e-11 1.843517691808368e-10 1.7996076373883175e-10
 9.77028943784265e-12 -6.003525151759221e-11 3.630284320642241e-13 2.6940312470138792e-11 -9.193265300063874e-11 -1.2130644636070177e-12 -4.11646439262448e-12 1.0962806121601414e-11 -1.2668010340756683e-11 -2.4474178733103453e-10 -5.875591988653765e-11 -1.7954774990998623e-10 7.567396323344718e-12 1.6593746429801452e-11 8.347521223350087e-11 7.590549469024037e-11 9.023284568227179e-11 -9.489217862787653e-11 -4.345004913677135e-10 -1.5086555883568928e-10 1.2590603886156122e-10 1.799607637388351e-10 8.355638604226038e-10
1020.0 3.211321518543561e-12 -3.3254019044278936e-12 2.1147990410151298e-13 1.9193604977106455e-12 2.6959789448316315e-12 -1.3918382595157018e-12 -1.7508209832018823e-12 2.200038511387978e-13 -3.57091544264985e-13 -5.748043409084008e-13 -4.7720298070515965e-12 -1.590851187299915e-12 7.107462050689069e-13 -1.0020915010632454e-13 2.8974438839774688e-12 1.05325582494751e-11 3.2974118089828854e-12 -4.913016222217962e-12 -1.554953305974978e-11 -1.4338675430016063e-11 4.588580536118143e-12 5.028935013142372e-12 9.46858885064537e-12
 -3.3254019044280184e-12 3.993355992456616e-10 -1.5902764889733524e-13 -3.4651474633091864e-12 -6.491005245785834e-11 -2.283361931244856e-10 1.5621024617315823e-12 7.470636848813932e-11 1.3190502871653935e-10 4.499135931721474e-10 -5.6444463877381805e-12 -5.61441051457353e-11 1.0384229515074725e-12 3.564197663503892e-11 1.2567502393917363e-10 -9.236909115031065e-12 -2.868053666062313e-10 -2.5704413086203184e-11 -2.0310409851800896e-10 1.327980875592165e-10 -4.8255640009984006e-11 3.0565523546756248e-12 -5.295413481343751e-11
 2.1147990410151192e-13 -1.590276488973214e-13 4.90320962328292e-14 1.4873478431543976e-13 4.765770775336644e-13 4.9562551256731204e-14 -2.4101297282815375e-13 3.448270119904534e-14 1.1376908918887358e-13 6.266265837419624e-13 -5.710826689640979e-13 2.1258532579683878e-13 1.3512038816413673e-13 -2.6489240111027102e-14 2.901047588288886e-13 7.25829582084141e-13 -8.084949401752009e-14 -4.534433445625775e-13 -1.5143105304982998e-12 -6.965867380524131e-13 2.142104721423086e-13 4.049666285968888e-13 3.7268723915585965e-13
 1.919360497710641e-12 -3.4651474633072707e-12 1.487347843154381e-13 1.9633132590230877e-11 -5.6476266786893745e-12 -5.084403894401368e-13 -1.1344890509561303e-12 5.8670979902718834e-12 4.59678684302371e-11 1.892346585212496e-11 -2.6709276382250662e-11 -2.3007853453928888e-11 7.60232834406708e-12 5.752432422856387e-12 3.3471311478513925e-11 1.8538403978063976e-11 -8.090093223742368e-12 -3.9415953902276496e-11 -6.293824917521833e-11 4.1527272914941404e-12 -3.5815325448168885e-12 -5.105984578973946e-12 2.4615973831720425e-11
 2.6959789448315625e-12 -6.491005245786086e-11 4.765770775336586e-13 -5.647626678689692e-12 5.165878987296527e-10 8.259225057193629e-11 -2.6226247295326592e-12 -2.2039206650176582e-11 -4.119371059826372e-11 2.1825848205032928e-10 -1.1740856309432444e-11 8.158504310418685e-11 -3.533477228693479e-12 1.0524732619167293e-11 8.129430655796823e-11 4.5743236394975526e-11 -8.558110490686869e-11 -4.960564101892377e-11 -3.182839765329363e-10 -3.5702967782683017e-11 -4.098314876314475e-11 5.83252934079925e-11 -8.807841333772916e-11
 -1.3918382595156655e-12 -2.2833619312448544e-10 4.956255125675204e-14 -5.08440389438925e-13 8.259225057193287e-11 3.0525159535881935e-10 2.4105305819304313e-13 -8.138117787686298e-11 -8.754432919802806e-11 -1.7781906598236118e-10 -2.9323185450179882e-12 1.0328460830770469e-10 -1.3509284899664285e-12 -3.880455644513191e-11 -7.266283208867167e-11 1.7389718578150516e-12 -7.520751382113377e-12 -1.4335572972311804e-12 6.083952266288508e-11 -7.086717415353321e-11 4.208873081123635e-11 3.071322872450114e-11 -4.458088127273039e-12
 -1.7508209832018806e-12 1.5621024617312921e-12 -2.4101297282815415e-13 -1.1344890509561382e-12 -2.622624729532715e-12 2.4105305819311796e-13 1.457088933902895e-12 -9.874059372368941e-14 -1.895942383252478e-13 -2.280973529012095e-12 3.437988389716713e-12 -7.595962289551829e-13 -6.722073173683838e-13 2.953296505196777e-13 -1.966561085884776e-12 -5.85778508975092e-12 -1.0725277659215165e-12 2.980257714252973e-12 1.025537541384833e-11 7.087728505244422e-12 -2.117251087092383e-12 -2.9682667577239698e-12 -4.074816270288944e-12
 2.200038511387556e-13 7.470636848814032e-11 3.4482701199033975e-14 5.86709799027133e-12 -2.203920665017581e-11 -8.138117787686347e-11 -9.874059372363858e-14 3.9889647071131116e-11 5.253297518777263e-11 5.1487104689887905e-11 -4.993009163153204e-12 -5.879252696177513e-11 3.5446049980616146e-12 2.2212472217107432e-11 4.015470046878263e-11 5.795776504450508e-12 -4.060513050558166e-11 -1.2467861770144106e-11 -4.099172800807521e-11 2.7372273705575216e-11 -1.7494729773976254e-11 -1.5870975258608887e-11 1.1534407717983357e-11
 -3.570915442651438e-13 1.3190502871654617e-10 1.1376908918883988e-13 4.596786843023604e-11 -4.11937105982646e-11 -8.754432919803119e-11 -1.8959423832507492e-13 5.253297518777361e-11 2.936956215560025e-10 2.361809248817637e-10 -4.6225755535462784e-11 -1.0285828471984527e-10 1.7192939964552004e-11 4.1212788276332356e-11 1.8394003720728996e-10 2.2781727067398417e-11 -3.5259348316606917e-10 -8.345237640496888e-11 -2.4825418497470076e-10 1.204304553518077e-10 2.5318746449672767e-11 -7.168815739182503e-11 -4.565983245279113e-12
 -5.748043409086621e-13 4.4991359317214957e-10 6.266265837419082e-13 1.8923465852123373e-11 2.1825848205033114e-10 -1.7781906598236226e-10 -2.2809735290118055e-12 5.148710468988816e-11 2.3618092488176403e-10 1.2286949635290224e-09 -6.350056303526559e-11 1.454789585047199e-12 9.679356057059402e-12 5.738873886893187e-11 2.9439245816227015e-10 2.686849766813953e-11 -5.173409680436961e-10 -1.1060995941180673e-10 -5.526007950726265e-10 1.7163610604560715e-10 -1.3672807201986004e-11 5.4885316139658436e-11 -2.2614746834267691e-10
 -4.772029807051593e-12 -5.644446387744905e-12 -5.710826689640989e-13 -2.670927638225066e-11 -1.1740856309432941e-11 -2.9323185450158597e-12 3.4379883897167106e-12 -4.993009163154357e-12 -4.622575553546578e-11 -6.350056303527273e-11 9.387155988904748e-11 8.655991109538002e-11 -1.7584976696159707e-11 -2.6171725369305233e-11 -3.549516671288592e-11 -4.250266130418211e-11 1.063187263760851e-10 8.242588325993348e-11 1.0556505725543728e-10 -4.049724600431632e-11 -3.8391919864347536e-12 -5.6164455638684933e-11 -5.440096308290837e-11
 -1.5908511872997218e-12 -5.614410514573844e-11 2.1258532579686448e-13 -2.3007853453927537e-11 8.158504310418313e-11 1.0328460830770577e-10 -7.595962289553301e-13 -5.879252696177546e-11 -1.0285828471984449e-10 1.454789585043285e-12 8.655991109537715e-11 4.978261125310563e-10 -1.910064367299822e-11 -1.2392097606531663e-10 -9.10040574639735e-11 -5.513194962161793e-11 1.5338719636500876e-10 5.327306648606259e-11 1.4783194544011562e-11 -8.304348481108861e-11 9.892759447479966e-12 4.639046988047312e-12 -1.6886296548054176e-10
 7.107462050689012e-13 1.0384229515079531e-12 1.3512038816413597e-13 7.602328344067086e-12 -3.5334772286932294e-12 -1.3509284899671194e-12 -6.722073173683782e-13 3.544604998061932e-12 1.7192939964552676e-11 9.679356057060863e-12 -1.758497669615972e-11 -1.910064367299893e-11 4.390620731206594e-12 5.545266515407609e-12 9.102480085526609e-12 5.347476980681416e-12 -1.005972155914543e-11 -1.6031421742214004e-11 -1.225420660992374e-11 1.0205705780742139e-11 -3.1959719370595745e-12 1.8447834425098413e-12 7.140052681873879e-12
 -1.0020915010639349e-13 3.564197663503954e-11 -2.6489240111037777e-14 5.752432422855885e-12 1.0524732619168107e-11 -3.880455644513221e-11 2.953296505197351e-13 2.2212472217107496e-11 4.121278827633206e-11 5.738873886893284e-11 -2.6171725369304025e-11 -1.2392097606531634e-10 5.545266515407315e-12 4.7991329929167573e-11 5.2710412664123613e-11 1.550377313264649e-11 -9.223730973175005e-11 -2.0415998126215485e-11 -6.625905986957653e-11 4.0251456549400765e-11 -7.904265828017554e-12 3.688170970997232e-12 1.6138065182733273e-11
 2.897443883977376e-12 1.2567502393917327e-10 2.901047588288637e-13 3.3471311478512885e-11 8.129430655796946e-11 -7.266283208867184e-11 -1.966561085884656e-12 4.015470046878269e-11 1.8394003720728909e-10 2.9439245816226726e-10 -3.5495166712882865e-11 -9.100405746397306e-11 9.102480085525897e-12 5.2710412664123484e-11 3.0775232910145674e-10 5.4792221193703994e-11 -3.6892749647887775e-10 -1.2132704264538084e-10 -6.543409194957832e-10 1.0669328981238916e-10 1.820118994302751e-12 -5.560515747678519e-13 8.059958402041028e-11
 1.053255824947508e-11 -9.23690911503143e-12 7.258295820841391e-13 1.8538403978063727e-11 4.5743236394975494e-11 1.7389718578159687e-12 -5.857785089750897e-12 5.7957765044503975e-12 2.2781727067398682e-11 2.686849766813908e-11 -4.2502661304181014e-11 -5.5131949621618355e-11 5.347476980681232e-12 1.550377313264657e-11 5.47922211937037e-11 1.1512079093302281e-10 -1.1353035826115697e-10 -7.806606437034325e-11 -2.038184522673087e-10 -6.665420501731429e-11 3.42138946983462e-11 3.661194156064413e-11 6.404969290657539e-11
 3.2974118089830914e-12 -2.8680536660622624e-10 -8.084949401746963e-14 -8.090093223740207e-12 -8.55811049068692e-11 -7.520751382116576e-12 -1.072527765921782e-12 -4.060513050558068e-11 -3.525934831660666e-10 -5.173409680436864e-10 1.0631872637607657e-10 1.533871963650041e-10 -1.0059721559143764e-11 -9.223730973174795e-11 -3.6892749647887335e-10 -1.1353035826115622e-10 1.879531272002689e-09 2.155851948600701e-10 9.410274389032941e-10 -3.7472651549928936e-10 -3.808358444125565e-10 -9.882441930124186e-11 6.511449878650061e-11
 -4.913016222217964e-12 -2.570441308620497e-11 -4.534433445625733e-13 -3.9415953902276244e-11 -4.960564101892472e-11 -1.4335572972300567e-12 2.980257714252948e-12 -1.2467861770144875e-11 -8.345237640497074e-11 -1.1060995941180952e-10 8.242588325993262e-11 5.3273066486064976e-11 -1.6031421742213798e-11 -2.0415998126216367e-11 -1.213270426453828e-10 -7.806606437034429e-11 2.1558519486007788e-10 1.519777399046411e-10 3.94093811999024e-10 -5.944990181984481e-11 8.451672162391688e-13 -4.650119327002468e-11 -8.717470939551439e-11
 -1.5549533059749746e-11 -2.0310409851800594e-10 -1.5143105304982723e-12 -6.293824917521657e-11 -3.1828397653293875e-10 6.08395226628815e-11 1.0255375413848207e-11 -4.099172800807443e-11 -2.482541849746998e-10 -5.526007950726192e-10 1.0556505725543187e-10 1.4783194544010715e-11 -1.2254206609922419e-11 -6.625905986957621e-11 -6.543409194957834e-10 -2.038184522673109e-10 9.4102743890331e-10 3.9409381199902086e-10 2.212076404139037e-09 -2.0617688538225095e-10 3.0167571709809943e-11 -1.3433304553559144e-10 -4.1606704896092155e-10
 -1.4338675430016124e-11 1.3279808755921944e-10 -6.965867380524371e-13 4.1527272914934716e-12 -3.5702967782682086e-11 -7.086717415353442e-11 7.087728505244529e-12 2.7372273705575655e-11 1.2043045535180793e-10 1.716361060456081e-10 -4.049724600431506e-11 -8.304348481108869e-11 1.0205705780741709e-11 4.0251456549401004e-11 1.0669328981239102e-10 -6.665420501731358e-11 -3.747265154992989e-10 -5.94499018198449e-11 -2.0617688538225682e-10 3.570193585681755e-10 -1.1090230251707794e-10 -6.367301965773927e-11 -1.30929411586609e-10
 4.588580536118178e-12 -4.825564000998696e-11 2.1421047214231823e-13 -3.581532544816792e-12 -4.0983148763146466e-11 4.208873081123769e-11 -2.117251087092422e-12 -1.749472977397665e-11 2.53187464496718e-11 -1.3672807201990057e-11 -3.839191986433725e-12 9.892759447480948e-12 -3.1959719370595644e-12 -7.904265828018348e-12 1.8201189942989613e-12 3.421389469834518e-11 -3.808358444125452e-10 8.451672162419044e-13 3.016757170982313e-11 -1.109023025170819e-10 4.3141127030834407e-10 8.437763711915932e-11 1.2426934519836293e-10
 5.028935013142489e-12 3.056552354677147e-12 4.049666285969053e-13 -5.105984578973772e-12 5.832529340799338e-11 3.0713228724502074e-11 -2.968266757724057e-12 -1.5870975258608952e-11 -7.168815739182375e-11 5.488531613966342e-11 -5.6164455638685075e-11 4.639046988047058e-12 1.844783442509868e-12 3.6881709709974465e-12 -5.560515747668774e-13 3.6611941560645396e-11 -9.882441930124609e-11 -4.650119327002511e-11 -1.3433304553559279e-10 -6.367301965774054e-11 8.437763711916124e-11 1.7138546922138905e-10 1.656938229199696e-10
 9.468588850645489e-12 -5.295413481343592e-11 3.7268723915587303e-13 2.4615973831719928e-11 -8.807841333772756e-11 -4.4580881272736745e-12 -4.074816270289023e-12 1.1534407717983533e-11 -4.5659832452798786e-12 -2.2614746834267247e-10 -5.440096308290799e-11 -1.6886296548054274e-10 7.140052681873684e-12 1.6138065182733764e-11 8.059958402040987e-11 6.40496929065762e-11 6.511449878650036e-11 -8.717470939551335e-11 -4.1606704896091994e-10 -1.3092941158661132e-10 1.2426934519836396e-10 1.6569382291997068e-10 7.824730583132643e-10
1040.0 2.922747092094147e-12 -2.7288055554409556e-12 1.9474328831617613e-13 1.7557700179315425e-12 2.481641165019236e-12 -1.4576675174953308e-12 -1.60380304623556e-12 3.19951816699108e-13 -1.9129686889204395e-13 -1.5735179799506092e-13 -4.331500649595644e-12 -1.7614262014285988e-12 6.440305349781021e-13 2.032471290210158e-15 2.768240726040098e-12 9.703705825310633e-12 2.1577903634373467e-12 -4.682023704119478e-12 -1.4540927940028315e-11 -1.2867914394173892e-11 4.359575358624637e-12 4.607390693401271e-12 8.643893905617737e-12
 -2.72880555544103e-12 3.812162955864311e-10 -1.2396880114739134e-13 -2.7131295690591678e-12 -6.285847615706656e-11 -2.1788637606126362e-10 1.2553994911308477e-12 7.070081577936391e-11 1.2625449996806076e-10 4.2838733057960205e-10 -6.9257336296079646e-12 -5.0201605481746326e-11 1.2179437027496851e-12 3.3010877200275335e-11 1.2024358592872446e-10 -7.29949502746169e-12 -2.702266313728462e-10 -2.5445540795775774e-11 -1.9726042078038505e-10 1.2311630101698922e-10 -4.447986888765128e-11 4.907676259624048e-12 -4.7950181342374335e-11
 1.947432883161774e-13 -1.2396880114739527e-13 4.47810669478961e-14 1.368545515053819e-13 4.434762266785508e-13 3.250173869181893e-14 -2.2195104984487948e-13 4.078130349546036e-14 1.103207364748861e-13 5.972142143702281e-13 -5.120820430329523e-13 1.8531386039869735e-13 1.2107577125967038e-13 -2.3210362560166876e-14 2.6913060220134695e-13 6.728423284664525e-13 -1.2599372753256479e-13 -4.297204664141598e-13 -1.4083932935693714e-12 -6.312750214148113e-13 2.0660037596090704e-13 3.6832129538765336e-13 3.377345594869287e-13
 1.7557700179316228e-12 -2.7131295690581354e-12 1.3685455150539068e-13 1.80689504249171e-11 -5.548600918185038e-12 -7.386006258652422e-13 -1.0419943775947856e-12 5.408429787128779e-12 4.324003885885819e-11 1.8685817626346344e-11 -2.508620139441845e-11 -2.137064167788973e-11 7.080687368464307e-12 5.331887158273465e-12 3.122708920059108e-11 1.7328117807423758e-11 -8.62367665550324e-12 -3.602391830870577e-11 -5.875987187673536e-11 4.864239456501688e-12 -3.809434405883735e-12 -5.35511173280632e-12 2.2169074650422812e-11
 2.4816411650192417e-12 -6.285847615706453e-11 4.4347622667854004e-13 -5.548600918185466e-12 4.90372294829063e-10 7.8727969404781e-11 -2.4418756386086813e-12 -2.130097206404348e-11 -4.1321753861811256e-11 2.055113508552788e-10 -1.1337109009231188e-11 7.462787347519736e-11 -3.333642823685918e-12 1.0544201786236429e-11 7.720540509117955e-11 4.4412620548920847e-11 -8.196919234585422e-11 -4.6916170450955144e-11 -3.005677222710298e-10 -3.2205945833111235e-11 -3.970699992568459e-11 5.474967255268749e-11 -8.306800763341237e-11
 -1.457667517495391e-12 -2.1788637606126204e-10 3.2501738691803596e-14 -7.386006258653166e-13 7.872796940478161e-11 2.9049210484269187e-10 3.177322489687097e-13 -7.70301897915164e-11 -8.451837676374082e-11 -1.7309242602648944e-10 -2.0785912016829085e-12 9.079558629288558e-11 -1.4225843871171758e-12 -3.543367673814557e-11 -7.028881870721487e-11 3.312505587673117e-12 -3.6258627939500875e-12 -1.6746865284003204e-13 6.425063091466435e-11 -7.052728892634463e-11 3.902081965882766e-11 2.8326215758602784e-11 -2.584430673107251e-12
 -1.6038030462355633e-12 1.2553994911307209e-12 -2.219510498448791e-13 -1.0419943775947246e-12 -2.4418756386086902e-12 3.17732248968658e-13 1.3458501405859498e-12 -1.5652147346981693e-13 -2.392661567122134e-13 -2.311482909048277e-12 3.104036093099324e-12 -5.939169693156447e-13 -6.061705820717305e-13 2.4451643218251473e-13 -1.852368386428927e-12 -5.4139761668801085e-12 -5.377002400903022e-13 2.8360215441166847e-12 9.576844140014891e-12 6.386907021468184e-12 -2.0190954406407966e-12 -2.7100270335659014e-12 -3.696515393618006e-12
 3.1995181669916e-13 7.070081577936321e-11 4.0781303495467053e-14 5.408429787128744e-12 -2.1300972064043844e-11 -7.703018979151632e-11 -1.5652147346985238e-13 3.725737174581864e-11 4.851171194968141e-11 4.940997543708773e-11 -4.656456029205083e-12 -5.246630988283514e-11 3.305361818520181e-12 2.001613343798855e-11 3.809002895267626e-11 5.2142093282071495e-12 -3.804422008231087e-11 -1.1647574056292525e-11 -4.046128752230668e-11 2.6051723358426215e-11 -1.6077253371982477e-11 -1.4562615942275153e-11 1.0693019064417518e-11
 -1.9129686889186623e-13 1.262544999680605e-10 1.1032073647489814e-13 4.32400388588575e-11 -4.132175386181176e-11 -8.45183767637416e-11 -2.3926615671231844e-13 4.851171194968158e-11 2.771218526833659e-10 2.251563640908813e-10 -4.4161455397638935e-11 -9.565646863924101e-11 1.622620203776218e-11 3.847725868055864e-11 1.7291278259371604e-10 2.2353215776372792e-11 -3.362821955740777e-10 -7.76016359435529e-11 -2.3336046690647095e-10 1.1391682783354776e-10 2.735865378796194e-11 -6.847089724823978e-11 -5.89169244267505e-12
 -1.5735179799532146e-13 4.2838733057960665e-10 5.972142143702107e-13 1.8685817626344192e-11 2.0551135085527532e-10 -1.7309242602649347e-10 -2.3114829090481307e-12 4.9409975437088716e-11 2.2515636409088127e-10 1.1633738839102296e-09 -6.239588618122077e-11 2.4832913530830905e-13 9.490902261373722e-12 5.485509790819712e-11 2.8053639090671557e-10 2.9314729465923235e-11 -4.884938850398411e-10 -1.0606444998483296e-10 -5.298750415916643e-10 1.5823892865850312e-10 -1.156329138033704e-11 5.3479538837393434e-11 -2.1167779546465998e-10
 -4.331500649595805e-12 -6.925733629610003e-12 -5.120820430329671e-13 -2.5086201394418278e-11 -1.133710900923137e-11 -2.078591201684703e-12 3.104036093099429e-12 -4.656456029204726e-12 -4.416145539763985e-11 -6.239588618122464e-11 8.690222469283092e-11 7.952829537879833e-11 -1.6272006016616288e-11 -2.401546540378032e-11 -3.388999745442382e-11 -4.027717722652499e-11 1.0195160902365019e-10 7.801624209990012e-11 1.0080351304158556e-10 -3.833209257735156e-11 -3.353230864213556e-12 -5.1733403514447926e-11 -4.850570679102842e-11
 -1.7614262014288262e-12 -5.020160548174302e-11 1.853138603986725e-13 -2.13706416778898e-11 7.462787347519558e-11 9.079558629288152e-11 -5.939169693154978e-13 -5.246630988283415e-11 -9.565646863924059e-11 2.483291353115835e-13 7.952829537879957e-11 4.559223436903238e-10 -1.7596282129204492e-11 -1.1325972246012859e-10 -8.629966718037476e-11 -5.0076561089920053e-11 1.481514847052182e-10 4.960862490040104e-11 2.160036585570506e-11 -7.778191313686985e-11 8.248285940030181e-12 4.93201719303055e-12 -1.5492894018180823e-10
 6.440305349781455e-13 1.2179437027502066e-12 1.210757712596749e-13 7.080687368464322e-12 -3.3336428236859157e-12 -1.4225843871168684e-12 -6.061705820717615e-13 3.3053618185201423e-12 1.6226202037762524e-11 9.490902261374578e-12 -1.6272006016616408e-11 -1.75962821292044e-11 4.062067514515186e-12 5.066806266433485e-12 8.62889369538995e-12 5.112215357805573e-12 -9.77348563531273e-12 -1.5082528515034464e-11 -1.1870519347227245e-11 9.773007829398894e-12 -3.1615964349495677e-12 1.5318154635474742e-12 6.348943736519697e-12
 2.0324712902731066e-15 3.301087720027451e-11 -2.3210362560160408e-14 5.331887158273409e-12 1.0544201786236096e-11 -3.543367673814477e-11 2.445164321824755e-13 2.0016133437988363e-11 3.8477258680558487e-11 5.485509790819603e-11 -2.4015465403780546e-11 -1.1325972246012884e-10 5.066806266433484e-12 4.417235314157702e-11 4.9841898782447644e-11 1.4440568074955421e-11 -8.748933878430138e-11 -1.9109865648702158e-11 -6.475456554899216e-11 3.718827766239272e-11 -6.758436907290379e-12 3.4952918653417366e-12 1.4343396799574327e-11
 2.7682407260402393e-12 1.2024358592872542e-10 2.691306022013528e-13 3.1227089200590347e-11 7.720540509117872e-11 -7.028881870721599e-11 -1.8523683864289994e-12 3.80900289526765e-11 1.7291278259371585e-10 2.8053639090671593e-10 -3.388999745442271e-11 -8.629966718037574e-11 8.628893695389604e-12 4.9841898782447954e-11 2.884151464017634e-10 5.1870408461866525e-11 -3.484697090772395e-10 -1.1277291043440752e-10 -6.146650268211725e-10 1.0098959592749457e-10 2.3758135276819366e-12 -1.7830136362320222e-12 7.463715259140517e-11
 9.703705825310658e-12 -7.299495027459444e-12 6.728423284664511e-13 1.7328117807423073e-11 4.441262054892112e-11 3.312505587673078e-12 -5.413976166880118e-12 5.214209328206915e-12 2.2353215776371816e-11 2.931472946592649e-11 -4.027717722652385e-11 -5.0076561089918573e-11 5.1122153578052205e-12 1.4440568074955091e-11 5.187040846186607e-11 1.055983846089402e-10 -1.1513267675923421e-10 -7.373295347208946e-11 -1.936255053033626e-10 -5.956180269438902e-11 3.427469511261603e-11 3.5419606256325117e-11 5.848797552490654e-11
 2.1577903634374364e-12 -2.7022663137284627e-10 -1.2599372753251672e-13 -8.623676655499036e-12 -8.196919234585236e-11 -3.625862793950081e-12 -5.377002400904716e-13 -3.804422008230959e-11 -3.3628219557407e-10 -4.884938850398356e-10 1.0195160902364048e-10 1.481514847052091e-10 -9.773485635310337e-12 -8.748933878429863e-11 -3.4846970907723395e-10 -1.1513267675923208e-10 1.7729815228480519e-09 1.9998126787636765e-10 8.774255564646585e-10 -3.3373316614184485e-10 -3.7795247280120864e-10 -9.454464702694836e-11 5.776521403505944e-11
 -4.682023704119665e-12 -2.544554079577885e-11 -4.297204664141759e-13 -3.6023918308705454e-11 -4.691617045095665e-11 -1.6746865284021285e-13 2.8360215441168103e-12 -1.1647574056292546e-11 -7.760163594355426e-11 -1.060644499848394e-10 7.801624209989983e-11 4.960862490040019e-11 -1.5082528515034254e-11 -1.9109865648702167e-11 -1.1277291043440936e-10 -7.37329534720908e-11 1.9998126787637843e-10 1.3767574724175133e-10 3.6617189447834356e-10 -5.337830337486945e-11 1.332833875428745e-12 -4.22269599778662e-11 -7.967092710838463e-11
 -1.454092794002862e-11 -1.9726042078039273e-10 -1.4083932935693744e-12 -5.875987187673364e-11 -3.005677222710296e-10 6.425063091466747e-11 9.576844140015032e-12 -4.046128752230726e-11 -2.333604669064715e-10 -5.298750415916736e-10 1.0080351304158233e-10 2.1600365855704707e-11 -1.1870519347226288e-11 -6.47545655489924e-11 -6.146650268211743e-10 -1.9362550530336357e-10 8.774255564646729e-10 3.661718944783396e-10 2.073430434598056e-09 -1.9490515292135396e-10 3.1913694702160524e-11 -1.2245257708784687e-10 -3.9451290482297723e-10
 -1.2867914394173706e-11 1.2311630101698785e-10 -6.312750214147903e-13 4.864239456502324e-12 -3.220594583311225e-11 -7.052728892634446e-11 6.386907021468062e-12 2.6051723358426626e-11 1.1391682783355024e-10 1.582389286585019e-10 -3.8332092577353505e-11 -7.77819131368727e-11 9.773007829399235e-12 3.7188277662393585e-11 1.0098959592749742e-10 -5.956180269438737e-11 -3.3373316614185566e-10 -5.3378303374871775e-11 -1.9490515292136112e-10 3.201451269311768e-10 -1.0358354003342283e-10 -5.940530884559378e-11 -1.16953463143915e-10
 4.359575358624468e-12 -4.4479868887653544e-11 2.0660037596087314e-13 -3.80943440588589e-12 -3.970699992568484e-11 3.902081965882963e-11 -2.0190954406406504e-12 -1.6077253371984012e-11 2.7358653787955395e-11 -1.1563291380342166e-11 -3.353230864207977e-12 8.248285940037702e-12 -3.1615964349508007e-12 -6.758436907292915e-12 2.3758135276751835e-12 3.4274695112613866e-11 -3.7795247280119613e-10 1.3328338754353506e-12 3.1913694702176855e-11 -1.0358354003342909e-10 4.1710875044181075e-10 7.848683870621968e-11 1.1072642274099721e-10
 4.607390693401206e-12 4.907676259624684e-12 3.683212953876456e-13 -5.355111732806999e-12 5.474967255268777e-11 2.832621575860449e-11 -2.7100270335658642e-12 -1.4562615942275777e-11 -6.847089724824093e-11 5.3479538837395735e-11 -5.173340351444604e-11 4.9320171930337044e-12 1.5318154635470554e-12 3.495291865340841e-12 -1.7830136362330866e-12 3.5419606256324315e-11 -9.454464702694831e-11 -4.222695997786421e-11 -1.2245257708784385e-10 -5.940530884559603e-11 7.848683870622141e-11 1.584895087818153e-10 1.49133263643414e-10
 8.643893905617901e-12 -4.795018134237647e-11 3.3773455948693865e-13 2.2169074650422463e-11 -8.30680076334113e-11 -2.584430673103688e-12 -3.696515393618119e-12 1.0693019064416327e-11 -5.8916924426769706e-12 -2.1167779546465887e-10 -4.8505706791027073e-11 -1.5492894018180381e-10 6.348943736519363e-12 1.4343396799572787e-11 7.463715259140282e-11 5.848797552490724e-11 5.776521403506045e-11 -7.967092710838318e-11 -3.945129048229719e-10 -1.169534631439212e-10 1.1072642274100228e-10 1.4913326364341547e-10 7.262302982182466e-10
1125.0 1.3499212944304802e-11 -1.6600683313489425e-11 9.179697511199741e-13 8.08136233797077e-12 1.164615606048359e-11 -2.32120491180385e-12 -7.470472469294473e-12 2.1569646331084794e-13 -3.2190121493895694e-12 -5.265040481334187e-12 -2.0008732735697098e-11 -4.560909592914412e-12 3.0356374529842236e-12 -1.1328347092627756e-12 9.86030553800087e-12 4.412160366204551e-11 1.531669164622455e-11 -2.1070872164930822e-11 -6.299469896134116e-11 -6.078960047249206e-11 1.9442182470607245e-11 2.1211003302862624e-11 3.925947135336747e-11
 -1.660068331348756e-11 2.1252165028261308e-09 -7.957906992722534e-13 -1.580178651810813e-11 -3.60878328746647e-10 -1.1816742546474957e-09 7.813751219656489e-12 3.8704228449773695e-10 7.221432637980705e-10 2.4099665220549163e-09 -3.3638201937444455e-11 -2.51757754464894e-10 4.571412927303169e-12 1.7873300637290329e-10 7.032020849792925e-10 -2.8827075039676833e-11 -1.6442392246155867e-09 -1.5885238643654193e-10 -1.2104043491908162e-09 6.98699654890137e-10 -2.327483779156617e-10 3.7797568511225684e-11 -2.6188416572720387e-10
 9.17969751119974e-13 -7.957906992724607e-13 2.1730282966928015e-13 6.581050040330544e-13 2.0997669518741193e-12 3.9418269147022685e-13 -1.0600327548332915e-12 1.5835843747626185e-13 4.706211230926957e-13 2.6320250995568098e-12 -2.501473612417144e-12 9.578286005854003e-13 6.032221477662636e-13 -1.229472202683204e-13 1.109831600914656e-12 3.150395050349597e-12 -3.5113547157253903e-13 -2.0643269692721396e-12 -6.439442337638294e-12 -2.9692175261947416e-12 9.180850976728317e-13 1.7304647464126463e-12 1.5631565985752705e-12
 8.081362337971053e-12 -1.5801786518115757e-11 6.581050040330849e-13 1.0551380505113256e-10 -3.7223412871385145e-11 -2.1261673669715333e-13 -4.900149637132488e-12 3.015482356436633e-11 2.537386481090596e-10 1.060365231847143e-10 -1.4322165953730683e-10 -1.1454960262235275e-10 4.1157055733972844e-11 2.7375321137215767e-11 1.76453209252132e-10 9.132997084578166e-11 -4.42969119886654e-11 -2.0799920388032742e-10 -3.245743601282756e-10 3.803097402275523e-11 -2.4066924913201647e-11 -3.7194107023440336e-11 1.1840322975684446e-10
 1.1646156060483497e-11 -3.6087832874665377e-10 2.0997669518739804e-12 -3.7223412871389404e-11 2.8722898772838723e-09 4.2385755576858054e-10 -1.1383175022010736e-11 -1.2190935034108797e-10 -2.712575614895779e-10 1.1406993184788428e-09 -5.946958208316109e-11 4.0427363742665024e-10 -2.0909484408046553e-11 7.075172808376023e-11 4.32956454259841e-10 2.4204979528406114e-10 -4.041405940156746e-10 -2.558081655855474e-10 -1.695843803748787e-09 -1.6773741211011427e-10 -2.662381779103038e-10 3.093447945119357e-10 -4.9404634193066e-10
 -2.3212049118049004e-12 -1.181674254647489e-09 3.9418269147012224e-13 -2.1261673670186582e-13 4.2385755576857734e-10 1.5482037649723217e-09 -7.02985811314113e-13 -4.146400622688349e-10 -4.6450546595898274e-10 -9.279311876895768e-10 -2.4857671807338784e-11 4.580869111658408e-10 -4.7159364951083004e-12 -1.864554825993941e-10 -3.9070540513320606e-10 1.650209310217465e-11 6.632022429403616e-11 2.7193548965647893e-12 3.92463536657551e-10 -3.893549963800343e-10 1.932295915474939e-10 1.5229870305687077e-10 -9.17167354441087e-12
 -7.470472469294468e-12 7.813751219657688e-12 -1.0600327548332907e-12 -4.9001496371322755e-12 -1.1383175022011222e-11 -7.029858113147969e-13 6.330606672008079e-12 -2.3297255164946703e-13 -2.458017462876372e-13 -8.69171212967795e-12 1.4770352478300378e-11 -4.037146082893668e-12 -2.9575226260182464e-12 1.517075899672579e-12 -7.188577591918164e-12 -2.495609467332658e-11 -4.990619055368811e-12 1.3184150077093147e-11 4.258631112838904e-11 3.01591085095866e-11 -9.012646020212243e-12 -1.2564229133483242e-11 -1.6964341085045305e-11
 2.1569646331129753e-13 3.8704228449773426e-10 1.5835843747631118e-13 3.015482356436827e-11 -1.219093503410884e-10 -4.146400622688334e-10 -2.329725516497859e-13 2.059255471702982e-10 2.69879223099409e-10 2.571593109499668e-10 -1.9660667091520963e-11 -2.737842398011865e-10 1.7585391746573955e-11 1.0539816252715431e-10 2.1048461699206566e-10 2.740614753945899e-11 -2.303086655425652e-10 -6.445431075901806e-11 -2.3053691334746208e-10 1.4450303149003448e-10 -8.71647422127927e-11 -8.416534528878263e-11 5.581510749861947e-11
 -3.2190121493884066e-12 7.221432637980645e-10 4.706211230928054e-13 2.537386481090597e-10 -2.7125756148956445e-10 -4.645054659589778e-10 -2.4580174628843476e-13 2.6987922309940687e-10 1.615744653023814e-09 1.2929246218506032e-09 -2.4886435740518223e-10 -5.175888440050734e-10 9.365973496749278e-11 2.0509956557535423e-10 9.942595504898904e-10 1.160996089332388e-10 -1.965028994340635e-09 -4.4575941774125054e-10 -1.3347484490544958e-09 6.741609982706986e-10 1.4964044488957225e-10 -4.121099475295125e-10 -6.367433285533862e-11
 -5.265040481331465e-12 2.4099665220549072e-09 2.6320250995569237e-12 1.0603652318471277e-10 1.1406993184788577e-09 -9.279311876895732e-10 -8.691712129679307e-12 2.5715931094996533e-10 1.2929246218505883e-09 6.7175247077642275e-09 -3.5502959914610584e-10 1.1726450033198958e-12 5.192723543325614e-11 3.1559797057858624e-10 1.635795882349435e-09 1.6443062512891885e-10 -2.922854055789983e-09 -6.191358549789315e-10 -3.112775515792688e-09 9.422427532209355e-10 -5.147578956247513e-11 3.1248529137812026e-10 -1.2379979464614426e-09
 -2.0008732735697864e-11 -3.3638201937433314e-11 -2.5014736124172172e-12 -1.432216595373073e-10 -5.946958208317263e-11 -2.4857671807350468e-11 1.477035247830091e-11 -1.9660667091516384e-11 -2.4886435740518177e-10 -3.5502959914610935e-10 4.844991889477071e-10 4.112973699690328e-10 -9.180211772133447e-11 -1.254682585097184e-10 -1.7769628729033137e-10 -2.068383160794846e-10 5.35837894562644e-10 4.323533529971799e-10 5.221205423659235e-10 -2.3156689109204277e-10 -2.451299868145055e-12 -2.768097159974199e-10 -2.401268828658439e-10
 -4.560909592915692e-12 -2.517577544648696e-10 9.578286005852603e-13 -1.1454960262235779e-10 4.042736374266369e-10 4.58086911165828e-10 -4.0371460828927435e-12 -2.7378423980118303e-10 -5.175888440050789e-10 1.1726450033176017e-12 4.1129736996904213e-10 2.4426450181963366e-09 -9.359730117633855e-11 -6.032218672524062e-10 -4.624050552714245e-10 -2.406359045081119e-10 7.692295265216216e-10 2.411517596627376e-10 5.219561962911082e-11 -4.33016864910421e-10 5.645895145408872e-11 5.545570914559558e-11 -7.902913746429779e-10
 3.035637452984408e-12 4.571412927298478e-12 6.032221477662824e-13 4.115705573397309e-11 -2.0909484408044394e-11 -4.7159364951059344e-12 -2.9575226260183736e-12 1.758539174657298e-11 9.365973496749326e-11 5.192723543325859e-11 -9.18021177213348e-11 -9.359730117633634e-11 2.3136573001408077e-11 2.6473291169642814e-11 4.6651602800744304e-11 2.6134330429353302e-11 -4.948005221440719e-11 -8.489216833111263e-11 -5.818151574716916e-11 5.650988862595943e-11 -1.854938126398764e-11 5.755436986462675e-12 3.109315435890589e-11
 -1.1328347092622883e-12 1.787330063728963e-10 -1.229472202682752e-13 2.737532113721707e-11 7.075172808376445e-11 -1.8645548259939075e-10 1.5170758996722548e-12 1.0539816252715348e-10 2.0509956557535478e-10 3.1559797057858697e-10 -1.25468258509721e-10 -6.032218672524068e-10 2.647329116964336e-11 2.43055615827891e-10 2.7945800936574785e-10 7.349664771563497e-11 -4.838305867112488e-10 -9.881699660608877e-11 -3.6888047203564527e-10 2.0844779863052018e-10 -4.27504745181079e-11 1.6329236222161263e-11 5.6213318742247996e-11
 9.860305538002056e-12 7.032020849792827e-10 1.1098316009147257e-12 1.7645320925213078e-10 4.3295645425984675e-10 -3.90705405133203e-10 -7.188577591918824e-12 2.104846169920646e-10 9.942595504898838e-10 1.6357958823494325e-09 -1.7769628729032858e-10 -4.6240505527142056e-10 4.665160280074328e-11 2.794580093657471e-10 1.6989081860772883e-09 2.747877374043847e-10 -2.056752396610833e-09 -6.522239120882201e-10 -3.6278650223157897e-09 6.297952299347689e-10 1.4798307763958085e-12 -2.1439316155949057e-11 4.056282709654196e-10
 4.41216036620457e-11 -2.8827075039694314e-11 3.1503950503496005e-12 9.13299708457803e-11 2.420497952840645e-10 1.650209310218213e-11 -2.4956094673326687e-11 2.7406147539456374e-11 1.1609960893323155e-10 1.6443062512889742e-10 -2.068383160794791e-10 -2.4063590450810435e-10 2.613433042935227e-11 7.349664771563188e-11 2.747877374043776e-10 5.553060119410503e-10 -5.985574430599537e-10 -3.9753035919070854e-10 -1.0435317754544224e-09 -2.8848170781087286e-10 1.4962037227233935e-10 1.7594812385519262e-10 2.856371959289982e-10
 1.5316691646222967e-11 -1.644239224615602e-09 -3.51135471572581e-13 -4.429691198865743e-11 -4.041405940156807e-10 6.632022429405096e-11 -4.990619055368019e-12 -2.303086655425688e-10 -1.9650289943406195e-09 -2.9228540557899894e-09 5.358378945626262e-10 7.692295265216181e-10 -4.9480052214402434e-11 -4.838305867112493e-10 -2.056752396610833e-09 -5.985574430599664e-10 1.008058519013907e-08 1.1123720985883077e-09 5.112489584189173e-09 -2.0095611879382126e-09 -1.9840608091311948e-09 -4.821566169495958e-10 4.1433339346257433e-10
 -2.107087216493163e-11 -1.5885238643652887e-10 -2.0643269692722087e-12 -2.079992038803265e-10 -2.558081655855574e-10 2.7193548965570947e-12 1.3184150077093688e-11 -6.445431075901482e-11 -4.4575941774124755e-10 -6.191358549789322e-10 4.3235335299717686e-10 2.411517596627284e-10 -8.489216833111165e-11 -9.881699660608641e-11 -6.522239120882218e-10 -3.975303591907137e-10 1.1123720985883232e-09 7.919125586869418e-10 2.107614462405595e-09 -3.393456684449148e-10 3.301771917430544e-11 -2.224158701056995e-10 -4.3041666065848474e-10
 -6.299469896134304e-11 -1.2104043491908118e-09 -6.439442337638389e-12 -3.2457436012826917e-10 -1.6958438037488015e-09 3.9246353665755035e-10 4.258631112839012e-11 -2.305369133474616e-10 -1.3347484490544774e-09 -3.112775515792677e-09 5.221205423659086e-10 5.219561962909681e-11 -5.8181515747165004e-11 -3.688804720356424e-10 -3.627865022315785e-09 -1.043531775454436e-09 5.112489584189177e-09 2.1076144624055834e-09 1.2213315459620513e-08 -1.2575898260324725e-09 2.586534692830322e-10 -6.819288713122578e-10 -2.2478735180475725e-09
 -6.078960047249109e-11 6.986996548901539e-10 -2.969217526194634e-12 3.8030974022756634e-11 -1.6773741211010688e-10 -3.893549963800446e-10 3.015910850958592e-11 1.4450303149003748e-10 6.741609982707092e-10 9.42242753220988e-10 -2.3156689109204946e-10 -4.330168649104267e-10 5.6509888625960185e-11 2.0844779863052452e-10 6.297952299347862e-10 -2.8848170781086526e-10 -2.009561187938248e-09 -3.393456684449231e-10 -1.2575898260325118e-09 1.7867396769560241e-09 -5.510368815632734e-10 -3.221879861158252e-10 -6.543087832459458e-10
 1.944218247060677e-11 -2.3274837791567176e-10 9.18085097672737e-13 -2.406692491320725e-11 -2.6623817791030593e-10 1.9322959154749595e-10 -9.012646020211807e-12 -8.71647422127948e-11 1.4964044488955728e-10 -5.1475789562507223e-11 -2.451299868130422e-12 5.6458951454096966e-11 -1.85493812639908e-11 -4.275047451811155e-11 1.4798307763832203e-12 1.4962037227233632e-10 -1.9840608091311745e-09 3.301771917431971e-11 2.5865346928305943e-10 -5.510368815632828e-10 2.2933980020839456e-09 4.1206698189692764e-10 6.091216601140371e-10
 2.1211003302863077e-11 3.779756851120156e-11 1.7304647464126451e-12 -3.719410702344026e-11 3.0934479451193893e-10 1.5229870305687734e-10 -1.256422913348339e-11 -8.416534528878455e-11 -4.1210994752951785e-10 3.1248529137809725e-10 -2.768097159974181e-10 5.54557091455973e-11 5.755436986462268e-12 1.632923622215947e-11 -2.143931615595499e-11 1.7594812385519694e-10 -4.821566169495885e-10 -2.2241587010569838e-10 -6.819288713122479e-10 -3.221879861158367e-10 4.1206698189693457e-10 9.024040259459638e-10 8.47877572963682e-10
 3.925947135336798e-11 -2.6188416572722625e-10 1.5631565985753216e-12 1.1840322975684735e-10 -4.940463419306567e-10 -9.171673544396392e-12 -1.696434108504567e-11 5.5815107498616e-11 -6.367433285533844e-11 -1.2379979464614738e-09 -2.4012688286584704e-10 -7.902913746429757e-10 3.109315435890699e-11 5.6213318742246006e-11 4.056282709654145e-10 2.8563719592900243e-10 4.1433339346257893e-10 -4.304166606584892e-10 -2.2478735180475655e-09 -6.543087832459498e-10 6.091216601140421e-10 8.478775729636777e-10 4.1958249254164805e-09
1300.0 7.0451235960013154e-12 -1.074214398682193e-11 4.903527957110041e-13 4.0951701334919625e-12 6.4310662638795315e-12 6.148784890943863e-13 -3.947171024817634e-12 -5.350706908610464e-13 -3.815030340155535e-12 -5.487292090718036e-12 -9.816288984182924e-12 1.566231134258203e-12 1.4738639190569827e-12 -1.7607576406722796e-12 2.7108712256089035e-12 2.285069388548263e-11 1.342025132017539e-11 -1.0585717574543743e-11 -3.001309518566906e-11 -3.3569501554135107e-11 9.636810041984774e-12 1.1008702533877306e-11 1.9813218106816802e-11
 -1.0742143986821719e-11 1.6202639654384547e-09 -5.028203000561329e-13 -1.096399095902515e-11 -2.699376279094913e-10 -8.628674646180739e-10 5.04956430061958e-12 2.839662392153042e-10 5.804375983979876e-10 1.8971801030371676e-09 -3.100281547238422e-11 -1.4412560831430231e-10 1.955816050344004e-12 1.2871143096126602e-10 5.818676147634944e-10 4.376391213163758e-12 -1.468930842837108e-09 -1.4906535893959746e-10 -1.0824284550468037e-09 5.327015398938814e-10 -1.1622411914179585e-10 5.874530768945652e-11 -1.951615053977923e-10
 4.90352795711006e-13 -5.028203000561515e-13 1.227996880280988e-13 3.5243734959309514e-13 1.1800776485048866e-12 3.013856156553956e-13 -5.833578325233338e-13 8.71181782674604e-14 1.8795471081257547e-13 1.3664830198602413e-12 -1.3594010230116263e-12 7.69465164326657e-13 3.3839057316327843e-13 -1.1765142405086974e-13 4.377560821409946e-13 1.6694723210375687e-12 7.577650146318007e-14 -1.14828128320976e-12 -3.3511872961990393e-12 -1.604126320052692e-12 4.266583574301262e-13 9.272562017420875e-13 7.689881504192217e-13
 4.09517013349205e-12 -1.0963990959025857e-11 3.524373495931064e-13 8.421209363195001e-11 -3.8589019784244435e-11 3.3338765455376154e-12 -2.5540815580436594e-12 2.2782090597748462e-11 2.0822599235780832e-10 8.501926350168728e-11 -1.1341318157221436e-10 -8.646357855217999e-11 3.318543624047214e-11 1.9276921498730152e-11 1.3708374875436204e-10 6.151433044815722e-11 -3.739642362468373e-11 -1.6220464843443628e-10 -2.3711549500678975e-10 4.895980261448102e-11 -2.3027584770136168e-11 -3.864399600621832e-11 8.150294536115224e-11
 6.431066263879506e-12 -2.699376279094885e-10 1.1800776485048571e-12 -3.858901978424673e-11 2.3577744275007506e-09 2.9866175748763867e-10 -6.2691774907157974e-12 -1.0089575343925325e-10 -2.6409167856144105e-10 9.063378485685636e-10 -3.275396920730658e-11 3.144036240927042e-10 -1.9852164096977737e-11 5.899154909584792e-11 3.239814717474159e-10 1.7160224267863032e-10 -2.1738909545849873e-10 -1.7665580589600857e-10 -1.2759791416045967e-09 -1.089105094348138e-10 -2.683631412859287e-10 2.2991542221153482e-10 -4.4052732052866584e-10
 6.148784890941931e-13 -8.62867464618075e-10 3.0138561565538544e-13 3.3338765455381837e-12 2.986617574876378e-10 1.058874804474708e-09 -1.2723352029054283e-12 -2.8741726122442156e-10 -3.549390669382461e-10 -7.042556408562846e-10 -1.6500459462658193e-11 2.59309010679205e-10 -2.1899705356564132e-12 -1.2258338351281982e-10 -3.0400383141017227e-10 2.0095887661265864e-11 2.5775919793460466e-10 1.6808135757897684e-11 3.8532419883688864e-10 -3.16369615838698e-10 8.762450693107874e-11 8.693807380467781e-11 9.447583899107703e-12
 -3.9471710248176376e-12 5.049564300619933e-12 -5.833578325233331e-13 -2.554081558043585e-12 -6.269177490715957e-12 -1.2723352029055255e-12 3.4132511636443415e-12 9.755477602442935e-14 7.687777555129958e-13 -3.585915954592448e-12 7.647589372559471e-12 -4.327232410017055e-12 -1.5723287581438378e-12 1.3807712792893512e-12 -2.5029442955430255e-12 -1.3041695321382435e-11 -5.277521252514916e-12 6.946272218575148e-12 2.1225890678014208e-11 1.657224560350728e-11 -4.384301546613265e-12 -6.598697781032848e-12 -8.481677991964958e-12
 -5.35070690860968e-13 2.8396623921530685e-10 8.711817826746484e-14 2.278209059774796e-11 -1.0089575343925294e-10 -2.874172612244225e-10 9.755477602438655e-14 1.5051088316802476e-10 2.0524651819807598e-10 1.786378295152985e-10 -1.1977679844317573e-11 -1.77340489895825e-10 1.3148309383996646e-11 7.035219568453302e-11 1.5955785086044483e-10 1.3790819759897592e-11 -2.2514853901321194e-10 -4.87995341806487e-11 -1.866841240897573e-10 1.1940888755059498e-10 -5.3561554499668956e-11 -6.314406077401755e-11 3.509687756462709e-11
 -3.815030340155181e-12 5.804375983979936e-10 1.8795471081262316e-13 2.0822599235780719e-10 -2.640916785614375e-10 -3.549390669382484e-10 7.687777555127029e-13 2.0524651819807632e-10 1.3091653811262253e-09 1.0282253624719375e-09 -1.9796394312664633e-10 -3.983964283767336e-10 7.585631690374307e-11 1.5038335581596136e-10 7.938149442229409e-10 8.930461603119172e-11 -1.6145621990069423e-09 -3.551137207716023e-10 -1.0554662915568154e-09 5.549527903755588e-10 1.2720912073434965e-10 -3.470737371298446e-10 -6.72070986708516e-11
 -5.487292090717375e-12 1.8971801030371705e-09 1.3664830198603278e-12 8.501926350168826e-11 9.063378485685633e-10 -7.042556408562837e-10 -3.5859159545929165e-12 1.7863782951529717e-10 1.0282253624719326e-09 5.464046619777985e-09 -2.8402863780275966e-10 8.599313750925243e-13 3.753963442421095e-11 2.5440937652286237e-10 1.3495534767205454e-09 1.6263503329425243e-10 -2.4434722398226546e-09 -5.156422088735557e-10 -2.6280466750223016e-09 7.375938816816035e-10 -7.389933386015903e-12 2.745297321812125e-10 -9.947844224335918e-10
 -9.816288984183122e-12 -3.100281547238518e-11 -1.3594010230116446e-12 -1.1341318157221458e-10 -3.275396920729787e-11 -1.6500459462658584e-11 7.647589372559621e-12 -1.1977679844317927e-11 -1.9796394312664537e-10 -2.8402863780274757e-10 3.652719458551794e-10 2.988865291872254e-10 -7.068428623376653e-11 -9.06111330745742e-11 -1.2768006911396339e-10 -1.4387189049627185e-10 3.740483775543782e-10 3.2734532657979386e-10 3.436957344258074e-10 -1.9515693838977035e-10 1.7200320503289042e-11 -1.910395318967377e-10 -1.4475167243339167e-10
 1.5662311342580741e-12 -1.4412560831430105e-10 7.69465164326648e-13 -8.646357855217934e-11 3.144036240927089e-10 2.593090106792056e-10 -4.327232410016971e-12 -1.7734048989582538e-10 -3.983964283767326e-10 8.599313751023715e-13 2.988865291872234e-10 1.7789761440261058e-09 -7.169297761956692e-11 -4.343652943263446e-10 -3.451362643534876e-10 -1.132117398250401e-10 6.118074605237979e-10 1.5146370824387625e-10 -2.5802765034533625e-11 -3.902467458387389e-10 4.86359595795963e-11 7.447093584180197e-11 -5.157603626597662e-10
 1.4738639190570205e-12 1.955816050344021e-12 3.383905731632838e-13 3.3185436240472124e-11 -1.98521640969766e-11 -2.1899705356563583e-12 -1.572328758143874e-12 1.314830938399678e-11 7.585631690374315e-11 3.7539634424208955e-11 -7.068428623376637e-11 -7.169297761956737e-11 1.8132016197400598e-11 1.9277974159843135e-11 3.487343856608118e-11 1.8943312527897597e-11 -3.405818184212126e-11 -6.603455851108182e-11 -3.373947822968234e-11 4.605813801479064e-11 -1.5560327970398193e-11 1.245078187007522e-14 1.9336306849889003e-11
 -1.7607576406722412e-12 1.287114309612662e-10 -1.1765142405086565e-13 1.9276921498729748e-11 5.899154909584817e-11 -1.2258338351281949e-10 1.3807712792893191e-12 7.035219568453277e-11 1.5038335581596017e-10 2.5440937652285927e-10 -9.061113307457401e-11 -4.3436529432634463e-10 1.9277974159843002e-11 1.8282243428394961e-10 2.177023485906661e-10 4.377653598300611e-11 -3.832025916693557e-10 -6.829502593668125e-11 -2.9223604315499745e-10 1.6935659554313998e-10 -3.3940173811693443e-11 1.0351944074017681e-11 1.7867154420635427e-11
 2.710871225609142e-12 5.818676147635005e-10 4.3775608214102665e-13 1.370837487543613e-10 3.2398147174741867e-10 -3.0400383141017506e-10 -2.5029442955432392e-12 1.5955785086044493e-10 7.938149442229408e-10 1.349553476720555e-09 -1.276800691139669e-10 -3.451362643534903e-10 3.4873438566081407e-11 2.1770234859066772e-10 1.3853241043363672e-09 1.9368044296349494e-10 -1.6990740617987858e-09 -5.137794368820778e-10 -2.948627537603336e-09 5.513568864135785e-10 2.000089615992354e-12 -3.3310988753718296e-11 2.9281409700331366e-10
 2.28506938854827e-11 4.376391213161704e-12 1.6694723210375693e-12 6.15143304481567e-11 1.716022426786303e-10 2.0095887661267353e-11 -1.304169532138247e-11 1.3790819759896891e-11 8.930461603118947e-11 1.6263503329424946e-10 -1.4387189049627146e-10 -1.1321173982504058e-10 1.8943312527897423e-11 4.3776535983006137e-11 1.936804429634933e-10 3.38731080305154e-10 -4.540926827054415e-10 -2.7708117418790473e-10 -7.481624953939755e-10 -1.1883907063839186e-10 6.840527968584138e-11 1.1369865910525103e-10 1.4722314000434806e-10
 1.3420251320174932e-11 -1.4689308428371042e-09 7.577650146310946e-14 -3.7396423624681336e-11 -2.1738909545850607e-10 2.5775919793460156e-10 -5.277521252514475e-12 -2.2514853901320628e-10 -1.6145621990069282e-09 -2.443472239822659e-09 3.740483775543876e-10 6.118074605237969e-10 -3.4058181842121743e-11 -3.8320259166935546e-10 -1.6990740617987722e-09 -4.5409268270544337e-10 7.770252525699232e-09 8.374114487278468e-10 4.090720829615528e-09 -1.5986380569856922e-09 -1.4208674876295186e-09 -3.145408956111928e-10 3.3894528658906456e-10
 -1.0585717574543974e-11 -1.4906535893960054e-10 -1.1482812832097861e-12 -1.6220464843443638e-10 -1.766558058960072e-10 1.6808135757899135e-11 6.946272218575343e-12 -4.8799534180649303e-11 -3.5511372077160313e-10 -5.156422088735549e-10 3.273453265797951e-10 1.5146370824387958e-10 -6.60345585110821e-11 -6.829502593668241e-11 -5.137794368820772e-10 -2.7708117418790577e-10 8.374114487278472e-10 6.054944575935038e-10 1.6265597106974859e-09 -3.079316166205763e-10 5.195238461163098e-11 -1.452879737564818e-10 -2.959130661851788e-10
 -3.001309518566954e-11 -1.0824284550468217e-09 -3.351187296199101e-12 -2.3711549500678944e-10 -1.2759791416046078e-09 3.8532419883689463e-10 2.122589067801465e-11 -1.8668412408975693e-10 -1.055466291556817e-09 -2.6280466750223355e-09 3.4369573442581846e-10 -2.5802765034526907e-11 -3.373947822968359e-11 -2.9223604315500123e-10 -2.948627537603337e-09 -7.481624953939789e-10 4.09072082961555e-09 1.62655971069749e-09 9.866173611068715e-09 -1.1309659093297056e-09 2.597615673884329e-10 -4.942377571098477e-10 -1.7449512813520312e-09
 -3.3569501554134893e-11 5.327015398938872e-10 -1.6041263200526623e-12 4.895980261448121e-11 -1.0891050943481675e-10 -3.1636961583870175e-10 1.6572245603507095e-11 1.1940888755059565e-10 5.549527903755598e-10 7.37593881681606e-10 -1.951569383897725e-10 -3.902467458387397e-10 4.6058138014791035e-11 1.693565955431404e-10 5.513568864135766e-10 -1.188390706383912e-10 -1.5986380569856914e-09 -3.079316166205763e-10 -1.1309659093296982e-09 1.2463478262902798e-09 -3.692105744393087e-10 -2.317024933348996e-10 -4.3608264833000586e-10
 9.636810041984817e-12 -1.1622411914179986e-10 4.266583574301303e-13 -2.3027584770137318e-11 -2.6836314128592425e-10 8.762450693108106e-11 -4.3843015466133015e-12 -5.356155449967099e-11 1.2720912073434306e-10 -7.389933386017354e-12 1.7200320503287232e-11 4.863595957959625e-11 -1.5560327970398367e-11 -3.3940173811693405e-11 2.0000896159902268e-12 6.840527968584178e-11 -1.4208674876295207e-09 5.1952384611630346e-11 2.5976156738842884e-10 -3.6921057443930755e-10 1.7200138213135223e-09 2.801313078949649e-10 4.4748885307074395e-10
 1.100870253387737e-11 5.874530768945118e-11 9.272562017420943e-13 -3.864399600621769e-11 2.2991542221153487e-10 8.693807380468192e-11 -6.598697781032902e-12 -6.314406077401901e-11 -3.4707373712984813e-10 2.7452973218120193e-10 -1.910395318967402e-10 7.447093584180007e-11 1.2450781870596301e-14 1.0351944074017508e-11 -3.3310988753723705e-11 1.1369865910525113e-10 -3.1454089561117753e-10 -1.4528797375648196e-10 -4.942377571098355e-10 -2.3170249333490108e-10 2.801313078949596e-10 6.917435419199326e-10 6.21702924733281e-10
 1.981321810681691e-11 -1.9516150539778752e-10 7.689881504192315e-13 8.150294536115295e-11 -4.4052732052866186e-10 9.447583899106501e-12 -8.481677991965065e-12 3.5096877564628103e-11 -6.720709867084832e-11 -9.947844224335848e-10 -1.447516724333941e-10 -5.157603626597706e-10 1.9336306849889442e-11 1.786715442063738e-11 2.9281409700331826e-10 1.4722314000435018e-10 3.389452865890547e-10 -2.959130661851823e-10 -1.7449512813520432e-09 -4.3608264833000297e-10 4.47488853070742e-10 6.217029247332823e-10 3.2743810066727067e-09


==> Updated_HEFT_A_coefficients_for_cds/muR_muF_2/HEFT_CovMat_for_dA_muR_muF_2.txt <==
260.0 4.9240675431954296e-11 -5.202270322941904e-12 9.93561015902468e-12 6.8329680699724154e-12 2.5022673557929885e-11 -8.646353828250209e-11 -5.04096121199289e-11 3.118652809212183e-11 -1.198717945582188e-12 -1.1171454187412726e-11 -5.880591896806515e-11 -1.322691805151647e-10 1.5661094298720228e-11 3.2994473492306666e-11 2.394146912201624e-11 9.77805159808905e-11 5.930257931410638e-11 2.109294816582424e-11 -1.3983720820959455e-11 -1.3173739348062018e-10 2.656633712422479e-11 9.53481968019489e-12 5.7656338646412255e-11
 -5.202270322939849e-12 9.538777990739284e-10 3.6948338145623314e-12 -1.8413939588386646e-11 3.1410550998150726e-12 -9.161793524095634e-10 -3.6061413331310345e-12 2.842323319472338e-10 2.084195611573066e-10 1.3017812995017244e-09 4.939452053521984e-11 -3.7271150492002247e-10 -1.270675194050766e-13 1.385764745752516e-10 1.7874795855838026e-10 -6.40516560900388e-11 7.334587760326421e-10 1.0602348476898341e-10 5.618293320958013e-10 1.1079665438413093e-11 -1.500120391925197e-10 -1.2097972089977923e-10 1.4487590939101739e-11
 9.93561015902504e-12 3.694833814562016e-12 5.0791415479597515e-12 -3.8880415238398046e-13 6.642837845103699e-12 -2.0273523729516932e-11 -1.6181878314694144e-11 1.7836766207406088e-11 1.2084885795124088e-11 2.5034710989389872e-12 -2.324940244906506e-11 -3.5322618048504675e-11 9.213626132570593e-12 1.6291333249021037e-11 8.110358489293034e-12 1.4273183329936846e-11 3.321406446114785e-13 2.2277490397594514e-12 -2.20814516674701e-12 -6.005414353587603e-12 -3.846512916106345e-12 -1.266691255087396e-12 8.15837634879623e-12
 6.8329680699704945e-12 -1.8413939588381832e-11 -3.8880415238461463e-13 1.1018868385626801e-10 -4.46972910467007e-12 6.8650480858928166e-12 -3.9383123238142355e-12 -1.887005884950008e-11 4.843663320520913e-11 1.4562222735332643e-12 -1.4507894662335853e-10 -4.8174879468387654e-11 4.900634883272934e-11 3.929058240450975e-11 2.058888720162476e-10 1.5157911762125217e-10 -2.5353421463593203e-10 -2.7283212775714806e-10 -2.944158408267517e-10 5.535445182748761e-11 6.597653972744633e-11 -1.1882480501811958e-11 -4.0433588279364206e-11
 2.5022673557931804e-11 3.1410550998167007e-12 6.642837845103911e-12 -4.469729104668398e-12 1.5572298395671717e-09 1.9025779465187178e-10 -2.9544621588328134e-11 8.767989651863116e-11 3.7064533715329414e-10 1.1620500134480467e-09 2.1234085573341204e-11 -6.386021497766143e-11 -1.2175213944458344e-12 1.9548205490753512e-10 4.87719014854367e-10 2.537761668913404e-10 -6.43901633273212e-10 -6.844787549009436e-11 -8.740236273145476e-10 -2.4228491428344284e-10 -5.313367895701432e-11 -1.1099320009794522e-11 -4.5613474745799293e-10
 -8.64635382825057e-11 -9.161793524095557e-10 -2.0273523729516838e-11 6.86504808589614e-12 1.9025779465188137e-10 1.473230751058578e-09 9.449834112085581e-11 -4.0586020991997616e-10 -7.288307259672367e-12 -9.368779245996505e-10 5.529617480789967e-11 1.2770237557235747e-09 -2.4094417280411605e-11 -3.3536115056653473e-10 -1.4536980091060128e-10 -2.728476743917006e-10 -1.6173713223744632e-09 -2.4260987930181545e-10 -1.0908329386780447e-09 4.88619060734543e-10 1.5138137258642924e-10 1.761961023320886e-10 -3.6214681403667385e-10
 -5.0409612119929575e-11 -3.606141333129319e-12 -1.6181878314693866e-11 -3.938312323816715e-12 -2.954462158832606e-11 9.449834112085318e-11 6.654686551275546e-11 -5.079593642127196e-11 -1.8723346451327617e-11 5.807338517394306e-13 7.895509856909851e-11 1.4670027620210664e-10 -2.685829933651681e-11 -4.748711126988001e-11 -3.184471382680489e-11 -9.120209672762165e-11 -4.668186479271568e-11 -2.5118453490775468e-11 1.0429915623917029e-11 1.0037335760165813e-10 -7.686460699337259e-12 -9.699845541860946e-13 -4.732442077046982e-11
 3.118652809212392e-11 2.842323319472321e-10 1.7836766207406204e-11 -1.8870058849500443e-11 8.767989651862859e-11 -4.0586020991997843e-10 -5.0795936421273866e-11 2.4625272264303657e-10 1.5383811929936043e-10 3.326314718195016e-10 -2.897868296329492e-11 -4.935494935631783e-10 2.2814870557941088e-11 1.6914145158406317e-10 5.4117836581150455e-11 8.179370701542516e-11 2.605343905635316e-10 4.154371602168301e-11 2.5138526136890593e-10 -9.826596132852777e-11 -7.238321286059918e-11 -3.692885899962176e-11 1.3278271269683863e-10
 -1.1987179455820665e-12 2.0841956115731601e-10 1.2084885795123907e-11 4.8436633205210176e-11 3.706453371532956e-10 -7.288307259687885e-12 -1.872334645132739e-11 1.5383811929936487e-10 5.422287772638019e-10 5.886363857641329e-10 -2.0023094201501362e-10 -6.460000175187076e-11 6.899319720659339e-11 1.0187002997173627e-10 3.0579318569288226e-10 -4.962563549683635e-12 -8.882788785606701e-10 -2.7233723045809715e-10 -5.220225568348835e-10 3.6727501868193003e-10 5.915223723078865e-11 6.920351137875353e-11 1.0867672766416171e-11
 -1.1171454187409949e-11 1.3017812995017294e-09 2.503471098939519e-12 1.4562222735273036e-12 1.1620500134480467e-09 -9.368779245996716e-10 5.807338517369008e-13 3.326314718195071e-10 5.886363857641212e-10 2.9595776860899674e-09 8.899187617447452e-11 5.190803264762814e-11 -5.1870877878067715e-12 2.1628402659302086e-10 7.167967424690817e-10 -9.648998402228798e-12 3.550603068130391e-10 5.730485292840746e-11 -7.452781268767593e-11 2.5285402946218177e-12 -1.9711991284833885e-10 -1.4963231233964607e-10 -4.891198477433615e-10
 -5.880591896806856e-11 4.939452053519373e-11 -2.3249402449065476e-11 -1.4507894662337246e-10 2.1234085573342082e-11 5.5296174807948955e-11 7.895509856910155e-11 -2.897868296331167e-11 -2.002309420150238e-10 8.899187617444758e-11 9.688014321999226e-10 7.339144834663345e-10 -2.0655932950498764e-10 -2.613776559273728e-10 -2.1097197528022757e-10 -3.533263753991223e-10 1.2384978374569326e-09 5.111929962668637e-10 8.410803367874868e-10 -4.876708475805246e-10 -1.6375878673381728e-10 -4.3527024535299255e-10 -4.4553330775984794e-10
 -1.3226918051517668e-10 -3.727115049200364e-10 -3.5322618048506045e-11 -4.8174879468392e-11 -6.386021497765599e-11 1.2770237557236276e-09 1.4670027620211853e-10 -4.93549493563196e-10 -6.460000175185677e-11 5.190803264762769e-11 7.339144834662567e-10 3.86881384078697e-09 -1.812433639406655e-10 -1.0050651875301286e-09 -1.538035479396902e-10 -4.097915670691909e-10 -1.058110968695262e-10 2.7762639443768946e-10 -9.161022765974524e-10 -2.980659537638868e-10 1.0495666729227038e-10 -2.616288875660518e-10 -1.3140251176400633e-09
 1.5661094298721407e-11 -1.270675193996586e-13 9.213626132570678e-12 4.900634883273162e-11 -1.2175213944462535e-12 -2.409441728042307e-11 -2.68582993365178e-11 2.2814870557944923e-11 6.899319720659433e-11 -5.187087787801946e-12 -2.065593295049828e-10 -1.8124336394068052e-10 6.469503930341743e-11 8.118018738808756e-11 1.0710519250199015e-10 2.8501260748105195e-11 -2.2650561968918842e-10 -1.284680785083439e-10 -1.2908861919543517e-10 1.8299700638417592e-10 -1.4660120357607597e-11 1.9974708116654484e-11 7.729388032032082e-12
 3.29944734923116e-11 1.3857647457525758e-10 1.6291333249021744e-11 3.929058240451055e-11 1.954820549075346e-10 -3.353611505665578e-10 -4.748711126988495e-11 1.6914145158407131e-10 1.018700299717313e-10 2.1628402659302166e-10 -2.613776559273473e-10 -1.005065187530141e-09 8.118018738808328e-11 3.5949831894194135e-10 2.0555679006893297e-10 7.869227605586677e-11 -1.4965747960990177e-12 -1.2264235506369689e-10 2.0628197477958154e-10 1.8501477867703456e-10 -7.564850108025204e-11 2.084756124317815e-11 2.165211941882474e-10
 2.394146912201428e-11 1.787479585583881e-10 8.110358489292034e-12 2.0588887201624484e-10 4.877190148543636e-10 -1.4536980091061173e-10 -3.184471382680194e-11 5.411783658115243e-11 3.0579318569287513e-10 7.167967424690887e-10 -2.1097197528018784e-10 -1.5380354793967393e-10 1.0710519250198286e-10 2.0555679006892703e-10 7.883298418578807e-10 3.0392601143303454e-10 -3.1706627616513763e-10 -4.960663066191994e-10 -5.776112541240783e-10 7.911124370929404e-11 6.829496551369432e-11 -2.1271380790235173e-10 -2.4554277524974833e-10
 9.778051598088475e-11 -6.405165609004224e-11 1.4273183329934659e-11 1.515791176212603e-10 2.5377616689132785e-10 -2.728476743916798e-10 -9.120209672761357e-11 8.17937070154145e-11 -4.96256354968228e-12 -9.648998402231911e-12 -3.533263753991045e-10 -4.0979156706913e-10 2.8501260748101928e-11 7.869227605584947e-11 3.0392601143304643e-10 1.3202676665523129e-09 -2.2056018726505245e-10 -4.161444888221506e-10 -1.0037508346326e-09 -1.1762998306160231e-09 3.77734591620345e-10 1.3968467895666848e-10 3.953148224199278e-10
 5.930257931411233e-11 7.3345877603259e-10 3.321406446126579e-13 -2.5353421463595317e-10 -6.43901633273232e-10 -1.6173713223744013e-09 -4.668186479272273e-11 2.6053439056351156e-10 -8.882788785607019e-10 3.55060306812954e-10 1.2384978374569686e-09 -1.0581109686939215e-10 -2.2650561968920364e-10 -1.4965747961552404e-12 -3.170662761652094e-10 -2.2056018726503577e-10 6.125685063495502e-09 1.8389479993223587e-09 3.805243552624797e-09 -2.0958875569768474e-09 -8.101460927884617e-10 -1.0507733091237843e-09 -3.42637716317105e-10
 2.1092948165830727e-11 1.0602348476896497e-10 2.2277490397613328e-12 -2.728321277571511e-10 -6.844787549009536e-11 -2.4260987930180175e-10 -2.5118453490783594e-11 4.154371602168008e-11 -2.7233723045809994e-10 5.730485292837857e-11 5.111929962668346e-10 2.77626394437694e-10 -1.2846807850834065e-10 -1.2264235506370327e-10 -4.960663066192183e-10 -4.1614448882212626e-10 1.8389479993223088e-09 1.2312555842002349e-09 1.453085898881085e-09 -7.897215406549956e-10 -1.6589850900749682e-10 -6.444134369319596e-11 1.43578309612077e-10
 -1.3983720820947532e-11 5.618293320957763e-10 -2.2081451667440796e-12 -2.944158408267695e-10 -8.740236273145511e-10 -1.0908329386780358e-09 1.0429915623902763e-11 2.5138526136890706e-10 -5.220225568349059e-10 -7.452781268772313e-11 8.410803367875136e-10 -9.161022765974166e-10 -1.2908861919544562e-10 2.062819747795569e-10 -5.776112541241271e-10 -1.0037508346325718e-09 3.805243552624837e-09 1.453085898881133e-09 3.865473281996969e-09 -3.7481247984055205e-10 -6.094893205188943e-10 -5.316756008669723e-10 1.150083918384544e-10
 -1.317373934806145e-10 1.1079665438454135e-11 -6.005414353585628e-12 5.535445182748798e-11 -2.4228491428342154e-10 4.88619060734468e-10 1.0037335760165086e-10 -9.826596132849757e-11 3.6727501868194016e-10 2.5285402946760287e-12 -4.876708475805273e-10 -2.9806595376402767e-10 1.8299700638418122e-10 1.8501477867708103e-10 7.911124370932012e-11 -1.1762998306160281e-09 -2.0958875569767663e-09 -7.897215406549823e-10 -3.748124798404616e-10 3.011482939675811e-09 -7.352046446524049e-10 -1.7565443190291017e-10 -8.208416387682867e-10
 2.6566337124220676e-11 -1.5001203919251872e-10 -3.846512916107345e-12 6.597653972744937e-11 -5.3133678957018014e-11 1.5138137258643904e-10 -7.686460699332561e-12 -7.238321286060422e-11 5.915223723079156e-11 -1.9711991284833378e-10 -1.6375878673381875e-10 1.049566672922927e-10 -1.4660120357607083e-11 -7.5648501080256e-11 6.829496551369992e-11 3.777345916203378e-10 -8.101460927884767e-10 -1.6589850900750646e-10 -6.094893205189055e-10 -7.352046446523878e-10 1.0751762690705982e-09 6.30185549934822e-10 1.047094219028561e-09
 9.534819680196333e-12 -1.2097972089976548e-10 -1.2666912550867674e-12 -1.1882480501803027e-11 -1.1099320009791926e-11 1.761961023320665e-10 -9.699845541881375e-13 -3.6928858999613716e-11 6.920351137876388e-11 -1.496323123396275e-10 -4.352702453530151e-10 -2.6162888756609764e-10 1.9974708116661373e-11 2.08475612431953e-11 -2.1271380790232875e-10 1.3968467895668194e-10 -1.0507733091237987e-09 -6.44413436932197e-11 -5.316756008669815e-10 -1.7565443190289588e-10 6.301855499348227e-10 9.029867010955655e-10 1.1069281413126782e-09
 5.765633864641571e-11 1.448759093910553e-11 8.158376348796786e-12 -4.043358827935738e-11 -4.56134747457997e-10 -3.6214681403668595e-10 -4.732442077047337e-11 1.3278271269684225e-10 1.0867672766417295e-11 -4.891198477433603e-10 -4.455333077598419e-10 -1.3140251176400604e-09 7.72938803203163e-12 2.1652119418824513e-10 -2.455427752497341e-10 3.953148224199544e-10 -3.426377163170959e-10 1.4357830961206103e-10 1.1500839183843737e-10 -8.208416387683154e-10 1.0470942190285706e-09 1.1069281413126695e-09 2.3873755975674797e-09
280.0 9.591222877191327e-11 -2.27850657987941e-11 1.0363430223896306e-11 1.5936634589546073e-11 3.7160683886012274e-11 -1.5311868680789977e-10 -6.977945296191338e-11 4.0251295871348226e-11 -1.5492763209137068e-11 -4.357717468158415e-11 -8.733124389806618e-11 -2.3533630262312894e-10 1.678031160288101e-11 5.2557919586420265e-11 4.021925460478194e-11 1.7997395724631764e-10 1.2453769665576155e-10 3.137254557276218e-11 -2.342550395002024e-11 -2.8924551563993777e-10 8.633008233075136e-11 3.0503838099382394e-11 1.3103590272938775e-10
 -2.2785065798791103e-11 1.4874516480537234e-09 4.924503036788603e-12 -3.059922120642343e-11 1.1437305512405582e-10 -1.368537828850887e-09 -1.9473304214244195e-12 4.355126814479862e-10 3.7012397998786635e-10 2.107887327122768e-09 2.2357204063389302e-11 -6.747237740599983e-10 1.3808596284796667e-11 2.734591541918522e-10 3.263633389038569e-10 -1.8265589013533762e-10 9.810196042752994e-10 1.9652377953100875e-10 8.04865983549602e-10 1.748535705498178e-10 -3.091378142657143e-10 -1.4301313842378424e-10 -1.4154531496721317e-11
 1.0363430223895937e-11 4.924503036787293e-12 6.032662806861958e-12 -5.609802184437474e-13 8.074706671951773e-12 -2.090161985343232e-11 -1.8906057035599512e-11 2.071918325912553e-11 1.8080140444873786e-11 3.5698726641525404e-12 -2.790398113239486e-11 -4.267623764170157e-11 1.2205111716831437e-11 1.96774822889649e-11 1.2775215419398325e-11 8.392199775137479e-12 -6.525001520197188e-12 1.9909074252334186e-12 1.0850115601105698e-13 8.866946755253892e-12 -9.612377431058283e-12 -6.444708032204268e-12 2.6086433872323376e-12
 1.593663458954241e-11 -3.059922120642682e-11 -5.609802184443038e-13 1.3692173781642307e-10 -9.202559754275902e-12 6.801635291091751e-13 -6.498161311748943e-12 -1.8430732876776518e-11 5.434036947046508e-11 -1.7859668398057237e-11 -1.8621594948387717e-10 -5.090579082669116e-11 5.2875968883956643e-11 3.753443562154595e-11 2.2621126338425564e-10 2.5014259420283085e-10 -3.353917889252227e-10 -3.5912434803651764e-10 -4.1449441731099684e-10 -1.1469701513204875e-11 1.2151592462458093e-10 2.8104858469411018e-11 5.862170719120402e-12
 3.7160683886013624e-11 1.1437305512404969e-10 8.074706671951962e-12 -9.202559754278515e-12 2.4359762689617397e-09 2.1916397447764764e-10 -3.8607846907457244e-11 1.2547822333799345e-10 5.788875618720638e-10 2.014724443872557e-09 -3.055059739339682e-11 -1.2984425896174967e-10 4.371859503862821e-12 2.9587748733427916e-10 7.307159905821932e-10 3.6844664003984915e-10 -1.1238417801375306e-09 -1.4544484288290126e-10 -1.4320073996250728e-09 -2.1905138950347948e-10 -1.2661171073396132e-10 1.6610232994002753e-11 -7.363679764192943e-10
 -1.5311868680790556e-10 -1.368537828850878e-09 -2.0901619853435504e-11 6.801635290901977e-13 2.1916397447764506e-10 2.266358497618265e-09 1.2428778842537317e-10 -6.199776811009293e-10 -6.55008883561395e-11 -1.4426050929068633e-09 1.284235587372859e-10 2.0953212308934006e-09 -3.4429899098763786e-11 -5.784993979252626e-10 -2.831267002790015e-10 -3.9926326998561777e-10 -2.4279648897641808e-09 -4.101296422280704e-10 -1.6659039623733488e-09 7.969526435960521e-10 1.8299943953909602e-10 1.718850010009975e-10 -6.628675905733998e-10
 -6.977945296191285e-11 -1.947330421420147e-12 -1.890605703559968e-11 -6.49816131175202e-12 -3.86078469074566e-11 1.2428778842536373e-10 8.084210991540696e-11 -6.311727097371392e-11 -2.8515330051681228e-11 7.346609677189546e-12 1.0001975137377694e-10 2.0331510493022567e-10 -3.439671123428879e-11 -6.37284361520361e-11 -4.937051884459336e-11 -1.1033096293162059e-10 -5.874838317180574e-11 -2.8948636974336045e-11 8.20254419137163e-12 1.2899763428731122e-10 -1.7104051471582337e-11 4.498118802929409e-12 -6.188722629866807e-11
 4.0251295871349525e-11 4.355126814479797e-10 2.071918325912654e-11 -1.8430732876769483e-11 1.254782233379934e-10 -6.199776811009236e-10 -6.311727097371663e-11 3.1556139654734267e-10 2.0462130313848024e-10 5.222359981799669e-10 -3.382561251916052e-11 -7.749167959211014e-10 2.989415563107328e-11 2.482076876312806e-10 1.1837059687498334e-10 1.0839691477954832e-10 3.8936611054257724e-10 6.187577387241379e-11 3.6338305168013476e-10 -1.1688991821561767e-10 -1.0739026339371236e-10 -6.846766474246021e-11 1.7695219548403795e-10
 -1.5492763209141685e-11 3.701239799878614e-10 1.8080140444873063e-11 5.4340369470462266e-11 5.78887561872072e-10 -6.55008883561158e-11 -2.8515330051677347e-11 2.0462130313847272e-10 7.68691182157703e-10 9.708546725893852e-10 -2.356040739662636e-10 -1.3768946803208274e-10 9.082401110031528e-11 1.3895412554783918e-10 4.681652968402321e-10 -2.398188158628028e-11 -1.3060600543375577e-09 -3.5759312551558526e-10 -8.2072922438773e-10 5.649533977308863e-10 5.8164461962731856e-11 5.133379686556029e-11 -4.693406912820934e-11
 -4.3577174681580284e-11 2.107887327122775e-09 3.5698726641536196e-12 -1.785966839806246e-11 2.0147244438725707e-09 -1.4426050929068844e-09 7.346609677185595e-12 5.222359981799785e-10 9.708546725893803e-10 4.822154768542924e-09 8.257839626671039e-12 -1.0339917091115317e-10 1.8965757277202392e-11 4.0587721862110126e-10 1.089243758931056e-09 -1.771679790640389e-10 1.9626062178187561e-10 1.1066955070731324e-10 -2.6988597041608676e-10 3.6098040670518333e-10 -4.620300630216322e-10 -1.3554434967468157e-10 -8.733022278419642e-10
 -8.733124389804763e-11 2.2357204063423714e-11 -2.7903981132391794e-11 -1.862159494838796e-10 -3.0550597393393686e-11 1.2842355873717212e-10 1.0001975137376073e-10 -3.3825612519119606e-11 -2.356040739662695e-10 8.257839626681322e-12 1.2857706564745013e-09 9.04023714019795e-10 -2.6280146801485064e-10 -3.086342153377957e-10 -2.3144922936260201e-10 -5.425352056653376e-10 1.5594429212429244e-09 6.489418810517698e-10 1.1378748030862942e-09 -5.171305086788584e-10 -2.116478832682046e-10 -6.056242940313547e-10 -5.581753395656898e-10
 -2.353363026231239e-10 -6.747237740599298e-10 -4.267623764170422e-11 -5.0905790826731914e-11 -1.298442589617303e-10 2.0953212308932865e-09 2.0331510493022746e-10 -7.749167959210654e-10 -1.3768946803211652e-10 -1.0339917091106685e-10 9.040237140200004e-10 5.7528525812226374e-09 -2.1577622711599146e-10 -1.5081946342210314e-09 -3.000376652931093e-10 -6.604042495601907e-10 -5.069153475594522e-10 2.530772291504306e-10 -1.5485064269431647e-09 -8.452687493522034e-11 6.659070490426845e-11 -3.0463334729332374e-10 -1.9613833298365093e-09
 1.6780311602876545e-11 1.3808596284787597e-11 1.2205111716830794e-11 5.2875968883957244e-11 4.3718595038630765e-12 -3.442989909873595e-11 -3.4396711234285157e-11 2.9894155631063405e-11 9.082401110031704e-11 1.8965757277199245e-11 -2.6280146801485255e-10 -2.1577622711594446e-10 7.942886574917718e-11 9.483862052831123e-11 1.1237575617614852e-10 3.025646107363228e-11 -2.9705686162037483e-10 -1.5114978420250087e-10 -1.6034450774864874e-10 2.479971162228029e-10 -3.129867712171908e-11 3.2080594334425097e-11 4.481140245659024e-12
 5.255791958641769e-11 2.73459154191831e-10 1.9677482288965424e-11 3.753443562155582e-11 2.9587748733427616e-10 -5.78499397925224e-10 -6.37284361520355e-11 2.4820768763126834e-10 1.3895412554784776e-10 4.058772186210778e-10 -3.086342153378498e-10 -1.50819463422102e-09 9.483862052832334e-11 5.004890384732792e-10 2.695335293342197e-10 1.3267590674422567e-10 5.895604731847159e-11 -1.169521344477199e-10 3.1697596675766093e-10 1.9341741447884522e-10 -1.2038815320030894e-10 9.264756137816128e-12 2.964885399319862e-10
 4.021925460477869e-11 3.263633389038524e-10 1.2775215419398175e-11 2.262112633842546e-10 7.307159905822029e-10 -2.83126700278978e-10 -4.937051884459111e-11 1.1837059687497592e-10 4.681652968402371e-10 1.0892437589310645e-09 -2.3144922936261297e-10 -3.00037665293079e-10 1.1237575617615078e-10 2.695335293342139e-10 1.009451449365072e-09 4.724055986799982e-10 -5.724434581205394e-10 -5.828169599519521e-10 -9.845212432380922e-10 -2.6215910505757758e-11 1.3806885491185534e-10 -1.9988337354799174e-10 -1.8736555579262917e-10
 1.7997395724631485e-10 -1.8265589013533831e-10 8.392199775138083e-12 2.5014259420283995e-10 3.684466400398539e-10 -3.992632699855954e-10 -1.1033096293162019e-10 1.0839691477954179e-10 -2.3981881586260515e-11 -1.7716797906402367e-10 -5.425352056653822e-10 -6.604042495601675e-10 3.0256461073643004e-11 1.3267590674422502e-10 4.724055986800158e-10 2.0387213235979237e-09 -2.430185135034319e-10 -5.986675509779576e-10 -1.4847932482791626e-09 -2.0687072369036377e-09 7.518395740335056e-10 3.2135021421709703e-10 7.79233820384956e-10
 1.2453769665579797e-10 9.810196042753387e-10 -6.5250015201881836e-12 -3.353917889252028e-10 -1.1238417801375283e-09 -2.4279648897643474e-09 -5.874838317184307e-11 3.8936611054264585e-10 -1.3060600543375322e-09 1.9626062178186613e-10 1.5594429212427815e-09 -5.069153475598671e-10 -2.970568616203379e-10 5.895604731858986e-11 -5.724434581204966e-10 -2.4301851350332464e-10 9.017943880091553e-09 2.584177914571838e-09 5.843058897265344e-09 -3.0959057260392062e-09 -1.109141979238613e-09 -1.2758594806866938e-09 -9.708262848395336e-11
 3.137254557277709e-11 1.9652377953101831e-10 1.990907425236378e-12 -3.5912434803651423e-10 -1.4544484288291023e-10 -4.1012964222813796e-10 -2.894863697435009e-11 6.187577387244037e-11 -3.575931255155893e-10 1.1066955070728928e-10 6.489418810517372e-10 2.530772291502676e-10 -1.511497842024927e-10 -1.1695213444767808e-10 -5.828169599519506e-10 -5.986675509779178e-10 2.5841779145718802e-09 1.6467169718446426e-09 2.0664922938729093e-09 -9.385662213139172e-10 -2.950404331580945e-10 -2.0892599251386609e-10 1.0152351325920363e-10
 -2.342550394999668e-11 8.0486598354961e-10 1.0850115601698912e-13 -4.1449441731097606e-10 -1.4320073996250795e-09 -1.6659039623734402e-09 8.20254419134735e-12 3.6338305168017286e-10 -8.207292243877151e-10 -2.698859704161218e-10 1.1378748030861732e-09 -1.5485064269434449e-09 -1.6034450774861852e-10 3.1697596675774127e-10 -9.845212432380618e-10 -1.484793248279083e-09 5.843058897265296e-09 2.066492293872857e-09 6.178701428562539e-09 -4.886060480335982e-10 -9.172542308668991e-10 -7.665473548015905e-10 1.9369887186842967e-10
 -2.8924551563995757e-10 1.7485357054979025e-10 8.866946755248698e-12 -1.1469701513219173e-11 -2.1905138950347982e-10 7.969526435961435e-10 1.2899763428733195e-10 -1.16889918215655e-10 5.649533977308639e-10 3.6098040670517547e-10 -5.171305086787717e-10 -8.452687493500218e-11 2.4799711622278015e-10 1.9341741447878047e-10 -2.6215910505792903e-11 -2.0687072369036976e-09 -3.095905726039179e-09 -9.385662213138808e-10 -4.886060480336007e-10 4.747503852962603e-09 -1.329664819020639e-09 -3.510879001624222e-10 -1.5338896783380105e-09
 8.633008233074955e-11 -3.091378142657134e-10 -9.612377431058437e-12 1.2151592462458207e-10 -1.26611710733959e-10 1.829994395391044e-10 -1.7104051471581015e-11 -1.0739026339371519e-10 5.8164461962736864e-11 -4.620300630216237e-10 -2.1164788326820402e-10 6.659070490428953e-11 -3.1298677121718674e-11 -1.2038815320031287e-10 1.380688549118612e-10 7.518395740335007e-10 -1.1091419792386283e-09 -2.9504043315809937e-10 -9.172542308669134e-10 -1.3296648190206272e-09 1.7143126944287724e-09 8.54494034933395e-10 1.6653076482083714e-09
 3.0503838099374574e-11 -1.4301313842380037e-10 -6.444708032205873e-12 2.8104858469411296e-11 1.661023299399854e-11 1.7188500100104402e-10 4.498118802936954e-12 -6.846766474247763e-11 5.133379686555876e-11 -1.3554434967469134e-10 -6.056242940313416e-10 -3.046333472932325e-10 3.208059433442144e-11 9.264756137791014e-12 -1.9988337354799698e-10 3.213502142170798e-10 -1.2758594806867302e-09 -2.0892599251387402e-10 -7.665473548016282e-10 -3.510879001624021e-10 8.544940349333975e-10 1.1623568103503056e-09 1.3941854856083053e-09
 1.3103590272938508e-10 -1.4154531496743286e-11 2.6086433872333752e-12 5.8621707191358604e-12 -7.363679764193011e-10 -6.628675905733579e-10 -6.188722629866866e-11 1.7695219548402487e-10 -4.6934069128193016e-11 -8.733022278419886e-10 -5.581753395657574e-10 -1.9613833298364956e-09 4.481140245675508e-12 2.9648853993198796e-10 -1.8736555579261219e-10 7.792338203849627e-10 -9.708262848410026e-11 1.0152351325914365e-10 1.9369887186832676e-10 -1.5338896783379323e-09 1.665307648208381e-09 1.394185485608333e-09 3.524802200309433e-09
300.0 1.0967654248182032e-10 -2.119370678862543e-11 1.0918240012361406e-11 1.546297451817971e-11 2.967960850167588e-11 -1.685552044673045e-10 -7.588631190864749e-11 4.3387466462207545e-11 -1.0495576427517943e-11 -3.952273600255464e-11 -8.624675513818786e-11 -2.225271808334792e-10 1.610667508673671e-11 4.9872179725802807e-11 4.695809698248657e-11 1.7950723845426345e-10 1.5164558273069523e-10 4.7511470636674204e-11 -3.0676455594705657e-11 -3.2701152980046753e-10 1.0220483587953977e-10 3.4952230598566504e-11 1.4442505307344184e-10
 -2.1193706788622225e-11 1.6466544008652961e-09 4.905184358052188e-12 -4.761423222013699e-11 2.2045558570207827e-10 -1.495852738004206e-09 -2.453738738607073e-12 4.948531847799656e-10 4.3909378572004215e-10 2.3175381782142085e-09 -2.6893224658296747e-11 -9.86580050768994e-10 2.204026872507474e-11 3.9254415366534545e-10 3.8275237193683364e-10 -2.1585543991148885e-10 8.724923655786579e-10 2.628997263266566e-10 8.041792670657288e-10 2.6967488106230705e-10 -4.0514874782890996e-10 -1.0389424683734343e-10 -2.50232215196172e-11
 1.09182400123612e-11 4.905184358051402e-12 5.023360903734796e-12 -1.10665448073506e-12 6.995038326400432e-12 -2.1099392664641795e-11 -1.6442857536233295e-11 1.8207249805394684e-11 1.612427685231069e-11 4.218147182736447e-12 -2.3646633911107823e-11 -3.976187276034838e-11 1.00182386105639e-11 1.7109075223633564e-11 1.1192688980181296e-11 6.720501678454926e-12 -2.656993457253041e-12 3.961252922446601e-12 -5.660269441342805e-13 3.58756547502445e-12 -6.41002949768913e-12 -4.309398736763176e-12 6.81995629548428e-12
 1.5462974518179238e-11 -4.7614232220147106e-11 -1.1066544807354657e-12 1.2653447461456776e-10 7.316505921107836e-12 2.4062098839497282e-11 -4.885586632673466e-12 -1.8741981461877476e-11 5.664850189235256e-11 -2.633253744211141e-11 -1.7337879631573e-10 -2.4995325438525117e-11 4.2688334911389174e-11 2.0556947384421695e-11 1.8280528626893373e-10 2.704006754701658e-10 -3.6450340286856577e-10 -3.5167846211506e-10 -4.1976398222944743e-10 -5.641955411083947e-11 1.457519095950054e-10 5.634039281404494e-11 2.1481474376571645e-11
 2.9679608501680015e-11 2.2045558570206865e-10 6.995038326400726e-12 7.316505921116719e-12 2.5962380168705276e-09 2.0162086066671303e-10 -3.14896039056649e-11 1.2037724780082855e-10 6.464914565912444e-10 2.3825389922606314e-09 -1.491929518377466e-10 -1.170106618465594e-10 2.9531217810218025e-11 3.2357049478258616e-10 7.854187137057677e-10 3.086621403984603e-10 -1.3728975477302205e-09 -2.2895867092606395e-10 -1.5758002122587118e-09 2.736012886133935e-11 -1.776315075956105e-10 6.039438506212976e-11 -8.498047105800667e-10
 -1.6855520446730913e-10 -1.4958527380041997e-09 -2.1099392664643252e-11 2.4062098839487908e-11 2.0162086066670846e-10 2.4922619912660547e-09 1.2855050807582986e-10 -7.031186437932148e-10 -1.5211123136553982e-10 -1.5776847449309683e-09 1.456461702000322e-10 2.391296805729825e-09 -3.1097343935019166e-11 -6.928961825015155e-10 -3.296677199048507e-10 -3.8501728099035317e-10 -2.5180994253074147e-09 -5.477490468102043e-10 -1.7790405382422247e-09 8.561965034621087e-10 2.1152815105872576e-10 1.1216375686624523e-10 -7.417448957978347e-10
 -7.588631190864692e-11 -2.45373873860344e-12 -1.644285753623339e-11 -4.885586632674506e-12 -3.1489603905662465e-11 1.2855050807582384e-10 7.43549774934443e-11 -5.969795521459982e-11 -2.852564028327125e-11 5.221510601865113e-12 9.029321527113761e-11 1.9018653215569528e-10 -2.916924824396539e-11 -5.865660192901438e-11 -4.781097124217847e-11 -1.0255184577823244e-10 -7.311326197755689e-11 -3.5294102796869075e-11 1.4359212125433059e-11 1.5146519328670256e-10 -3.2301894288144995e-11 -4.030147034566528e-12 -7.932349890702675e-11
 4.3387466462208554e-11 4.948531847799643e-10 1.8207249805395072e-11 -1.8741981461874e-11 1.203772478008321e-10 -7.03118643793215e-10 -5.969795521460144e-11 3.105561278984483e-10 2.0637483645911226e-10 5.977549054774614e-10 -2.387346807181367e-11 -8.681492048186289e-10 2.2462390083712836e-11 2.722615009404117e-10 1.5481643360659022e-10 1.1699570840066596e-10 4.2535783000290947e-10 8.46971938891298e-11 3.592617083868322e-10 -1.404229464521118e-10 -1.0325325221336915e-10 -5.978522425408477e-11 2.0910957437900125e-10
 -1.049557642751718e-11 4.390937857200314e-10 1.6124276852310435e-11 5.6648501892359744e-11 6.464914565912427e-10 -1.5211123136553173e-10 -2.852564028327103e-11 2.0637483645910905e-10 7.93972591405981e-10 1.0993304125099378e-09 -2.2815431392370492e-10 -2.923524769202241e-10 8.81033527174927e-11 1.7038127716559093e-10 5.601592016426835e-10 1.1491333005522592e-11 -1.400265768862962e-09 -3.716970120032903e-10 -9.763831571375253e-10 5.65392983815174e-10 7.41706871686054e-11 3.789763169766478e-11 -1.4251672005753038e-11
 -3.9522736002547114e-11 2.3175381782142023e-09 4.218147182737519e-12 -2.6332537442090118e-11 2.3825389922606385e-09 -1.5776847449309728e-09 5.221510601858986e-12 5.977549054774606e-10 1.099330412509954e-09 5.32953905549278e-09 -1.958443303568572e-10 -5.885724311364446e-10 5.821678524762815e-11 6.005054852641992e-10 1.1728616589387415e-09 -2.390787487894117e-10 -1.9228707151119636e-10 1.0895034402000918e-10 -4.4887730637541353e-10 6.519210020414058e-10 -6.281424895811379e-10 -1.494715613059203e-11 -9.633466340817848e-10
 -8.624675513818556e-11 -2.6893224658256473e-11 -2.364663391110713e-11 -1.73378796315738e-10 -1.4919295183772213e-10 1.4564617019999083e-10 9.029321527113491e-11 -2.3873468071800333e-11 -2.2815431392369125e-10 -1.9584433035678355e-10 1.2335616624042776e-09 6.89763422711104e-10 -2.4355012586542887e-10 -2.4527161818339785e-10 -1.997159325083423e-10 -5.799009186212948e-10 1.395132776391124e-09 5.686537484924478e-10 1.1135285728547525e-09 -3.645485838742995e-10 -1.8164448808468428e-10 -5.813875653947209e-10 -4.115598107269651e-10
 -2.2252718083348818e-10 -9.865800507689954e-10 -3.976187276035052e-11 -2.4995325438540846e-11 -1.1701066184657632e-10 2.3912968057298524e-09 1.901865321557046e-10 -8.68149204818639e-10 -2.923524769202351e-10 -5.885724311364567e-10 6.897634227111438e-10 5.685883247222682e-09 -1.7335319460533157e-10 -1.5267923014226532e-09 -4.712810404700847e-10 -5.346067247578275e-10 -8.529639862441781e-10 1.0383273625139835e-10 -1.55006241638469e-09 -4.289652896850937e-11 1.7102806503506317e-10 -1.862044251821907e-10 -1.9112971233063065e-09
 1.610667508673622e-11 2.204026872506765e-11 1.0018238610563734e-11 4.2688334911392056e-11 2.953121781021456e-11 -3.109734393501141e-11 -2.916924824396476e-11 2.2462390083710438e-11 8.810335271749139e-11 5.821678524761611e-11 -2.435501258654308e-10 -1.733531946053228e-10 6.940917448634384e-11 7.594665607477228e-11 8.899059958066117e-11 2.6006618934253264e-11 -2.7817332231025407e-10 -1.2857376347700775e-10 -1.612295454877209e-10 2.2758248992241553e-10 -3.650538477545456e-11 3.7720534538403626e-11 -6.3475006012630185e-12
 4.9872179725805366e-11 3.925441536653429e-10 1.7109075223634074e-11 2.0556947384428768e-11 3.2357049478259324e-10 -6.928961825015192e-10 -5.865660192901681e-11 2.722615009404133e-10 1.703812771655954e-10 6.005054852642013e-10 -2.4527161818341465e-10 -1.5267923014226485e-09 7.594665607477545e-11 4.940779376357286e-10 2.8537719716602394e-10 1.1557180876945093e-10 1.1882897385153088e-10 -6.660421276834218e-11 2.7069306589114564e-10 1.830157860823021e-10 -1.7141825655617116e-10 -1.3525492259184934e-11 2.662117251445162e-10
 4.695809698248816e-11 3.827523719368163e-10 1.1192688980180987e-11 1.8280528626894037e-10 7.854187137057598e-10 -3.2966771990483803e-10 -4.7810971242178566e-11 1.5481643360658508e-10 5.601592016426778e-10 1.1728616589387126e-09 -1.9971593250834975e-10 -4.712810404700544e-10 8.899059958066007e-11 2.853771971660125e-10 9.914474776621864e-10 5.076830602876978e-10 -8.722326333176525e-10 -5.087751099755043e-10 -1.1985963193562987e-09 -7.504181029413585e-11 1.9235152919515474e-10 -1.4009631162269002e-10 -1.0949906844184366e-10
 1.7950723845426252e-10 -2.1585543991153256e-10 6.720501678454026e-12 2.704006754701582e-10 3.086621403984168e-10 -3.8501728099030695e-10 -1.0255184577823024e-10 1.169957084006482e-10 1.149133300548965e-11 -2.390787487895019e-10 -5.79900918621263e-10 -5.34606724757742e-10 2.6006618934242895e-11 1.1557180876941667e-10 5.076830602876548e-10 2.186613091336114e-09 -2.3142647040137614e-10 -5.748930610824556e-10 -1.61878624402263e-09 -2.3987677966573285e-09 9.249381041607268e-10 4.410690598365099e-10 9.250279691088446e-10
 1.5164558273069641e-10 8.724923655786869e-10 -2.6569934572509327e-12 -3.645034028685721e-10 -1.3728975477301903e-09 -2.518099425307418e-09 -7.311326197756257e-11 4.2535783000291123e-10 -1.400265768862939e-09 -1.9228707151111698e-10 1.3951327763910932e-09 -8.529639862441382e-10 -2.781733223102427e-10 1.1882897385153285e-10 -8.722326333176447e-10 -2.3142647040142575e-10 9.55804523116688e-09 2.738034837328625e-09 6.631982184667596e-09 -3.2893083097433505e-09 -1.1204580341227356e-09 -1.049795306537463e-09 2.1049774468950546e-10
 4.751147063667484e-11 2.6289972632668315e-10 3.9612529224479115e-12 -3.5167846211505935e-10 -2.289586709260451e-10 -5.477490468102193e-10 -3.5294102796872306e-11 8.469719388913575e-11 -3.716970120032695e-10 1.0895034402006695e-10 5.686537484924188e-10 1.0383273625138409e-10 -1.2857376347699816e-10 -6.660421276832986e-11 -5.087751099754894e-10 -5.748930610824821e-10 2.738034837328594e-09 1.6216177757894365e-09 2.0710601063030523e-09 -8.76330201539258e-10 -3.667147936615841e-10 -2.7366885241569226e-10 1.4868235353183113e-10
 -3.067645559470401e-11 8.041792670657778e-10 -5.660269441319335e-13 -4.197639822294464e-10 -1.575800212258661e-09 -1.7790405382422619e-09 1.4359212125426847e-11 3.5926170838684754e-10 -9.76383157137487e-10 -4.4887730637530016e-10 1.1135285728547124e-09 -1.5500624163847258e-09 -1.612295454877059e-10 2.706930658911718e-10 -1.1985963193562627e-09 -1.6187862440226618e-09 6.631982184667581e-09 2.0710601063030585e-09 6.7317721380509654e-09 -4.902641177198482e-10 -1.086828177426817e-09 -6.310342272945041e-10 4.59247761950095e-10
 -3.270115298004659e-10 2.6967488106233693e-10 3.587565475024138e-12 -5.6419554110820836e-11 2.73601288613801e-11 8.56196503462064e-10 1.514651932867031e-10 -1.4042294645209466e-10 5.653929838152006e-10 6.519210020414672e-10 -3.6454858387433054e-10 -4.2896528968611425e-11 2.2758248992242261e-10 1.8301578608233664e-10 -7.504181029408148e-11 -2.39876779665727e-09 -3.2893083097434187e-09 -8.7633020153932e-10 -4.902641177199267e-10 5.179427997007642e-09 -1.5573172210801337e-09 -4.753770188301422e-10 -1.8932052646880675e-09
 1.0220483587953784e-10 -4.051487478289278e-10 -6.4100294976894895e-12 1.457519095949975e-10 -1.7763150759563746e-10 2.1152815105874227e-10 -3.2301894288143405e-11 -1.0325325221337512e-10 7.417068716858755e-11 -6.281424895811849e-10 -1.8164448808465817e-10 1.7102806503508312e-10 -3.650538477546073e-11 -1.7141825655618253e-10 1.9235152919512894e-10 9.249381041607048e-10 -1.120458034122696e-09 -3.6671479366156203e-10 -1.086828177426771e-09 -1.55731722108014e-09 1.9253135268614365e-09 8.34540757373244e-10 1.9104319128510546e-09
 3.4952230598565567e-11 -1.0389424683735877e-10 -4.309398736763431e-12 5.634039281404374e-11 6.039438506210971e-11 1.1216375686625904e-10 -4.0301470345654435e-12 -5.978522425408956e-11 3.789763169765432e-11 -1.4947156130629843e-11 -5.813875653947116e-10 -1.8620442518218185e-10 3.772053453840133e-11 -1.3525492259191398e-11 -1.400963116227028e-10 4.410690598365043e-10 -1.0497953065374553e-09 -2.73668852415691e-10 -6.310342272944904e-10 -4.753770188301448e-10 8.345407573732485e-10 1.0279724083453928e-09 1.1702286750676747e-09
 1.4442505307344159e-10 -2.502322151963045e-11 6.8199562954849205e-12 2.1481474376567096e-11 -8.498047105800869e-10 -7.417448957978252e-10 -7.932349890702826e-11 2.0910957437899864e-10 -1.4251672005763699e-11 -9.633466340818198e-10 -4.1155981072695487e-10 -1.9112971233062874e-09 -6.347500601263889e-12 2.6621172514450875e-10 -1.0949906844185977e-10 9.250279691088298e-10 2.104977446895524e-10 1.4868235353185175e-10 4.5924776195013944e-10 -1.893205264688074e-09 1.910431912851047e-09 1.1702286750676675e-09 3.583195438432666e-09
320.0 1.2202036384507038e-10 -2.4363071985813364e-11 1.2889371390030407e-11 1.3946002725244033e-11 3.778065046780964e-11 -1.76568358730711e-10 -8.568699316908455e-11 4.813815277167293e-11 -6.971390607609648e-13 -2.0064283879509102e-11 -8.852402995535208e-11 -2.2800630487966875e-10 1.8173611381956872e-11 5.230619257691464e-11 5.66322725746102e-11 1.7993929915119074e-10 1.7320464350633163e-10 6.368701818196093e-11 -4.367777972246518e-11 -3.517980387787746e-10 1.042773732898146e-10 3.208759057225958e-11 1.4737232737516535e-10
 -2.43630719858099e-11 1.8084630601599579e-09 2.5778280990252244e-12 -7.326237940364686e-11 2.5948616081968124e-10 -1.601933328442371e-09 5.482076666247964e-12 5.184842350965901e-10 4.551876697984826e-10 2.4120218418137784e-09 -1.4030001895472757e-11 -1.0609615871312345e-09 1.6259210360400396e-11 4.2154109254753593e-10 3.712721454453028e-10 -2.623904989207809e-10 7.319354327854333e-10 3.2172925856703806e-10 7.829593746158547e-10 3.811107396261657e-10 -5.05074103211345e-10 -1.1049638967091906e-10 -1.4990792928457525e-10
 1.2889371390030536e-11 2.577828099025258e-12 4.005059418055022e-12 -1.062184743502873e-12 8.29727290403141e-12 -2.132579144235842e-11 -1.4766513638172506e-11 1.5028412352188392e-11 1.2896112153748228e-11 4.965725241404203e-12 -1.9874409308679865e-11 -3.889096650796337e-11 7.672295642637711e-12 1.479935854328743e-11 1.0215383509111044e-11 9.127601721928797e-12 3.4141814482834067e-12 6.794404660859774e-12 -2.8208130526209627e-12 -9.631752342493107e-12 -6.969788156064112e-13 -1.1080051698109907e-12 1.1698494148801854e-11
 1.3946002725243858e-11 -7.326237940364695e-11 -1.0621847435029617e-12 1.1506161194060727e-10 3.847666550894065e-11 5.4736216417191266e-11 -4.399718317930113e-12 -1.8427986149146676e-11 6.317417074168288e-11 -2.1478953387263244e-11 -1.5989631903448833e-10 -8.475636013640312e-12 3.391157402345957e-11 1.0252090911022833e-11 1.5467775906546466e-10 2.803568982522419e-10 -3.6047756509809503e-10 -3.33379344491377e-10 -4.36367989658213e-10 -1.003580293151945e-10 1.5329960289279394e-10 8.141406721032552e-11 4.8275788607466855e-11
 3.7780650467815276e-11 2.594861608197048e-10 8.297272904032038e-12 3.8476665508942995e-11 2.523749190651202e-09 1.4280578015033086e-10 -3.654142449786733e-11 1.2184390386806784e-10 6.494663997921778e-10 2.4943356053552394e-09 -2.9283913209381033e-10 -3.121345976652546e-10 6.205655224762997e-11 3.792967875103045e-10 8.083773312714144e-10 2.887780004212563e-10 -1.4035685565315504e-09 -3.0979569819134894e-10 -1.5906611712934938e-09 1.7654881957939057e-10 -2.0261702847303981e-10 1.1843937229962594e-10 -7.616460040250065e-10
 -1.7656835873071206e-10 -1.6019333284423703e-09 -2.132579144235754e-11 5.473621641719244e-11 1.4280578015038037e-10 2.652248057579834e-09 1.3059790394449018e-10 -7.400966544505587e-10 -2.1453020615123828e-10 -1.6890107057782536e-09 1.0814029073078453e-10 2.4452619343938126e-09 -1.8531927497950344e-11 -7.13865008836099e-10 -3.326449906520151e-10 -3.757577971112373e-10 -2.4638560700602786e-09 -6.499321552974784e-10 -1.7157973727121737e-09 8.580368197445874e-10 2.796569113390584e-10 1.1475413126709568e-10 -6.340058557860201e-10
 -8.568699316908493e-11 5.482076666249501e-12 -1.4766513638172442e-11 -4.399718317930404e-12 -3.654142449786319e-11 1.3059790394449155e-10 7.307214293121925e-11 -5.48651369943766e-11 -2.6627749533592243e-11 -2.567818939811995e-12 8.382573602825909e-11 1.9104884889334427e-10 -2.4886971352420168e-11 -5.5822693521793904e-11 -4.9228619434540677e-11 -1.0635049151234644e-10 -9.237181854228047e-11 -4.608787593359946e-11 2.632594814988416e-11 1.9001293915582818e-10 -4.767322909949696e-11 -1.1941570307726933e-11 -9.405431294606303e-11
 4.813815277167461e-11 5.184842350965944e-10 1.502841235218831e-11 -1.8427986149146305e-11 1.2184390386805458e-10 -7.400966544505699e-10 -5.4865136994377225e-11 2.959997444202464e-10 2.074771071465775e-10 6.283540353259779e-10 -1.2054293092566344e-11 -8.893046637176374e-10 1.4806370955518783e-11 2.797056303569007e-10 1.7722364519794583e-10 1.1931814449653424e-10 4.2205261441833003e-10 1.0608618461181615e-10 3.3207935797230094e-10 -1.589998198737465e-10 -9.929296034329896e-11 -5.538146724652516e-11 1.9860902615017528e-10
 -6.971390607567506e-13 4.551876697984952e-10 1.2896112153748726e-11 6.317417074168458e-11 6.494663997921743e-10 -2.1453020615126754e-10 -2.6627749533595242e-11 2.0747710714658393e-10 7.844968187645761e-10 1.1097069140213137e-09 -2.2961602587608777e-10 -4.34651257409707e-10 8.518742723475797e-11 2.0930686919973268e-10 6.181941164584983e-10 3.9879843464021513e-11 -1.3905497605984808e-09 -3.610734108972872e-10 -1.005720893640606e-09 5.287987403457665e-10 9.556390402167495e-11 3.029817108963531e-11 3.337123514178887e-11
 -2.0064283879500788e-11 2.412021841813793e-09 4.965725241404882e-12 -2.1478953387261286e-11 2.4943356053552146e-09 -1.6890107057782894e-09 -2.5678189398176733e-12 6.283540353259812e-10 1.1097069140213e-09 5.472699751722703e-09 -3.5969335415750055e-10 -1.03383616893042e-09 8.885336821433376e-11 7.334586915311323e-10 1.1923419584265845e-09 -2.191467247110719e-10 -3.8419094545221014e-10 8.053157854459432e-11 -5.771768203941101e-10 8.077329938436676e-10 -7.582049756702011e-10 6.532909848008489e-11 -9.530486903199012e-10
 -8.852402995535494e-11 -1.4030001895462764e-11 -1.9874409308679872e-11 -1.5989631903448566e-10 -2.928391320937885e-10 1.0814029073079675e-10 8.382573602826045e-11 -1.2054293092565026e-11 -2.296160258760672e-10 -3.596933541574696e-10 1.1231434207297427e-09 4.40319897315036e-10 -2.147976355266719e-10 -1.8783844085060924e-10 -2.1211248118099602e-10 -6.05775409987286e-10 1.1471969084041519e-09 4.590439828880249e-10 1.0979950368094837e-09 -1.4209797911767097e-10 -1.6191191983255764e-10 -5.328944077314917e-10 -2.869214489330243e-10
 -2.2800630487967642e-10 -1.0609615871312744e-09 -3.8890966507962873e-11 -8.475636013636747e-12 -3.121345976652063e-10 2.4452619343938933e-09 1.9104884889334757e-10 -8.893046637176465e-10 -4.346512574096779e-10 -1.0338361689304366e-09 4.403198973150277e-10 5.459546493069079e-09 -1.2721077320916455e-10 -1.4937378710920838e-09 -6.36427295904803e-10 -5.385232594954435e-10 -1.1219073028564177e-09 -5.416802270723788e-11 -1.3607831980551384e-09 1.8905409601265488e-10 2.676178713501637e-10 7.350450505523803e-12 -1.6242251932483999e-09
 1.81736113819577e-11 1.62592103604013e-11 7.67229564263776e-12 3.391157402345923e-11 6.205655224762696e-11 -1.8531927497955637e-11 -2.4886971352420688e-11 1.480637095551945e-11 8.518742723475511e-11 8.885336821433175e-11 -2.1479763552667307e-10 -1.2721077320916928e-10 5.752254931422342e-11 5.974617335834588e-11 7.493188556511988e-11 2.614243533623538e-11 -2.403303043695036e-10 -9.806088921259086e-11 -1.6102323317262525e-10 1.7697465111981676e-10 -3.2233643664729014e-11 4.172541534111905e-11 -1.3378377200163607e-11
 5.230619257691745e-11 4.215410925475516e-10 1.479935854328741e-11 1.0252090911022116e-11 3.792967875102918e-10 -7.138650088361279e-10 -5.582269352179542e-11 2.7970563035690515e-10 2.093068691997256e-10 7.334586915311432e-10 -1.8783844085061102e-10 -1.4937378710920902e-09 5.974617335834508e-11 4.872265600364779e-10 3.0780604568909553e-10 1.1000619655346093e-10 1.5433953168048964e-10 -1.6438830413259e-11 2.0312792615723047e-10 1.346161470403207e-10 -2.0106116915132501e-10 -3.9535746645132067e-11 2.0703389259461414e-10
 5.6632272574613364e-11 3.7127214544531433e-10 1.0215383509111188e-11 1.5467775906546717e-10 8.083773312714088e-10 -3.326449906520411e-10 -4.922861943454257e-11 1.7722364519795005e-10 6.181941164584975e-10 1.1923419584265965e-09 -2.1211248118101758e-10 -6.364272959048263e-10 7.493188556512279e-11 3.078060456891011e-10 9.778564285457617e-10 5.361580480070071e-10 -1.0485314604955285e-09 -4.5499485489587286e-10 -1.4054816990353011e-09 -1.2167276850746675e-10 2.1716325204500955e-10 -5.5351765555446565e-11 3.043481702254854e-11
 1.7993929915118834e-10 -2.623904989207953e-10 9.127601721927458e-12 2.8035689825224284e-10 2.8877800042122073e-10 -3.7575779711123107e-10 -1.0635049151234236e-10 1.1931814449652521e-10 3.987984346400057e-11 -2.191467247111213e-10 -6.05775409987283e-10 -5.385232594954293e-10 2.6142435336233606e-11 1.1000619655345126e-10 5.361580480069866e-10 2.3307299341701667e-09 -1.5853701049098253e-10 -5.492483410951716e-10 -1.7786021030884938e-09 -2.657941826061472e-09 9.975798032733203e-10 5.119184581478096e-10 1.0471911153913618e-09
 1.7320464350631672e-10 7.319354327853945e-10 3.4141814482801133e-12 -3.6047756509809725e-10 -1.4035685565315863e-09 -2.4638560700601785e-09 -9.237181854226693e-11 4.220526144182947e-10 -1.390549760598504e-09 -3.8419094545227813e-10 1.147196908404232e-09 -1.1219073028562088e-09 -2.4033030436951885e-10 1.543395316804276e-10 -1.0485314604955463e-09 -1.5853701049102795e-10 9.51137914211508e-09 2.6835910469850766e-09 6.674032563944149e-09 -3.281113212200065e-09 -1.1805820914707855e-09 -7.981040462948732e-10 4.13917860531676e-10
 6.368701818195886e-11 3.217292585670255e-10 6.794404660859296e-12 -3.333793444913773e-10 -3.097956981913583e-10 -6.499321552974531e-10 -4.6087875933597554e-11 1.0608618461180816e-10 -3.610734108972913e-10 8.053157854457286e-11 4.5904398288804656e-10 -5.4168022707180986e-11 -9.806088921259493e-11 -1.6438830413276178e-11 -4.54994854895875e-10 -5.492483410951771e-10 2.683591046985076e-09 1.5465564592569462e-09 2.0676654531872257e-09 -7.490669285525598e-10 -3.9749450413180167e-10 -3.22314457550436e-10 1.4007499162834638e-10
 -4.367777972247339e-11 7.829593746158363e-10 -2.8208130526226433e-12 -4.3636798965821735e-10 -1.5906611712935018e-09 -1.7157973727121142e-09 2.6325948149891106e-11 3.3207935797228077e-10 -1.0057208936406183e-09 -5.771768203941296e-10 1.0979950368095455e-09 -1.3607831980549964e-09 -1.6102323317263658e-10 2.031279261571903e-10 -1.4054816990353092e-09 -1.7786021030885333e-09 6.6740325639441686e-09 2.067665453187237e-09 7.09180994441116e-09 -3.0637791555410916e-10 -1.1745133015501343e-09 -5.755392853659396e-10 2.9934438062031804e-10
 -3.517980387787658e-10 3.81110739626204e-10 -9.631752342490373e-12 -1.0035802931519766e-10 1.7654881957944157e-10 8.580368197445291e-10 1.9001293915581808e-10 -1.5899981987372082e-10 5.287987403457934e-10 8.077329938437602e-10 -1.4209797911770205e-10 1.890540960125543e-10 1.7697465111982338e-10 1.3461614704035633e-10 -1.216727685074442e-10 -2.6579418260614607e-09 -3.281113212200084e-09 -7.49066928552553e-10 -3.063779155541168e-10 5.3471048277459615e-09 -1.6373488431186154e-09 -5.718167551085874e-10 -2.1534442580629e-09
 1.0427737328981312e-10 -5.050741032113641e-10 -6.969788156070131e-13 1.532996028927955e-10 -2.0261702847305506e-10 2.796569113390728e-10 -4.7673229099494756e-11 -9.929296034330652e-11 9.556390402166467e-11 -7.582049756702381e-10 -1.6191191983256095e-10 2.676178713501715e-10 -3.223364366472875e-11 -2.0106116915133042e-10 2.1716325204499952e-10 9.975798032733232e-10 -1.1805820914707735e-09 -3.9749450413180343e-10 -1.1745133015501236e-09 -1.6373488431186206e-09 2.0453989539778235e-09 7.830525046184296e-10 1.993384711810511e-09
 3.208759057226015e-11 -1.1049638967093283e-10 -1.1080051698111617e-12 8.141406721032408e-11 1.184393722996092e-10 1.1475413126709942e-10 -1.1941570307726716e-11 -5.5381467246529395e-11 3.029817108961993e-11 6.532909848005271e-11 -5.328944077314888e-10 7.350450505531904e-12 4.172541534111789e-11 -3.9535746645137495e-11 -5.5351765555462e-11 5.119184581478106e-10 -7.98104046294825e-10 -3.2231445755042395e-10 -5.755392853659038e-10 -5.718167551086076e-10 7.83052504618427e-10 8.903165332704989e-10 9.754809803609653e-10
 1.47372327375165e-10 -1.4990792928459055e-10 1.1698494148800744e-11 4.8275788607465976e-11 -7.616460040250469e-10 -6.340058557860183e-10 -9.405431294606047e-11 1.9860902615016556e-10 3.3371235141761275e-11 -9.530486903199515e-10 -2.869214489330099e-10 -1.6242251932483628e-09 -1.3378377200167614e-11 2.0703389259459705e-10 3.0434817022523734e-11 1.04719111539136e-09 4.139178605317743e-10 1.400749916283674e-10 2.993443806203862e-10 -2.1534442580629394e-09 1.9933847118105074e-09 9.754809803609612e-10 3.5047442346132058e-09
340.0 1.4493162405739244e-10 -5.4716530853777177e-11 1.4235371220703926e-11 1.3835529440151116e-11 5.364719196810097e-11 -1.7761283954493613e-10 -9.565488751749586e-11 4.910663718669361e-11 3.538098952224745e-12 -2.661698382471817e-11 -9.7239334841561e-11 -2.603291277106471e-10 1.9594440125648872e-11 6.031552359437612e-11 6.560539955468561e-11 2.041482116826098e-10 1.9451677641799855e-10 7.662128781261934e-11 -6.496170904788375e-11 -4.1562317749661507e-10 1.2689372557469855e-10 3.7193558678745e-11 1.722228934516874e-10
 -5.4716530853781086e-11 2.2529250351413618e-09 6.152557566876087e-13 -1.2063619326900886e-10 2.5323987852205306e-10 -1.9003429627331305e-09 2.1215974650702354e-11 5.762492279988828e-10 4.841340241327341e-10 2.7345580195680632e-09 4.3813386099684284e-11 -9.257564278645447e-10 6.8162874645695824e-12 3.809951468802879e-10 3.0874063496534976e-10 -4.125257829683749e-10 5.255198279394597e-10 3.838503665915754e-10 7.934891499787884e-10 7.272993217861717e-10 -7.308725121779512e-10 -2.1249146639771972e-10 -5.512847027124018e-10
 1.4235371220704102e-11 6.152557566884724e-13 3.715196376459366e-12 -1.7312677370569198e-12 1.2132057817296598e-11 -2.0970680929241305e-11 -1.49988508568408e-11 1.3723521635982367e-11 1.1922863546054731e-11 7.109545850984209e-12 -1.7269583117538456e-11 -3.995841234651649e-11 6.504622983560091e-12 1.4041647325167806e-11 1.0658809648084852e-11 1.0699946994833769e-11 7.2328285395898916e-12 1.0870658098486184e-11 -2.8149522676173698e-12 -1.74374990325253e-11 1.5331158731755024e-12 -5.715940282127388e-13 1.3140762914177036e-11
 1.3835529440154441e-11 -1.206361932690025e-10 -1.7312677370563138e-12 1.1420449677864945e-10 8.819555329589101e-11 1.0438495734730158e-10 -1.7808627867863862e-12 -2.3262595105561098e-11 7.687765092388409e-11 -1.3771764798949507e-11 -1.5655770477026021e-10 1.2680963881112968e-11 2.724579807754708e-11 3.667420978787369e-12 1.5472962185155196e-10 3.09613031004152e-10 -3.721213502033542e-10 -3.42786355548025e-10 -5.107423888621071e-10 -1.629551007534594e-10 1.7728064023991633e-10 1.1859462003935612e-10 9.871744765787163e-11
 5.3647191968113194e-11 2.5323987852209587e-10 1.2132057817299248e-11 8.819555329588883e-11 2.325298045092795e-09 4.880414859946256e-11 -5.259047394603048e-11 1.2366318707439e-10 6.047439980475443e-10 2.4808304650939763e-09 -4.305883036721165e-10 -7.332757864120727e-10 9.608985320313266e-11 4.5748059886008824e-10 8.459105509620078e-10 3.741424612320611e-10 -1.2380136347513258e-09 -4.1995159958986977e-10 -1.5995787678312994e-09 1.7856093175450334e-10 -2.157781174616189e-10 1.6652410663175745e-10 -4.87208437755351e-10
 -1.776128395449209e-10 -1.9003429627331346e-09 -2.0970680929238145e-11 1.0438495734732124e-10 4.880414859954644e-11 2.984955534875501e-09 1.2648717499665563e-10 -8.018193342095011e-10 -2.6921691131198317e-10 -1.970769555953304e-09 2.754430239093574e-11 2.398545030575536e-09 1.3950116676322771e-12 -6.825084390955954e-10 -2.89574601730292e-10 -3.7729899435044893e-10 -2.400844763028004e-09 -7.487395516920791e-10 -1.654564168520384e-09 7.846263136850076e-10 4.429225091491343e-10 2.238948283889406e-10 -2.7886831955746634e-10
 -9.565488751749605e-11 2.1215974650700635e-11 -1.4998850856840713e-11 -1.7808627867835878e-12 -5.259047394601957e-11 1.2648717499666713e-10 7.714715216105129e-11 -5.360923956923012e-11 -2.953198712439901e-11 -7.103566926265486e-12 8.191728702689377e-11 2.0565209647555824e-10 -2.3742428395052846e-11 -5.866549883116492e-11 -5.3839988195786586e-11 -1.1342950722134045e-10 -1.024634542541194e-10 -5.966635848734737e-11 3.3767501952252675e-11 2.2017848466062173e-10 -5.7190207770520636e-11 -1.3584338126418719e-11 -1.0369908908615263e-10
 4.91066371866906e-11 5.762492279988859e-10 1.3723521635981745e-11 -2.3262595105566907e-11 1.2366318707436336e-10 -8.018193342095097e-10 -5.360923956922808e-11 2.993633719371693e-10 2.2113662646365738e-10 6.654763884155055e-10 9.541796511609013e-12 -8.940394440154658e-10 9.853105752503123e-12 2.8196929782930643e-10 1.862743849663834e-10 1.1274270875517012e-10 3.814802369447022e-10 1.253108566864082e-10 3.2354892498717085e-10 -1.2539521116315187e-10 -1.3058538593215725e-10 -9.173474452472312e-11 1.0478440931135425e-10
 3.538098952232243e-12 4.84134024132754e-10 1.1922863546056314e-11 7.687765092388136e-11 6.047439980475254e-10 -2.692169113120331e-10 -2.953198712440621e-11 2.211366264636727e-10 8.059533038203618e-10 1.0814079163141141e-09 -2.5217552924246235e-10 -5.566321719124736e-10 9.126422265251574e-11 2.5146928446789113e-10 6.890343829706142e-10 5.894309517120007e-11 -1.4789929745977106e-09 -3.800372192827438e-10 -1.0503367922568222e-09 5.708193310020598e-10 1.1001419526589191e-10 1.868556284040003e-11 6.832839181352861e-11
 -2.6616983824709195e-11 2.7345580195681087e-09 7.109545850986144e-12 -1.3771764798957409e-11 2.4808304650939337e-09 -1.9707695559533823e-09 -7.103566926275542e-12 6.65476388415529e-10 1.081407916314117e-09 5.77382475277748e-09 -4.923618401076928e-10 -1.3144612308187493e-09 1.1846328245054046e-10 7.872684528614729e-10 1.197515076989472e-09 -2.1180943566194604e-10 -5.248785172817893e-10 -4.141481291462633e-12 -7.695900387457295e-10 1.1073786344330622e-09 -1.003972122390804e-09 6.446508055852044e-11 -1.0800859991810626e-09
 -9.723933484157201e-11 4.381338609965449e-11 -1.7269583117540152e-11 -1.565577047702552e-10 -4.3058830367208783e-10 2.7544302391009527e-11 8.191728702690252e-11 9.54179651159076e-12 -2.5217552924246137e-10 -4.923618401076942e-10 1.0519649020068474e-09 1.3551930244928712e-10 -1.9428419404354517e-10 -1.280119467868432e-10 -2.591668829062879e-10 -6.81944908167484e-10 9.409670845102099e-10 3.5599521345551824e-10 1.1585896882270673e-09 1.2018508977263364e-10 -1.7113208441356665e-10 -4.908992737120222e-10 -1.7698433972762782e-10
 -2.603291277106356e-10 -9.257564278645589e-10 -3.995841234651447e-11 1.2680963881138908e-11 -7.332757864119792e-10 2.3985450305755636e-09 2.0565209647554952e-10 -8.940394440154621e-10 -5.566321719124198e-10 -1.3144612308186707e-09 1.3551930244923733e-10 5.438269306632828e-09 -7.501607814061842e-11 -1.4888943963310457e-09 -7.663838770514935e-10 -7.682769464327852e-10 -1.2753021724806661e-09 -1.965974772755955e-10 -1.241975485867823e-09 6.221960037946415e-10 3.2387080185497324e-10 3.68523957059586e-10 -1.0778784382026024e-09
 1.9594440125651017e-11 6.816287464573336e-12 6.504622983560433e-12 2.7245798077545243e-11 9.608985320312367e-11 1.3950116676196883e-12 -2.3742428395054587e-11 9.853105752506006e-12 9.12642226525127e-11 1.184632824505348e-10 -1.9428419404354313e-10 -7.501607814062604e-11 4.991940447457339e-11 4.788523107941803e-11 7.259807664305973e-11 2.461233057416454e-11 -2.1274684257421843e-10 -6.663111345074851e-11 -1.6146466729388263e-10 1.347865396144476e-10 -2.8925544551030514e-11 4.091106981780503e-11 -2.9437478881290066e-11
 6.031552359437453e-11 3.809951468802978e-10 1.4041647325167571e-11 3.667420978779435e-12 4.574805988600588e-10 -6.825084390956142e-10 -5.8665498831164e-11 2.819692978293085e-10 2.5146928446787666e-10 7.872684528614539e-10 -1.2801194678683026e-10 -1.4888943963310517e-09 4.788523107941644e-11 4.930754403682673e-10 3.315268853637341e-10 1.341335045735969e-10 1.494359062574532e-10 2.7616930939905344e-11 1.621495715328746e-10 7.354940736218521e-11 -2.2726680676586043e-10 -1.1311079178808827e-10 7.37190409232693e-11
 6.560539955469227e-11 3.087406349653849e-10 1.065880964808644e-11 1.5472962185154754e-10 8.459105509619934e-10 -2.8957460173036437e-10 -5.3839988195793164e-11 1.862743849664048e-10 6.890343829706179e-10 1.1975150769894909e-09 -2.5916688290629293e-10 -7.663838770515745e-10 7.259807664306384e-11 3.315268853637579e-10 1.0446893800512744e-09 6.18257588003367e-10 -1.2418895861290834e-09 -4.885268852166649e-10 -1.7880497040524248e-09 -1.5871159768628937e-10 2.2700329592737924e-10 2.345871225218626e-11 1.992087413278235e-10
 2.041482116826178e-10 -4.125257829682997e-10 1.069994699483491e-11 3.096130310041474e-10 3.74142461232039e-10 -3.772989943505818e-10 -1.134295072213464e-10 1.1274270875520536e-10 5.894309517121107e-11 -2.1180943566189432e-10 -6.819449081674961e-10 -7.682769464329098e-10 2.4612330574169467e-11 1.3413350457363395e-10 6.182575880033746e-10 2.790686742221714e-09 -8.202338207828499e-11 -6.059956326326867e-10 -2.1129608398386404e-09 -3.180700713651761e-09 1.1388092047567365e-09 5.87697157467531e-10 1.3074546507491358e-09
 1.945167764179656e-10 5.255198279394429e-10 7.2328285395820156e-12 -3.721213502033759e-10 -1.2380136347513947e-09 -2.4008447630279123e-09 -1.0246345425408816e-10 3.8148023694465925e-10 -1.4789929745977729e-09 -5.248785172818624e-10 9.409670845102845e-10 -1.275302172480495e-09 -2.1274684257424265e-10 1.494359062573932e-10 -1.2418895861291733e-09 -8.202338207838365e-11 9.827517029810293e-09 2.690825576263415e-09 6.608117694020391e-09 -3.4131211513807984e-09 -1.3876759118288445e-09 -6.079348804147758e-10 4.871771942661066e-10
 7.662128781260401e-11 3.838503665915479e-10 1.0870658098483097e-11 -3.4278635554803095e-10 -4.199515995898883e-10 -7.487395516920107e-10 -5.966635848733391e-11 1.2531085668638432e-10 -3.8003721928276703e-10 -4.1414812915061615e-12 3.559952134555487e-10 -1.9659747727551004e-10 -6.663111345075811e-11 2.7616930939876936e-11 -4.885268852166948e-10 -6.059956326327192e-10 2.6908255762633767e-09 1.5934099126417684e-09 2.2437596067593188e-09 -6.163212180246715e-10 -4.4934816528240985e-10 -3.8400861003087215e-10 5.7284368558234775e-11
 -6.496170904791703e-11 7.934891499786873e-10 -2.814952267624307e-12 -5.107423888621177e-10 -1.599578767831327e-09 -1.6545641685201818e-09 3.3767501952282234e-11 3.235489249871021e-10 -1.0503367922568795e-09 -7.695900387458497e-10 1.1585896882271262e-09 -1.2419754858675937e-09 -1.6146466729390277e-10 1.621495715327995e-10 -1.7880497040524988e-09 -2.112960839838715e-09 6.608117694020287e-09 2.2437596067593134e-09 8.04132445639799e-09 6.122118372369685e-11 -1.3118071425168007e-09 -6.92092984051133e-10 -3.224724681449983e-10
 -4.1562317749661037e-10 7.272993217861247e-10 -1.7437499032523337e-11 -1.6295510075345536e-10 1.7856093175449977e-10 7.846263136850916e-10 2.2017848466061488e-10 -1.2539521116317129e-10 5.708193310020574e-10 1.107378634433016e-09 1.2018508977263648e-10 6.221960037947617e-10 1.3478653961444928e-10 7.354940736215263e-11 -1.5871159768629973e-10 -3.1807007136517928e-09 -3.4131211513808575e-09 -6.163212180246948e-10 6.122118372366191e-11 6.0335356064484995e-09 -1.9105493862921238e-09 -7.538539287395839e-10 -2.623831402186893e-09
 1.2689372557470814e-10 -7.308725121779382e-10 1.533115873176987e-12 1.772806402399259e-10 -2.1577811746159289e-10 4.429225091490826e-10 -5.719020777052742e-11 -1.3058538593213732e-10 1.1001419526591627e-10 -1.0039721223907763e-09 -1.7113208441358986e-10 3.2387080185487176e-10 -2.8925544551025435e-11 -2.272668067658305e-10 2.2700329592742375e-10 1.1388092047568134e-09 -1.3876759118288604e-09 -4.493481652824285e-10 -1.3118071425168746e-09 -1.910549386292176e-09 2.3768900222862124e-09 8.09744035712856e-10 2.1625265642288256e-09
 3.7193558678755836e-11 -2.1249146639770395e-10 -5.715940282112346e-13 1.1859462003936287e-10 1.6652410663176807e-10 2.2389482838889303e-10 -1.3584338126426626e-11 -9.1734744524707e-11 1.8685562840421224e-11 6.446508055854238e-11 -4.908992737120435e-10 3.6852395705952383e-10 4.091106981780959e-11 -1.1311079178806997e-10 2.3458712252216327e-11 5.876971574675776e-10 -6.079348804147991e-10 -3.840086100308849e-10 -6.920929840511844e-10 -7.538539287396189e-10 8.097440357128726e-10 8.22238927281997e-10 8.489734778300621e-10
 1.7222289345169173e-10 -5.512847027123906e-10 1.3140762914177099e-11 9.871744765787538e-11 -4.872084377553517e-10 -2.7886831955751255e-10 -1.036990890861543e-10 1.0478440931136737e-10 6.832839181353573e-11 -1.0800859991810615e-09 -1.7698433972763968e-10 -1.0778784382026818e-09 -2.943747888128861e-11 7.371904092329041e-11 1.9920874132784388e-10 1.3074546507491873e-09 4.871771942661068e-10 5.728436855823202e-11 -3.224724681450342e-10 -2.6238314021869217e-09 2.1625265642288157e-09 8.48973477830041e-10 3.474340195263511e-09
360.0 1.9074038756150874e-10 -7.9818310323106e-11 1.7095070271006695e-11 1.0339151289507207e-11 6.699292678118746e-11 -2.2220004769353547e-10 -1.1875424195380807e-10 5.943804710208468e-11 1.295227918018655e-12 -4.7300418005288485e-11 -1.1063615993279133e-10 -3.481858401244974e-10 2.112023772936785e-11 7.863736571232773e-11 7.210896863883366e-11 2.5319514529050257e-10 2.444022175793453e-10 1.1231226695832536e-10 -4.768138882565772e-11 -5.304771983236026e-10 1.6955932187080084e-10 4.091968632123832e-11 2.1921827023353686e-10
 -7.981831032311101e-11 2.691609911916705e-09 -2.91815435764263e-13 -1.3680862247891205e-10 2.4731270122255007e-10 -2.1963868967909354e-09 3.0232308759378986e-11 6.162564998057266e-10 5.011401411257657e-10 3.114238190046979e-09 1.0137380151414107e-11 -6.727862842347644e-10 1.5778514218366028e-11 2.8803050850716273e-10 2.0482422915986863e-10 -5.315152633534064e-10 3.758439035559012e-10 3.772813778532442e-10 7.795098554837053e-10 1.019188386207987e-09 -8.940706612749662e-10 -2.517834987772866e-10 -9.033115674414423e-10
 1.7095070271006216e-11 -2.918154357641989e-13 3.729724848536986e-12 -2.945173826026261e-12 1.415837744885427e-11 -2.416159910886097e-11 -1.6690384230824024e-11 1.3890000949977852e-11 1.1114160955981867e-11 6.668868029403392e-12 -1.4364045226866426e-11 -4.3908300370839927e-11 5.467265443055377e-12 1.407861509994954e-11 1.0922222757223639e-11 1.3541701446196765e-11 1.3088398893681379e-11 1.7348771849084224e-11 3.154519181382892e-12 -2.7323313983084075e-11 4.6706757730072274e-12 -1.3998481700794573e-12 1.527449919043701e-11
 1.0339151289508903e-11 -1.3680862247890584e-10 -2.945173826025812e-12 1.1559429935115738e-10 1.2312614607339742e-10 1.1842885492568135e-10 3.906367507708897e-12 -1.9589860388406447e-11 9.34312160136747e-11 1.1444245459868797e-11 -1.4620078902677437e-10 2.622968464296591e-11 2.0358008229757113e-11 3.680682907085208e-12 1.759110915294498e-10 3.3245730700768305e-10 -3.6377732517482326e-10 -3.592472859067686e-10 -5.91056467515514e-10 -2.0054021995815064e-10 1.8256138412626926e-10 1.4715064153812827e-10 1.5537468289191497e-10
 6.699292678118207e-11 2.4731270122258745e-10 1.4158377448854894e-11 1.231261460733842e-10 2.320348990101479e-09 -5.0011837136645136e-11 -6.503327518265047e-11 1.0680494256288903e-10 5.078823728033239e-10 2.573485545536523e-09 -4.4338236074016487e-10 -1.0514738518144964e-09 1.0012729159646811e-10 4.88591189398111e-10 9.158635823750867e-10 5.5476119142014e-10 -9.412745842382594e-10 -5.080821021437063e-10 -1.7821636071786064e-09 -7.523819704043542e-12 -2.7564320195355724e-10 1.4136479383286607e-10 -3.1964181958884965e-10
 -2.2220004769352994e-10 -2.1963868967909482e-09 -2.416159910886102e-11 1.1842885492568094e-10 -5.0011837136626466e-11 3.5004329487955284e-09 1.5123073843215653e-10 -9.01410535930262e-10 -3.0241598972693e-10 -2.2268787329412996e-09 7.279057912411489e-11 2.635489180250042e-09 -1.9321193280791044e-12 -6.888591888179342e-10 -2.2552993171876558e-10 -5.704328023976295e-10 -2.579909942629625e-09 -8.07859220445015e-10 -1.7205545208543228e-09 9.77929093525033e-10 4.974294851543198e-10 2.7936195646903283e-10 -1.3705170187657015e-10
 -1.1875424195380673e-10 3.023230875937581e-11 -1.66903842308242e-11 3.9063675077107234e-12 -6.503327518265066e-11 1.512307384321597e-10 9.134545268908683e-11 -6.00450174234581e-11 -2.9643344633004156e-11 -2.412535284392912e-12 7.962008873956846e-11 2.5012479374702565e-10 -2.2547283797127772e-11 -6.707712399392317e-11 -5.7851357737940246e-11 -1.3497733529595672e-10 -1.3308860038605093e-10 -9.153260298164711e-11 8.562375849227343e-12 2.792364874625164e-10 -7.644374850061493e-11 -1.0285627447461165e-11 -1.2315252004231162e-10
 5.943804710208087e-11 6.162564998057302e-10 1.3890000949977581e-11 -1.95898603884072e-11 1.0680494256287218e-10 -9.014105359302589e-10 -6.004501742345557e-11 3.2026077737732326e-10 2.252550967569693e-10 6.354208435748469e-10 1.2922716781210701e-11 -9.959874337832351e-10 1.1267545837397375e-11 2.942329983838025e-10 1.626478531195164e-10 1.5908224060710338e-10 3.9534628304233515e-10 1.3148019848428224e-10 4.0986508494200903e-10 -1.5619061962320253e-10 -1.3398114508302491e-10 -1.4172302624419334e-10 3.7841019000432605e-11
 1.29522791801401e-12 5.011401411257656e-10 1.1114160955981906e-11 9.343121601366664e-11 5.078823728033054e-10 -3.024159897269114e-10 -2.964334463300232e-11 2.2525509675696582e-10 8.190956680697651e-10 9.850205272729847e-10 -2.5606270782827335e-10 -5.707349938319332e-10 9.634503060093318e-11 2.488879506069844e-10 6.984056574192018e-10 7.749706034873029e-11 -1.5728411649063632e-09 -4.220486661261375e-10 -1.04618082353875e-09 6.523538305338058e-10 1.0421189669025862e-10 -3.4447415389830004e-11 3.273328389340268e-11
 -4.7300418005296305e-11 3.1142381900470155e-09 6.668868029404385e-12 1.144424545984593e-11 2.573485545536493e-09 -2.2268787329412983e-09 -2.412535284392021e-12 6.354208435748593e-10 9.85020527273005e-10 6.358409071114878e-09 -6.060455886292219e-10 -1.0951914094716434e-09 1.3739027293860337e-10 6.754895351266405e-10 1.1908204444065722e-09 -1.999784176624368e-10 -5.171592447157486e-10 -1.600851696084962e-10 -1.2693784119626251e-09 1.3524793781237614e-09 -1.2904758917167953e-09 8.67658728625636e-11 -1.309349093873164e-09
 -1.1063615993279293e-10 1.013738015141084e-11 -1.4364045226867938e-11 -1.4620078902676406e-10 -4.4338236074019046e-10 7.27905791241035e-11 7.96200887395729e-11 1.2922716781208161e-11 -2.560627078282856e-10 -6.060455886292509e-10 1.028630573351874e-09 -4.8942937662064115e-11 -1.8002664013178104e-10 -9.554817119975488e-11 -2.9688169731438364e-10 -8.067669609621005e-10 7.589843764855246e-10 2.315770990444614e-10 1.1121364520611399e-09 3.3792358100976975e-10 -1.8429651280217373e-10 -4.5150562577747277e-10 -1.1608800074950471e-10
 -3.481858401244781e-10 -6.727862842347686e-10 -4.390830037083783e-11 2.622968464296546e-11 -1.0514738518144429e-09 2.6354891802500088e-09 2.5012479374701175e-10 -9.95987433783235e-10 -5.707349938319499e-10 -1.0951914094715928e-09 -4.894293766209204e-11 6.67415767607002e-09 -4.62298807109107e-11 -1.7545128934537605e-09 -7.552494881346274e-10 -1.3618924162536258e-09 -1.5756799287694617e-09 -3.76007295150981e-10 -2.0245695297259612e-09 1.4732406869476865e-09 6.843780172665863e-11 7.200374616211e-10 -9.146461904617121e-10
 2.1120237729366765e-11 1.5778514218364335e-11 5.467265443055469e-12 2.0358008229754e-11 1.0012729159646712e-10 -1.9321193280748534e-12 -2.2547283797127565e-11 1.1267545837397062e-11 9.63450306009321e-11 1.37390272938599e-10 -1.8002664013177493e-10 -4.622988071091338e-11 4.4903155677224994e-11 4.4315531665854945e-11 7.100489820150371e-11 1.9051479031961983e-11 -1.8342274594340365e-10 -3.01086532943819e-11 -1.2406235896818375e-10 1.1351730221877182e-10 -3.0370845761338894e-11 3.368036854499071e-11 -4.511733578327538e-11
 7.86373657123204e-11 2.8803050850716516e-10 1.4078615099948897e-11 3.680682907081564e-12 4.885911893980858e-10 -6.888591888179252e-10 -6.707712399391845e-11 2.942329983838031e-10 2.48887950606986e-10 6.754895351266134e-10 -9.554817119973715e-11 -1.7545128934537614e-09 4.43155316658532e-11 5.541422628488712e-10 3.093098301351867e-10 2.33997533651366e-10 1.8220011586700998e-10 6.950834558774347e-11 3.5717226747078883e-10 -6.488604437626299e-11 -1.8585372090304219e-10 -2.034700935157409e-10 -3.4714452717248214e-12
 7.210896863883273e-11 2.0482422915989407e-10 1.0922222757224553e-11 1.7591109152944264e-10 9.158635823750923e-10 -2.2552993171877103e-10 -5.785135773794216e-11 1.6264785311952405e-10 6.98405657419221e-10 1.1908204444066034e-09 -2.968816973143849e-10 -7.552494881346456e-10 7.100489820150865e-11 3.093098301352004e-10 1.1264523072124424e-09 7.383608400427523e-10 -1.2703233268466533e-09 -5.86116962634923e-10 -2.270217840744227e-09 -2.3186700449265592e-10 1.956384208338837e-10 8.471000671675824e-11 3.805057833343123e-10
 2.531951452905196e-10 -5.315152633533652e-10 1.3541701446200235e-11 3.324573070076946e-10 5.547611914202377e-10 -5.704328023976477e-10 -1.3497733529597218e-10 1.590822406071194e-10 7.74970603488001e-11 -1.999784176622775e-10 -8.067669609621882e-10 -1.3618924162536851e-09 1.9051479031984133e-11 2.339975336514045e-10 7.383608400428206e-10 3.6025445135227892e-09 2.7675049498680583e-11 -6.524532910397282e-10 -2.3591971880776335e-09 -3.980818765292591e-09 1.3623925643198975e-09 6.45767622231237e-10 1.7073606660311006e-09
 2.4440221757934353e-10 3.7584390355592276e-10 1.3088398893679912e-11 -3.637773251748031e-10 -9.412745842382569e-10 -2.5799099426296806e-09 -1.3308860038604622e-10 3.953462830423506e-10 -1.5728411649063529e-09 -5.171592447157185e-10 7.589843764855177e-10 -1.5756799287695227e-09 -1.8342274594341037e-10 1.8220011586701466e-10 -1.2703233268466195e-09 2.7675049498836884e-11 1.088507212907058e-08 2.78949607606182e-09 6.283761866488043e-09 -3.8908213093488706e-09 -1.765682320972095e-09 -4.810905651520196e-10 7.075259799821839e-10
 1.1231226695831975e-10 3.7728137785322644e-10 1.7348771849083142e-11 -3.5924728590676746e-10 -5.080821021437357e-10 -8.078592204450176e-10 -9.153260298164205e-11 1.3148019848428258e-10 -4.220486661261552e-10 -1.600851696085529e-10 2.3157709904448906e-10 -3.760072951510006e-10 -3.0108653294390004e-11 6.95083455877385e-11 -5.861169626349387e-10 -6.524532910396925e-10 2.7894960760618724e-09 1.7491950287231143e-09 2.5280324155749105e-09 -6.848575906582359e-10 -4.271923717497828e-10 -4.297515482397909e-10 -3.472468697409994e-11
 -4.768138882567868e-11 7.795098554836509e-10 3.1545191813779403e-12 -5.910564675154993e-10 -1.7821636071786901e-09 -1.7205545208542918e-09 8.562375849248636e-12 4.098650849419881e-10 -1.0461808235387987e-09 -1.2693784119627697e-09 1.1121364520611887e-09 -2.0245695297258797e-09 -1.2406235896820445e-10 3.571722674707387e-10 -2.270217840744262e-09 -2.3591971880775144e-09 6.283761866488101e-09 2.5280324155748613e-09 9.740806823497237e-09 3.344483566140753e-10 -1.2312542520941167e-09 -8.968620068961202e-10 -1.022475699807997e-09
 -5.304771983236199e-10 1.019188386207926e-09 -2.732331398308761e-11 -2.0054021995817838e-10 -7.52381970418508e-12 9.779290935250652e-10 2.7923648746253226e-10 -1.5619061962322482e-10 6.523538305337116e-10 1.3524793781235282e-09 3.37923581009889e-10 1.4732406869477608e-09 1.1351730221874648e-10 -6.488604437630669e-11 -2.3186700449276317e-10 -3.980818765292669e-09 -3.890821309348641e-09 -6.848575906581467e-10 3.3444835661429134e-10 7.4266236484553304e-09 -2.3999458426734707e-09 -9.49741107290172e-10 -3.285417046879688e-09
 1.6955932187080748e-10 -8.940706612749508e-10 4.6706757730088495e-12 1.8256138412628195e-10 -2.7564320195348434e-10 4.974294851543416e-10 -7.644374850062169e-11 -1.3398114508302721e-10 1.0421189669030068e-10 -1.290475891716687e-09 -1.8429651280223574e-10 6.843780172668634e-11 -3.037084576132475e-11 -1.8585372090303546e-10 1.9563842083392924e-10 1.3623925643199002e-09 -1.765682320972246e-09 -4.271923717498348e-10 -1.2312542520942552e-09 -2.3999458426734013e-09 2.9568925707818612e-09 8.892260225661986e-10 2.3810906845199525e-09
 4.091968632124248e-11 -2.517834987772662e-10 -1.3998481700781335e-12 1.4715064153812954e-10 1.413647938329157e-10 2.7936195646903976e-10 -1.0285627447466272e-11 -1.4172302624419236e-10 -3.4447415389804814e-11 8.676587286264377e-11 -4.5150562577750374e-10 7.20037461621107e-10 3.368036854499993e-11 -2.0347009351573097e-10 8.471000671678218e-11 6.457676222312037e-10 -4.81090565152095e-10 -4.2975154823980274e-10 -8.968620068961784e-10 -9.497411072900854e-10 8.89226022566165e-10 8.265268522964316e-10 8.10213588656255e-10
 2.192182702335409e-10 -9.033115674414085e-10 1.5274499190438263e-11 1.5537468289193025e-10 -3.1964181958877293e-10 -1.3705170187656366e-10 -1.2315252004231646e-10 3.7841019000436165e-11 3.27332838934544e-11 -1.30934909387303e-09 -1.160880007495652e-10 -9.14646190461702e-10 -4.51173357832621e-11 -3.471445271713387e-12 3.8050578333436834e-10 1.7073606660311145e-09 7.075259799820156e-10 -3.472468697416218e-11 -1.0224756998081432e-09 -3.2854170468796335e-09 2.3810906845199752e-09 8.102135886562997e-10 3.763922384970231e-09
380.0 2.0914008935181964e-10 -1.1031662175293642e-10 1.624287507988559e-11 9.813551364089532e-12 6.618975670294047e-11 -2.2430899040532281e-10 -1.2184874839363607e-10 5.296206923241468e-11 -1.2736720758284892e-11 -9.784240326806733e-11 -1.0996969536182953e-10 -3.8264707512559896e-10 1.757712752693143e-11 7.837833238332059e-11 6.422627875275129e-11 2.943158590864466e-10 2.459162982562717e-10 1.1647759429310017e-10 -5.73355374761334e-11 -6.003655373590035e-10 2.012338068999728e-10 4.364092681864969e-11 2.427256983745539e-10
 -1.1031662175291927e-10 3.2947327972148915e-09 -2.45994688456262e-12 -1.4835869864657204e-10 2.2760177967341405e-12 -2.707331909788068e-09 4.579828337832624e-11 7.495194043737282e-10 5.643421849242332e-10 3.665333206429229e-09 -4.4721000294767383e-13 -9.703625226477524e-10 2.2094226707999097e-11 3.6864771873969355e-10 2.547892619129199e-10 -6.668531686364749e-10 6.043311168747051e-10 4.3005467128892136e-10 1.063552472649119e-09 1.2860619772796825e-09 -1.0939847867739446e-09 -2.6932424814794655e-10 -8.713860907245516e-10
 1.624287507988598e-11 -2.459946884564485e-12 3.538146280643796e-12 -3.5771956811549363e-12 1.3549199268833e-11 -2.004907110047316e-11 -1.612726543186642e-11 1.2143973358405671e-11 1.012487794465512e-11 2.4172290283191063e-12 -1.1417425688508605e-11 -3.943783098615759e-11 4.7322387391486935e-12 1.1915751158144145e-11 9.035923938690725e-12 1.3220924131788626e-11 9.430849062552164e-12 1.821889366028713e-11 4.466820294489591e-12 -2.5810516897161388e-11 4.342657932353313e-12 -4.031817815447434e-12 1.0480202566589076e-11
 9.813551364088793e-12 -1.4835869864657907e-10 -3.5771956811550425e-12 1.1371987304401014e-10 1.188385914926216e-10 1.1746891444210494e-10 6.541507452411684e-12 -2.084362258385991e-11 8.547820302654277e-11 -1.0072802806722248e-11 -1.3077626047564216e-10 3.7914668986297917e-11 1.5707445031136725e-11 -5.096328649474572e-12 1.7031638223048168e-10 3.3615197915877614e-10 -3.3225068189473396e-10 -3.6484543820134936e-10 -6.123966155495744e-10 -2.0715556612116603e-10 1.703564924672902e-10 1.4431183086259865e-10 1.7301547996659828e-10
 6.618975670294791e-11 2.276017796707801e-12 1.354919926883357e-11 1.1883859149262656e-10 2.643075010027161e-09 2.207932016244796e-10 -6.460443589820442e-11 9.579554012895226e-12 4.352436794049564e-10 2.4623344776010747e-09 -3.7375183226336846e-10 -5.941872162711882e-10 7.798657116585294e-11 3.412277638064279e-10 8.82516308808703e-10 6.561253599051391e-10 -1.0667745572607468e-09 -5.587741968235903e-10 -2.2175205399950306e-09 -2.2426276441166903e-10 -2.1135363457777763e-10 1.4010663686797873e-10 -4.795120538479962e-10
 -2.2430899040533153e-10 -2.7073319097880197e-09 -2.0049071100473617e-11 1.1746891444209435e-10 2.2079320162446816e-10 4.244061432673409e-09 1.3974436856436156e-10 -1.0819854958880456e-09 -3.545275477185302e-10 -2.56876631663579e-09 9.527994288632328e-11 3.394893224627198e-09 -2.9593651656060327e-12 -8.579539412340408e-10 -3.1338991979805295e-10 -6.527066635597248e-10 -3.0234761297799657e-09 -8.446325084635321e-10 -2.064433764644268e-09 9.721194624235586e-10 6.125632854584412e-10 2.9375557323370057e-10 -4.2178853085751174e-10
 -1.2184874839363716e-10 4.5798283378337804e-11 -1.6127265431866275e-11 6.5415074524111146e-12 -6.460443589819979e-11 1.3974436856435748e-10 9.153653303106977e-11 -5.359839840395561e-11 -2.3106768718991702e-11 2.5059454008922917e-11 7.04825930894971e-11 2.4877160620021697e-10 -1.9498785413323783e-11 -6.103442490648647e-11 -5.01571448664269e-11 -1.4667149901428338e-10 -1.222205200493158e-10 -9.689720812388803e-11 6.500817230847391e-12 2.953245686890084e-10 -8.399157516161345e-11 -2.071958964733311e-12 -1.1499668572587754e-10
 5.296206923241758e-11 7.495194043737145e-10 1.2143973358405884e-11 -2.0843622583856934e-11 9.579554012900249e-12 -1.081985495888043e-09 -5.359839840395717e-11 3.752798997070243e-10 2.4156910210593277e-10 6.733576501231804e-10 1.3894766957160011e-11 -1.2278908394437504e-09 1.2254466394151443e-11 3.476044677523925e-10 1.7339457339587877e-10 1.749460853054488e-10 4.751663273121939e-10 1.4573913698585107e-10 5.54245529438984e-10 -1.3087834522734065e-10 -1.6745612939405046e-10 -1.6660159394802406e-10 9.160103056663248e-11
 -1.2736720758277827e-11 5.643421849242244e-10 1.012487794465575e-11 8.54782030265467e-11 4.3524367940496405e-10 -3.545275477185326e-10 -2.310676871899603e-11 2.4156910210593204e-10 8.552911896364914e-10 1.0314710545322763e-09 -2.1323742732559478e-10 -5.038670889192527e-10 8.79891072591983e-11 2.2985450643496702e-10 6.870085422036119e-10 4.6420441991789595e-11 -1.6052163698999959e-09 -3.9911566662025723e-10 -1.014234850655415e-09 7.338375807615346e-10 6.574098228835681e-11 -1.012764324538025e-10 -7.188901956373506e-11
 -9.784240326803792e-11 3.6653332064292137e-09 2.417229028322027e-12 -1.0072802806709567e-11 2.462334477601109e-09 -2.568766316635843e-09 2.5059454008903892e-11 6.733576501231941e-10 1.0314710545322792e-09 7.240758856406401e-09 -5.16588382115433e-10 -7.4459544171468e-10 1.17851050172628e-10 5.68559996365689e-10 1.2308370411585563e-09 -4.38352629955722e-10 -2.4009033697614833e-10 -1.1508579040807172e-10 -1.3252466445015006e-09 1.6757099379633063e-09 -1.5616220522531822e-09 3.353178272094344e-11 -1.5368291529791122e-09
 -1.0996969536183512e-10 -4.472100029084221e-13 -1.1417425688508553e-11 -1.307762604756471e-10 -3.7375183226335166e-10 9.527994288630871e-11 7.048259308949893e-11 1.3894766957165897e-11 -2.1323742732558085e-10 -5.165883821153708e-10 9.89900984509367e-10 -2.0578946523980044e-11 -1.6331426457393915e-10 -8.310835903726463e-11 -2.410135148115737e-10 -8.5307453239271e-10 7.619668427333201e-10 2.2550337912601542e-10 1.0266127708724081e-09 3.454246191919729e-10 -1.801524670160523e-10 -4.409850594908527e-10 -1.3367754782146186e-10
 -3.8264707512559695e-10 -9.703625226476883e-10 -3.943783098615727e-11 3.791466898628331e-11 -5.941872162712031e-10 3.39489322462714e-09 2.4877160620021536e-10 -1.2278908394437403e-09 -5.038670889192644e-10 -7.445954417146153e-10 -2.0578946523959536e-11 8.514715215033686e-09 -3.3639551455551943e-11 -2.150083399486924e-09 -7.658494838406473e-10 -1.888381647737323e-09 -1.9770003392050194e-09 -4.5292958752212117e-10 -2.888450735805154e-09 1.985145257545359e-09 -1.2241327785444748e-10 7.070325382861652e-10 -1.7110964378560836e-09
 1.7577127526933264e-11 2.2094226707994835e-11 4.732238739148778e-12 1.570744503113776e-11 7.79865711658525e-11 -2.9593651656060286e-12 -1.94987854133247e-11 1.2254466394150959e-11 8.798910725919746e-11 1.1785105017262144e-10 -1.6331426457394207e-10 -3.36395514555484e-11 4.045034831960994e-11 3.773760806992373e-11 5.284512306848122e-11 1.3517204428040928e-11 -1.7708835346465708e-10 -2.1518537142605523e-11 -8.990127218914778e-11 1.221733612056685e-10 -3.75736773378805e-11 2.2189969023404243e-11 -6.023670873645803e-11
 7.837833238332214e-11 3.686477187396786e-10 1.1915751158144347e-11 -5.096328649469791e-12 3.4122776380643554e-10 -8.579539412340311e-10 -6.103442490648764e-11 3.4760446775239097e-10 2.2985450643497268e-10 5.68559996365678e-10 -8.310835903727792e-11 -2.150083399486923e-09 3.773760806992591e-11 6.396138441588512e-10 2.953491350719812e-10 3.1892175812756445e-10 2.566110861414344e-10 1.0088652742157789e-10 5.951352349133043e-10 -1.35289751351765e-10 -1.5397162311970174e-10 -2.1617176384711624e-10 1.4600923068937457e-10
 6.422627875275588e-11 2.547892619128941e-10 9.035923938690979e-12 1.703163822304867e-10 8.825163088087097e-10 -3.13389919798032e-10 -5.015714486642936e-11 1.7339457339587246e-10 6.870085422036062e-10 1.2308370411585317e-09 -2.4101351481158193e-10 -7.65849483840626e-10 5.284512306848102e-11 2.953491350719731e-10 1.1910808822064962e-09 7.716657171977746e-10 -1.1710483758521018e-09 -6.041871585170549e-10 -2.5050290645850703e-09 -2.4634056636522296e-10 1.2589125513996666e-10 7.403681305967479e-11 4.806215085311117e-10
 2.943158590864361e-10 -6.668531686365873e-10 1.3220924131786329e-11 3.3615197915878017e-10 6.561253599050944e-10 -6.527066635596141e-10 -1.4667149901427315e-10 1.749460853054192e-10 4.6420441991743e-11 -4.3835262995590354e-10 -8.530745323926518e-10 -1.8883816477372633e-09 1.3517204428027292e-11 3.189217581275366e-10 7.716657171977352e-10 4.0152060991360796e-09 -5.695010946419903e-11 -7.328332429306077e-10 -2.4381610196460173e-09 -4.307249364445377e-09 1.4827846840712728e-09 6.64616753842782e-10 1.9636103147861997e-09
 2.4591629825625594e-10 6.043311168746442e-10 9.43084906254975e-12 -3.322506818947308e-10 -1.0667745572607623e-09 -3.0234761297799215e-09 -1.2222052004930282e-10 4.751663273121887e-10 -1.6052163699000025e-09 -2.400903369762438e-10 7.619668427333649e-10 -1.977000339205097e-09 -1.770883534646648e-10 2.5661108614145246e-10 -1.1710483758520915e-09 -5.6950109464203827e-11 1.2022368861305689e-08 2.834273266037583e-09 6.422167342248683e-09 -4.038192600080455e-09 -2.0797410339590555e-09 -4.6177472237343397e-10 1.0669981792946992e-09
 1.164775942930984e-10 4.3005467128891583e-10 1.821889366028634e-11 -3.6484543820134714e-10 -5.587741968235916e-10 -8.44632508463546e-10 -9.689720812388502e-11 1.4573913698585575e-10 -3.991156666202545e-10 -1.1508579040808609e-10 2.2550337912601775e-10 -4.5292958752217183e-10 -2.1518537142606854e-11 1.0088652742158987e-10 -6.041871585170425e-10 -7.328332429305798e-10 2.834273266037606e-09 1.8455586028156967e-09 2.745243738017272e-09 -7.11524854946024e-10 -3.896238129544398e-10 -4.5738861455428504e-10 -1.1042843376018755e-10
 -5.73355374761401e-11 1.0635524726491451e-09 4.466820294489381e-12 -6.123966155495761e-10 -2.2175205399950203e-09 -2.064433764644306e-09 6.5008172308506826e-12 5.54245529439e-10 -1.0142348506553841e-09 -1.3252466445014663e-09 1.026612770872404e-09 -2.888450735805245e-09 -8.990127218914354e-11 5.951352349133353e-10 -2.5050290645850373e-09 -2.4381610196460384e-09 6.422167342248676e-09 2.7452437380172766e-09 1.127775162538083e-08 4.258005374928242e-10 -1.113376131351951e-09 -9.73267904518666e-10 -1.1260422760158868e-09
 -6.003655373589759e-10 1.2860619772798409e-09 -2.5810516897156493e-11 -2.0715556612116614e-10 -2.2426276441158406e-10 9.721194624234035e-10 2.953245686889845e-10 -1.3087834522730206e-10 7.338375807616031e-10 1.6757099379635805e-09 3.4542461919185673e-10 1.985145257545327e-09 1.2217336120569255e-10 -1.3528975135174245e-10 -2.463405663651662e-10 -4.30724936444532e-09 -4.038192600080461e-09 -7.115248549459877e-10 4.2580053749275305e-10 8.158526437984536e-09 -2.7103005755562337e-09 -1.0353842839181615e-09 -3.6065585710584058e-09
 2.0123380689996214e-10 -1.0939847867739708e-09 4.34265793235151e-12 1.703564924672861e-10 -2.1135363457780793e-10 6.125632854584807e-10 -8.399157516160459e-11 -1.6745612939406056e-10 6.574098228833287e-11 -1.5616220522532446e-09 -1.8015246701600548e-10 -1.224132778544281e-10 -3.757367733788945e-11 -1.5397162311970906e-10 1.2589125513994e-10 1.4827846840712154e-09 -2.07974103395906e-09 -3.8962381295444757e-10 -1.1133761313519048e-09 -2.7103005755561832e-09 3.3480049103753615e-09 9.441798338272737e-10 2.4503755888476315e-09
 4.3640926818649164e-11 -2.693242481479626e-10 -4.031817815447706e-12 1.4431183086259736e-10 1.4010663686796997e-10 2.937555732337136e-10 -2.0719589647323797e-12 -1.6660159394802726e-10 -1.0127643245381563e-10 3.353178272091427e-11 -4.409850594908353e-10 7.070325382861722e-10 2.2189969023400463e-11 -2.1617176384712063e-10 7.403681305966101e-11 6.646167538427746e-10 -4.617747223734133e-10 -4.573886145542821e-10 -9.73267904518638e-10 -1.0353842839181778e-09 9.441798338272834e-10 9.223121082298865e-10 9.673147047519658e-10
 2.4272569837454147e-10 -8.713860907245938e-10 1.0480202566587068e-11 1.7301547996659986e-10 -4.795120538480142e-10 -4.2178853085745616e-10 -1.1499668572586735e-10 9.160103056662054e-11 -7.188901956375278e-11 -1.5368291529791792e-09 -1.3367754782141678e-10 -1.7110964378560718e-09 -6.023670873646681e-11 1.4600923068937002e-10 4.806215085310986e-10 1.9636103147861604e-09 1.0669981792946611e-09 -1.1042843376021922e-10 -1.126042276015882e-09 -3.606558571058363e-09 2.450375588847643e-09 9.673147047519627e-10 4.583473584172198e-09
400.0 2.0664146751880258e-10 -1.276329706767536e-10 1.5162883687953148e-11 1.0109312412099652e-11 7.821478126850356e-11 -2.1006864961077333e-10 -1.1843755521791983e-10 4.8897241576058993e-11 -1.8519947858819628e-11 -1.2119676806303651e-10 -1.0543317662526676e-10 -4.247189842086704e-10 1.513593489937469e-11 8.455237286059413e-11 5.84860752353569e-11 3.171154891601997e-10 2.268045328826411e-10 1.0824226752598439e-10 -5.224874180466477e-11 -6.188975311599344e-10 2.0957952976165462e-10 4.130585409791478e-11 2.457027291202963e-10
 -1.2763297067675518e-10 3.556719294475571e-09 -5.068268528220231e-12 -1.496387630380106e-10 -2.2669428926378346e-10 -2.9118534998840755e-09 5.946936203783591e-11 7.988575184564975e-10 5.718096085787694e-10 3.865721204746944e-09 1.632415025108408e-11 -1.0520763744135358e-09 2.0392192936823864e-11 3.9619037442904026e-10 3.091209990033028e-10 -7.332929397170366e-10 7.433325775013408e-10 4.544790545143409e-10 1.1702955402375059e-09 1.4074997645123822e-09 -1.176999725815265e-09 -2.7948342031752066e-10 -8.049292468145432e-10
 1.516288368795313e-11 -5.0682685282208625e-12 3.1290865140688974e-12 -3.1520393334061704e-12 1.3547739302288695e-11 -1.6458598198817406e-11 -1.4794464571350668e-11 1.0143306341700755e-11 8.13749658264697e-12 -7.005297713465539e-13 -9.65854001469657e-12 -4.064788196499703e-11 4.023314221038254e-12 1.121550615079153e-11 7.1712741236566174e-12 1.499907208336494e-11 7.441423113151966e-12 1.655160113617766e-11 6.089066901494359e-12 -2.6977691468082692e-11 5.274490494849448e-12 -5.074874136259423e-12 7.97165682167289e-12
 1.0109312412097885e-11 -1.4963876303800766e-10 -3.1520393334063526e-12 1.0877446077789672e-10 1.08432148396702e-10 1.1373940117663308e-10 5.3779846304800295e-12 -2.1722177064035783e-11 7.593807832053881e-11 -2.1657798850440238e-11 -1.217335874041011e-10 5.6021860884264184e-11 1.4181522827745735e-11 -1.6871077453394732e-11 1.5763236629444806e-10 3.2583137123224714e-10 -2.882082603728781e-10 -3.5594243434673117e-10 -6.181617112126138e-10 -2.012716430487295e-10 1.454259339326278e-10 1.3291939143930408e-10 1.724201346760892e-10
 7.821478126849379e-11 -2.2669428926375924e-10 1.3547739302288267e-11 1.084321483966953e-10 2.905804537360635e-09 4.039418021478523e-10 -7.098511254856833e-11 -2.7837605975300356e-11 3.989757795076346e-10 2.257418490171242e-09 -3.1346546326854726e-10 -4.841846847281608e-10 6.124517105332961e-11 3.057366009228566e-10 8.375712558512927e-10 7.007502561241832e-10 -1.1165530094050274e-09 -5.577371598993844e-10 -2.2954969107953655e-09 -4.1138667218169385e-10 -1.261542523896398e-10 1.567362841366699e-10 -5.209792759006623e-10
 -2.1006864961077173e-10 -2.9118534998840995e-09 -1.645859819881848e-11 1.1373940117663546e-10 4.0394180214785424e-10 4.5608944732296235e-09 1.2510113595886045e-10 -1.162028735221413e-09 -3.6294569329175176e-10 -2.6750879355409043e-09 7.206627217421774e-11 3.784654879920183e-09 -1.7288296984550813e-12 -9.561178679376038e-10 -3.82973601446889e-10 -6.453337423203362e-10 -3.1547021624760266e-09 -8.25121536569785e-10 -2.2419547011638588e-09 8.474843689921552e-10 6.719054902583165e-10 3.310390054159032e-10 -5.333576719082195e-10
 -1.1843755521791977e-10 5.94693620378384e-11 -1.479446457135068e-11 5.377984630478909e-12 -7.098511254857301e-11 1.251011359588578e-10 8.790751466000834e-11 -4.659871802781832e-11 -1.5244375069959724e-11 4.043626139235118e-11 6.338601798506647e-11 2.669042847491497e-10 -1.6598175705337357e-11 -6.093279323838439e-11 -4.354664550558761e-11 -1.6142385543545781e-10 -1.1260648525362107e-10 -9.157363832964311e-11 -7.473751217646061e-13 3.083874614813608e-10 -8.926325818410859e-11 3.0210269823976907e-12 -1.0728483489430436e-10
 4.889724157605685e-11 7.988575184565033e-10 1.0143306341700994e-11 -2.172217706403693e-11 -2.7837605975302974e-11 -1.1620287352214052e-09 -4.659871802781824e-11 4.0869848534179694e-10 2.458427967002138e-10 6.819551524210751e-10 1.4135818739899145e-11 -1.40638854583753e-09 1.2920887064754384e-11 3.967525543171962e-10 1.8581251721598164e-10 1.822113485474491e-10 4.874283276792816e-10 1.4573482560323127e-10 6.48609288878761e-10 -1.0379944240186672e-10 -1.7992797666911264e-10 -1.7651194637354165e-10 1.2352248902255247e-10
 -1.8519947858825382e-11 5.718096085787733e-10 8.137496582646736e-12 7.593807832053711e-11 3.989757795076296e-10 -3.629456932917288e-10 -1.5244375069957113e-11 2.458427967002075e-10 8.791362899612097e-10 1.0809103382892619e-09 -1.9396825715656637e-10 -4.586182448646676e-10 7.908199615807189e-11 2.2757560428573215e-10 6.827887741376959e-10 1.506845302565279e-11 -1.6054264410665116e-09 -3.576833568220308e-10 -9.84740252072676e-10 7.549499943975565e-10 6.263850468957256e-11 -1.1088277791993299e-10 -1.1260864454714115e-10
 -1.2119676806304618e-10 3.865721204746961e-09 -7.00529771346173e-13 -2.1657798850450985e-11 2.2574184901712052e-09 -2.675087935540874e-09 4.043626139235309e-11 6.819551524210673e-10 1.0809103382892575e-09 7.616880404717771e-09 -4.164271132091283e-10 -4.450124513285434e-10 9.853382801990704e-11 4.893994934300493e-10 1.2612255389631214e-09 -6.165798313658829e-10 1.2491523819375195e-11 -4.045969935610675e-11 -1.2430866321860723e-09 1.8122596644712345e-09 -1.6553747437461226e-09 -1.7030551359543918e-11 -1.6228548367648523e-09
 -1.054331766252633e-10 1.6324150251067885e-11 -9.658540014696147e-12 -1.2173358740410447e-10 -3.134654632685675e-10 7.206627217421532e-11 6.338601798506412e-11 1.4135818739900003e-11 -1.9396825715657438e-10 -4.1642711320917186e-10 9.544492556212604e-10 2.950616957689562e-11 -1.511944843104165e-10 -7.410494560054582e-11 -1.9003115699470256e-10 -8.330499760523474e-10 8.034256783786676e-10 2.622254173856892e-10 1.0019671903844058e-09 2.8764305774445185e-10 -1.6954085863878731e-10 -4.5371772278484693e-10 -1.8998084545279842e-10
 -4.2471898420865227e-10 -1.0520763744136055e-09 -4.0647881964997505e-11 5.602186088427149e-11 -4.841846847281826e-10 3.784654879920169e-09 2.669042847491443e-10 -1.40638854583754e-09 -4.5861824486472097e-10 -4.4501245132864904e-10 2.950616957690932e-11 1.0178086942188848e-08 -4.138503566002228e-11 -2.5477651444586404e-09 -7.182781519201993e-10 -2.192677550198338e-09 -1.9649925198542437e-09 -4.5454192370762775e-10 -3.6746048306376482e-09 2.1575875908914203e-09 -2.1461780051505706e-10 7.240498067754601e-10 -2.1050775737336212e-09
 1.513593489937383e-11 2.039219293682275e-11 4.023314221038171e-12 1.4181522827746274e-11 6.124517105333164e-11 -1.728829698448141e-12 -1.6598175705336824e-11 1.2920887064752092e-11 7.908199615807166e-11 9.853382801990929e-11 -1.5119448431041666e-10 -4.1385035660008925e-11 3.6828013952366166e-11 3.471449311237613e-11 3.6997972288313376e-11 1.4135941862475823e-11 -1.7287974660184917e-10 -2.5415312649309202e-11 -7.03848278110697e-11 1.228219806662254e-10 -3.787995293476379e-11 1.8117326726837958e-11 -6.061705392531345e-11
 8.455237286058874e-11 3.9619037442905763e-10 1.1215506150791613e-11 -1.6871077453397152e-11 3.057366009228569e-10 -9.561178679375929e-10 -6.093279323838263e-11 3.96752554317196e-10 2.275756042857437e-10 4.893994934300746e-10 -7.410494560054752e-11 -2.5477651444586185e-09 3.471449311237945e-11 7.390562732906127e-10 2.8008860665882195e-10 3.7207891771718915e-10 2.3643691479319835e-10 1.1647160549082416e-10 8.249492492176534e-10 -1.5972631563832414e-10 -1.2645320460184907e-10 -2.279550459613831e-10 2.243830367982945e-10
 5.848607523535065e-11 3.091209990033215e-10 7.17127412365635e-12 1.5763236629444565e-10 8.375712558512986e-10 -3.8297360144689206e-10 -4.35466455055847e-11 1.8581251721598516e-10 6.827887741377034e-10 1.2612255389631485e-09 -1.900311569946903e-10 -7.182781519202019e-10 3.6997972288313364e-11 2.8008860665882635e-10 1.236814802683466e-09 7.478389134490172e-10 -1.0651257339525434e-09 -5.800092127660466e-10 -2.640140483172012e-09 -2.3051211120636951e-10 5.2927452198356846e-11 6.126684378451494e-11 5.279819598154927e-10
 3.171154891601922e-10 -7.332929397169726e-10 1.4999072083364552e-11 3.258313712322477e-10 7.00750256124247e-10 -6.453337423204037e-10 -1.6142385543545401e-10 1.8221134854747803e-10 1.5068453025693168e-11 -6.165798313657572e-10 -8.330499760523464e-10 -2.1926775501985014e-09 1.4135941862478264e-11 3.7207891771724183e-10 7.47838913449053e-10 4.037678451905856e-09 -1.3488409411821928e-10 -7.785952143863359e-10 -2.370777592067405e-09 -4.2444836839149255e-09 1.446268164252332e-09 6.300136994061346e-10 2.007212686678765e-09
 2.2680453288266206e-10 7.433325775013138e-10 7.441423113154122e-12 -2.882082603728727e-10 -1.1165530094050011e-09 -3.154702162476071e-09 -1.1260648525363443e-10 4.874283276793001e-10 -1.6054264410664947e-09 1.249152381934845e-11 8.034256783786152e-10 -1.964992519854434e-09 -1.728797466018403e-10 2.3643691479324416e-10 -1.0651257339525265e-09 -1.3488409411811806e-10 1.2382423034213691e-08 2.708606045362777e-09 6.2913167359437066e-09 -3.933310811429205e-09 -2.2314964782182116e-09 -4.859862407555487e-10 1.1615323032517313e-09
 1.0824226752599318e-10 4.5447905451433046e-10 1.655160113617855e-11 -3.559424343467281e-10 -5.577371598993918e-10 -8.251215365697895e-10 -9.15736383296486e-11 1.4573482560323261e-10 -3.5768335682202665e-10 -4.045969935612537e-11 2.622254173856635e-10 -4.5454192370764745e-10 -2.5415312649305092e-11 1.1647160549082796e-10 -5.800092127660426e-10 -7.785952143863057e-10 2.708606045362765e-09 1.8433998355708024e-09 2.8444458042998332e-09 -6.881914960192698e-10 -3.133025704097319e-10 -4.675593619808532e-10 -1.9269485919699343e-10
 -5.224874180465449e-11 1.1702955402374645e-09 6.089066901496017e-12 -6.181617112126119e-10 -2.295496910795419e-09 -2.241954701163812e-09 -7.473751217723589e-13 6.486092888787471e-10 -9.847402520726736e-10 -1.2430866321861463e-09 1.001967190384357e-09 -3.6746048306375746e-09 -7.038482781105987e-11 8.249492492176347e-10 -2.64014048317203e-09 -2.37077759206742e-09 6.29131673594366e-09 2.844445804299846e-09 1.2462427369171822e-08 4.2765893341446197e-10 -9.040688117747435e-10 -1.0871213964066719e-09 -1.3382257284859477e-09
 -6.188975311599389e-10 1.4074997645122972e-09 -2.6977691468083138e-11 -2.0127164304873657e-10 -4.113866721817896e-10 8.474843689922937e-10 3.083874614813633e-10 -1.0379944240192044e-10 7.54949994397487e-10 1.8122596644710614e-09 2.8764305774448825e-10 2.1575875908917466e-09 1.2282198066621832e-10 -1.5972631563841942e-10 -2.3051211120644334e-10 -4.244483683915019e-09 -3.933310811429049e-09 -6.881914960192263e-10 4.2765893341447753e-10 8.206320183446751e-09 -2.7551277226951426e-09 -1.0192137079679016e-09 -3.577982674087648e-09
 2.095795297616505e-10 -1.1769997258151967e-09 5.274490494849157e-12 1.4542593393263043e-10 -1.2615425238959222e-10 6.719054902582529e-10 -8.926325818410624e-11 -1.7992797666908917e-10 6.263850468961238e-11 -1.6553747437460035e-09 -1.6954085863879944e-10 -2.1461780051515516e-10 -3.787995293476146e-11 -1.2645320460181575e-10 5.2927452198397293e-11 1.4462681642523514e-09 -2.2314964782183295e-09 -3.133025704097652e-10 -9.040688117747976e-10 -2.7551277226950805e-09 3.4842173774270374e-09 9.322461684076679e-10 2.35479641821063e-09
 4.1305854097914443e-11 -2.7948342031748286e-10 -5.074874136259649e-12 1.329193914393076e-10 1.5673628413669712e-10 3.3103900541586696e-10 3.021026982398377e-12 -1.7651194637353038e-10 -1.1088277791991567e-10 -1.7030551359473924e-11 -4.5371772278484983e-10 7.240498067754177e-10 1.8117326726837457e-11 -2.279550459613704e-10 6.126684378454047e-11 6.300136994061622e-10 -4.859862407555987e-10 -4.675593619808764e-10 -1.0871213964067238e-09 -1.019213707967896e-09 9.322461684076726e-10 1.0079275221702816e-09 1.1122714720020483e-09
 2.457027291202942e-10 -8.049292468144595e-10 7.971656821673044e-12 1.7242013467609413e-10 -5.209792759006049e-10 -5.33357671908305e-10 -1.0728483489430392e-10 1.235224890225853e-10 -1.1260864454708833e-10 -1.622854836764706e-09 -1.8998084545282337e-10 -2.10507757373378e-09 -6.06170539253079e-11 2.2438303679834535e-10 5.279819598155428e-10 2.0072126866787986e-09 1.1615323032515888e-09 -1.9269485919703546e-10 -1.3382257284859921e-09 -3.577982674087582e-09 2.3547964182106375e-09 1.1122714720020462e-09 5.071829293184396e-09
420.0 1.8841319724314716e-10 -1.289827839015872e-10 1.3496765883174546e-11 1.1194166380505722e-11 6.786179987284263e-11 -1.7338758776406225e-10 -1.0727988476093189e-10 3.75893391222357e-11 -1.812759053848817e-11 -1.2607924856781322e-10 -1.0167287997799979e-10 -3.6989604978336695e-10 1.3525988425891159e-11 6.945247771531455e-11 5.709417794905839e-11 3.0640167436461555e-10 1.9239045544457484e-10 9.21427046759288e-11 -8.864381348247351e-11 -5.863078423231217e-10 2.0222208997938548e-10 4.667298858801845e-11 2.4067567946614e-10
 -1.2898278390159995e-10 3.6070827552664273e-09 -6.2843667466716275e-12 -1.506843707524238e-10 -3.4843510867985156e-10 -2.9637238749747e-09 6.371498141660164e-11 8.172750064690245e-10 5.52562116115915e-10 3.854088569227664e-09 4.715256310461034e-11 -1.2013547790479705e-09 1.645235370107867e-11 4.343088904815675e-10 3.2669213896329775e-10 -7.381455662946209e-10 7.860045382190952e-10 4.5759922302726235e-10 1.2630936858826644e-09 1.4506639728788782e-09 -1.2156394333370138e-09 -3.182113366442919e-10 -7.861339953650061e-10
 1.3496765883174575e-11 -6.284366746670111e-12 2.6245186313026775e-12 -2.298680488541532e-12 1.0860759999260994e-11 -1.1915436798971752e-11 -1.293282231374994e-11 7.234241068249264e-12 6.23313087048562e-12 -1.81297142012409e-12 -8.83569464932019e-12 -3.1334515594194406e-11 3.332928605214816e-12 8.065410824014946e-12 6.385614671578737e-12 1.5353839239146704e-11 6.066781338659369e-12 1.426474592055899e-11 9.592070420229503e-13 -2.740743395953886e-11 6.4362474557595596e-12 -3.840167130070303e-12 7.344634810593058e-12
 1.1194166380505896e-11 -1.506843707524274e-10 -2.2986804885415686e-12 1.0342427842320918e-10 1.1145192058019275e-10 1.0655043948259292e-10 2.7891450480741568e-12 -1.7879403677162663e-11 7.11922934026985e-11 -2.0767485807948446e-11 -1.1940385787170267e-10 3.28014349737935e-11 1.5627086739394222e-11 -1.2944159661993592e-11 1.4827849682768298e-10 3.0601452081716804e-10 -2.3793573745000706e-10 -3.3927232078979097e-10 -5.882503292014746e-10 -1.8886344889672966e-10 1.194770721731055e-10 1.214028005693219e-10 1.7108745420072317e-10
 6.786179987284788e-11 -3.4843510867983626e-10 1.0860759999261466e-11 1.1145192058018683e-10 2.8831072720149715e-09 5.701209979093553e-10 -6.11186193903381e-11 -9.45471653780427e-11 3.4774337787601023e-10 2.038647290044165e-09 -2.8867255056201565e-10 5.661695285910559e-11 4.549102125492314e-11 1.504148030755192e-10 8.135435861336069e-10 6.953217265581093e-10 -1.0878389162795327e-09 -5.698878234416884e-10 -2.6011620755696867e-09 -5.284985318404778e-10 -6.425905255622911e-11 2.4090301055658247e-10 -4.342713445756885e-10
 -1.7338758776405375e-10 -2.9637238749747174e-09 -1.191543679897063e-11 1.0655043948259128e-10 5.701209979093891e-10 4.573555838729214e-09 9.841957000267914e-11 -1.1541948765569727e-09 -3.60116119105789e-10 -2.647607486277729e-09 4.667358011287399e-11 3.6434322834551958e-09 5.124297083866849e-13 -9.179711501731912e-10 -4.2280328451347664e-10 -5.68683567243434e-10 -3.0604754817280344e-09 -7.590458631511922e-10 -2.096952524517586e-09 6.321893207420626e-10 7.324774412409016e-10 3.5470790333076103e-10 -5.214153747479359e-10
 -1.0727988476093208e-10 6.37149814165931e-11 -1.2932822313749932e-11 2.7891450480741014e-12 -6.111861939033482e-11 9.841957000268545e-11 7.946014542270364e-11 -3.428585846669058e-11 -1.0371301649220187e-11 4.4106175267031355e-11 5.965442003625875e-11 2.199294378536734e-10 -1.4173748210725343e-11 -4.641847598514099e-11 -4.119217118819736e-11 -1.5861800299135442e-10 -9.650544680850597e-11 -8.081948143643257e-11 2.6298105255166773e-11 2.9815162350685467e-10 -8.947241024734093e-11 -1.587542640264853e-12 -1.0201312978098399e-10
 3.758933912223346e-11 8.172750064690289e-10 7.234241068248941e-12 -1.7879403677161348e-11 -9.454716537804926e-11 -1.1541948765569758e-09 -3.428585846668889e-11 4.0471442804525633e-10 2.403057554055033e-10 6.662159011553259e-10 6.245493921246964e-12 -1.3032517259902214e-09 1.2462627767546064e-11 3.704811597142317e-10 1.9792248843399715e-10 1.6810972138855932e-10 4.6440563350326465e-10 1.3116471081709189e-10 5.633984271185765e-10 -6.358764465881961e-11 -1.9370323924271343e-10 -1.6320524968768652e-10 1.384164680106224e-10
 -1.8127590538491116e-11 5.525621161159189e-10 6.233130870485172e-12 7.119229340269929e-11 3.477433778760122e-10 -3.6011611910579437e-10 -1.0371301649217963e-11 2.4030575540550444e-10 8.742609143983293e-10 1.0912385301149412e-09 -1.813378697304507e-10 -4.101742986686558e-10 7.081045771522824e-11 2.2133182288873808e-10 6.714554320437763e-10 -3.1553006216626227e-12 -1.5324916369575975e-09 -3.1151370557512943e-10 -9.477843746427152e-10 7.212922669047638e-10 6.622376174476522e-11 -1.0760963083312389e-10 -1.2505480697979897e-10
 -1.2607924856782713e-10 3.854088569227686e-09 -1.812971420125632e-12 -2.076748580795527e-11 2.0386472900441254e-09 -2.647607486277733e-09 4.4106175267040325e-11 6.662159011553233e-10 1.0912385301149344e-09 7.66949364348406e-09 -3.407602657958803e-10 -2.8111676308950335e-10 8.618018853854476e-11 4.354582439097591e-10 1.2481976710028267e-09 -7.040875076722526e-10 1.779561122521296e-10 -1.9848794160508904e-13 -1.1244714418849173e-09 1.8468564407947312e-09 -1.6672061150011231e-09 -7.612651197756794e-11 -1.675873031941718e-09
 -1.0167287997800112e-10 4.7152563104576134e-11 -8.835694649320125e-12 -1.1940385787170402e-10 -2.8867255056201053e-10 4.667358011292589e-11 5.965442003625906e-11 6.245493921232774e-12 -1.8133786973045828e-10 -3.407602657959223e-10 9.132345055261559e-10 1.6337833096246384e-10 -1.4377306864356443e-10 -9.835245385256504e-11 -1.6034260160055994e-10 -7.714983488708033e-10 8.029649677832478e-10 2.997315178671369e-10 9.234115354561968e-10 2.2273608933714624e-10 -1.597227102568225e-10 -4.6363620999652066e-10 -2.4851624684277276e-10
 -3.6989604978336927e-10 -1.2013547790480183e-09 -3.1334515594194135e-11 3.280143497378934e-11 5.6616952859123697e-11 3.6434322834552632e-09 2.199294378536734e-10 -1.303251725990237e-09 -4.1017429866865055e-10 -2.8111676308955945e-10 1.6337833096241576e-10 9.096154182626609e-09 -4.324455716952192e-11 -2.230667971770463e-09 -7.225226643043472e-10 -2.1653510922694662e-09 -1.731329632312454e-09 -3.657491433538344e-10 -2.87031377438619e-09 2.039637730521913e-09 -2.339869945487787e-10 5.1237110482074e-10 -2.3242983739266126e-09
 1.3525988425891154e-11 1.645235370108773e-11 3.3329286052147885e-12 1.562708673939419e-11 4.549102125492013e-11 5.124297083759511e-13 -1.4173748210725267e-11 1.2462627767549105e-11 7.081045771522996e-11 8.618018853855267e-11 -1.437730686435645e-10 -4.3244557169530354e-11 3.4198065298394914e-11 3.1904787349893326e-11 2.8849047541420325e-11 1.4598311982974043e-11 -1.5994593554344124e-10 -3.226961582563183e-11 -6.4232399048034e-11 1.1586050238774295e-10 -3.386797446559059e-11 2.1423200887235028e-11 -5.01992481243099e-11
 6.945247771531526e-11 4.3430889048158154e-10 8.065410824014854e-12 -1.2944159661993062e-11 1.5041480307551478e-10 -9.179711501732142e-10 -4.641847598514104e-11 3.7048115971423737e-10 2.213318228887361e-10 4.354582439097716e-10 -9.835245385255337e-11 -2.2306679717704717e-09 3.190478734989105e-11 6.496275709126664e-10 2.8457461702029633e-10 3.591253886541924e-10 1.7016727481314088e-10 1.0128909854772873e-10 6.177622221931955e-10 -1.3595054197701011e-10 -1.0707291411254066e-10 -1.7025072766128718e-10 2.825262573069519e-10
 5.70941779490598e-11 3.266921389632788e-10 6.385614671578546e-12 1.4827849682768446e-10 8.135435861336151e-10 -4.2280328451347065e-10 -4.119217118819737e-11 1.9792248843399255e-10 6.714554320437687e-10 1.2481976710028217e-09 -1.6034260160055704e-10 -7.225226643043389e-10 2.8849047541419213e-11 2.845746170202929e-10 1.2601539301517578e-09 7.107621437617179e-10 -9.558423139627153e-10 -5.550170505020298e-10 -2.6874641270196973e-09 -2.1562594791609907e-10 -8.444655268239195e-12 5.7951853009336906e-11 5.697284608119986e-10
 3.064016743646247e-10 -7.381455662946184e-10 1.5353839239146866e-11 3.060145208171763e-10 6.953217265581276e-10 -5.686835672434695e-10 -1.5861800299135796e-10 1.6810972138856477e-10 -3.155300621662239e-12 -7.040875076721967e-10 -7.714983488707936e-10 -2.165351092269476e-09 1.4598311982972757e-11 3.591253886541899e-10 7.107621437617145e-10 3.81213941328994e-09 -1.840428886031072e-10 -7.885106628272499e-10 -2.308646444525982e-09 -3.973150257257213e-09 1.3431954649525046e-09 5.956350772976649e-10 1.954291229010472e-09
 1.923904554445724e-10 7.860045382191324e-10 6.0667813386600765e-12 -2.379357374500245e-10 -1.0878389162796191e-09 -3.060475481727996e-09 -9.650544680850711e-11 4.6440563350324904e-10 -1.5324916369576124e-09 1.779561122521121e-10 8.029649677832975e-10 -1.7313296323122664e-09 -1.5994593554344783e-10 1.7016727481308689e-10 -9.558423139627661e-10 -1.8404288860324724e-10 1.2133458922423696e-08 2.4535812203453634e-09 5.854047672532518e-09 -3.6235567341768365e-09 -2.324052895170691e-09 -5.12484417762923e-10 1.1136657525171768e-09
 9.21427046759272e-11 4.575992230273086e-10 1.4264745920559092e-11 -3.3927232078979474e-10 -5.698878234417279e-10 -7.590458631512117e-10 -8.081948143643215e-11 1.3116471081709987e-10 -3.1151370557512235e-10 -1.984879416020807e-13 2.9973151786714344e-10 -3.6574914335382644e-10 -3.226961582563324e-11 1.0128909854772482e-10 -5.550170505020327e-10 -7.885106628272572e-10 2.4535812203453026e-09 1.7662086207713702e-09 2.812733978769788e-09 -6.037359291421599e-10 -2.457829207085581e-10 -4.761524036938652e-10 -2.9436099586804074e-10
 -8.864381348248808e-11 1.2630936858827463e-09 9.592070420228047e-13 -5.882503292014853e-10 -2.6011620755697574e-09 -2.0969525245176063e-09 2.6298105255172395e-11 5.633984271185899e-10 -9.477843746427018e-10 -1.1244714418848985e-09 9.234115354562492e-10 -2.8703137743861395e-09 -6.423239904804074e-11 6.177622221931835e-10 -2.6874641270197e-09 -2.3086464445260653e-09 5.854047672532424e-09 2.8127339787697872e-09 1.234977246587727e-08 4.757267339121259e-10 -6.872322647235808e-10 -1.0699214425442723e-09 -1.5921831419497515e-09
 -5.863078423231245e-10 1.4506639728788137e-09 -2.7407433959539043e-11 -1.8886344889672808e-10 -5.284985318404454e-10 6.321893207420783e-10 2.9815162350685566e-10 -6.358764465882048e-11 7.212922669047506e-10 1.8468564407946402e-09 2.2273608933712008e-10 2.0396377305218246e-09 1.1586050238774356e-10 -1.3595054197698553e-10 -2.1562594791606872e-10 -3.973150257257096e-09 -3.623556734176875e-09 -6.03735929142185e-10 4.757267339119809e-10 7.783309113821302e-09 -2.6298775346805527e-09 -9.614177465356136e-10 -3.3796230702297298e-09
 2.0222208997938062e-10 -1.215639433336987e-09 6.4362474557591896e-12 1.1947707217310703e-10 -6.425905255622141e-11 7.324774412409001e-10 -8.947241024733765e-11 -1.9370323924271025e-10 6.622376174478457e-11 -1.6672061150010685e-09 -1.597227102568204e-10 -2.339869945487737e-10 -3.386797446558781e-11 -1.0707291411253676e-10 -8.444655268242002e-12 1.343195464952449e-09 -2.3240528951707423e-09 -2.4578292070857225e-10 -6.872322647235383e-10 -2.6298775346804757e-09 3.465905227749655e-09 8.819219859987077e-10 2.158732343411964e-09
 4.667298858801574e-11 -3.182113366442809e-10 -3.840167130070551e-12 1.2140280056932138e-10 2.40903010556573e-10 3.5470790333075954e-10 -1.5875426402629994e-12 -1.6320524968768564e-10 -1.0760963083311793e-10 -7.61265119775552e-11 -4.636362099965187e-10 5.12371104820745e-10 2.142320088723616e-11 -1.7025072766128656e-10 5.7951853009327845e-11 5.95635077297632e-10 -5.124844177629364e-10 -4.761524036938643e-10 -1.0699214425442266e-09 -9.614177465355795e-10 8.819219859987107e-10 1.0358592331404547e-09 1.1961719251654558e-09
 2.40675679466141e-10 -7.861339953650107e-10 7.34463481059294e-12 1.7108745420072684e-10 -4.342713445757022e-10 -5.214153747479121e-10 -1.0201312978098351e-10 1.3841646801061454e-10 -1.2505480697979716e-10 -1.6758730319417132e-09 -2.4851624684276527e-10 -2.3242983739265617e-09 -5.019924812430932e-11 2.8252625730693665e-10 5.697284608119801e-10 1.954291229010426e-09 1.1136657525171783e-09 -2.9436099586804627e-10 -1.5921831419496944e-09 -3.3796230702297355e-09 2.158732343412012e-09 1.1961719251654794e-09 5.271709181139948e-09
440.0 1.6398692904632237e-10 -1.2145003828648903e-10 1.1652003174791982e-11 1.1016532290675968e-11 6.348587540533822e-11 -1.3932295732624384e-10 -9.314399790264563e-11 2.9931427926000336e-11 -1.4972427115861172e-11 -1.1591782151303317e-10 -9.18448583941235e-11 -3.2904822720429294e-10 1.2008278159620785e-11 6.124993442695059e-11 5.3146174332404785e-11 2.7746816069945146e-10 1.5608762119698623e-10 7.462132496261687e-11 -9.530576326855037e-11 -5.224958695025542e-10 1.8247401954703782e-10 4.5471146815117626e-11 2.1955145837679898e-10
 -1.2145003828648187e-10 3.481848357132231e-09 -6.597019935857067e-12 -1.4628488839335037e-10 -4.3509776611485004e-10 -2.859791439199492e-09 6.224949802503697e-11 7.916089667171298e-10 5.18257385838214e-10 3.6525126046259206e-09 6.374606016793846e-11 -1.221347254447933e-09 1.2825137006985658e-11 4.326454791079163e-10 3.2026544026046333e-10 -7.00971330563977e-10 7.668071667104586e-10 4.4885400350772896e-10 1.2497858028471937e-09 1.392546160041821e-09 -1.1757479303298028e-09 -3.268570380707807e-10 -7.326535582833267e-10
 1.1652003174792105e-11 -6.597019935857531e-12 2.2217450005025953e-12 -1.7508964075190262e-12 9.823059665921227e-12 -8.65063954779805e-12 -1.1198950009017605e-11 5.466003503610003e-12 5.123369502126126e-12 -1.3938919560620797e-12 -7.837668175431224e-12 -2.6947410799413945e-11 2.834927823478488e-12 6.714713833516567e-12 5.718381597059651e-12 1.434195040320601e-11 4.431403858967508e-12 1.2098807904096083e-11 -5.188576427515676e-13 -2.5118771762334222e-11 6.356677372326496e-12 -3.1811602189052968e-12 6.2140342812925345e-12
 1.1016532290675966e-11 -1.4628488839335916e-10 -1.7508964075191262e-12 9.564758861845295e-11 1.0253624265105552e-10 1.010337281555709e-10 1.441223362625604e-12 -1.6583442253514478e-11 6.38904371063302e-11 -2.0352138716873987e-11 -1.1507227691029713e-10 2.7145346446175244e-11 1.6556554396015164e-11 -1.2383810054277214e-11 1.3345476011358774e-10 2.736880637600042e-10 -1.8619095704361714e-10 -3.101117058021988e-10 -5.379300414564329e-10 -1.6971569782123892e-10 9.526780062065756e-11 1.0893204425886123e-10 1.59805673466113e-10
 6.348587540534095e-11 -4.350977661148633e-10 9.82305966592109e-12 1.0253624265106333e-10 2.7985034762253255e-09 6.421161575035941e-10 -5.735687351810001e-11 -1.1804356407291807e-10 2.914940002532053e-10 1.784651083099982e-09 -2.4029791209475315e-10 2.360157055057674e-10 3.280356512793433e-11 9.078252793487296e-11 7.522237602644684e-10 6.613722861146582e-10 -1.0039756856726126e-09 -5.390674579972949e-10 -2.5451498492792234e-09 -5.866947352972085e-10 -2.1153357810512792e-11 2.583684698162605e-10 -3.776788280300349e-10
 -1.393229573262462e-10 -2.8597914391994793e-09 -8.65063954779757e-12 1.01033728155568e-10 6.421161575035971e-10 4.381184032484786e-09 7.585302489611702e-11 -1.1059998732969297e-09 -3.616340900944725e-10 -2.508358262986936e-09 2.3015053067523192e-11 3.442703208675681e-09 -2.721422205898794e-13 -8.737954325316909e-10 -4.197829288983772e-10 -4.5838404004214354e-10 -2.818826805369932e-09 -6.872058919719869e-10 -1.9719098143596213e-09 4.068284511150285e-10 7.447093637239278e-10 3.732272811552478e-10 -4.4403792917922283e-10
 -9.314399790264605e-11 6.22494980250397e-11 -1.119895000901756e-11 1.4412233626253117e-12 -5.7356873518099246e-11 7.585302489611826e-11 6.971677172289564e-11 -2.6365965336548373e-11 -8.76554404689109e-12 3.860008578943399e-11 5.348443674929754e-11 1.919315570533832e-10 -1.2333523363765338e-11 -3.9590254644650984e-11 -3.794465370576378e-11 -1.4464977049439034e-10 -7.763788695217616e-11 -6.885986904572244e-11 3.28397452041049e-11 2.6752849660399355e-10 -8.183375381449269e-11 -2.7899965726792253e-12 -9.011314274903066e-11
 2.993142792600223e-11 7.916089667171222e-10 5.466003503609991e-12 -1.6583442253513076e-11 -1.1804356407292034e-10 -1.1059998732969324e-09 -2.636596533654884e-11 3.91578560585705e-10 2.328417870133673e-10 6.314151273105595e-10 4.412972645973995e-12 -1.2328826987619526e-09 1.2462913962156857e-11 3.5411485429387246e-10 1.9600926461795168e-10 1.4409977983618466e-10 4.268124921005566e-10 1.1996739566531975e-10 5.192412673415685e-10 -2.2073325965572318e-11 -2.0175488735953846e-10 -1.578222833396721e-10 1.296827727084731e-10
 -1.4972427115853656e-11 5.182573858381927e-10 5.12336950212673e-12 6.389043710633845e-11 2.9149400025320854e-10 -3.616340900944744e-10 -8.765544046895498e-12 2.328417870133693e-10 8.314699125189213e-10 1.0435902024920977e-09 -1.5987267384107714e-10 -3.9712242205828696e-10 6.17018918852541e-11 2.1600730602395525e-10 6.364791943410607e-10 -9.936487847208138e-12 -1.3793541013354492e-09 -2.555095369346646e-10 -8.611476152174153e-10 6.506638131191675e-10 5.7519933966156984e-11 -1.1080063321814577e-10 -1.1674710401157246e-10
 -1.1591782151302062e-10 3.6525126046259015e-09 -1.3938919560614535e-12 -2.0352138716851223e-11 1.7846510831000102e-09 -2.508358262986955e-09 3.8600085789428424e-11 6.314151273105698e-10 1.0435902024921254e-09 7.3137985967353345e-09 -2.7302066468686796e-10 -2.3360333110198743e-10 7.457114463695099e-11 3.948038052219619e-10 1.1759660689284215e-09 -6.959575788048001e-10 3.0781000066721944e-10 4.37770295237821e-11 -9.457730950434147e-10 1.7181259158867451e-09 -1.5780571775301684e-09 -1.2017480317556875e-10 -1.6113381119167613e-09
 -9.184485839412995e-11 6.374606016799025e-11 -7.83766817543118e-12 -1.150722769103031e-10 -2.402979120947423e-10 2.3015053067504684e-11 5.34844367492997e-11 4.412972645981735e-12 -1.5987267384104473e-10 -2.7302066468677474e-10 8.474019531597467e-10 2.1621652019970744e-10 -1.3333736577133137e-10 -1.0144451649760426e-10 -1.3390802889467478e-10 -6.798295442351648e-10 7.47109237007604e-10 3.1739797244017103e-10 8.453263523170685e-10 1.5562156652159377e-10 -1.3740835727563283e-10 -4.5764747887079745e-10 -2.86920550300603e-10
 -3.2904822720429537e-10 -1.2213472544478617e-09 -2.694741079941363e-11 2.7145346446177477e-11 2.360157055057879e-10 3.442703208675658e-09 1.9193155705338276e-10 -1.232882698761941e-09 -3.9712242205824746e-10 -2.336033311018889e-10 2.1621652019968681e-10 8.500231628376033e-09 -4.957383212633706e-11 -2.0785448382945118e-09 -6.840156720569158e-10 -1.991103051438719e-09 -1.4907070359493465e-09 -2.9978049438052667e-10 -2.5412823321147737e-09 1.7527012807539704e-09 -1.6664549416466616e-10 4.3210155995758524e-10 -2.2637514718272253e-09
 1.2008278159622476e-11 1.2825137006976858e-11 2.8349278234785595e-12 1.6556554396016418e-11 3.28035651279326e-11 -2.7214222058877566e-13 -1.2333523363766159e-11 1.2462913962156009e-11 6.170189188524884e-11 7.457114463693698e-11 -1.3333736577133385e-10 -4.957383212634276e-11 3.1214678229696974e-11 3.035316170351085e-11 2.3262405225096396e-11 1.511035743509766e-11 -1.367289705676316e-10 -3.6509688878130795e-11 -5.686473233933559e-11 1.0431999715879232e-10 -3.1392270800601044e-11 2.3719234104537506e-11 -3.6121827367445424e-11
 6.124993442695361e-11 4.3264547910789706e-10 6.714713833516669e-12 -1.2383810054275898e-11 9.078252793486804e-11 -8.737954325316872e-10 -3.959025464465227e-11 3.5411485429387024e-10 2.1600730602394594e-10 3.9480380522193175e-10 -1.0144451649760841e-10 -2.0785448382945205e-09 3.035316170351083e-11 6.0704263639032e-10 2.7525065398785e-10 3.2999151103669664e-10 1.2540511606442833e-10 8.869581703977243e-11 5.402304900676077e-10 -9.816601871794535e-11 -1.0602979127959246e-10 -1.4716903675125743e-10 2.891186942242131e-10
 5.3146174332408727e-11 3.202654402604472e-10 5.718381597059812e-12 1.3345476011359265e-10 7.522237602644532e-10 -4.197829288983858e-10 -3.794465370576556e-11 1.9600926461795535e-10 6.364791943410561e-10 1.1759660689283775e-09 -1.3390802889468709e-10 -6.840156720569614e-10 2.3262405225098125e-11 2.7525065398785945e-10 1.2198193081084622e-09 6.408905770529061e-10 -8.548972290194311e-10 -5.013445347427249e-10 -2.5899175581972425e-09 -1.8223893575110594e-10 -4.836580070032279e-11 4.471325879708127e-11 5.529080376004839e-10
 2.774681606994475e-10 -7.0097133056403e-10 1.4341950403204749e-11 2.7368806376000366e-10 6.61372286114625e-10 -4.583840400421192e-10 -1.4464977049438514e-10 1.4409977983617352e-10 -9.936487847255588e-12 -6.959575788049234e-10 -6.798295442351108e-10 -1.991103051438711e-09 1.511035743508596e-11 3.299915110366811e-10 6.408905770528786e-10 3.3947830086749507e-09 -2.2926681688137335e-10 -7.51166274618861e-10 -2.1157275340316167e-09 -3.502939963582611e-09 1.1797836344744566e-09 5.330084252523035e-10 1.7624992017026942e-09
 1.5608762119696072e-10 7.66807166710516e-10 4.431403858964933e-12 -1.861909570436396e-10 -1.0039756856725861e-09 -2.8188268053699214e-09 -7.76378869521593e-11 4.2681249210054366e-10 -1.3793541013354437e-09 3.0781000066735246e-10 7.47109237007688e-10 -1.4907070359492074e-09 -1.3672897056764744e-10 1.2540511606439837e-10 -8.548972290194346e-10 -2.2926681688151692e-10 1.136216321487688e-08 2.1477379240363694e-09 5.3643782578870934e-09 -3.185786727857165e-09 -2.2911845341256056e-09 -5.189560080329936e-10 9.470705807690067e-10
 7.462132496261505e-11 4.48854003507749e-10 1.2098807904096036e-11 -3.1011170580219973e-10 -5.390674579972615e-10 -6.872058919719856e-10 -6.885986904572152e-11 1.199673956653184e-10 -2.5550953693464556e-10 4.377702952385671e-11 3.173979724401631e-10 -2.9978049438049265e-10 -3.6509688878129916e-11 8.869581703976802e-11 -5.013445347427116e-10 -7.511662746188662e-10 2.1477379240363222e-09 1.6141662822969813e-09 2.637229660148801e-09 -5.092307680376132e-10 -1.9281423436020922e-10 -4.619444315510189e-10 -3.428806566418212e-10
 -9.530576326855695e-11 1.2497858028472204e-09 -5.188576427517566e-13 -5.379300414564423e-10 -2.545149849279176e-09 -1.9719098143595924e-09 3.2839745204108045e-11 5.19241267341555e-10 -8.611476152173909e-10 -9.457730950432752e-10 8.453263523170658e-10 -2.5412823321146355e-09 -5.686473233933486e-11 5.40230490067583e-10 -2.5899175581972454e-09 -2.1157275340316788e-09 5.3643782578870496e-09 2.637229660148837e-09 1.187233024604017e-08 4.4808531664500976e-10 -5.445225649345861e-10 -1.0344822174451955e-09 -1.684894192352848e-09
 -5.224958695025319e-10 1.3925461600418561e-09 -2.5118771762331395e-11 -1.6971569782122918e-10 -5.866947352971908e-10 4.068284511149718e-10 2.6752849660397695e-10 -2.2073325965549826e-11 6.506638131192095e-10 1.7181259158867995e-09 1.5562156652148577e-10 1.7527012807538602e-09 1.0431999715881304e-10 -9.816601871790657e-11 -1.8223893575107818e-10 -3.5029399635825235e-09 -3.1857867278572913e-09 -5.092307680376262e-10 4.480853166449448e-10 7.002966032498568e-09 -2.396794691706331e-09 -8.738221548738922e-10 -3.003960894620161e-09
 1.8247401954703066e-10 -1.1757479303298425e-09 6.3566773723258366e-12 9.526780062065968e-11 -2.1153357810522767e-11 7.447093637239794e-10 -8.183375381448804e-11 -2.0175488735955187e-10 5.7519933966140356e-11 -1.5780571775302255e-09 -1.3740835727560856e-10 -1.666454941646158e-10 -3.139227080060471e-11 -1.0602979127960918e-10 -4.836580070033963e-11 1.1797836344744345e-09 -2.291184534125582e-09 -1.9281423436022388e-10 -5.445225649345715e-10 -2.396794691706325e-09 3.3120926463320896e-09 8.193842502582998e-10 1.9354247381590607e-09
 4.547114681511388e-11 -3.268570380708173e-10 -3.1811602189059713e-12 1.0893204425886286e-10 2.5836846981624164e-10 3.7322728115528257e-10 -2.7899965726757393e-12 -1.578222833396817e-10 -1.1080063321816487e-10 -1.2017480317563906e-10 -4.5764747887077884e-10 4.3210155995760374e-10 2.371923410453371e-11 -1.4716903675126682e-10 4.471325879706982e-11 5.330084252523003e-10 -5.189560080329715e-10 -4.619444315510304e-10 -1.0344822174451945e-09 -8.738221548739032e-10 8.193842502583007e-10 1.0237159669170756e-09 1.196133832259323e-09
 2.195514583767843e-10 -7.326535582833719e-10 6.21403428129079e-12 1.598056734661068e-10 -3.7767882803008146e-10 -4.4403792917916317e-10 -9.011314274901997e-11 1.2968277270845572e-10 -1.1674710401160554e-10 -1.6113381119168678e-09 -2.869205503005383e-10 -2.2637514718271625e-09 -3.6121827367456274e-11 2.8911869422419026e-10 5.529080376004456e-10 1.7624992017026237e-09 9.470705807690633e-10 -3.4288065664181453e-10 -1.6848941923527593e-09 -3.003960894620128e-09 1.9354247381590603e-09 1.1961338322593065e-09 5.118944560565431e-09
460.0 1.4286918962179504e-10 -1.1281149509268038e-10 1.0243912914594314e-11 1.0461439139729506e-11 5.651101254943146e-11 -1.1274904580430838e-10 -8.139075301828682e-11 2.4813915777470745e-11 -1.2340321882888012e-11 -1.0703936933079894e-10 -8.234585439814851e-11 -3.0035814453918967e-10 1.1016484137049845e-11 5.634643392695993e-11 4.8826150504016335e-11 2.4885594722357004e-10 1.2821798008331588e-10 6.126595855733131e-11 -9.000547488488966e-11 -4.6181692539790134e-10 1.6253612495436607e-10 4.138403083203797e-11 1.9857149055348468e-10
 -1.1281149509269443e-10 3.2804098497562297e-09 -6.89236338948746e-12 -1.383137213280138e-10 -4.719237072552831e-10 -2.680908764830276e-09 6.035390366178856e-11 7.476669233494688e-10 4.861815067230152e-10 3.3808807301626524e-09 7.625392451532296e-11 -1.1745457409135348e-09 8.177799240769844e-12 4.121198803874112e-10 3.183026568432048e-10 -6.413564811020487e-10 6.744838023965286e-10 4.141995305948484e-10 1.128834258781396e-09 1.3094090076474531e-09 -1.1121636888976395e-09 -3.183899207642278e-10 -6.718619453220953e-10
 1.0243912914594311e-11 -6.892363389486809e-12 1.8843010104632613e-12 -1.2645130041371668e-12 8.556820324567365e-12 -6.309398264118676e-12 -9.763703231937053e-12 4.116527983732703e-12 4.072562040197662e-12 -1.5626544231058666e-12 -7.006990910832737e-12 -2.406423279949258e-11 2.420806271177275e-12 5.825812376496794e-12 5.049737760163935e-12 1.3494751538736795e-11 3.6263108085226113e-12 1.038318659542419e-11 -7.445846774830053e-13 -2.353706839204083e-11 6.527665609972144e-12 -2.5630891673538902e-12 5.597922326990115e-12
 1.0461439139730094e-11 -1.3831372132800488e-10 -1.2645130041370741e-12 9.175140019927381e-11 9.750946424558085e-11 9.46018663949192e-11 3.757453306833934e-13 -1.4152674481597067e-11 6.184919138838641e-11 -1.0234011265943761e-11 -1.1690573017295917e-10 2.2736064760581545e-11 1.8677608265251787e-11 -1.0506380146276277e-11 1.279762382832004e-10 2.484175316905779e-10 -1.490689298903253e-10 -2.9252269504532655e-10 -5.106371618003459e-10 -1.5093062241362365e-10 7.611311095253607e-11 1.0318190361397686e-10 1.5748183827814865e-10
 5.651101254942907e-11 -4.719237072552498e-10 8.556820324567557e-12 9.75094642455808e-11 2.6819587737666015e-09 6.656205395232794e-10 -5.112943863903982e-11 -1.2989302066560723e-10 2.425217333682852e-10 1.5903570483252665e-09 -1.9680315344966563e-10 3.6147423752684284e-10 2.270997536146489e-11 4.621148955048464e-11 7.026911260724352e-10 6.22152075072069e-10 -8.926909785216755e-10 -5.16367326382867e-10 -2.4711997498922012e-09 -6.156496512882688e-10 2.613529333967749e-12 2.6757764089154535e-10 -3.080759491027263e-10
 -1.1274904580429579e-10 -2.6809087648303053e-09 -6.3093982641180064e-12 9.460186639492653e-11 6.65620539523291e-10 4.113424560601691e-09 5.863193726121817e-11 -1.0424207558223378e-09 -3.5355590824333013e-10 -2.29543079504687e-09 4.045045073171606e-12 3.1915672607819683e-09 -1.0261923772411421e-13 -8.15529789352788e-10 -4.143108047896237e-10 -3.7567005639030754e-10 -2.540601608736985e-09 -6.085173784502262e-10 -1.7635756585946862e-09 2.3622184673486755e-10 7.36004485471748e-10 3.750340961450864e-10 -3.826087397341899e-10
 -8.139075301828678e-11 6.035390366178245e-11 -9.763703231937061e-12 3.757453306838962e-13 -5.112943863903989e-11 5.863193726122481e-11 6.138197175310363e-11 -2.054827446946385e-11 -7.103571335753394e-12 3.601705205715793e-11 4.80060274914215e-11 1.7321372837488453e-10 -1.0934965461497725e-11 -3.543093658900473e-11 -3.4262403810076325e-11 -1.309612624242206e-10 -6.371712849772231e-11 -5.920453373333419e-11 3.1089924583196835e-11 2.395093343678642e-10 -7.50901635159274e-11 -3.0525754503832093e-12 -8.022428883193453e-11
 2.4813915777467188e-11 7.476669233494743e-10 4.1165279837325846e-12 -1.4152674481599387e-11 -1.298930206656103e-10 -1.0424207558223337e-09 -2.0548274469462184e-11 3.75551522094401e-10 2.229991993561788e-10 5.791976760819344e-10 4.7449857543760095e-12 -1.149011998409097e-09 1.208924681180874e-11 3.334289644264054e-10 1.9445774530425296e-10 1.2894074111222324e-10 3.8191379774969816e-10 1.0477016938311537e-10 4.558407299448021e-10 3.0289597611874695e-12 -2.02653645152548e-10 -1.5255546560804943e-10 1.1920897984905396e-10
 -1.2340321882891942e-11 4.861815067230149e-10 4.072562040197647e-12 6.184919138838338e-11 2.425217333682714e-10 -3.5355590824331265e-10 -7.103571335751844e-12 2.2299919935617367e-10 7.993025144275162e-10 9.9746810300291e-10 -1.399028371891435e-10 -3.736143924094024e-10 5.430645159475781e-11 2.0695697422192617e-10 6.119319313308185e-10 -6.237996683999401e-12 -1.2795383227440508e-09 -2.2333075577904338e-10 -8.056596442000945e-10 5.902210926440498e-10 5.903637856408199e-11 -1.1768757586909242e-10 -1.2301531118728663e-10
 -1.0703936933081746e-10 3.3808807301626665e-09 -1.5626544231066964e-12 -1.0234011265954014e-11 1.5903570483252072e-09 -2.2954307950468347e-09 3.601705205716763e-11 5.791976760819257e-10 9.97468103002909e-10 6.883673768832242e-09 -2.2090380642770567e-10 -1.4602935718155864e-10 6.439484927207895e-11 3.4533934601343935e-10 1.1176175711954466e-09 -6.452570684550914e-10 3.156249767285205e-10 3.670000090982484e-11 -9.022507194302868e-10 1.5681792254522015e-09 -1.4513224605336609e-09 -1.412045948690868e-10 -1.5315586261018257e-09
 -8.234585439815122e-11 7.625392451530647e-11 -7.00699091083304e-12 -1.169057301729561e-10 -1.9680315344965196e-10 4.045045073197351e-12 4.800602749142342e-11 4.744985754369526e-12 -1.3990283718914095e-10 -2.2090380642770978e-10 7.982318311742736e-10 2.5401390857928533e-10 -1.267448977847951e-10 -1.0302815198713351e-10 -1.179120061398253e-10 -6.036813718981339e-10 7.054946098385185e-10 3.4681206574375e-10 7.982236093360027e-10 8.788389320304131e-11 -1.1789753279437134e-10 -4.5439097466736526e-10 -3.212305537481027e-10
 -3.0035814453918165e-10 -1.1745457409135648e-09 -2.4064232799492647e-11 2.273606476058672e-11 3.614742375268165e-10 3.191567260781984e-09 1.7321372837488195e-10 -1.149011998409107e-09 -3.736143924094391e-10 -1.4602935718164359e-10 2.5401390857925793e-10 7.864536931402756e-09 -5.5082767174641815e-11 -1.920403565812259e-09 -6.390589890443389e-10 -1.8150119093570513e-09 -1.2387995514847424e-09 -2.509671900976466e-10 -2.2267814568233675e-09 1.5059665110383047e-09 -1.265407815421448e-10 3.69944067195851e-10 -2.1429512519558933e-09
 1.1016484137050228e-11 8.177799240766434e-12 2.420806271177323e-12 1.867760826525136e-11 2.270997536146107e-11 -1.0261923772376154e-13 -1.0934965461498001e-11 1.2089246811808262e-11 5.430645159475532e-11 6.439484927207194e-11 -1.267448977847951e-10 -5.508276717464265e-11 2.930513480379209e-11 2.941921205115977e-11 2.064956548278477e-11 1.6756908110133516e-11 -1.191742291508342e-10 -4.303153692677835e-11 -5.451407064123615e-11 9.40979446811718e-11 -2.734336229655231e-11 2.7329331936261982e-11 -2.2155685158855356e-11
 5.634643392695756e-11 4.121198803874154e-10 5.8258123764967845e-12 -1.0506380146277867e-11 4.6211489550481694e-11 -8.155297893527847e-10 -3.543093658900382e-11 3.3342896442640556e-10 2.0695697422193189e-10 3.453393460134471e-10 -1.0302815198712776e-10 -1.92040356581225e-09 2.9419212051160136e-11 5.641931255493487e-10 2.663084023264047e-10 3.028735493516293e-10 7.68347055610788e-11 7.767748996679507e-11 4.6293315177735186e-10 -7.079695981775268e-11 -9.862084906984702e-11 -1.2987230734412702e-10 2.783423455767705e-10
 4.882615050401018e-11 3.1830265684324654e-10 5.049737760163784e-12 1.2797623828319634e-10 7.026911260724345e-10 -4.1431080478963004e-10 -3.4262403810073584e-11 1.944577453042554e-10 6.119319313308338e-10 1.117617571195515e-09 -1.1791200613982746e-10 -6.390589890443059e-10 2.06495654827876e-11 2.66308402326404e-10 1.2032509928192931e-09 5.877428670470773e-10 -7.89436740292577e-10 -4.79723261637631e-10 -2.561882373282995e-09 -1.478601976006427e-10 -8.278130729979678e-11 4.2133606918073236e-11 5.518825501247181e-10
 2.4885594722357066e-10 -6.41356481101942e-10 1.3494751538737344e-11 2.484175316905731e-10 6.221520750721095e-10 -3.756700563903959e-10 -1.309612624242227e-10 1.2894074111225216e-10 -6.237996683950357e-12 -6.452570684549128e-10 -6.036813718981282e-10 -1.8150119093570976e-09 1.6756908110133707e-11 3.028735493516503e-10 5.877428670471377e-10 3.0190626775258503e-09 -2.709037098139256e-10 -7.253383199719101e-10 -1.9558893647892843e-09 -3.06257697695906e-09 1.02635004395574e-09 4.793178575362962e-10 1.5903390386828633e-09
 1.2821798008331014e-10 6.744838023965462e-10 3.6263108085212118e-12 -1.4906892989032355e-10 -8.92690978521662e-10 -2.5406016087370292e-09 -6.371712849771589e-11 3.819137977497128e-10 -1.2795383227440415e-09 3.156249767285304e-10 7.054946098385757e-10 -1.238799551484797e-09 -1.1917422915084553e-10 7.683470556108799e-11 -7.894367402925451e-10 -2.709037098139043e-10 1.0703181503638395e-08 1.9077386744533795e-09 4.897647026319028e-09 -2.8603452973166944e-09 -2.240159745982019e-09 -5.11293481259794e-10 8.424001393612835e-10
 6.126595855732856e-11 4.1419953059481984e-10 1.0383186595423756e-11 -2.925226950453268e-10 -5.16367326382862e-10 -6.085173784502116e-10 -5.920453373333179e-11 1.0477016938311045e-10 -2.233307557790515e-10 3.6700000909801176e-11 3.468120657437712e-10 -2.509671900976381e-10 -4.303153692678171e-11 7.767748996679102e-11 -4.797232616376379e-10 -7.253383199719252e-10 1.907738674453396e-09 1.5052217109738462e-09 2.546624614366653e-09 -4.4174835496070743e-10 -1.4745607031810827e-10 -4.6446343311462415e-10 -4.1049647604888233e-10
 -9.000547488488519e-11 1.128834258781265e-09 -7.445846774832281e-13 -5.106371618003397e-10 -2.4711997498921913e-09 -1.7635756585946275e-09 3.108992458319588e-11 4.5584072994478574e-10 -8.056596442001332e-10 -9.022507194304791e-10 7.982236093360431e-10 -2.2267814568233985e-09 -5.451407064124541e-11 4.629331517773432e-10 -2.5618823732830144e-09 -1.9558893647892095e-09 4.897647026319085e-09 2.546624614366639e-09 1.1562873010197944e-08 3.743901763148749e-10 -3.71648411458421e-10 -1.0346981570755363e-09 -1.8411097639775414e-09
 -4.618169253979027e-10 1.3094090076472937e-09 -2.3537068392041057e-11 -1.5093062241362197e-10 -6.156496512883401e-10 2.3622184673501396e-10 2.395093343678657e-10 3.0289597611408525e-12 5.902210926439826e-10 1.5681792254519438e-09 8.78838932030208e-11 1.505966511038407e-09 9.409794468117587e-11 -7.079695981778789e-11 -1.4786019760074103e-10 -3.0625769769590994e-09 -2.86034529731666e-09 -4.4174835496070687e-10 3.743901763150214e-10 6.287191401557407e-09 -2.1578039297400635e-09 -7.786179631584099e-10 -2.6562278461511726e-09
 1.6253612495437145e-10 -1.1121636888975843e-09 6.527665609972667e-12 7.611311095253885e-11 2.613529333997695e-12 7.360044854716945e-10 -7.509016351593104e-11 -2.0265364515253021e-10 5.903637856410758e-11 -1.4513224605335692e-09 -1.1789753279438652e-10 -1.2654078154219778e-10 -2.7343362296551182e-11 -9.862084906983031e-11 -8.278130729975541e-11 1.0263500439557912e-09 -2.240159745982052e-09 -1.4745607031811897e-10 -3.716484114585024e-10 -2.1578039297400958e-09 3.136679374074125e-09 7.453437076340872e-10 1.6900249972742298e-09
 4.1384030832041795e-11 -3.183899207641813e-10 -2.5630891673536172e-12 1.0318190361397558e-10 2.6757764089154137e-10 3.7503409614502904e-10 -3.052575450385506e-12 -1.5255546560803232e-10 -1.176875758690847e-10 -1.4120459486903977e-10 -4.54390974667371e-10 3.69944067195788e-10 2.732933193626204e-11 -1.2987230734411058e-10 4.213360691808624e-11 4.793178575363273e-10 -5.112934812597605e-10 -4.6446343311461236e-10 -1.0346981570755208e-09 -7.786179631584448e-10 7.453437076340788e-10 1.003025977737537e-09 1.1911643641764856e-09
 1.9857149055348396e-10 -6.718619453219826e-10 5.597922326989933e-12 1.5748183827814594e-10 -3.080759491027011e-10 -3.826087397342879e-10 -8.0224288831934e-11 1.1920897984908589e-10 -1.2301531118724571e-10 -1.5315586261016679e-09 -3.2123055374809345e-10 -2.14295125195597e-09 -2.2155685158858035e-11 2.7834234557679697e-10 5.518825501247769e-10 1.5903390386828904e-09 8.424001393612535e-10 -4.10496476048878e-10 -1.8411097639776144e-09 -2.65622784615117e-09 1.6900249972742065e-09 1.191164364176469e-09 4.949763442670806e-09
480.0 1.1962475524201398e-10 -1.015143328443723e-10 8.506820617077491e-12 1.0428637688501542e-11 5.036029330500189e-11 -8.581232972738522e-11 -6.787243724538839e-11 1.8637739604157013e-11 -1.0178800649084787e-11 -9.369427668606593e-11 -7.255289038251105e-11 -2.5585371076940534e-10 9.76718348380799e-12 4.806475194914029e-11 4.414690027847129e-11 2.1642158764234168e-10 1.0015300717202907e-10 4.5482463890970404e-11 -9.126715978813155e-11 -3.950200591119152e-10 1.393737233022139e-10 3.833306806816663e-11 1.721049295109221e-10
 -1.0151433284436238e-10 3.0545262114403655e-09 -6.642552266552016e-12 -1.3291694429289802e-10 -4.96043024300466e-10 -2.4882508608546315e-09 5.5879207184199545e-11 6.96174302398298e-10 4.4666647901557163e-10 3.113404000094082e-09 8.33597319954454e-11 -1.1163010409868484e-09 4.385804206258814e-12 3.8772734450962534e-10 2.93210686222525e-10 -5.973743450457094e-10 6.372935798509772e-10 4.0276081808615733e-10 1.0838045536333016e-09 1.188677494472239e-09 -1.0047451102150938e-09 -2.8514501934415293e-10 -5.655880376719753e-10
 8.50682061707753e-12 -6.6425522665533525e-12 1.581604296458215e-12 -8.730994806441989e-13 7.686564793123304e-12 -3.931520281480368e-12 -8.237725003697537e-12 2.993952787758821e-12 3.4685409107655297e-12 -1.0197603372355014e-12 -6.299639540895522e-12 -2.015910056834246e-11 2.1203440649085574e-12 4.912607860195872e-12 4.5855000171933665e-12 1.185939725380414e-11 2.0720790207931004e-12 8.3622156014073e-12 -1.879919567399047e-12 -2.0108190277082306e-11 5.7232049892973404e-12 -2.026022305712888e-12 4.3901764509184126e-12
 1.0428637688499412e-11 -1.3291694429287995e-10 -8.730994806443967e-13 8.577605019774752e-11 8.889910109411284e-11 8.909594983344538e-11 -7.565059116260964e-13 -1.2955834892898991e-11 5.4853890865160054e-11 -1.1245796083406812e-11 -1.127853352440593e-10 1.5475286264539417e-11 1.946047695127003e-11 -8.072473736628303e-12 1.1842280441753408e-10 2.22098130518697e-10 -1.1257591685177633e-10 -2.676472543699021e-10 -4.694703398630697e-10 -1.3436805572032324e-10 5.684035814918927e-11 9.128370033409084e-11 1.4293680389733708e-10
 5.036029330499071e-11 -4.960430243004237e-10 7.68656479312227e-12 8.889910109411051e-11 2.5291122135401133e-09 6.668521563347684e-10 -4.617097854590799e-11 -1.3296016681430384e-10 2.0021649665415084e-10 1.3807349492682152e-09 -1.68055763436203e-10 4.0521989582273045e-10 1.6601826674821838e-11 2.468093950056938e-11 6.443361593680515e-10 5.777539738064431e-10 -8.344962521473401e-10 -4.895084027570811e-10 -2.3458587257570564e-09 -5.767972955208489e-10 -4.777426828579952e-12 2.507201589127966e-10 -2.932636501088381e-10
 -8.5812329727398e-11 -2.4882508608545963e-09 -3.931520281481891e-12 8.909594983345851e-11 6.668521563347754e-10 3.802229858397914e-09 4.128418333731019e-11 -9.647180481435877e-10 -3.4285179712314706e-10 -2.1220764036026287e-09 -1.4120545492347604e-11 2.8917604150291865e-09 6.710669770938009e-13 -7.461843417660036e-10 -3.872807761064168e-10 -2.7739382849756814e-10 -2.3101537039499097e-09 -5.526746698608858e-10 -1.6344641218836583e-09 1.1886330879814837e-10 6.744212800499374e-10 3.4553971466579794e-10 -3.5936598352841857e-10
 -6.78724372453886e-11 5.587920718420633e-11 -8.237725003697522e-12 -7.565059116274779e-13 -4.61709785459156e-11 4.128418333730031e-11 5.185238717210741e-11 -1.4919987684960762e-11 -6.379180152258473e-12 2.992384700078192e-11 4.2791521697143246e-11 1.4571649330255578e-10 -9.697501883759104e-12 -2.992138406872255e-11 -3.11039597066384e-11 -1.1397399083989063e-10 -4.770047677096524e-11 -4.71753808470362e-11 3.522559479297902e-11 2.043610737234752e-10 -6.450276488268584e-11 -3.818729029767522e-12 -6.722779590446536e-11
 1.863773960416106e-11 6.9617430239829e-10 2.9939527877592817e-12 -1.2955834892902518e-11 -1.3296016681430478e-10 -9.647180481435912e-10 -1.4919987684963754e-11 3.518368651066359e-10 2.1077590694669482e-10 5.371295386011034e-10 3.5988303849005394e-12 -1.0489309849878741e-09 1.1639039348446527e-11 3.0838481933584287e-10 1.8513393210233476e-10 1.0533590892512355e-10 3.432659539539749e-10 9.404565440097977e-11 4.0660756826088795e-10 2.5016871073024585e-11 -1.92741277594989e-10 -1.3801817392260252e-10 1.1505689907661132e-10
 -1.0178800649084789e-11 4.4666647901559035e-10 3.4685409107655333e-12 5.485389086515648e-11 2.0021649665415064e-10 -3.428517971231693e-10 -6.379180152258465e-12 2.1077590694670025e-10 7.456894544399871e-10 9.222850960914132e-10 -1.2072748757520915e-10 -3.6333443564607633e-10 4.709519843103396e-11 1.9805220291135968e-10 5.728618202029012e-10 -1.1051975628952987e-11 -1.1507609596305766e-09 -1.8286240854157613e-10 -7.310603164181965e-10 5.295075801435173e-10 5.0997688782172715e-11 -1.1732869794894533e-10 -1.1127037453606425e-10
 -9.369427668606616e-11 3.113404000094123e-09 -1.0197603372351488e-12 -1.1245796083433585e-11 1.3807349492681629e-09 -2.1220764036026824e-09 2.992384700078042e-11 5.371295386011148e-10 9.22285096091385e-10 6.3696145075425146e-09 -1.878727522528424e-10 -1.6477108599617676e-10 5.685681712310185e-11 3.202133905032888e-10 1.0186483597895517e-09 -6.093267562097577e-10 3.770051068953511e-10 6.445593004087799e-11 -7.259070450693932e-10 1.4015411757311965e-09 -1.296649906180087e-09 -1.241642195274835e-10 -1.3484825955115783e-09
 -7.255289038250791e-11 8.33597319954097e-11 -6.299639540895213e-12 -1.1278533524405866e-10 -1.680557634362227e-10 -1.4120545492318882e-11 4.279152169714112e-11 3.598830384895517e-12 -1.2072748757521582e-10 -1.8787275225292154e-10 7.245298488702181e-10 2.6439313510378915e-10 -1.1640510870705682e-10 -1.0085151126249211e-10 -1.0546135806977205e-10 -5.162078249276546e-10 6.097819571589987e-10 3.4159604569971937e-10 7.176835310616281e-10 5.5144602700143504e-11 -9.774780866210527e-11 -4.3354239294323273e-10 -3.3442216654348433e-10
 -2.5585371076942183e-10 -1.1163010409868137e-09 -2.01591005683441e-11 1.5475286264541246e-11 4.052198958226893e-10 2.891760415029178e-09 1.4571649330256698e-10 -1.048930984987867e-09 -3.633344356460653e-10 -1.6477108599615962e-10 2.6439313510380544e-10 7.07683229587326e-09 -5.64953374746764e-11 -1.732488124503247e-09 -5.97278816370913e-10 -1.5959841355561748e-09 -1.0618654941840958e-09 -2.063682011735564e-10 -1.926311975060195e-09 1.2697762272795247e-09 -8.794143343394216e-11 3.037619296587429e-10 -1.980424397891588e-09
 9.767183483807833e-12 4.385804206262163e-12 2.1203440649085413e-12 1.9460476951269795e-11 1.6601826674824542e-11 6.710669770907322e-13 -9.697501883758986e-12 1.1639039348446903e-11 4.7095198431034645e-11 5.6856817123112195e-11 -1.1640510870705626e-10 -5.649533747467359e-11 2.685840514718323e-11 2.803033738964764e-11 1.9477550454896075e-11 1.6217616218635927e-11 -9.605945925271234e-11 -4.4865133316862446e-11 -5.096501610398619e-11 8.169557300344113e-11 -2.5518292681069674e-11 2.8361023453304458e-11 -1.1166988340262427e-11
 4.806475194914451e-11 3.87727344509616e-10 4.912607860196306e-12 -8.072473736630311e-12 2.4680939500575076e-11 -7.461843417660055e-10 -2.992138406872543e-11 3.083848193358419e-10 1.9805220291135539e-10 3.202133905032855e-10 -1.008515112624914e-10 -1.7324881245032482e-09 2.8030337389647667e-11 5.14420928703407e-10 2.547656959531082e-10 2.6768233070637434e-10 4.9014819713016864e-11 6.543466033076603e-11 3.847876177301717e-10 -4.6660509966120654e-11 -9.362755980035466e-11 -1.0952538101987582e-10 2.619697471502813e-10
 4.414690027846698e-11 2.932106862225744e-10 4.585500017193016e-12 1.1842280441753054e-10 6.443361593680543e-10 -3.8728077610645077e-10 -3.1103959706635794e-11 1.8513393210234326e-10 5.72861820202907e-10 1.0186483597896212e-09 -1.0546135806976573e-10 -5.972788163709118e-10 1.947755045489549e-11 2.5476569595311167e-10 1.1486362316864246e-09 5.2431383779077e-10 -7.372840234503084e-10 -4.436356390148999e-10 -2.4509327804578915e-09 -1.0148206266315517e-10 -1.1218042155499329e-10 2.7158946984713007e-11 5.02099380157101e-10
 2.1642158764233703e-10 -5.97374345045665e-10 1.1859397253803617e-11 2.2209813051870532e-10 5.777539738064857e-10 -2.773938284975898e-10 -1.1397399083988719e-10 1.0533590892512778e-10 -1.1051975628938106e-11 -6.093267562096555e-10 -5.162078249276834e-10 -1.595984135556151e-09 1.6217616218640364e-11 2.676823307063746e-10 5.243138377908006e-10 2.629222093015647e-09 -3.0630982354256886e-10 -6.831182667046741e-10 -1.8000953686245362e-09 -2.6327895952768837e-09 8.671026028127335e-10 4.0729203348157905e-10 1.3541648055213608e-09
 1.0015300717204317e-10 6.372935798508102e-10 2.0720790207948654e-12 -1.1257591685177993e-10 -8.344962521473364e-10 -2.310153703949771e-09 -4.770047677097612e-11 3.4326595395393583e-10 -1.1507609596306053e-09 3.770051068951444e-10 6.097819571590143e-10 -1.0618654941840133e-09 -9.605945925271464e-11 4.9014819712986885e-11 -7.372840234503334e-10 -3.0630982354256075e-10 9.88929366062446e-09 1.6599860226658352e-09 4.53806845212997e-09 -2.4977885382840622e-09 -2.062677068568532e-09 -4.2303196043120737e-10 8.506865407341269e-10
 4.548246389098072e-11 4.027608180860441e-10 8.362215601408277e-12 -2.676472543698984e-10 -4.895084027570676e-10 -5.526746698607952e-10 -4.7175380847043e-11 9.404565440095475e-11 -1.8286240854159263e-10 6.445593004074942e-11 3.4159604569971446e-10 -2.0636820117352003e-10 -4.48651333168628e-11 6.543466033074985e-11 -4.436356390149092e-10 -6.831182667046288e-10 1.6599860226657966e-09 1.3596952949612793e-09 2.3921312407728235e-09 -3.5664077696632687e-10 -9.605077246079484e-11 -4.2264027105330637e-10 -3.875796036110325e-10
 -9.126715978809998e-11 1.0838045536330564e-09 -1.8799195673961488e-12 -4.694703398630688e-10 -2.345858725757077e-09 -1.6344641218835137e-09 3.522559479295857e-11 4.066075682608483e-10 -7.310603164182447e-10 -7.259070450697499e-10 7.176835310616279e-10 -1.926311975060208e-09 -5.096501610398739e-11 3.847876177301556e-10 -2.450932780457928e-09 -1.800095368624429e-09 4.538068452129991e-09 2.3921312407728744e-09 1.1017297863694073e-08 2.7023703667231096e-10 -1.7950946713607436e-10 -9.001342443451999e-10 -1.6743943468239193e-09
 -3.9502005911191176e-10 1.1886774944722987e-09 -2.0108190277081734e-11 -1.3436805572034446e-10 -5.767972955209217e-10 1.188633087980544e-10 2.0436107372347183e-10 2.501687107305094e-11 5.295075801435109e-10 1.4015411757312064e-09 5.514460270019692e-11 1.2697762272794206e-09 8.169557300343503e-11 -4.6660509966094856e-11 -1.0148206266319359e-10 -2.6327895952769354e-09 -2.497788538283948e-09 -3.566407769662218e-10 2.7023703667258413e-10 5.49482785198355e-09 -1.921598990302598e-09 -7.075558171129871e-10 -2.344784617729747e-09
 1.3937372330220996e-10 -1.0047451102151046e-09 5.723204989296485e-12 5.684035814920533e-11 -4.777426828542171e-12 6.744212800499624e-10 -6.450276488268144e-11 -1.9274127759499544e-10 5.099768878218059e-11 -1.2966499061800705e-09 -9.774780866214442e-11 -8.794143343391536e-11 -2.5518292681065877e-11 -9.36275598003617e-11 -1.121804215549628e-10 8.67102602812789e-10 -2.0626770685686174e-09 -9.605077246087707e-11 -1.7950946713625254e-10 -1.9215989903025983e-09 2.936549309684943e-09 6.950373526470674e-10 1.5461519908501037e-09
 3.8333068068157885e-11 -2.8514501934409327e-10 -2.0260223057137e-12 9.128370033409141e-11 2.507201589127952e-10 3.4553971466576537e-10 -3.818729029761849e-12 -1.3801817392259492e-10 -1.1732869794893699e-10 -1.2416421952740552e-10 -4.3354239294323573e-10 3.037619296587543e-10 2.8361023453305227e-11 -1.0952538101987452e-10 2.7158946984718413e-11 4.072920334815501e-10 -4.2303196043120804e-10 -4.2264027105332436e-10 -9.001342443452054e-10 -7.075558171129075e-10 6.950373526470127e-10 9.710642350068845e-10 1.194293791023037e-09
 1.721049295109163e-10 -5.655880376719342e-10 4.390176450917832e-12 1.4293680389734558e-10 -2.932636501088085e-10 -3.593659835284282e-10 -6.722779590446138e-11 1.1505689907661213e-10 -1.1127037453604711e-10 -1.3484825955114863e-09 -3.344221665435238e-10 -1.9804243978915487e-09 -1.1166988340256693e-11 2.6196974715027743e-10 5.020993801571302e-10 1.3541648055213639e-09 8.506865407340732e-10 -3.8757960361108353e-10 -1.6743943468240518e-09 -2.3447846177296776e-09 1.5461519908500514e-09 1.194293791023072e-09 4.788073789850385e-09
500.0 1.0049474402549229e-10 -8.958563798303384e-11 7.144144328263829e-12 1.004681683941421e-11 4.3374593891955947e-11 -6.786665414536627e-11 -5.703700755729487e-11 1.451462246866482e-11 -9.366564761949243e-12 -8.173321866794309e-11 -6.29366218831786e-11 -2.1737008578829044e-10 8.37854297780368e-12 4.0534128329870115e-11 3.9549966731209006e-11 1.8913374938499685e-10 8.579182217805449e-11 3.4727128253037027e-11 -8.71132911448565e-11 -3.426824017315122e-10 1.2086811049241366e-10 3.6268859847469235e-11 1.5400148190413127e-10
 -8.958563798302195e-11 2.7894948748158873e-09 -6.111318914217175e-12 -1.223575993047559e-10 -4.799712786231746e-10 -2.2479685697188505e-09 5.0276247533412625e-11 6.356792437535345e-10 4.119387871684973e-10 2.8070600998088035e-09 8.621323962385492e-11 -1.0168739118531254e-09 1.8692009096069555e-12 3.5643277030174676e-10 2.841737837294643e-10 -5.310145543034262e-10 4.951565023659887e-10 3.564605169729462e-10 9.029756888312301e-10 1.094528787531038e-09 -9.330284713192381e-10 -2.7602922315436793e-10 -5.507868601621537e-10
 7.14414432826381e-12 -6.111318914217891e-12 1.3452607703093596e-12 -5.98276156379761e-13 6.63512865470322e-12 -2.597895943741357e-12 -7.016433701546155e-12 2.257258375717742e-12 2.898911850747915e-12 -6.464583217071986e-13 -5.583030312998484e-12 -1.6776947321212234e-11 1.8369642330864994e-12 4.071580992773703e-12 4.085553948232509e-12 1.0489932442090808e-11 1.8182691752549263e-12 6.873909814653128e-12 -2.4224852655294648e-12 -1.774971541439716e-11 5.215869130822095e-12 -1.4027483497520067e-12 4.142842499641795e-12
 1.0046816839414165e-11 -1.2235759930475605e-10 -5.982761563797417e-13 7.970798315326431e-11 7.865696146718069e-11 8.03062979511686e-11 -1.4616719999819326e-12 -1.1003792499294994e-11 4.998930516364191e-11 -4.794539971648893e-12 -1.0835117315719239e-10 9.262810607857903e-12 1.9704491644793616e-11 -5.796682383564975e-12 1.0785818790926577e-10 1.9568471090187498e-10 -8.005036848558291e-11 -2.4214811632383465e-10 -4.1746030709282567e-10 -1.2106495466430094e-10 4.8483239892186494e-11 8.51063808668402e-11 1.3793100660084635e-10
 4.337459389195532e-11 -4.799712786231779e-10 6.635128654703653e-12 7.865696146718364e-11 2.344683993769477e-09 6.355452073896883e-10 -4.0086401389352264e-11 -1.2967303847460817e-10 1.6604707558007572e-10 1.2239880949188452e-09 -1.4275843774998972e-10 4.2538456587832395e-10 1.2088947002121925e-11 7.877718615803984e-12 5.771353918240102e-10 5.146573414727976e-10 -7.359295941414175e-10 -4.4366834342233935e-10 -2.1253567343785498e-09 -5.372089317076158e-10 1.3547745392036112e-11 2.447176390549111e-10 -2.369193919961339e-10
 -6.786665414538004e-11 -2.2479685697188195e-09 -2.5978959437420553e-12 8.03062979511682e-11 6.355452073896742e-10 3.433268926252747e-09 3.0610812516296484e-11 -8.753805909055337e-10 -3.2408069836149065e-10 -1.8865169591703225e-09 -2.6732640296200365e-11 2.5553428722573843e-09 1.3320907895773087e-12 -6.690463630378598e-10 -3.6941778757920985e-10 -2.1584489737767082e-10 -1.985299155258829e-09 -4.743647194757599e-10 -1.3686874614840425e-09 1.0316568384287707e-11 6.451850838543409e-10 3.3718264106891173e-10 -2.5240172294843084e-10
 -5.7037007557294696e-11 5.0276247533419714e-11 -7.01643370154616e-12 -1.4616719999818752e-12 -4.008640138935082e-11 3.061081251628911e-11 4.411165308913235e-11 -1.1170687417553102e-11 -5.0696825635270115e-12 2.505707322018811e-11 3.7576166867708454e-11 1.220589160348811e-10 -8.417266399694601e-12 -2.484838247257133e-11 -2.774921835504103e-11 -9.975810643355134e-11 -4.09941184617584e-11 -3.8421116952677786e-11 3.561866120548164e-11 1.7806521234428804e-10 -5.670066511220479e-11 -5.376986839727267e-12 -6.058629225740718e-11
 1.451462246866944e-11 6.356792437535267e-10 2.2572583757180007e-12 -1.1003792499294283e-11 -1.2967303847460505e-10 -8.753805909055386e-10 -1.117068741755559e-11 3.2468159804439754e-10 1.961674065969005e-10 4.818772974342014e-10 4.34265965281435e-12 -9.378616014146044e-10 1.0916628078066246e-11 2.7984438521256715e-10 1.7710406761981635e-10 8.852155021470089e-11 2.864894183990278e-10 7.795980071556386e-11 3.3053351165022343e-10 4.437598194872601e-11 -1.874141439253222e-10 -1.2957935889041478e-10 9.273040573726246e-11
 -9.366564761945394e-12 4.119387871685166e-10 2.898911850748371e-12 4.998930516364045e-11 1.660470755800671e-10 -3.240806983615204e-10 -5.069682563529836e-12 1.9616740659690813e-10 6.985318302604138e-10 8.587567308362572e-10 -1.0131740560445506e-10 -3.3792617919268504e-10 4.129946281229022e-11 1.8424351258464308e-10 5.373509587169399e-10 -1.6128129127303196e-11 -1.0528514011885357e-09 -1.5533819768507656e-10 -6.738621022405389e-10 4.830027281627971e-10 4.6253332780188986e-11 -1.2234091894076705e-10 -1.1677351484011596e-10
 -8.173321866793213e-11 2.8070600998088337e-09 -6.464583217060551e-13 -4.794539971653169e-12 1.2239880949188285e-09 -1.8865169591703766e-09 2.5057073220180117e-11 4.818772974342143e-10 8.587567308362427e-10 5.837943666189643e-09 -1.5443206681270438e-10 -1.1470905663490405e-10 5.026283495504251e-11 2.838874885374753e-10 9.413126033708296e-10 -5.432025389389127e-10 2.9650635201683163e-10 4.844896762149094e-11 -7.109114647873802e-10 1.2703944160487806e-09 -1.1817414423903569e-09 -1.491726626960604e-10 -1.3092621938345404e-09
 -6.293662188317936e-11 8.621323962386109e-11 -5.583030312998508e-12 -1.0835117315719367e-10 -1.4275843774996729e-10 -2.6732640296203865e-11 3.757616686770879e-11 4.342659652817688e-12 -1.0131740560444888e-10 -1.5443206681269052e-10 6.583714276196786e-10 2.6494208660306956e-10 -1.071310722271239e-10 -9.580776256111433e-11 -9.293700848275294e-11 -4.4590860118019093e-10 5.405964053402169e-10 3.3535895688541e-10 6.527902179395696e-10 2.5004945349907793e-11 -7.889159077133346e-11 -4.0633627790052936e-10 -3.2649177915261555e-10
 -2.173700857883074e-10 -1.0168739118530782e-09 -1.6776947321213025e-11 9.262810607850468e-12 4.253845658783121e-10 2.5553428722573678e-09 1.220589160348895e-10 -9.378616014145922e-10 -3.3792617919265676e-10 -1.1470905663484424e-10 2.6494208660309433e-10 6.291025742305728e-09 -5.656706623995722e-11 -1.5456302961760036e-09 -5.620684862607107e-10 -1.380611931377764e-09 -8.26168632572285e-10 -1.493604065377883e-10 -1.5550922878149463e-09 1.0167550198842386e-09 -3.030452938766183e-11 2.559020983441534e-10 -1.7809681870521695e-09
 8.378542977803849e-12 1.8692009096092726e-12 1.836964233086502e-12 1.97044916447936e-11 1.2088947002117694e-11 1.3320907895744275e-12 -8.417266399694663e-12 1.0916628078066805e-11 4.129946281228912e-11 5.026283495504112e-11 -1.0713107222712358e-10 -5.6567066239957823e-11 2.4802435354098938e-11 2.6316604858170802e-11 1.8014100896915143e-11 1.5000425504779944e-11 -7.973799987293164e-11 -4.597943699363608e-11 -4.680968780742398e-11 7.311985305821391e-11 -2.3519892746216965e-11 2.8290468047969466e-11 -3.8053218819552335e-12
 4.053412832987512e-11 3.5643277030174e-10 4.071580992773969e-12 -5.796682383563345e-12 7.877718615803202e-12 -6.690463630378653e-10 -2.4848382472573922e-11 2.7984438521256704e-10 1.8424351258463566e-10 2.838874885374619e-10 -9.580776256112157e-11 -1.5456302961760163e-09 2.6316604858170805e-11 4.63952721203857e-10 2.4356586903988565e-10 2.3270668170337484e-10 1.0465929303318566e-11 4.981792448764321e-11 2.924207270277443e-10 -1.733626404272135e-11 -9.408658865369488e-11 -9.429463033514131e-11 2.3708644252929815e-10
 3.95499667312143e-11 2.841737837294721e-10 4.085553948233067e-12 1.0785818790926443e-10 5.771353918240033e-10 -3.694177875792299e-10 -2.7749218355044762e-11 1.771040676198195e-10 5.373509587169382e-10 9.41312603370836e-10 -9.293700848275728e-11 -5.620684862607237e-10 1.8014100896915844e-11 2.435658690398881e-10 1.0863482010640172e-09 4.594433732856345e-10 -6.892963278152176e-10 -4.0096793866650946e-10 -2.2923134947851132e-09 -6.67016805299588e-11 -1.1098104581819473e-10 2.3232648821231546e-11 4.74909549783442e-10
 1.891337493849982e-10 -5.310145543034738e-10 1.048993244209104e-11 1.9568471090187945e-10 5.146573414728065e-10 -2.1584489737759885e-10 -9.975810643355273e-11 8.852155021467617e-11 -1.6128129127302947e-11 -5.43202538938916e-10 -4.459086011801971e-10 -1.3806119313776544e-09 1.5000425504780962e-11 2.3270668170334556e-10 4.594433732856304e-10 2.2608302670498766e-09 -2.7318755778608397e-10 -6.157281181629223e-10 -1.5978269282962383e-09 -2.2761721341492167e-09 7.611848283539453e-10 3.79119549711691e-10 1.221670016022318e-09
 8.579182217805012e-11 4.951565023659245e-10 1.8182691752538453e-12 -8.005036848558878e-11 -7.359295941414031e-10 -1.9852991552587597e-09 -4.099411846175383e-11 2.8648941839900714e-10 -1.0528514011885698e-09 2.9650635201673894e-10 5.405964053402634e-10 -8.261686325722291e-10 -7.973799987294187e-11 1.0465929303295616e-11 -6.892963278152613e-10 -2.73187557786066e-10 8.965782833664478e-09 1.4207464402694538e-09 4.033934859537158e-09 -2.193585029699814e-09 -1.9472240069379913e-09 -4.151154559158082e-10 6.450737019062418e-10
 3.4727128253035385e-11 3.564605169729294e-10 6.8739098146528684e-12 -2.4214811632383765e-10 -4.436683434223348e-10 -4.74364719475739e-10 -3.8421116952676396e-11 7.79598007155598e-11 -1.5533819768509018e-10 4.8448967621454684e-11 3.353589568854173e-10 -1.493604065377862e-10 -4.5979436993637886e-11 4.981792448764101e-11 -4.0096793866652844e-10 -6.157281181629233e-10 1.4207464402694414e-09 1.2117347322398677e-09 2.1537750474431418e-09 -2.8719436427021946e-10 -9.156322412675918e-11 -4.095271576208347e-10 -4.2175224546383014e-10
 -8.711329114486085e-11 9.029756888312268e-10 -2.422485265530564e-12 -4.174603070928256e-10 -2.1253567343785456e-09 -1.3686874614840222e-09 3.5618661205486765e-11 3.3053351165022353e-10 -6.738621022405558e-10 -7.109114647874377e-10 6.527902179395777e-10 -1.5550922878149796e-09 -4.6809687807427725e-11 2.924207270277487e-10 -2.2923134947851323e-09 -1.5978269282961995e-09 4.0339348595370896e-09 2.153775047443113e-09 1.0068386907852092e-08 2.3415433481674e-10 -1.6789672225326351e-10 -8.6751897925201e-10 -1.748480381270629e-09
 -3.426824017315072e-10 1.0945287875311543e-09 -1.774971541439692e-11 -1.2106495466430128e-10 -5.372089317076513e-10 1.0316568384123134e-11 1.7806521234428597e-10 4.437598194877751e-11 4.83002728162813e-10 1.2703944160488434e-09 2.500494534989527e-11 1.0167550198840364e-09 7.311985305821576e-11 -1.7336264042667404e-11 -6.670168052992415e-11 -2.276172134149184e-09 -2.1935850296997562e-09 -2.871943642702235e-10 2.3415433481674454e-10 4.811481146813586e-09 -1.6829554494173662e-09 -6.280778505891774e-10 -2.0340698604804654e-09
 1.2086811049241123e-10 -9.330284713192638e-10 5.215869130822315e-12 4.8483239892186875e-11 1.3547745392041363e-11 6.451850838543936e-10 -5.670066511220474e-11 -1.8741414392533888e-10 4.62533327801928e-11 -1.1817414423903542e-09 -7.889159077134464e-11 -3.03045293875872e-11 -2.3519892746213663e-11 -9.408658865371094e-11 -1.1098104581820293e-10 7.611848283539134e-10 -1.9472240069380194e-09 -9.156322412675596e-11 -1.6789672225326274e-10 -1.6829554494173259e-09 2.6683101192728855e-09 6.07603624204992e-10 1.3248994751974742e-09
 3.62688598474693e-11 -2.7602922315438463e-10 -1.4027483497519217e-12 8.510638086684184e-11 2.4471763905490597e-10 3.371826410689316e-10 -5.3769868397276534e-12 -1.295793588904238e-10 -1.223409189407711e-10 -1.4917266269606686e-10 -4.063362779005304e-10 2.559020983441958e-10 2.829046804797009e-11 -9.429463033515267e-11 2.3232648821227614e-11 3.7911954971168226e-10 -4.151154559157804e-10 -4.095271576208316e-10 -8.67518979252007e-10 -6.280778505891802e-10 6.076036242049894e-10 8.939251281299091e-10 1.0883433492934114e-09
 1.5400148190413605e-10 -5.507868601622124e-10 4.142842499642201e-12 1.3793100660084886e-10 -2.369193919961241e-10 -2.5240172294838436e-10 -6.058629225741011e-11 9.273040573724171e-11 -1.1677351484013206e-10 -1.3092621938345712e-09 -3.2649177915262046e-10 -1.7809681870520994e-09 -3.80532188195541e-12 2.370864425292753e-10 4.749095497834267e-10 1.2216700160223383e-09 6.450737019062942e-10 -4.2175224546381753e-10 -1.7484803812706158e-09 -2.0340698604805373e-09 1.3248994751975048e-09 1.0883433492934228e-09 4.351382447645324e-09
520.0 8.383753203820813e-11 -7.982345986233341e-11 5.928562894867617e-12 9.229669563959846e-12 3.7729905146548576e-11 -5.014604902165265e-11 -4.7322960163912036e-11 1.074003446243597e-11 -7.416612055995537e-12 -7.123032694244924e-11 -5.3982536417515266e-11 -1.8416221762165998e-10 7.311758630091465e-12 3.448370358723699e-11 3.440304717878263e-11 1.6106412235546861e-10 6.65369154915127e-11 2.5078739127547245e-11 -8.05088299286887e-11 -2.8960573374891835e-10 1.0361148387960061e-10 3.2632870934686767e-11 1.3286878282535847e-10
 -7.982345986233494e-11 2.5496666221065476e-09 -5.70539616101226e-12 -1.139196007668138e-10 -4.703373767262529e-10 -2.0364399866867593e-09 4.562955765452256e-11 5.789571896345884e-10 3.698065239139725e-10 2.525728906461553e-09 8.473078335238779e-11 -9.356357485868508e-10 -1.8277565878541434e-13 3.278501673987623e-10 2.5904949899666915e-10 -4.742679607445298e-10 4.139917126464742e-10 3.2561761101004306e-10 8.038385260620223e-10 9.865181725826367e-10 -8.440788708291591e-10 -2.4846493928864527e-10 -4.871259949221298e-10
 5.928562894867579e-12 -5.70539616101201e-12 1.1154476050295187e-12 -3.7850207433081183e-13 5.872381773939734e-12 -1.2631235035088016e-12 -5.884775347834182e-12 1.5303675120730787e-12 2.3714523125865265e-12 -2.874801554115035e-13 -4.792348944779366e-12 -1.382766571994738e-11 1.5522011067825062e-12 3.3578606507160266e-12 3.5226416336104346e-12 9.046542219903981e-12 1.0835102496489305e-12 5.542195763470021e-12 -2.5422217997728366e-12 -1.520634234737234e-11 4.695663877302725e-12 -1.0511075811920697e-12 3.2879941973701323e-12
 9.229669563959547e-12 -1.13919600766812e-10 -3.7850207433077124e-13 7.24468413160354e-11 7.08381680157463e-11 7.233563779289568e-11 -1.7778919011861296e-12 -9.427727975688412e-12 4.407331357833308e-11 -4.16951580582647e-12 -1.0024070748565137e-10 6.020663126344567e-12 1.9095180011058856e-11 -4.790525073553947e-12 9.686803999015411e-11 1.7136596875443385e-10 -4.8316629422020757e-11 -2.1591740259871377e-10 -3.7170611458881034e-10 -1.0700076489082328e-10 3.458709411857154e-11 7.383853223356929e-11 1.2479893150859206e-10
 3.772990514654958e-11 -4.703373767262626e-10 5.872381773939639e-12 7.083816801574859e-11 2.1888648449469453e-09 6.073422304279132e-10 -3.5454145219149735e-11 -1.2559457566010987e-10 1.3499107609864575e-10 1.0886213609216545e-09 -1.242981878263732e-10 4.317555147449802e-10 8.28993327503076e-12 -3.3037589083714485e-12 5.275814753295935e-10 4.672220802472236e-10 -6.497868526647717e-10 -4.107073917596008e-10 -1.9735418731803408e-09 -4.949758117906276e-10 4.066334573079141e-12 2.3410802222486123e-10 -2.0523921257050142e-10
 -5.0146049021650596e-11 -2.036439986686759e-09 -1.2631235035083896e-12 7.233563779289891e-11 6.073422304279177e-10 3.105965464681297e-09 1.984918297882334e-11 -7.944374655270479e-10 -3.0533394239282387e-10 -1.6810862677554102e-09 -3.328476720916008e-11 2.2757631392004666e-09 9.84821299012385e-13 -6.02367682550973e-10 -3.404842390525582e-10 -1.643044619589561e-10 -1.7330722699440318e-09 -4.091102150290609e-10 -1.195926135584182e-09 -6.035035833543949e-11 5.884304037445684e-10 3.109766618795685e-10 -2.1392722525456786e-10
 -4.7322960163911985e-11 4.5629557654522717e-11 -5.884775347834197e-12 -1.7778919011861212e-12 -3.545414521914923e-11 1.9849182978824643e-11 3.70262877339038e-11 -7.654068927314236e-12 -4.521780588304767e-12 2.036432064817199e-11 3.230908504603981e-11 1.0166449792285381e-10 -7.281174950198885e-12 -2.0782324726580883e-11 -2.405975133831215e-11 -8.47397284217378e-11 -3.0531141819590574e-11 -3.053938867976422e-11 3.3643410645745076e-11 1.5007248679872315e-10 -4.895653627918538e-11 -5.312172407638735e-12 -5.050410369683236e-11
 1.0740034462435157e-11 5.789571896345908e-10 1.5303675120729364e-12 -9.427727975689656e-12 -1.2559457566011338e-10 -7.944374655270501e-10 -7.654068927313698e-12 2.984435250197438e-10 1.8087297129237627e-10 4.304871988657405e-10 3.703643012034177e-12 -8.401022969458317e-10 1.0153880644226707e-11 2.5370206230363513e-10 1.6503521977193662e-10 7.489174498489036e-11 2.475176271936098e-10 6.594582170808545e-11 2.7914168651773895e-10 5.265658390287934e-11 -1.7537241209200418e-10 -1.1633928508775059e-10 8.537260447303984e-11
 -7.416612055996345e-12 3.6980652391398177e-10 2.3714523125864724e-12 4.407331357833257e-11 1.3499107609864216e-10 -3.053339423928311e-10 -4.521780588304444e-12 1.8087297129237886e-10 6.386137280120722e-10 7.764772262267005e-10 -8.384110648064138e-11 -3.146356120353374e-10 3.4881389403066185e-11 1.6981591523683938e-10 4.90698488178957e-10 -1.774799326185739e-11 -9.26158725140097e-10 -1.2210753054925376e-10 -5.947104892684067e-10 4.2300742900688277e-10 3.6877693916447875e-11 -1.2095757822204743e-10 -1.115825855455535e-10
 -7.123032694245144e-11 2.5257289064615646e-09 -2.8748015541175417e-13 -4.1695158058266814e-12 1.0886213609216578e-09 -1.681086267755422e-09 2.0364320648173446e-11 4.3048719886574437e-10 7.76477226226701e-10 5.330697262746538e-09 -1.2982135301398695e-10 -9.531305300806127e-11 4.371170680319542e-11 2.5452403499948627e-10 8.509146035421896e-10 -4.880496555429315e-10 2.856389131834973e-10 5.1136700813769875e-11 -6.334100530379e-10 1.123494128698237e-09 -1.0594772724785003e-09 -1.3890926170140257e-10 -1.1940108943833867e-09
 -5.398253641751245e-11 8.473078335237857e-11 -4.7923489447791786e-12 -1.0024070748564996e-10 -1.242981878263655e-10 -3.3284767209150775e-11 3.230908504603824e-11 3.703643012031421e-12 -8.384110648063493e-11 -1.298213530139829e-10 5.868430081386618e-10 2.493623150076381e-10 -9.588770933456756e-11 -8.733242423009408e-11 -7.902999381787067e-11 -3.763040623536461e-10 4.635412523840918e-10 3.1791363155928393e-10 5.825279591286109e-10 1.4158398077756705e-12 -6.06447083855923e-11 -3.767145847874002e-10 -3.1397309131354975e-10
 -1.841622176216539e-10 -9.356357485868562e-10 -1.3827665719946605e-11 6.0206631263483574e-12 4.31755514744997e-10 2.2757631392004674e-09 1.0166449792284952e-10 -8.401022969458295e-10 -3.146356120353252e-10 -9.531305300803882e-11 2.493623150076234e-10 5.555901701276082e-09 -5.253019857244055e-11 -1.3668615305439008e-09 -5.163403514505234e-10 -1.197145498844651e-09 -6.859580791214485e-10 -1.1910492665452764e-10 -1.2983502761297915e-09 8.458738078519209e-10 -4.804913402410787e-12 2.1199227981364363e-10 -1.605457543871808e-09
 7.311758630090752e-12 -1.8277565878187411e-13 1.5522011067824527e-12 1.9095180011058248e-11 8.289933275028267e-12 9.848212990093712e-13 -7.281174950198465e-12 1.0153880644227702e-11 3.4881389403064834e-11 4.3711706803195625e-11 -9.588770933456703e-11 -5.253019857244388e-11 2.2034344374102142e-11 2.3530254696555268e-11 1.5760498096336862e-11 1.3912578588468998e-11 -6.139283038702937e-11 -4.446580553442045e-11 -4.226865506735371e-11 6.24810071628125e-11 -2.1786239882917807e-11 2.7482779830413897e-11 1.8016506128381844e-12
 3.448370358723502e-11 3.278501673987651e-10 3.35786065071576e-12 -4.790525073555348e-12 -3.3037589083781184e-12 -6.023676825509755e-10 -2.0782324726579432e-11 2.5370206230363523e-10 1.6981591523683503e-10 2.545240349994788e-10 -8.733242423008882e-11 -1.3668615305439012e-09 2.3530254696554008e-11 4.143327118208501e-10 2.2674108224256495e-10 2.032367928094901e-10 -5.899133149796796e-12 4.099901016005992e-11 2.2708421532477049e-10 -5.51106476785829e-12 -8.855638997511655e-11 -7.919436930984468e-11 2.1588312596754592e-10
 3.440304717878332e-11 2.5904949899667406e-10 3.522641633610564e-12 9.686803999015486e-11 5.275814753295873e-10 -3.40484239052569e-10 -2.405975133831293e-11 1.6503521977193996e-10 4.906984881789598e-10 8.50914603542192e-10 -7.90299938178776e-11 -5.16340351450541e-10 1.5760498096338452e-11 2.267410822425698e-10 1.0147855849619932e-09 4.021079117029166e-10 -6.177543717166523e-10 -3.6256574802391216e-10 -2.1425951395951558e-09 -3.612355359021335e-11 -1.293100415513968e-10 1.3875207812934731e-11 4.3314151736006694e-10
 1.6106412235546818e-10 -4.742679607445472e-10 9.046542219904217e-12 1.713659687544357e-10 4.672220802472087e-10 -1.643044619589549e-10 -8.473972842173835e-11 7.489174498489027e-11 -1.7747993261855075e-11 -4.880496555429412e-10 -3.7630406235365716e-10 -1.197145498844665e-09 1.391257858847299e-11 2.0323679280949492e-10 4.021079117029069e-10 1.944977642185286e-09 -2.5533399072680765e-10 -5.626150571432039e-10 -1.4273731916584818e-09 -1.946417716913358e-09 6.441413886375804e-10 3.286166025298275e-10 1.0554212152459632e-09
 6.653691549151105e-11 4.139917126464917e-10 1.0835102496490069e-12 -4.8316629422026347e-11 -6.497868526647844e-10 -1.7330722699440374e-09 -3.0531141819590174e-11 2.475176271936101e-10 -9.261587251400947e-10 2.8563891318352196e-10 4.6354125238411864e-10 -6.859580791214321e-10 -6.13928303870334e-11 -5.899133149801767e-12 -6.177543717166627e-10 -2.553339907268443e-10 8.110751191300996e-09 1.1900050331739519e-09 3.5828821513227468e-09 -1.9026676613732877e-09 -1.7823283974978238e-09 -3.674235577093994e-10 5.955053351064851e-10
 2.5078739127547235e-11 3.256176110100471e-10 5.542195763469969e-12 -2.1591740259871547e-10 -4.1070739175959615e-10 -4.0911021502906203e-10 -3.0539388679764026e-11 6.594582170808479e-11 -1.2210753054925324e-10 5.113670081378336e-11 3.179136315592876e-10 -1.1910492665452682e-10 -4.4465805534421475e-11 4.0999010160059705e-11 -3.625657480239143e-10 -5.626150571432128e-10 1.1900050331739393e-09 1.0711543140617566e-09 1.9673139034106997e-09 -2.2057344820015925e-10 -5.879848029306358e-11 -3.7534835652639924e-10 -4.0995541081038716e-10
 -8.050882992869514e-11 8.038385260620258e-10 -2.542221799773708e-12 -3.717061145888171e-10 -1.9735418731803474e-09 -1.1959261355841494e-09 3.3643410645750155e-11 2.791416865177274e-10 -5.947104892684185e-10 -6.334100530379092e-10 5.825279591286426e-10 -1.2983502761297305e-09 -4.226865506736102e-11 2.2708421532475443e-10 -2.1425951395951694e-09 -1.427373191658535e-09 3.582882151322684e-09 1.9673139034106914e-09 9.335938660986715e-09 1.566145556826371e-10 -4.3855838843139957e-11 -7.827339669892698e-10 -1.6605312299662274e-09
 -2.896057337489233e-10 9.865181725826369e-10 -1.5206342347373238e-11 -1.0700076489082905e-10 -4.949758117906254e-10 -6.035035833542053e-11 1.500724867987276e-10 5.2656583902873094e-11 4.2300742900686054e-10 1.1234941286982078e-09 1.415839807800214e-12 8.45873807851961e-10 6.248100716280546e-11 -5.511064767869976e-12 -3.612355359021825e-11 -1.946417716913384e-09 -1.9026676613733034e-09 -2.205734482001658e-10 1.5661455568259812e-10 4.163430467519503e-09 -1.475981400070337e-09 -5.536315609022232e-10 -1.7690097983361601e-09
 1.0361148387960547e-10 -8.440788708291635e-10 4.695663877303269e-12 3.458709411857827e-11 4.066334573086629e-12 5.884304037445599e-10 -4.8956536279188684e-11 -1.753724120920003e-10 3.6877693916465505e-11 -1.0594772724784753e-09 -6.064470838562148e-11 -4.80491340244638e-12 -2.178623988291186e-11 -8.855638997510557e-11 -1.293100415513813e-10 6.441413886376172e-10 -1.7823283974978414e-09 -5.879848029307069e-11 -4.3855838843167674e-11 -1.47598140007035e-09 2.4488205055861364e-09 5.420111153750168e-10 1.1573984644509544e-09
 3.26328709346892e-11 -2.4846493928865313e-10 -1.0511075811918514e-12 7.383853223357304e-11 2.3410802222487074e-10 3.1097666187956353e-10 -5.312172407640217e-12 -1.1633928508774855e-10 -1.2095757822204293e-10 -1.3890926170139813e-10 -3.7671458478740847e-10 2.11992279813627e-10 2.748277983041515e-11 -7.91943693098409e-11 1.3875207812944588e-11 3.286166025298565e-10 -3.674235577093973e-10 -3.7534835652640514e-10 -7.82733966989292e-10 -5.536315609022534e-10 5.420111153750253e-10 8.343957188202636e-10 1.0293898875744633e-09
 1.328687828253636e-10 -4.871259949221366e-10 3.2879941973707022e-12 1.2479893150859746e-10 -2.0523921257049366e-10 -2.139272252545868e-10 -5.050410369683594e-11 8.537260447304495e-11 -1.1158258554554136e-10 -1.1940108943833638e-09 -3.13973091313567e-10 -1.6054575438718467e-09 1.8016506128414146e-12 2.1588312596755518e-10 4.33141517360079e-10 1.055421215246009e-09 5.955053351065016e-10 -4.099554108103875e-10 -1.6605312299662272e-09 -1.7690097983362036e-09 1.1573984644509639e-09 1.0293898875744548e-09 4.056165066316453e-09
540.0 7.031832676922339e-11 -6.957721787404274e-11 5.0204037987747925e-12 8.378732797622822e-12 3.338314435267076e-11 -3.862536088822239e-11 -3.9923329143177085e-11 8.400477108872117e-12 -6.8050833996706285e-12 -6.11087143890464e-11 -4.5983825833538126e-11 -1.5698842376440866e-10 6.295956165719546e-12 2.941194790415878e-11 2.9555900287285815e-11 1.3852171162949938e-10 5.5109750245845344e-11 1.893031066219652e-11 -7.061654952000592e-11 -2.470957067520023e-10 8.841411940433227e-11 2.8681062393745756e-11 1.1421015918773097e-10
 -6.957721787404131e-11 2.3115637293208914e-09 -5.1538579357509904e-12 -1.0330690991006064e-10 -4.4546148279728656e-10 -1.8336701247556835e-09 4.0480119160442875e-11 5.227645164157227e-10 3.389889460090719e-10 2.280053464823661e-09 8.40309671458417e-11 -8.286488228821327e-10 -1.952057737401509e-12 2.914299397940854e-10 2.4596555931999085e-10 -4.2233828108278966e-10 3.5364156352823375e-10 2.907989424016138e-10 6.78537292735285e-10 8.859665494115332e-10 -7.678687641107179e-10 -2.2621630384416487e-10 -4.3708164868222184e-10
 5.020403798774756e-12 -5.153857935751319e-12 9.571011661329289e-13 -2.5389772991689814e-13 5.1485736652809835e-12 -5.849912151287337e-13 -5.0428217427075385e-12 1.1685807852548855e-12 1.989935778395181e-12 -2.1421496753482906e-13 -4.214735554896267e-12 -1.1876269782534334e-11 1.3594036097122847e-12 2.893887300110371e-12 3.000121811881829e-12 7.895614650057408e-12 6.768955168298368e-13 4.549863517965544e-12 -2.247599761227348e-12 -1.3140637561482116e-11 4.202275517104745e-12 -7.811459389538153e-13 2.8263479462570303e-12
 8.378732797623138e-12 -1.033069099100577e-10 -2.538977299169346e-13 6.691680175074202e-11 6.267277195171415e-11 6.447179097591986e-11 -1.91335498838148e-12 -7.748713495643417e-12 3.96512717458279e-11 -6.165852335708406e-13 -9.422545303499468e-11 3.38213269131623e-12 1.858216111814577e-11 -3.5173309721100624e-12 8.98030498989781e-11 1.5135119877039495e-10 -2.6493455701923e-11 -1.9483599355500495e-10 -3.3784083457813865e-10 -9.639466203264602e-11 2.6180620663544286e-11 6.727885245173727e-11 1.183556855921128e-10
 3.338314435266836e-11 -4.4546148279728434e-10 5.148573665280661e-12 6.267277195171486e-11 2.036948126862773e-09 5.634686093828544e-10 -3.1159559239870884e-11 -1.1508621623501177e-10 1.1040954022365042e-10 9.69630002352931e-10 -1.0477345480514079e-10 4.0177934836503986e-10 5.5907803222532215e-12 -2.024056647761075e-12 4.773903868405233e-10 4.1835644593447155e-10 -5.680143863053175e-10 -3.6962703688313154e-10 -1.7911206997296384e-09 -4.679317010869417e-10 8.56987763835369e-12 2.1986625349432447e-10 -1.7727761204099057e-10
 -3.862536088822287e-11 -1.8336701247556812e-09 -5.849912151288867e-13 6.447179097592256e-11 5.634686093828446e-10 2.7992914349747863e-09 1.3820662788879198e-11 -7.170852979779908e-10 -2.8439607747445627e-10 -1.5088658530005202e-09 -3.784513909450839e-11 2.003727938189034e-09 1.0318456471276727e-12 -5.349455646143616e-10 -3.1556004145665706e-10 -1.2033661842680666e-10 -1.5231479738853163e-09 -3.5394169889702403e-10 -1.025353060745561e-09 -1.1378314193560784e-10 5.463944561843607e-10 2.8873990517289354e-10 -1.6660825440048603e-10
 -3.992332914317697e-11 4.048011916044333e-11 -5.04282174270755e-12 -1.9133549883814992e-12 -3.115955923987328e-11 1.3820662788878336e-11 3.162684199127296e-11 -5.735714204487925e-12 -3.5688414229389183e-12 1.732725517657071e-11 2.800576226808543e-11 8.675431081905174e-11 -6.357204781479899e-12 -1.7743756848987357e-11 -2.0599835274594822e-11 -7.331683339316449e-11 -2.479704097374399e-11 -2.4827139198508037e-11 2.959554910574312e-11 1.2885829165872097e-10 -4.2531627564954454e-11 -5.190917049697044e-12 -4.338582735792176e-11
 8.400477108872067e-12 5.227645164157217e-10 1.1685807852548823e-12 -7.748713495644404e-12 -1.150862162350078e-10 -7.170852979779912e-10 -5.735714204487994e-12 2.736924251391336e-10 1.6655889351735768e-10 3.880638518839917e-10 3.962927985158822e-12 -7.504732777696355e-10 9.587374546476252e-12 2.2904198527827948e-10 1.536045720250342e-10 6.415420496964595e-11 2.1601267957149773e-10 5.525450253934154e-11 2.3640577458498163e-10 5.7504508056457106e-11 -1.648836975213463e-10 -1.0740688505305995e-10 7.221731786552268e-11
 -6.805083399670676e-12 3.389889460090726e-10 1.9899357783951086e-12 3.965127174582745e-11 1.1040954022365113e-10 -2.8439607747445493e-10 -3.5688414229387103e-12 1.6655889351735755e-10 5.898874696720353e-10 7.14022902252373e-10 -6.898036727759021e-11 -2.887009835766591e-10 3.030080755715764e-11 1.5597527175749662e-10 4.5204066603330155e-10 -1.9445633879242094e-11 -8.346491495402299e-10 -1.0165322303287788e-10 -5.307297649049713e-10 3.8351223740321505e-10 2.9689463084563815e-11 -1.2173702326601173e-10 -1.1312343325999143e-10
 -6.110871438904714e-11 2.280053464823672e-09 -2.142149675350689e-13 -6.165852335690289e-13 9.696300023529375e-10 -1.5088658530005219e-09 1.7327255176571604e-11 3.8806385188399503e-10 7.140229022523795e-10 4.8708870188790175e-09 -1.0611511975230041e-10 -6.731439465316605e-11 3.780576326241268e-11 2.2589306417306518e-10 7.853318677728391e-10 -4.332721842056624e-10 2.7074195221411925e-10 4.386039350094769e-11 -6.01382637462562e-10 9.93342807167585e-10 -9.557207152212806e-10 -1.344875532522659e-10 -1.0909483083102737e-09
 -4.5983825833540394e-11 8.403096714583518e-11 -4.214735554896336e-12 -9.422545303499618e-11 -1.047734548051513e-10 -3.784513909450613e-11 2.8005762268086488e-11 3.962927985156979e-12 -6.898036727759326e-11 -1.061151197522937e-10 5.303575255595289e-10 2.482931357546822e-10 -8.742999516205642e-11 -8.357715804102527e-11 -6.996129848760956e-11 -3.217837244085235e-10 4.122173371308269e-10 3.072425702122769e-10 5.292549777423293e-10 -2.884576703467755e-11 -4.410245445616374e-11 -3.49267517123269e-10 -3.0380923584291153e-10
 -1.5698842376440734e-10 -8.286488228821122e-10 -1.187626978253425e-11 3.382132691319266e-12 4.0177934836502673e-10 2.0037279381890163e-09 8.675431081905138e-11 -7.504732777696305e-10 -2.8870098357665676e-10 -6.731439465314201e-11 2.4829313575466674e-10 4.985584638665728e-09 -5.237083855311151e-11 -1.2307646226847322e-09 -4.578058560164844e-10 -1.0488394812709182e-09 -5.187548542673095e-10 -8.590950470323754e-11 -1.144577680272242e-09 6.719467053309177e-10 1.3888003320312028e-11 1.8415393747939337e-10 -1.4167341351811567e-09
 6.29595616571966e-12 -1.952057737398405e-12 1.359403609712265e-12 1.8582161118146435e-11 5.5907803222544065e-12 1.0318456471262794e-12 -6.357204781479861e-12 9.5873745464771e-12 3.0300807557159194e-11 3.7805763262413924e-11 -8.742999516205787e-11 -5.2370838553115314e-11 2.0148267749520545e-11 2.224448849007201e-11 1.4722348543743845e-11 1.2306706357358734e-11 -4.994020719694234e-11 -4.394098636590803e-11 -3.9091354869596144e-11 5.6680874635442724e-11 -2.048225552706882e-11 2.6665075258995995e-11 6.767829317994398e-12
 2.941194790415835e-11 2.914299397940802e-10 2.893887300110308e-12 -3.517330972110188e-12 -2.024056647759863e-12 -5.349455646143574e-10 -1.7743756848987073e-11 2.2904198527827852e-10 1.5597527175749688e-10 2.2589306417305827e-10 -8.357715804102339e-11 -1.230764622684734e-09 2.2244488490071104e-11 3.766288353655606e-10 2.0775088997312572e-10 1.8017889073650904e-10 -3.050958744178332e-11 3.119944656135949e-11 1.9173891906694086e-10 1.1913769478530195e-11 -8.275172005708838e-11 -6.929841019690402e-11 1.879257068219352e-10
 2.955590028728608e-11 2.459655593199864e-10 3.0001218118816645e-12 8.980304989897514e-11 4.773903868405204e-10 -3.155600414566533e-10 -2.059983527459445e-11 1.5360457202503172e-10 4.520406660332948e-10 7.853318677728142e-10 -6.996129848759477e-11 -4.5780585601647897e-10 1.4722348543739705e-11 2.0775088997312132e-10 9.499791001767151e-10 3.521190821552191e-10 -5.599763260426245e-10 -3.339462950972185e-10 -2.005960157981467e-09 -9.373074435508494e-12 -1.3647783627006767e-10 1.0889007514197645e-11 3.9979944221741784e-10
 1.3852171162949917e-10 -4.223382810828133e-10 7.89561465005737e-12 1.513511987703893e-10 4.183564459344817e-10 -1.20336618426792e-10 -7.331683339316444e-11 6.415420496964067e-11 -1.9445633879251907e-11 -4.3327218420568886e-10 -3.2178372440849126e-10 -1.0488394812709024e-09 1.2306706357353074e-11 1.801788907365017e-10 3.5211908215520865e-10 1.6872155455817501e-09 -2.4882446727513873e-10 -5.148424184429505e-10 -1.2610329343016268e-09 -1.663615920883519e-09 5.522510068867809e-10 2.885124831800506e-10 9.254486644241293e-10
 5.5109750245837156e-11 3.5364156352828354e-10 6.768955168294047e-13 -2.6493455701917513e-11 -5.680143863053133e-10 -1.5231479738853496e-09 -2.4797040973739667e-11 2.1601267957151068e-10 -8.346491495402066e-10 2.7074195221421354e-10 4.1221733713079293e-10 -5.187548542673257e-10 -4.9940207196932415e-11 -3.050958744176731e-11 -5.599763260426192e-10 -2.488244672751931e-10 7.379553536885661e-09 1.0204505507639827e-09 3.165591982806477e-09 -1.6799902204822007e-09 -1.6522599756688163e-09 -3.3638928634494556e-10 5.098005916428633e-10
 1.8930310662194186e-11 2.907989424016172e-10 4.549863517965671e-12 -1.9483599355500376e-10 -3.696270368831267e-10 -3.539416988970275e-10 -2.4827139198507688e-11 5.525450253934379e-11 -1.0165322303287141e-10 4.386039350098408e-11 3.072425702122662e-10 -8.590950470323935e-11 -4.394098636590376e-11 3.119944656136493e-11 -3.3394629509722263e-10 -5.148424184429783e-10 1.0204505507640062e-09 9.557079730409974e-10 1.8030781925230143e-09 -1.8262898735141704e-10 -3.915688321067623e-11 -3.5063345881884044e-10 -4.1282238212674513e-10
 -7.061654952001086e-11 6.785372927352929e-10 -2.2475997612269675e-12 -3.37840834578128e-10 -1.7911206997296188e-09 -1.025353060745571e-09 2.9595549105743586e-11 2.364057745849903e-10 -5.307297649049413e-10 -6.013826374624596e-10 5.292549777422701e-10 -1.1445776802722655e-09 -3.9091354869580576e-11 1.9173891906696115e-10 -2.0059601579814566e-09 -1.2610329343016713e-09 3.1655919828064556e-09 1.8030781925229782e-09 8.666535973055889e-09 1.0777378650232831e-10 2.0274326652376687e-11 -7.387777990068953e-10 -1.626524497187712e-09
 -2.4709570675200085e-10 8.859665494115335e-10 -1.3140637561482263e-11 -9.639466203263726e-11 -4.679317010869416e-10 -1.1378314193558972e-10 1.2885829165872123e-10 5.750450805645355e-11 3.8351223740321996e-10 9.933428071675747e-10 -2.8845767034714332e-11 6.719467053309179e-10 5.668087463544549e-11 1.191376947852992e-11 -9.373074435479996e-12 -1.6636159208834805e-09 -1.6799902204823537e-09 -1.8262898735148022e-10 1.0777378650216098e-10 3.668694458903005e-09 -1.3132692897235152e-09 -4.907058274756737e-10 -1.5247130030368089e-09
 8.841411940433613e-11 -7.678687641107276e-10 4.202275517105299e-12 2.6180620663537998e-11 8.569877638342976e-12 5.463944561843495e-10 -4.2531627564957854e-11 -1.6488369752134491e-10 2.968946308455665e-11 -9.557207152212978e-10 -4.4102454456139446e-11 1.3888003320303348e-11 -2.0482255527071592e-11 -8.275172005708929e-11 -1.3647783627008687e-10 5.522510068867782e-10 -1.6522599756687201e-09 -3.915688321062713e-11 2.02743266524815e-11 -1.3132692897235638e-09 2.2440388635293257e-09 4.817455088098054e-10 9.918517960581194e-10
 2.8681062393750706e-11 -2.2621630384416567e-10 -7.811459389535343e-13 6.727885245173508e-11 2.198662534943177e-10 2.887399051728846e-10 -5.1909170496997526e-12 -1.0740688505305835e-10 -1.2173702326601615e-10 -1.3448755325229031e-10 -3.492675171232593e-10 1.8415393747937443e-10 2.666507525899321e-11 -6.929841019690363e-11 1.088900751419543e-11 2.885124831800797e-10 -3.3638928634492985e-10 -3.506334588188228e-10 -7.387777990068832e-10 -4.907058274757457e-10 4.817455088098443e-10 7.708719828738293e-10 9.53213199033836e-10
 1.1421015918773654e-10 -4.3708164868222664e-10 2.826347946257395e-12 1.1835568559210307e-10 -1.7727761204100756e-10 -1.666082544005039e-10 -4.33858273579252e-11 7.221731786552385e-11 -1.1312343326000502e-10 -1.0909483083103144e-09 -3.038092358428735e-10 -1.4167341351811718e-09 6.767829317986877e-12 1.8792570682193203e-10 3.997994422174008e-10 9.254486644241489e-10 5.098005916429418e-10 -4.1282238212669157e-10 -1.6265244971876276e-09 -1.524713003036903e-09 9.918517960581519e-10 9.532131990338055e-10 3.7094119197978546e-09
560.0 5.841162434294434e-11 -6.142360010056817e-11 4.1541800552931174e-12 7.715675633423646e-12 3.0095952935789777e-11 -2.789022003592986e-11 -3.3083735159057405e-11 6.042623180837726e-12 -6.2259673066679724e-12 -5.3209900539833464e-11 -3.931599565469756e-11 -1.3128112166381736e-10 5.37207733734271e-12 2.449956381908231e-11 2.49037600354775e-11 1.1851944555565638e-10 4.300704969813861e-11 1.275711985162851e-11 -6.321543804123938e-11 -2.0964597091882926e-10 7.617066528638859e-11 2.5994526139662675e-11 9.771989199864984e-11
 -6.142360010056601e-11 2.0832847499702043e-09 -4.692095904675628e-12 -9.393972947121902e-11 -4.2327390563023336e-10 -1.6332688047049129e-09 3.625911885239766e-11 4.673836742149512e-10 3.035338520997209e-10 2.029464911538788e-09 7.939965614733384e-11 -7.274998113901035e-10 -2.9011349129755244e-12 2.5818820375330557e-10 2.2525832108828608e-10 -3.8073475826718343e-10 2.884736022850397e-10 2.6001074349213745e-10 5.747677457179864e-10 7.948332620986243e-10 -6.904622785519154e-10 -2.0100279944799063e-10 -3.8925763901293286e-10
 4.15418005529312e-12 -4.6920959046757945e-12 8.004704022976219e-13 -1.3550251083202403e-13 4.592171664534417e-12 9.558843622177403e-14 -4.218585336673104e-12 8.011003759411926e-13 1.6360995234508236e-12 -1.3220763261235172e-13 -3.6452798193709324e-12 -9.776105698383728e-12 1.159114508463714e-12 2.3887031268588827e-12 2.5175945540827997e-12 6.805445135215354e-12 1.6208746793556692e-13 3.5661141816210857e-12 -2.175681728148815e-12 -1.1206034508627018e-11 3.784146579487276e-12 -4.977368470363943e-13 2.3151406398570206e-12
 7.71567563342396e-12 -9.39397294712248e-11 -1.3550251083202787e-13 6.10666609137136e-11 5.515823117707954e-11 5.713213381878719e-11 -2.0719868750690548e-12 -6.6156227376514815e-12 3.519808598065135e-11 8.892033205039207e-13 -8.764088172329296e-11 3.825507141247033e-12 1.7709924024297113e-11 -3.2346461273403924e-12 8.102784693338289e-11 1.3369792594872875e-10 -8.690910962222116e-12 -1.7499730181527986e-10 -3.0230302683762326e-10 -8.410681757809264e-11 1.732178132342233e-11 5.931419010200399e-11 1.0759210541856266e-10
 3.009595293578928e-11 -4.2327390563024297e-10 4.592171664534379e-12 5.515823117707947e-11 1.8804170397401185e-09 5.211002607692211e-10 -2.7855131393365813e-11 -1.0600355414636483e-10 8.872650367507461e-11 8.557259172864367e-10 -9.464158622722755e-11 3.528970614955778e-10 4.049613614610189e-12 1.3122505554478779e-12 4.2999976690911125e-10 3.882464721393228e-10 -5.222560083130645e-10 -3.4247935419463815e-10 -1.6249768598234263e-09 -4.148216393781362e-10 4.02579282078457e-12 2.028479892698315e-10 -1.5018790573880464e-10
 -2.7890220035933147e-11 -1.6332688047049e-09 9.558843622146675e-14 5.7132133818781367e-11 5.211002607692048e-10 2.4951710242709727e-09 7.9046490585675e-12 -6.405444685474243e-10 -2.627152390894828e-10 -1.3266241169171298e-09 -4.06617997282028e-11 1.7447082919863515e-09 1.1404359097810507e-12 -4.713160889288627e-10 -2.85916669916438e-10 -7.911956419791502e-11 -1.3260594165744052e-09 -3.064958346578372e-10 -8.835632663568077e-10 -1.4766309221678076e-10 4.942933532298742e-10 2.6401314075386225e-10 -1.2813727051378615e-10
 -3.308373515905747e-11 3.6259118852398856e-11 -4.2185853366731036e-12 -2.0719868750689607e-12 -2.7855131393366288e-11 7.904649058565543e-12 2.642091849441128e-11 -3.801872832601542e-12 -2.76451755757486e-12 1.4781356869871873e-11 2.4128346934568195e-11 7.16888147865032e-11 -5.44495996961282e-12 -1.4632834771732492e-11 -1.7331611376687126e-11 -6.273598987300536e-11 -1.8241467802070883e-11 -1.9079334012671474e-11 2.707505936096838e-11 1.0925486492972179e-10 -3.713068496116274e-11 -5.448906287059031e-12 -3.655504032985378e-11
 6.042623180838672e-12 4.673836742149464e-10 8.011003759412658e-13 -6.61562273764973e-12 -1.0600355414636124e-10 -6.40544468547422e-10 -3.801872832602081e-12 2.475284324554605e-10 1.5098893646599904e-10 3.3951748615297236e-10 4.122473903128397e-12 -6.638424926594812e-10 8.813727145232376e-12 2.0463291069976394e-10 1.3841316905544047e-10 5.159217023406228e-11 1.8449633409986875e-10 4.717561276873763e-11 2.0226841324296212e-10 6.038072772263447e-11 -1.5101399178216497e-10 -9.719082340741196e-11 6.08446084457004e-11
 -6.225967306667086e-12 3.0353385209971384e-10 1.636099523450872e-12 3.519808598065328e-11 8.872650367508088e-11 -2.6271523908947555e-10 -2.7645175575753e-12 1.509889364659973e-10 5.367357478973705e-10 6.401674400170959e-10 -5.594958978565609e-11 -2.5860013151813045e-10 2.617366355624659e-11 1.3974737120789946e-10 4.074056208107147e-10 -2.2881701446512023e-11 -7.429227318597424e-10 -8.201109004518127e-11 -4.715294690008535e-10 3.4238620810955405e-10 2.470703068741603e-11 -1.1942307076431175e-10 -1.1203699213242008e-10
 -5.3209900539831636e-11 2.0294649115387767e-09 -1.322076326122746e-13 8.892033205115598e-13 8.557259172864466e-10 -1.3266241169171252e-09 1.478135686987108e-11 3.395174861529723e-10 6.401674400170994e-10 4.4008823616201205e-09 -9.038859794699856e-11 -3.3507765115451955e-11 3.273188832273995e-11 1.9533400667458315e-10 7.124277645397806e-10 -3.863523630634826e-10 2.299686885239131e-10 3.398653780885067e-11 -5.803195977221435e-10 8.852536245971156e-10 -8.527418593640111e-10 -1.2258753212133471e-10 -9.900678109206072e-10
 -3.931599565469826e-11 7.93996561473434e-11 -3.645279819370881e-12 -8.764088172329304e-11 -9.464158622722448e-11 -4.066179972821476e-11 2.412834693456818e-11 4.1224739031314216e-12 -5.594958978565056e-11 -9.038859794698478e-11 4.722549285352312e-10 2.21521546861439e-10 -7.849802877516496e-11 -7.358560277122123e-11 -6.029579018572326e-11 -2.758292961921768e-10 3.528831482496694e-10 2.881591447861505e-10 4.743854741735009e-10 -3.2773028222487813e-11 -3.413809540902133e-11 -3.191590297807542e-10 -2.7938360724149387e-10
 -1.3128112166382144e-10 -7.274998113900776e-10 -9.776105698384082e-12 3.82550714124358e-12 3.52897061495552e-10 1.744708291986333e-09 7.168881478650567e-11 -6.638424926594778e-10 -2.5860013151813164e-10 -3.350776511544579e-11 2.2152154686144505e-10 4.405637041856285e-09 -4.7658982154894986e-11 -1.092077751432299e-09 -4.010968774997345e-10 -8.922205588484921e-10 -4.11934291735836e-10 -7.516227638835404e-11 -1.0035146129694726e-09 5.569394039314741e-10 1.950292572244651e-11 1.597077797696269e-10 -1.2406065271250213e-09
 5.37207733734275e-12 -2.901134912977527e-12 1.1591145084636986e-12 1.7709924024297265e-11 4.049613614610531e-12 1.1404359097834248e-12 -5.444959969612768e-12 8.813727145231781e-12 2.6173663556245862e-11 3.273188832273753e-11 -7.849802877516522e-11 -4.765898215489389e-11 1.8135312344526247e-11 1.98326233240164e-11 1.2933556990589383e-11 1.1215006789871623e-11 -3.894308880519855e-11 -4.209567151573525e-11 -3.4540573326085046e-11 4.986968285255081e-11 -1.931031011381306e-11 2.466521080274097e-11 8.127392303163545e-12
 2.449956381908345e-11 2.581882037532985e-10 2.388703126858974e-12 -3.2346461273390086e-12 1.3122505554572214e-12 -4.713160889288578e-10 -1.4632834771733155e-11 2.04632910699763e-10 1.397473712079e-10 1.9533400667458232e-10 -7.358560277122378e-11 -1.0920777514322985e-09 1.98326233240168e-11 3.368662764239813e-10 1.871138704789954e-10 1.5364816750527174e-10 -4.064217866866718e-11 2.6767293919819677e-11 1.6074476018116872e-10 1.7137169975053102e-11 -7.466414192752327e-11 -6.100017807242841e-11 1.6186424976992828e-10
 2.4903760035478983e-11 2.2525832108827127e-10 2.5175945540828635e-12 8.10278469333852e-11 4.299997669091185e-10 -2.8591666991642253e-10 -1.7331611376687862e-11 1.3841316905543607e-10 4.0740562081071235e-10 7.124277645397697e-10 -6.029579018572928e-11 -4.010968774997252e-10 1.2933556990589973e-11 1.8711387047899195e-10 8.792036894984737e-10 3.0528986614796845e-10 -5.070696027951492e-10 -3.056018470150255e-10 -1.8734148473415932e-09 1.483781498814808e-11 -1.4126850380364915e-10 7.703596512657873e-12 3.6722517766591377e-10
 1.1851944555565866e-10 -3.807347582672004e-10 6.805445135215488e-12 1.3369792594872775e-10 3.8824647213932587e-10 -7.911956419789712e-11 -6.273598987300656e-11 5.1592170234057067e-11 -2.2881701446518517e-11 -3.863523630635022e-10 -2.758292961921771e-10 -8.922205588484793e-10 1.1215006789871357e-11 1.5364816750526714e-10 3.05289866147959e-10 1.4481809211671322e-09 -2.353627898229482e-10 -4.6469314584280044e-10 -1.1286529931494183e-09 -1.4387393511532704e-09 4.830672414156364e-10 2.6097794886517275e-10 8.016564758581465e-10
 4.300704969813788e-11 2.884736022850345e-10 1.6208746793567244e-13 -8.690910962221072e-12 -5.222560083130557e-10 -1.3260594165743986e-09 -1.8241467802071106e-11 1.8449633409986924e-10 -7.429227318597337e-10 2.2996868852391878e-10 3.528831482496799e-10 -4.1193429173583187e-10 -3.89430888051989e-11 -4.0642178668666413e-11 -5.070696027951388e-10 -2.353627898229524e-10 6.6758154581726565e-09 8.619921478854437e-10 2.8205012940636795e-09 -1.4444979993187716e-09 -1.5274583264674504e-09 -3.03835376906566e-10 4.590306856829541e-10
 1.2757119851627421e-11 2.600107434921524e-10 3.5661141816211022e-12 -1.7499730181527997e-10 -3.424793541946364e-10 -3.064958346578497e-10 -1.9079334012671125e-11 4.717561276874204e-11 -8.201109004517375e-11 3.3986537808875766e-11 2.8815914478615167e-10 -7.516227638836008e-11 -4.2095671515734695e-11 2.676729391982363e-11 -3.056018470150177e-10 -4.6469314584280794e-10 8.619921478854424e-10 8.467284879584211e-10 1.6447790284069755e-09 -1.3648666596851186e-10 -2.4955678968450204e-11 -3.212612141023766e-10 -3.9015063532145813e-10
 -6.321543804124231e-11 5.747677457180206e-10 -2.1756817281487543e-12 -3.0230302683762434e-10 -1.62497685982343e-09 -8.835632663568484e-10 2.7075059360969237e-11 2.0226841324297642e-10 -4.715294690008361e-10 -5.803195977220938e-10 4.743854741735095e-10 -1.0035146129695085e-09 -3.454057332608463e-11 1.6074476018118302e-10 -1.873414847341574e-09 -1.1286529931494324e-09 2.8205012940636928e-09 1.644779028406981e-09 8.017309116346117e-09 3.562003873337304e-11 9.350129384676978e-11 -6.70236583138861e-10 -1.5450519750395775e-09
 -2.0964597091882905e-10 7.948332620986339e-10 -1.1206034508627091e-11 -8.410681757808763e-11 -4.1482163937812994e-10 -1.4766309221680064e-10 1.0925486492972202e-10 6.038072772264074e-11 3.423862081095602e-10 8.852536245971261e-10 -3.277302822249946e-11 5.569394039314438e-10 4.986968285255237e-11 1.7137169975061147e-11 1.483781498816455e-11 -1.438739351153248e-09 -1.4444979993187873e-09 -1.3648666596853618e-10 3.5620038733325235e-11 3.1519234784188238e-09 -1.1430216867156973e-09 -4.3162135572989015e-10 -1.3248185858674037e-09
 7.617066528638768e-11 -6.904622785519111e-10 3.784146579487262e-12 1.732178132341763e-11 4.025792820775573e-12 4.942933532298752e-10 -3.713068496116238e-11 -1.5101399178216703e-10 2.4707030687410204e-11 -8.527418593640136e-10 -3.413809540901503e-11 1.9502925722460163e-11 -1.9310310113814065e-11 -7.466414192752701e-11 -1.4126850380366352e-10 4.830672414156171e-10 -1.5274583264674307e-09 -2.4955678968430794e-11 9.350129384681611e-11 -1.1430216867156923e-09 2.0467378256565105e-09 4.2529357832918446e-10 8.60746974930338e-10
 2.5994526139662675e-11 -2.0100279944799554e-10 -4.977368470364854e-13 5.931419010200189e-11 2.0284798926982226e-10 2.640131407538668e-10 -5.448906287058694e-12 -9.719082340741434e-11 -1.1942307076431963e-10 -1.225875321213474e-10 -3.1915902978074826e-10 1.5970777976963624e-10 2.4665210802739756e-11 -6.100017807243247e-11 7.703596512646456e-12 2.6097794886516577e-10 -3.038353769065388e-10 -3.212612141023655e-10 -6.702365831388286e-10 -4.31621355729902e-10 4.2529357832918864e-10 7.070273400941061e-10 8.791391211013414e-10
 9.77198919986505e-11 -3.892576390129496e-10 2.3151406398570586e-12 1.0759210541855928e-10 -1.5018790573881022e-10 -1.2813727051376777e-10 -3.655504032985421e-11 6.084460844569377e-11 -1.1203699213243037e-10 -9.900678109206297e-10 -2.793836072414838e-10 -1.2406065271249983e-09 8.127392303161692e-12 1.6186424976992052e-10 3.6722517766589883e-10 8.016564758581356e-10 4.5903068568298583e-10 -3.901506353214383e-10 -1.5450519750395382e-09 -1.3248185858674256e-09 8.607469749303489e-10 8.791391211013383e-10 3.4020151121168567e-09
580.0 4.917843643478094e-11 -5.424001701503115e-11 3.503023383202447e-12 7.212392803038427e-12 2.574470100515772e-11 -2.0294493111077458e-11 -2.7902485829697657e-11 4.1838583510906366e-12 -5.855759899507354e-12 -4.5778123051404846e-11 -3.394914197576984e-11 -1.0978095698400589e-10 4.65655450490606e-12 2.0268185750631358e-11 2.2102670892898804e-11 1.0258255746605877e-10 3.659641166326825e-11 8.411439951066634e-12 -5.935149546335879e-11 -1.7994478083228803e-10 6.499536474345346e-11 2.352603695064479e-11 8.554538742130694e-11
 -5.4240017015033764e-11 1.8832250111043252e-09 -4.269542548893811e-12 -8.680385668280841e-11 -3.9642367657239093e-10 -1.4603676976087272e-09 3.249235800652078e-11 4.2091354054145387e-10 2.7440414203159244e-10 1.816732764036257e-09 7.778718169560562e-11 -6.603472729059016e-10 -4.252532251503365e-12 2.3389205026120274e-10 2.0179593697433925e-10 -3.3642720457587276e-10 2.2883239318865576e-10 2.360137366848164e-10 5.124009662021826e-10 7.072585593235461e-10 -6.154692393366722e-10 -1.7944459995831749e-10 -3.4519812029365497e-10
 3.503023383202453e-12 -4.2695425488934386e-12 6.920213052148397e-13 -4.841924241421155e-14 3.974696183784687e-12 5.661869155435803e-13 -3.6184141609812743e-12 5.413595768332866e-13 1.4192252734610829e-12 1.1957799756278663e-13 -3.269766609571734e-12 -8.118500623466927e-12 1.0382374139795573e-12 2.0175620690361988e-12 2.2566561057025726e-12 5.878595783335589e-12 -7.913141232614897e-14 2.8337981164577515e-12 -2.38748166642029e-12 -9.52279989464061e-12 3.3013663324488624e-12 -3.091538432588852e-13 2.0169063816080406e-12
 7.212392803038266e-12 -8.680385668279106e-11 -4.8419242414208225e-14 5.6369924280118604e-11 4.922703876487618e-11 5.144396118481901e-11 -2.2114379779125455e-12 -5.705130088317331e-12 3.177923949242368e-11 1.542846773431067e-12 -8.172566855000439e-11 6.418363774231556e-14 1.703838067912105e-11 -1.8923316761325513e-12 7.391783078520537e-11 1.1749510684838447e-10 6.936332598754903e-12 -1.574403596249581e-10 -2.6980243126229494e-10 -7.494819307892745e-11 1.0694053670502393e-11 5.2833697034120084e-11 9.857332023645408e-11
 2.5744701005159936e-11 -3.96423676572387e-10 3.974696183784865e-12 4.922703876488004e-11 1.7449810644879874e-09 4.836375553870102e-10 -2.3989226148015807e-11 -1.0001360483726909e-10 7.325908132338641e-11 7.710254126960909e-10 -8.492312442260739e-11 3.5623636958888355e-10 2.7296307494211904e-12 -3.742727917332471e-12 3.985651458345349e-10 3.406726696806773e-10 -4.646348757896671e-10 -3.1181362547541756e-10 -1.51373666683803e-09 -3.731483733179986e-10 5.357008966282262e-13 1.943051475300565e-10 -1.2637414859972274e-10
 -2.0294493111074935e-11 -1.460367697608731e-09 5.661869155439032e-13 5.144396118483355e-11 4.836375553870186e-10 2.2247152523621084e-09 3.9014398782278945e-12 -5.707500306634161e-10 -2.424247787971466e-10 -1.1768882430360888e-09 -4.3541123686316705e-11 1.5170782079362005e-09 1.6354162221397877e-12 -4.1398664069442485e-10 -2.5677094670636334e-10 -4.8789191319688645e-11 -1.1569536852959894e-09 -2.6959298881376135e-10 -7.648437384499465e-10 -1.6745474339563995e-10 4.469547327542304e-10 2.39044231015921e-10 -1.0045055144634618e-10
 -2.790248582969767e-11 3.249235800651963e-11 -3.6184141609812727e-12 -2.2114379779125734e-12 -2.3989226148014515e-11 3.9014398782297016e-12 2.2540770951799277e-11 -2.3828689589912797e-12 -2.2172805545964362e-12 1.1900604054740354e-11 2.1246557672754177e-11 5.954653472207139e-11 -4.827166748550754e-12 -1.2141633291666376e-11 -1.5436661985419232e-11 -5.4278713317058225e-11 -1.4933379738766957e-11 -1.4848450054045758e-11 2.660904131553736e-11 9.361187434942975e-11 -3.2003980953012306e-11 -5.476923640443968e-12 -3.2017329745567845e-11
 4.183858351089647e-12 4.2091354054145873e-10 5.413595768331879e-13 -5.7051300883221464e-12 -1.000136048372716e-10 -5.707500306634202e-10 -2.382868958990678e-12 2.2232913741388955e-10 1.3838814089194773e-10 3.0479143965824086e-10 4.770535090476936e-12 -5.778862080606276e-10 7.914648403543517e-12 1.8049628162129418e-10 1.2705818617657452e-10 3.948168859556559e-11 1.5778704921012562e-10 4.037859832247677e-11 1.6496386421360536e-10 6.45732269203881e-11 -1.4036342763906934e-10 -8.766344885881541e-11 5.232388361940116e-11
 -5.855759899508255e-12 2.744041420316108e-10 1.4192252734610382e-12 3.177923949241788e-11 7.325908132338149e-11 -2.424247787971614e-10 -2.2172805545960586e-12 1.3838814089195104e-10 4.949305210715216e-10 5.853100841105587e-10 -4.54827956931772e-11 -2.389946770089836e-10 2.2963542265835486e-11 1.2782503921298313e-10 3.727630703762601e-10 -2.490616952161493e-11 -6.650158262274907e-10 -6.69490975714592e-11 -4.1616716164377133e-10 3.1234945507628416e-10 1.777698788324098e-11 -1.2052312606673657e-10 -1.1097140569479615e-10
 -4.577812305140537e-11 1.8167327640362763e-09 1.1957799756267733e-13 1.5428467734156171e-12 7.71025412696094e-10 -1.176888243036107e-09 1.19006040547406e-11 3.0479143965824066e-10 5.853100841105429e-10 4.0081493876917236e-09 -7.733679761455569e-11 -4.2171972301128325e-11 2.896813425957973e-11 1.807286165093904e-10 6.416194951590325e-10 -3.3724177541431467e-10 1.9950648743531138e-10 3.4147176885292646e-11 -5.018303095818624e-10 7.695906555951975e-10 -7.450791142226669e-10 -1.1135195716254142e-10 -9.007745792621792e-10
 -3.394914197576907e-11 7.77871816955551e-11 -3.2697666095717554e-12 -8.172566855000312e-11 -8.49231244225962e-11 -4.354112368627221e-11 2.124655767275403e-11 4.770535090462255e-12 -4.548279569319468e-11 -7.733679761461069e-11 4.296667167290546e-10 2.0808621405528273e-10 -7.187170513221686e-11 -6.83406324940981e-11 -5.292479957363609e-11 -2.3897366466417257e-10 3.035811270903066e-10 2.7092677744398626e-10 4.290400205394712e-10 -4.286237012516584e-11 -2.1456121590166567e-11 -2.966762313409773e-10 -2.6441738129462815e-10
 -1.0978095698400364e-10 -6.603472729059319e-10 -8.118500623466717e-12 6.418363775317096e-14 3.5623636958889844e-10 1.5170782079362234e-09 5.95465347220702e-11 -5.77886208060633e-10 -2.389946770089836e-10 -4.217197230114867e-11 2.0808621405524672e-10 3.799315887894855e-09 -4.4835595185956186e-11 -9.421867071643771e-10 -3.704620327419922e-10 -7.41531471238906e-10 -3.2904563472664856e-10 -5.28333717163424e-11 -7.879630239338736e-10 4.134503665483388e-10 5.065123202995317e-11 1.3166404024238542e-10 -1.1028804984140931e-09
 4.656554504905824e-12 -4.252532251491713e-12 1.0382374139795504e-12 1.7038380679120623e-11 2.729630749418916e-12 1.6354162221297319e-12 -4.8271667485506645e-12 7.914648403546655e-12 2.2963542265838746e-11 2.896813425959183e-11 -7.187170513221596e-11 -4.483559518596215e-11 1.6614225964009492e-11 1.8206143054246402e-11 1.2137118582995007e-11 1.0434256080274753e-11 -2.947025299444884e-11 -4.027133414109325e-11 -3.2150588741180884e-11 4.417616287125535e-11 -1.84938372373001e-11 2.3546137450166377e-11 1.048337034141462e-11
 2.0268185750630518e-11 2.3389205026121644e-10 2.0175620690361414e-12 -1.8923316761365195e-12 -3.7427279173361855e-12 -4.1398664069443457e-10 -1.214163329166599e-11 1.8049628162129643e-10 1.2782503921298319e-10 1.807286165093997e-10 -6.834063249408551e-11 -9.421867071643771e-10 1.8206143054244276e-11 2.95265976163833e-10 1.743707174889224e-10 1.2722427468394372e-10 -4.82042360042359e-11 1.9397610988643534e-11 1.0603523282898344e-10 3.249109349839463e-11 -7.432277300226565e-11 -5.0137173043999414e-11 1.4384591414786234e-10
 2.210267089289758e-11 2.0179593697436683e-10 2.256656105702501e-12 7.391783078519796e-11 3.985651458345245e-10 -2.5677094670638944e-10 -1.5436661985418647e-11 1.2705818617658057e-10 3.727630703762618e-10 6.416194951590466e-10 -5.292479957361698e-11 -3.704620327419992e-10 1.213711858299157e-11 1.74370717488925e-10 8.165152846401927e-10 2.6726966991051067e-10 -4.697303165582333e-10 -2.7793757034062166e-10 -1.7349256730967033e-09 2.9438301052132204e-11 -1.3599280682395915e-10 4.307353422200327e-12 3.384995465515789e-10
 1.0258255746605979e-10 -3.3642720457585927e-10 5.878595783335665e-12 1.1749510684838633e-10 3.406726696806691e-10 -4.878919131969319e-11 -5.427871331705889e-11 3.948168859556911e-11 -2.49061695216048e-11 -3.372417754143144e-10 -2.3897366466418317e-10 -7.415314712389236e-10 1.043425608027685e-11 1.272242746839504e-10 2.672696699105277e-10 1.2428145572253866e-09 -2.1410354519817357e-10 -4.1824817467860297e-10 -1.0188697749004996e-09 -1.2215393107530852e-09 4.039299450977378e-10 2.3247285862119773e-10 6.943540772962107e-10
 3.659641166326776e-11 2.2883239318861383e-10 -7.91314123264788e-14 6.936332598759873e-12 -4.646348757896491e-10 -1.1569536852959532e-09 -1.4933379738765567e-11 1.5778704921011468e-10 -6.650158262275048e-10 1.9950648743527127e-10 3.0358112709029885e-10 -3.2904563472662266e-10 -2.9470252994448636e-11 -4.820423600424523e-11 -4.697303165582409e-10 -2.1410354519814376e-10 6.0834819654491915e-09 7.42349688919944e-10 2.541958131198973e-09 -1.3032571224261527e-09 -1.394288941947644e-09 -2.653922966964534e-10 4.094072960563801e-10
 8.411439951066978e-12 2.360137366847698e-10 2.8337981164576606e-12 -1.5744035962495724e-10 -3.1181362547541353e-10 -2.695929888137159e-10 -1.4848450054045512e-11 4.0378598322462305e-11 -6.694909757147832e-11 3.4147176885239235e-11 2.7092677744399024e-10 -5.283337171630306e-11 -4.0271334141094544e-11 1.9397610988629413e-11 -2.779375703406453e-10 -4.182481746785959e-10 7.423496889199683e-10 7.558537756781737e-10 1.4985048446472336e-09 -1.1699738427381167e-10 -9.38722052015634e-12 -2.9695259624303675e-10 -3.727362981703462e-10
 -5.935149546335666e-11 5.124009662020763e-10 -2.3874816664203155e-12 -2.6980243126228496e-10 -1.5137366668379969e-09 -7.648437384498511e-10 2.6609041315536686e-11 1.6496386421357746e-10 -4.1616716164380054e-10 -5.018303095819442e-10 4.2904002053946485e-10 -7.879630239338041e-10 -3.215058874118061e-11 1.0603523282895785e-10 -1.7349256730967333e-09 -1.0188697749004517e-09 2.541958131199013e-09 1.4985048446472082e-09 7.3682127533082594e-09 1.5616812789863608e-11 1.1022824914692999e-10 -6.12032134955123e-10 -1.479596657426259e-09
 -1.799447808322916e-10 7.072585593235903e-10 -9.522799894640762e-12 -7.494819307893823e-11 -3.7314837331799745e-10 -1.67454743395666e-10 9.361187434943129e-11 6.457322692039294e-11 3.123494550762853e-10 7.69590655595261e-10 -4.286237012513144e-11 4.1345036654834777e-10 4.4176162871249064e-11 3.2491093498392514e-11 2.943830105212187e-11 -1.221539310753103e-09 -1.3032571224261399e-09 -1.1699738427377768e-10 1.561681278994562e-11 2.7669108500948133e-09 -1.0045387587324288e-09 -3.9051143754477826e-10 -1.151148019185656e-09
 6.499536474345678e-11 -6.154692393366907e-10 3.3013663324491496e-12 1.0694053670510092e-11 5.357008966178522e-13 4.46954732754235e-10 -3.2003980953014335e-11 -1.403634276390681e-10 1.777698788324401e-11 -7.450791142226921e-10 -2.14561215901892e-11 5.065123202993042e-11 -1.849383723729511e-11 -7.432277300225983e-11 -1.359928068239526e-10 4.039299450977453e-10 -1.3942889419476296e-09 -9.387220520172753e-12 1.1022824914690771e-10 -1.0045387587324336e-09 1.867210867356759e-09 3.8115780306193356e-10 7.528002497148006e-10
 2.352603695064548e-11 -1.794445999582791e-10 -3.0915384325879477e-13 5.2833697034122527e-11 1.9430514753003378e-10 2.3904423101588327e-10 -5.476923640444503e-12 -8.766344885880192e-11 -1.2052312606672204e-10 -1.1135195716251884e-10 -2.966762313409884e-10 1.31664040242343e-10 2.3546137450169272e-11 -5.013717304398609e-11 4.307353422216643e-12 2.3247285862119453e-10 -2.653922966964554e-10 -2.9695259624304233e-10 -6.120321349551353e-10 -3.905114375447536e-10 3.8115780306191934e-10 6.585286729760208e-10 8.198216688541308e-10
 8.554538742130665e-11 -3.4519812029360756e-10 2.0169063816080237e-12 9.857332023645406e-11 -1.2637414859975122e-10 -1.0045055144640048e-10 -3.201732974556775e-11 5.232388361941923e-11 -1.109714056947804e-10 -9.007745792621539e-10 -2.6441738129463254e-10 -1.1028804984141527e-09 1.048337034141693e-11 1.438459141478809e-10 3.384995465515957e-10 6.943540772961957e-10 4.0940729605639213e-10 -3.7273629817034375e-10 -1.4795966574262544e-09 -1.1511480191856096e-09 7.528002497147669e-10 8.198216688541161e-10 3.1493078227099938e-09
600.0 4.207969050576549e-11 -4.729890548158403e-11 3.0302824133267715e-12 6.806541100545913e-12 2.3501450227090798e-11 -1.6536894418168682e-11 -2.396816447386954e-11 3.396861180991858e-12 -5.069794122332945e-12 -3.8306052385295324e-11 -3.010207035569688e-11 -9.26877302570204e-11 4.147157678932015e-12 1.6859380305437473e-11 1.9914065495347526e-11 9.114597199498367e-11 3.169516359994916e-11 4.668340207214225e-12 -5.730145172030533e-11 -1.5732410554435618e-10 5.6031252580829674e-11 2.1622726462047967e-11 7.527274472488108e-11
 -4.729890548158413e-11 1.6958078324330124e-09 -3.792414166406407e-12 -7.902597548555088e-11 -3.688875417875288e-10 -1.3091494799009262e-09 2.8567099556488772e-11 3.775855507595834e-10 2.4670917260025223e-10 1.617243838766775e-09 7.521627075485552e-11 -5.745485447263842e-10 -5.215939419830128e-12 2.0600812385767706e-10 1.884593828297856e-10 -3.001068060674251e-10 1.8227467375051794e-10 2.0994539624118192e-10 4.221322217419393e-10 6.317223570225551e-10 -5.507630545064282e-10 -1.5798337096589433e-10 -3.0358598927182454e-10
 3.030282413326773e-12 -3.792414166406379e-12 5.845303910188977e-13 5.924731696372689e-14 3.5345302563083863e-12 5.601173634716678e-13 -3.098283626547038e-12 3.932113713634748e-13 1.121508228501152e-12 1.5814717012856755e-13 -2.8947955519427278e-12 -6.614640812751794e-12 8.813639911336332e-13 1.5942617384874458e-12 1.982114968180695e-12 5.486376139699166e-12 1.4522057170904842e-13 2.154192240650289e-12 -2.7625490106755684e-12 -8.786778952410011e-12 3.0015620125033365e-12 -4.8041440161827566e-14 1.9915971715761202e-12
 6.806541100545817e-12 -7.902597548554754e-11 5.92473169637222e-14 5.055728267190365e-11 4.4095364102414544e-11 4.6601669190656614e-11 -2.4113591819863895e-12 -4.77185773305712e-12 2.904707218992328e-11 3.3786285026699856e-12 -7.40190092152429e-11 -2.822076952817105e-12 1.5758023825278393e-11 -1.0437545020038172e-12 6.619378960318259e-11 1.0274307820051758e-10 1.4926341111429182e-11 -1.3910671832388557e-10 -2.384978496500175e-10 -6.624190546331918e-11 6.583512334247358e-12 4.556189651109403e-11 8.774893147546378e-11
 2.3501450227090045e-11 -3.688875417875322e-10 3.53453025630833e-12 4.409536410241538e-11 1.6082075501902346e-09 4.4462396264246463e-10 -2.1470262003567737e-11 -9.229970750311023e-11 5.953283469141942e-11 6.902799439519324e-10 -7.551563980456552e-11 3.302013676023377e-10 1.910779573942126e-12 -4.105650418051213e-12 3.6100737214991975e-10 3.0718575029110816e-10 -4.122728394178138e-10 -2.835721376684869e-10 -1.3772042146039507e-09 -3.369524355644249e-10 -3.839090587686993e-12 1.767243373890631e-10 -1.1476874226430724e-10
 -1.6536894418168113e-11 -1.30914947990093e-09 5.601173634717858e-13 4.6601669190660116e-11 4.4462396264246923e-10 1.985063387494374e-09 2.6579870582000397e-12 -5.08548006164465e-10 -2.1986835997146754e-10 -1.0418434754435535e-09 -4.1943855908965344e-11 1.307508162592267e-09 1.6482006851954354e-12 -3.60529042899203e-10 -2.353892488386311e-10 -2.6148318069515412e-11 -1.002008167870148e-09 -2.337452103925323e-10 -6.322048810508641e-10 -1.7814219708101822e-10 4.0352171459351947e-10 2.1036929436696463e-10 -8.305760799600643e-11
 -2.3968164473869532e-11 2.8567099556488646e-11 -3.0982836265470362e-12 -2.411359181986456e-12 -2.147026200356784e-11 2.6579870582005724e-12 1.9362830724306186e-11 -1.737991830437685e-12 -1.6827409033912033e-12 9.568287150900913e-12 1.893174123389711e-11 4.925498315122108e-11 -4.20343237565884e-12 -9.778105391324867e-12 -1.3697466288792166e-11 -4.8872922404484374e-11 -1.3353489572871034e-11 -1.1001264799310037e-11 2.730172661581087e-11 8.296830986261873e-11 -2.8038842917213792e-11 -5.8570087704969224e-12 -2.876831626729349e-11
 3.396861180991623e-12 3.775855507595862e-10 3.9321137136344885e-13 -4.771857733058131e-12 -9.2299707503111e-11 -5.085480061644663e-10 -1.737991830437494e-12 2.002584896150871e-10 1.2595938208398974e-10 2.689660993363987e-10 4.195851525601735e-12 -5.039753291589277e-10 7.237847260513969e-12 1.5953418357093847e-10 1.176550763516007e-10 3.194030860722469e-11 1.3061373367559424e-10 3.3543307577584366e-11 1.2905345493652138e-10 6.387484644220475e-11 -1.2802911566911258e-10 -7.7333223460665e-11 4.625374584633842e-11
 -5.069794122332963e-12 2.4670917260025517e-10 1.1215082285011826e-12 2.9047072189923007e-11 5.953283469142183e-11 -2.1986835997147098e-10 -1.682740903391299e-12 1.2595938208399033e-10 4.51794284094317e-10 5.288333829926242e-10 -3.7058987673526304e-11 -2.1925120957911707e-10 1.994193628292671e-11 1.1688658707997e-10 3.422762111296336e-10 -2.2792822667005524e-11 -6.005691787299123e-10 -5.6199725965943476e-11 -3.783312474056128e-10 2.7939963333158225e-10 1.3741267060348946e-11 -1.1606540780468608e-10 -1.0660126308554438e-10
 -3.830605238529547e-11 1.617243838766775e-09 1.581471701285619e-13 3.3786285026673837e-12 6.90279943951935e-10 -1.0418434754435556e-09 9.568287150900744e-12 2.689660993363975e-10 5.288333829926202e-10 3.629041242187154e-09 -6.291017899899323e-11 -2.499034135847325e-11 2.460934726289551e-11 1.5967066201940861e-10 5.856494097019104e-10 -2.924172909268033e-10 1.799563603745973e-10 2.7505131366185636e-11 -4.791747109921345e-10 6.683099974591823e-10 -6.591719955251829e-10 -1.0207553377699476e-10 -8.14080592765958e-10
 -3.0102070355696844e-11 7.521627075484648e-11 -2.89479555194273e-12 -7.40190092152426e-11 -7.551563980456929e-11 -4.1943855908952794e-11 1.8931741233897128e-11 4.195851525598546e-12 -3.7058987673526866e-11 -6.291017899900511e-11 3.8396780344456044e-10 2.0465286827591764e-10 -6.428607799581543e-11 -6.477475396814722e-11 -4.504925012090598e-11 -2.0784183331025957e-10 2.644071034701221e-10 2.4867993375591807e-10 3.790750598981091e-10 -4.397259726889373e-11 -1.710126906455638e-11 -2.7032858599211943e-10 -2.471694459821683e-10
 -9.268773025701876e-11 -5.745485447263993e-10 -6.614640812751569e-12 -2.822076952815304e-12 3.302013676023359e-10 1.3075081625922796e-09 4.9254983151219885e-11 -5.039753291589305e-10 -2.1925120957911658e-10 -2.4990341358487882e-11 2.0465286827590957e-10 3.348839062110555e-09 -4.291327704285309e-11 -8.325156567054728e-10 -3.3769952908225423e-10 -6.40597737091174e-10 -2.0744946004699341e-10 -2.7977230231529592e-11 -6.32213959067903e-10 3.144778854463713e-10 4.788777346349227e-11 1.0113618795735727e-10 -9.826795483936918e-10
 4.147157678932058e-12 -5.215939419828351e-12 8.813639911336387e-13 1.5758023825278338e-11 1.9107795739414833e-12 1.6482006851926106e-12 -4.203432375658874e-12 7.237847260514731e-12 1.9941936282926773e-11 2.460934726289698e-11 -6.42860779958155e-11 -4.291327704285489e-11 1.479811596522369e-11 1.664168049413291e-11 1.0702475486555347e-11 9.974884796760938e-12 -2.2979126282705292e-11 -3.7392113346759106e-11 -2.8390090044726553e-11 3.800180460093725e-11 -1.6429457374035475e-11 2.1791679981633466e-11 1.1766249422376759e-11
 1.6859380305437166e-11 2.0600812385768047e-10 1.5942617384874114e-12 -1.0437545020044295e-12 -4.1056504180487496e-12 -3.6052904289920684e-10 -9.778105391324668e-12 1.595341835709393e-10 1.1688658707996975e-10 1.5967066201941275e-10 -6.477475396814489e-11 -8.325156567054728e-10 1.6641680494132408e-11 2.639620623713536e-10 1.6146865075001177e-10 1.1091731420253404e-10 -6.798326167481888e-11 1.1958486819111341e-11 6.812554993734933e-11 4.064551574837483e-11 -6.711011931233801e-11 -4.033406655453542e-11 1.2733498333539992e-10
 1.9914065495347374e-11 1.884593828297884e-10 1.982114968180713e-12 6.61937896031825e-11 3.610073721499202e-10 -2.353892488386355e-10 -1.3697466288792163e-11 1.1765507635160166e-10 3.4227621112963305e-10 5.856494097019123e-10 -4.5049250120905076e-11 -3.3769952908225356e-10 1.070247548655518e-11 1.6146865075001143e-10 7.575928106005124e-10 2.343130599125566e-10 -4.417014505792191e-10 -2.5190071824346334e-10 -1.6142750632244148e-09 4.573592987357561e-11 -1.3514223996848764e-10 -2.3651443170762994e-12 3.004419902723018e-10
 9.114597199498168e-11 -3.001068060674147e-10 5.486376139698939e-12 1.0274307820051731e-10 3.071857502911036e-10 -2.6148318069528078e-11 -4.887292240448287e-11 3.194030860722856e-11 -2.2792822667004625e-11 -2.924172909267979e-10 -2.0784183331025587e-10 -6.405977370911762e-10 9.974884796760261e-12 1.1091731420253463e-10 2.3431305991255587e-10 1.0729245195200021e-09 -2.0446294538913422e-10 -3.7388143783285205e-10 -9.127511508715336e-10 -1.049525379284544e-09 3.465309455433612e-10 2.0496384586885488e-10 6.008173068043918e-10
 3.1695163599949126e-11 1.8227467375049573e-10 1.4522057170896915e-13 1.4926341111427576e-11 -4.1227283941780526e-10 -1.0020081678701227e-09 -1.3353489572870808e-11 1.3061373367558643e-10 -6.005691787299166e-10 1.7995636037457459e-10 2.6440710347012987e-10 -2.074494600469781e-10 -2.297912628270705e-11 -6.798326167482394e-11 -4.417014505792235e-10 -2.044629453891351e-10 5.5137529350861565e-09 6.386545510206602e-10 2.2788896577802814e-09 -1.1594012965776926e-09 -1.256843463909186e-09 -2.2790572167001712e-10 3.616137745277616e-10
 4.668340207214688e-12 2.0994539624116866e-10 2.1541922406502812e-12 -1.3910671832388552e-10 -2.835721376684858e-10 -2.3374521039251427e-10 -1.1001264799310184e-11 3.3543307577579784e-11 -5.61997259659448e-11 2.7505131366172608e-11 2.486799337559192e-10 -2.797723023152333e-11 -3.739211334675948e-11 1.1958486819109257e-11 -2.519007182434636e-10 -3.738814378328509e-10 6.386545510206512e-10 6.654462934414566e-10 1.3515879791717306e-09 -9.629890195023496e-11 3.1951993388846916e-13 -2.6619842729007443e-10 -3.446149219260103e-10
 -5.7301451720304977e-11 4.221322217419186e-10 -2.7625490106756617e-12 -2.3849784965001874e-10 -1.3772042146039445e-09 -6.322048810508392e-10 2.7301726615810915e-11 1.2905345493651445e-10 -3.7833124740561337e-10 -4.791747109921466e-10 3.790750598981148e-10 -6.322139590678923e-10 -2.8390090044727842e-11 6.812554993734658e-11 -1.6142750632244144e-09 -9.127511508715382e-10 2.2788896577802744e-09 1.3515879791717374e-09 6.773372305658378e-09 -1.8789130839937074e-11 1.459088405359764e-10 -5.388017006043944e-10 -1.369027969153293e-09
 -1.5732410554435416e-10 6.317223570225642e-10 -8.786778952409704e-12 -6.624190546332037e-11 -3.369524355644237e-10 -1.781421970810306e-10 8.296830986261694e-11 6.387484644220703e-11 2.793996333315823e-10 6.683099974592011e-10 -4.3972597268896575e-11 3.1447788544636147e-10 3.800180460093807e-11 4.064551574837801e-11 4.573592987357654e-11 -1.0495253792845503e-09 -1.1594012965776684e-09 -9.629890195022636e-11 -1.8789130839920466e-11 2.4185288809634726e-09 -8.819366354043069e-10 -3.474651535685442e-10 -9.980395500876243e-10
 5.6031252580828757e-11 -5.507630545064316e-10 3.0015620125032242e-12 6.5835123342489486e-12 -3.839090587686406e-12 4.035217145935247e-10 -2.8038842917213136e-11 -1.2802911566911326e-10 1.3741267060350602e-11 -6.591719955251866e-10 -1.710126906455866e-11 4.7887773463496325e-11 -1.642945737403516e-11 -6.711011931233889e-11 -1.351422399684856e-10 3.465309455433652e-10 -1.2568434639092054e-09 3.1951993387890797e-13 1.4590884053595738e-10 -8.819366354042989e-10 1.6890178803990275e-09 3.3824293498122037e-10 6.618281002727216e-10
 2.1622726462048067e-11 -1.5798337096588704e-10 -4.804144016183315e-14 4.5561896511094613e-11 1.767243373890612e-10 2.1036929436695395e-10 -5.857008770496951e-12 -7.733322346066196e-11 -1.1606540780468462e-10 -1.0207553377699166e-10 -2.7032858599212026e-10 1.0113618795735427e-10 2.1791679981633537e-11 -4.033406655453448e-11 -2.3651443170744766e-12 2.0496384586885963e-10 -2.279057216700197e-10 -2.661984272900774e-10 -5.388017006043989e-10 -3.474651535685451e-10 3.3824293498122006e-10 6.012571671495501e-10 7.548807322330796e-10
 7.52727447248805e-11 -3.035859892718202e-10 1.9915971715760152e-12 8.774893147546497e-11 -1.1476874226430826e-10 -8.305760799601225e-11 -2.8768316267292977e-11 4.6253745846340156e-11 -1.0660126308554317e-10 -8.140805927659567e-10 -2.4716944598216964e-10 -9.826795483936893e-10 1.1766249422376748e-11 1.2733498333539912e-10 3.0044199027230333e-10 6.008173068043983e-10 3.616137745277519e-10 -3.4461492192601676e-10 -1.3690279691533046e-09 -9.980395500876243e-10 6.618281002727238e-10 7.548807322330813e-10 2.885533692554172e-09
620.0 3.4699546890382675e-11 -4.0738617304307556e-11 2.4708760552762885e-12 6.117684821780074e-12 2.0278756996511954e-11 -1.1846981287532185e-11 -1.965501774901154e-11 2.254961522274202e-12 -4.757750350134622e-12 -3.2406151432876625e-11 -2.5493641752311787e-11 -7.653519119633377e-11 3.4783655573362282e-12 1.3846177008934553e-11 1.682590449848846e-11 7.70915163751423e-11 2.690416038787156e-11 2.0827269512844687e-12 -5.0335994420975515e-11 -1.3246788464427852e-10 4.7083276902804926e-11 1.9380848204715166e-11 6.442699044554286e-11
 -4.073861730430653e-11 1.5147597128583962e-09 -3.3501797527447263e-12 -7.190878423538006e-11 -3.4161508409518485e-10 -1.1468310560527465e-09 2.491991653795359e-11 3.333674517581601e-10 2.183419350174448e-10 1.4283406907895237e-09 6.871321788325895e-11 -5.090973937664952e-10 -5.783031975699798e-12 1.8279977212677396e-10 1.6747419118850501e-10 -2.56473583091584e-10 1.1235086980815452e-10 1.8556501441963867e-10 3.572388586755537e-10 5.486398972428102e-10 -4.700893845602061e-10 -1.3364030010024672e-10 -2.6015364224838796e-10
 2.4708760552762735e-12 -3.35017975274485e-12 4.896343619988976e-13 9.629084938217716e-14 3.0686223915576166e-12 8.055937830175604e-13 -2.5794610668322157e-12 2.10811865251881e-13 9.152400702404517e-13 3.308133982915789e-13 -2.5107831702734295e-12 -5.3600443832544866e-12 7.58939728230535e-13 1.3211057320114343e-12 1.665194064035077e-12 4.603732060222718e-12 8.184727193854867e-14 1.6606582726020223e-12 -2.450264112663821e-12 -7.290612976903563e-12 2.518864480337682e-12 4.974624725521502e-14 1.5806070986151963e-12
 6.117684821779701e-12 -7.190878423537406e-11 9.629084938214948e-14 4.601132630063638e-11 3.854678350560663e-11 4.067254840421638e-11 -2.3110875499663225e-12 -3.870778576582695e-12 2.5346341815764466e-11 3.0620746861330545e-12 -6.747823035197092e-11 -2.807584830169618e-12 1.473979893273121e-11 -8.852698174308902e-13 6.035080267168636e-11 8.877394041152385e-11 2.8723290905377626e-11 -1.2409635066792435e-10 -2.1386598336503338e-10 -5.760502912370118e-11 -3.296704968912265e-13 3.9775063514970916e-11 8.079807664767854e-11
 2.0278756996511097e-11 -3.4161508409518283e-10 3.0686223915575714e-12 3.8546783505609163e-11 1.4802370528116758e-09 4.0089533182282556e-10 -1.861037847764894e-11 -8.261754712230861e-11 4.593314459114562e-11 6.131006401853825e-10 -6.655649955877127e-11 2.965685957030975e-10 1.2499496131260272e-12 -1.6890008149468883e-12 3.2699576890477335e-10 2.7027787867706346e-10 -3.488270695747369e-10 -2.554736060674853e-10 -1.24438793455151e-09 -2.9839594356779783e-10 -1.6478855618194913e-11 1.6236485392427536e-10 -9.812998042600717e-11
 -1.1846981287534019e-11 -1.14683105605274e-09 8.055937830173277e-13 4.067254840421921e-11 4.0089533182282024e-10 1.746089087039096e-09 2.8860579592077357e-13 -4.48418122401058e-10 -1.9979468656152517e-10 -9.027097868309382e-10 -3.9165626701536344e-11 1.1360787213206823e-09 1.8724034859177626e-12 -3.1629867681556676e-10 -2.1143500841255962e-10 -2.0782529652114377e-11 -8.401443358118726e-10 -1.9825340175046616e-10 -5.313354451136513e-10 -1.6842872784664867e-10 3.381033648224124e-10 1.8278213492454444e-10 -7.442369485826757e-11
 -1.9655017749011517e-11 2.4919916537954594e-11 -2.5794610668322205e-12 -2.3110875499665495e-12 -1.861037847764954e-11 2.88605795919243e-13 1.6065248532480642e-11 -7.884489701148604e-13 -1.1663405342299115e-12 7.268606119135712e-12 1.6244997504590703e-11 4.004766661423986e-11 -3.5958539536667165e-12 -7.991466840386843e-12 -1.1548775014693643e-11 -4.113658770954963e-11 -1.1169923089523141e-11 -8.216559500138123e-12 2.406817162419853e-11 6.941183512722197e-11 -2.3515994431917247e-11 -5.594662227775371e-12 -2.4081319469010304e-11
 2.2549615222745606e-12 3.333674517581603e-10 2.108118652519311e-13 -3.8707785765836984e-12 -8.261754712230961e-11 -4.4841812240105896e-10 -7.884489701151887e-13 1.7954056008986363e-10 1.1328609497773126e-10 2.3403001464465017e-10 3.2057987709327497e-12 -4.4324044790943133e-10 6.640878891373336e-12 1.416789828997111e-10 1.0588277913999707e-10 2.741064699068976e-11 1.0415670555463929e-10 2.680692509844448e-11 1.0559644060632688e-10 6.010553040264258e-11 -1.1178963029291969e-10 -6.733932867657816e-11 4.194875369875761e-11
 -4.757750350134998e-12 2.1834193501745127e-10 9.15240070240432e-13 2.5346341815763494e-11 4.593314459114305e-11 -1.9979468656152884e-10 -1.1663405342297311e-12 1.1328609497773211e-10 4.083275932880594e-10 4.695099630837997e-10 -2.8807403179064904e-11 -1.9626059830497702e-10 1.7102982903943746e-11 1.0430114578890655e-10 3.040515317912488e-10 -2.3665584107485604e-11 -5.326162072628325e-10 -4.321018847717958e-11 -3.219786516054337e-10 2.486776337370911e-10 1.250813129495092e-11 -1.116072074740781e-10 -1.0574303210238337e-10
 -3.240615143287666e-11 1.4283406907895313e-09 3.3081339829161155e-13 3.0620746861272727e-12 6.131006401853791e-10 -9.027097868309437e-10 7.268606119135701e-12 2.340300146446497e-10 4.695099630837923e-10 3.2614319201006243e-09 -5.28428977567942e-11 -1.2670964317091947e-11 2.089871895375662e-11 1.394761381283675e-10 5.233997448557611e-10 -2.489603361019534e-10 1.392960574138261e-10 2.2786917887551472e-11 -4.4245879777631375e-10 5.745524328213628e-10 -5.68202644451381e-10 -8.738330448728474e-11 -7.244842782499862e-10
 -2.5493641752309822e-11 6.871321788324387e-11 -2.510783170273301e-12 -6.747823035196977e-11 -6.655649955876234e-11 -3.916562670152842e-11 1.6244997504589595e-11 3.2057987709297625e-12 -2.880740317906732e-11 -5.284289775680771e-11 3.418132739652787e-10 1.8693573084641438e-10 -5.766641571285623e-11 -5.811631628484956e-11 -3.985937145591318e-11 -1.7671310777819125e-10 2.1554971690145702e-10 2.2771122424212617e-10 3.391574599774193e-10 -4.673685645075454e-11 -6.189546306356979e-12 -2.447657169555449e-10 -2.3205439670663886e-10
 -7.653519119633447e-11 -5.090973937664985e-10 -5.3600443832546594e-12 -2.8075848301683505e-12 2.9656859570309875e-10 1.1360787213206844e-09 4.0047666614240616e-11 -4.4324044790943247e-10 -1.9626059830497808e-10 -1.2670964317101088e-11 1.8693573084641298e-10 2.9260125410089226e-09 -3.9358110650007516e-11 -7.288068784766977e-10 -2.971809467907735e-10 -5.409320304357987e-10 -1.510776068919045e-10 -1.720119230886256e-11 -5.388496314559512e-10 2.350900983743163e-10 5.638055974134674e-11 8.323947038781729e-11 -8.607321159106056e-10
 3.478365557335852e-12 -5.783031975696615e-12 7.589397282305105e-13 1.4739798932730958e-11 1.2499496131255936e-12 1.8724034859168647e-12 -3.5958539536665085e-12 6.640878891373658e-12 1.710298290394417e-11 2.089871895376054e-11 -5.766641571285598e-11 -3.9358110650007225e-11 1.3356454793887525e-11 1.4919767810286534e-11 9.717753193992189e-12 8.634972074855496e-12 -1.5364566969359423e-11 -3.489013490250123e-11 -2.5572574647244597e-11 3.364715769697971e-11 -1.6011864360490175e-11 1.9863005585060178e-11 1.2689932017349178e-11
 1.3846177008934529e-11 1.8279977212677572e-10 1.3211057320114644e-12 -8.85269817431578e-13 -1.689000814946677e-12 -3.1629867681556743e-10 -7.991466840386932e-12 1.4167898289971142e-10 1.0430114578890653e-10 1.3947613812837093e-10 -5.811631628484794e-11 -7.288068784766963e-10 1.4919767810286392e-11 2.333124647395566e-10 1.453580209901156e-10 9.458835756060187e-11 -7.065834928855327e-11 8.118785977671247e-12 4.873452705890404e-11 4.384748143310665e-11 -6.175400051987328e-11 -3.3779620058223995e-11 1.1075210604064466e-10
 1.682590449848836e-11 1.674741911885137e-10 1.665194064035087e-12 6.035080267168626e-11 3.269957689047716e-10 -2.114350084125655e-10 -1.1548775014693618e-11 1.0588277913999876e-10 3.0405153179124994e-10 5.233997448557722e-10 -3.9859371455914925e-11 -2.971809467907747e-10 9.717753193992523e-12 1.4535802099011637e-10 6.963066935456185e-10 2.038045370454031e-10 -3.852079191578396e-10 -2.3109403798161373e-10 -1.4931709132456235e-09 5.5875368678020645e-11 -1.4065210006074967e-10 -2.3051380739358375e-12 2.766759823731473e-10
 7.709151637514198e-11 -2.564735830915777e-10 4.6037320602227574e-12 8.877394041152477e-11 2.7027787867706274e-10 -2.0782529652115094e-11 -4.113658770954957e-11 2.7410646990691282e-11 -2.366558410748194e-11 -2.4896033610194383e-10 -1.767131077782004e-10 -5.409320304358044e-10 8.634972074857252e-12 9.458835756060467e-11 2.0380453704540365e-10 9.12723759132756e-10 -1.6698247011206017e-10 -3.2956406327848185e-10 -8.034337377207921e-10 -8.869255991860401e-10 2.8364966750447827e-10 1.7931300877945863e-10 5.173486094431334e-10
 2.6904160387875005e-11 1.1235086980811703e-10 8.184727193886334e-14 2.87232909053808e-11 -3.4882706957471486e-10 -8.40144335811839e-10 -1.1169923089525434e-11 1.0415670555462871e-10 -5.326162072628403e-10 1.392960574137941e-10 2.1554971690145255e-10 -1.5107760689188453e-10 -1.536456696935932e-11 -7.065834928856089e-11 -3.8520791915784095e-10 -1.669824701120388e-10 4.956475451799984e-09 5.21403510586598e-10 1.9515737468913097e-09 -1.0338283429462174e-09 -1.139978763774806e-09 -1.8889945188146128e-10 3.6219560474069937e-10
 2.0827269512859248e-12 1.8556501441961178e-10 1.6606582726021362e-12 -1.2409635066792396e-10 -2.554736060674735e-10 -1.9825340175044703e-10 -8.216559500139042e-12 2.6806925098438113e-11 -4.321018847718488e-11 2.278691788752353e-11 2.277112242421294e-10 -1.7201192308850312e-11 -3.489013490250201e-11 8.118785977666649e-12 -2.3109403798161557e-10 -3.295640632784772e-10 5.214035105866062e-10 5.88526295012821e-10 1.2273971885234576e-09 -8.318432069972421e-11 2.2179339163697293e-11 -2.3955817693488106e-10 -3.2518293273662793e-10
 -5.03359944209731e-11 3.57238858675506e-10 -2.4502641126636275e-12 -2.1386598336503477e-10 -1.2443879345514924e-09 -5.3133544511362e-10 2.4068171624197006e-11 1.0559644060631663e-10 -3.219786516054437e-10 -4.424587977763618e-10 3.3915745997743265e-10 -5.388496314559323e-10 -2.5572574647247247e-11 4.8734527058896686e-11 -1.4931709132456276e-09 -8.034337377207877e-10 1.9515737468913375e-09 1.2273971885234653e-09 6.2261729897025075e-09 -5.468574238392625e-11 2.1809818573534338e-10 -4.889118528519552e-10 -1.2874993086911726e-09
 -1.3246788464428023e-10 5.486398972428353e-10 -7.29061297690379e-12 -5.760502912370498e-11 -2.983959435678084e-10 -1.684287278466745e-10 6.941183512722322e-11 6.010553040264833e-11 2.486776337370903e-10 5.745524328213803e-10 -4.673685645073841e-11 2.350900983743121e-10 3.364715769697703e-11 4.384748143310746e-11 5.587536867801949e-11 -8.86925599186052e-10 -1.0338283429461752e-09 -8.318432069970747e-11 -5.4685742383894437e-11 2.101515539914785e-09 -7.74870412277223e-10 -3.12379837376263e-10 -8.656775763031642e-10
 4.708327690280476e-11 -4.700893845602068e-10 2.5188644803377195e-12 -3.296704968899315e-13 -1.647885561819564e-11 3.3810336482241275e-10 -2.351599443191727e-11 -1.1178963029291859e-10 1.2508131294954506e-11 -5.682026444513817e-10 -6.189546306364269e-12 5.638055974133861e-11 -1.6011864360488615e-11 -6.175400051987021e-11 -1.406521000607479e-10 2.836496675044775e-10 -1.1399787637748287e-09 2.2179339163689693e-11 2.1809818573533625e-10 -7.748704122772071e-10 1.5505580313389035e-09 2.994782812428849e-10 5.552818741485906e-10
 1.938084820471421e-11 -1.3364030010023388e-10 4.974624725515234e-14 3.977506351497043e-11 1.6236485392426835e-10 1.8278213492453684e-10 -5.594662227774789e-12 -6.733932867657509e-11 -1.1160720747407498e-10 -8.738330448727457e-11 -2.447657169555472e-10 8.323947038781018e-11 1.9863005585060804e-11 -3.377962005822118e-11 -2.3051380739360116e-12 1.793130087794538e-10 -1.8889945188147283e-10 -2.3955817693488137e-10 -4.889118528519494e-10 -3.1237983737624904e-10 2.9947828124288196e-10 5.512520646897865e-10 7.020858360419819e-10
 6.442699044554322e-11 -2.6015364224837824e-10 1.580607098615291e-12 8.07980766476801e-11 -9.812998042600912e-11 -7.442369485827119e-11 -2.4081319469010678e-11 4.194875369876058e-11 -1.0574303210237829e-10 -7.244842782499743e-10 -2.3205439670664811e-10 -8.607321159106186e-10 1.2689932017351286e-11 1.1075210604064951e-10 2.766759823731497e-10 5.173486094431346e-10 3.6219560474068076e-10 -3.251829327366334e-10 -1.2874993086911757e-09 -8.656775763031535e-10 5.552818741485913e-10 7.020858360419851e-10 2.6473338730067964e-09
640.0 2.9020434298327776e-11 -3.569072327908763e-11 2.049384168373295e-12 5.432851121987875e-12 1.775723304840954e-11 -7.7404556882479e-12 -1.638202976090594e-11 1.4195443630938025e-12 -4.593232061082951e-12 -2.8793321446178844e-11 -2.1710024284052523e-11 -6.284939078249947e-11 2.9318159612120846e-12 1.105691711522749e-11 1.3661497828618596e-11 6.616750387341628e-11 2.2057739408804455e-11 4.031456917978407e-13 -4.4305721530148474e-11 -1.1296495643582439e-10 4.023623233005998e-11 1.7119015276076258e-11 5.53266347388878e-11
 -3.5690723279084333e-11 1.3802252974966146e-09 -2.914803851946389e-12 -6.552492497866733e-11 -3.242962590534949e-10 -1.0416985806800162e-09 2.1755769656804837e-11 3.0277920875811446e-10 1.9999421968302305e-10 1.29828758982373e-09 6.677596377939689e-11 -4.5193065144973733e-10 -5.667433537084038e-12 1.6300032539835277e-10 1.5986942677889933e-10 -2.3914405977502596e-10 1.1611748477731619e-10 1.7091636684209026e-10 3.0504952628717994e-10 5.013850611185178e-10 -4.439641756224528e-10 -1.2530654267157676e-10 -2.374459207683282e-10
 2.0493841683732888e-12 -2.914803851946681e-12 4.266004746449733e-13 8.384721367445764e-14 2.718996093646456e-12 9.661639743163969e-13 -2.2081885276274577e-12 1.5913915459939803e-13 8.074373689473286e-13 2.7284311753191744e-13 -2.1879025419095103e-12 -4.241040408732073e-12 6.753328783951739e-13 1.0385784665156114e-12 1.3085480318487083e-12 3.890098131198908e-12 -1.7030966360406106e-13 1.310174693269149e-12 -2.1553314674939013e-12 -6.058493308986559e-12 2.13707952238093e-12 5.70797069675006e-14 1.2390808551271406e-12
 5.432851121987637e-12 -6.552492497867187e-11 8.384721367443983e-14 4.1636490385484073e-11 3.4191942655792664e-11 3.809295761024042e-11 -2.0586936192217707e-12 -3.767013231868267e-12 2.265745296635172e-11 2.8689788647869746e-12 -6.161872028575881e-11 -1.3155144501624724e-12 1.3496381426675268e-11 -1.3771126201682863e-12 5.3188314741806554e-11 7.879377137610099e-11 2.7520628116959803e-11 -1.1213139392979837e-10 -1.9144971948160717e-10 -5.0198453485386925e-11 -2.8573597306534355e-13 3.578531252985527e-11 7.254982915101482e-11
 1.775723304840882e-11 -3.242962590535048e-10 2.7189960936462466e-12 3.4191942655792166e-11 1.3798290517862937e-09 3.769644217549886e-10 -1.632800208239879e-11 -7.79998367368237e-11 3.6450873533300363e-11 5.494172514964807e-10 -6.319269704168434e-11 2.717468206839207e-10 1.0149273586742427e-12 1.4370297109545296e-12 2.937610289213689e-10 2.474176209495967e-10 -3.3060086069787293e-10 -2.3421051528452834e-10 -1.1305928624417688e-09 -2.6909825134428135e-10 -8.5561020281188e-12 1.5273331344275707e-10 -9.088663567694839e-11
 -7.740455688251478e-12 -1.0416985806800044e-09 9.661639743161121e-13 3.8092957610235096e-11 3.7696442175497534e-10 1.5794233892500356e-09 -1.4992336884732444e-12 -4.045480951113488e-10 -1.8461274243770553e-10 -8.206838349616037e-10 -4.1437591865648136e-11 9.941123468589637e-10 1.929739740292558e-12 -2.796527758387949e-10 -1.9416774397585186e-10 9.516380285026615e-12 -7.614846185557696e-10 -1.822112259805006e-10 -4.676223713496753e-10 -1.8914684479069122e-10 3.2448803786544424e-10 1.7310059887972878e-10 -4.678361747762198e-11
 -1.6382029760905895e-11 2.175576965680695e-11 -2.20818852762746e-12 -2.058693619221915e-12 -1.6328002082399723e-11 -1.4992336884753816e-12 1.3612602076232957e-11 -3.8983020630873274e-13 -8.542509180758283e-13 6.604181917382515e-12 1.3962368339581108e-11 3.20163184762823e-11 -3.133461958073853e-12 -6.175610931698289e-12 -9.226127057593885e-12 -3.5113840022260247e-11 -8.548428251324645e-12 -6.232900766770772e-12 2.1193700140249568e-11 5.87613741320015e-11 -2.0073248304418233e-11 -5.01701244053272e-12 -2.028204753629195e-11
 1.419544363094902e-12 3.0277920875810997e-10 1.5913915459948575e-13 -3.7670132318667e-12 -7.799983673681838e-11 -4.045480951113476e-10 -3.898302063094123e-13 1.6252361937652894e-10 1.029897849074545e-10 2.117197865950464e-10 5.133363952253575e-12 -3.8969959934809507e-10 5.883139380282112e-12 1.2544265581506546e-10 9.644178730781465e-11 1.839315463361677e-11 9.556380452420243e-11 2.506419511316774e-11 9.092504551100577e-11 6.102651022594156e-11 -1.0624732406729298e-10 -6.313368485024861e-11 3.33805109331926e-11
 -4.593232061081998e-12 1.9999421968302072e-10 8.074373689474043e-13 2.265745296635345e-11 3.645087353330371e-11 -1.8461274243770408e-10 -8.542509180764025e-13 1.0298978490745462e-10 3.72932523836751e-10 4.305613522561694e-10 -2.263827452783813e-11 -1.7657198943647692e-10 1.4966608752463305e-11 9.387366371277966e-11 2.78727540583013e-10 -2.4290648509730918e-11 -4.813038123485726e-10 -3.56085969027118e-11 -2.9173246090043695e-10 2.279391283482166e-10 7.374226790191166e-12 -1.0669308835649371e-10 -1.0149480447783812e-10
 -2.879332144617535e-11 1.2982875898237236e-09 2.728431175321934e-13 2.8689788647918112e-12 5.494172514964884e-10 -8.206838349616067e-10 6.6041819173804425e-12 2.117197865950485e-10 4.305613522561681e-10 2.9877840087139075e-09 -4.526241040101202e-11 -1.2160805960671723e-11 1.8725034811362243e-11 1.2891939205039437e-10 4.824257073181556e-10 -2.316550086552927e-10 1.407251966510387e-10 2.422500874391057e-11 -4.0738577954208796e-10 5.258177026476839e-10 -5.292856547621374e-10 -8.45894998788301e-11 -6.695242943325529e-10
 -2.1710024284052077e-11 6.677596377941118e-11 -2.1879025419094553e-12 -6.161872028575854e-11 -6.319269704167873e-11 -4.143759186566316e-11 1.3962368339580755e-11 5.1333639522585384e-12 -2.2638274527831582e-11 -4.526241040098892e-11 3.114970077778957e-10 1.6835576775743478e-10 -5.2441860472116724e-11 -5.210476206582664e-11 -3.104370064175537e-11 -1.5636927251806923e-10 1.9761756442500548e-10 2.1135970933382842e-10 3.0652481300172286e-10 -5.02735825138809e-11 -3.859525763352163e-12 -2.24975588084385e-10 -2.083793651440708e-10
 -6.284939078250259e-11 -4.5193065144970553e-10 -4.241040408732323e-12 -1.315514450166041e-12 2.7174682068390504e-10 9.941123468589406e-10 3.201631847628426e-11 -3.8969959934808886e-10 -1.7657198943647105e-10 -1.2160805960644564e-11 1.6835576775744608e-10 2.5938143314411863e-09 -3.547721862728113e-11 -6.477406445611541e-10 -2.6425952113921967e-10 -4.524726087750516e-10 -1.0603846396456673e-10 -1.5955386687841994e-11 -4.703517537477799e-10 1.6744107500955525e-10 6.066027945250913e-11 7.406915077344488e-11 -7.525838687241038e-10
 2.931815961212035e-12 -5.667433537085765e-12 6.753328783951642e-13 1.349638142667528e-11 1.0149273586725997e-12 1.9297397402946815e-12 -3.1334619580738016e-12 5.883139380281478e-12 1.496660875246235e-11 1.872503481135826e-11 -5.24418604721169e-11 -3.547721862727983e-11 1.2070978992216345e-11 1.3230041891666933e-11 7.969416538266576e-12 7.916045102778147e-12 -1.2705392849961121e-11 -3.242091508091645e-11 -2.273428316884922e-11 3.071699270986083e-11 -1.4659148550457614e-11 1.8493898021166647e-11 1.170633563719685e-11
 1.1056917115228473e-11 1.6300032539834504e-10 1.0385784665156906e-12 -1.377112620167171e-12 1.437029710958159e-12 -2.7965277583878964e-10 -6.175610931698905e-12 1.2544265581506417e-10 9.387366371277831e-11 1.2891939205038821e-10 -5.21047620658306e-11 -6.477406445611557e-10 1.3230041891667466e-11 2.0983744006066162e-10 1.3184682016657113e-10 7.818720423795598e-11 -7.19138487555818e-11 7.489299317096893e-12 3.514299836971235e-11 4.918554566673109e-11 -5.824463407857567e-11 -2.964230725541736e-11 9.270520528114973e-11
 1.3661497828619604e-11 1.5986942677888945e-10 1.3085480318487913e-12 5.3188314741808706e-11 2.9376102892137836e-10 -1.9416774397584436e-10 -9.226127057594499e-12 9.644178730781276e-11 2.787275405830113e-10 4.824257073181532e-10 -3.104370064176407e-11 -2.6425952113922003e-10 7.96941653826783e-12 1.3184682016657118e-10 6.420323419636573e-10 1.738971474877703e-10 -3.609660478137486e-10 -2.071813576998254e-10 -1.3775784207986415e-09 6.747589290522317e-11 -1.310487952173879e-10 -6.738565987834971e-12 2.4616751294891606e-10
 6.616750387341607e-11 -2.391440597750497e-10 3.890098131198883e-12 7.879377137610179e-11 2.474176209496082e-10 9.516380285053064e-12 -3.5113840022260085e-11 1.8393154633608564e-11 -2.429064850973866e-11 -2.316550086553161e-10 -1.5636927251807146e-10 -4.524726087750295e-10 7.916045102778206e-12 7.818720423794947e-11 1.7389714748776197e-10 7.971225102271447e-10 -1.7506303010169443e-10 -2.988375506985416e-10 -7.237701193466551e-10 -7.718291989738958e-10 2.5565348737227666e-10 1.6350542044606454e-10 4.5299102574989725e-10
 2.2057739408805308e-11 1.1611748477731078e-10 -1.703096636039639e-13 2.7520628116961668e-11 -3.3060086069787474e-10 -7.614846185557696e-10 -8.548428251325283e-12 9.556380452420209e-11 -4.81303812348571e-10 1.407251966510341e-10 1.9761756442500294e-10 -1.0603846396456742e-10 -1.2705392849960352e-11 -7.191384875558261e-11 -3.6096604781374704e-10 -1.750630301016914e-10 4.5238591119314875e-09 4.706315426266284e-10 1.7967702245147362e-09 -9.117912814762927e-10 -1.0381599902772315e-09 -1.7914072260555275e-10 3.018962464181606e-10
 4.0314569179890544e-13 1.709163668421024e-10 1.3101746932692574e-12 -1.1213139392979772e-10 -2.3421051528453046e-10 -1.8221122598051758e-10 -6.2329007667715206e-12 2.5064195113172803e-11 -3.5608596902705974e-11 2.42250087439259e-11 2.1135970933382793e-10 -1.5955386687854147e-11 -3.24209150809161e-11 7.48929931710025e-12 -2.071813576998183e-10 -2.988375506985372e-10 4.706315426266331e-10 5.317032582419548e-10 1.1204572590050112e-09 -7.121508679357705e-11 1.5516067461352102e-11 -2.2174314090950577e-10 -3.0200665389544884e-10
 -4.43057215301476e-11 3.0504952628720315e-10 -2.1553314674937866e-12 -1.9144971948160833e-10 -1.1305928624417884e-09 -4.67622371349707e-10 2.1193700140248793e-11 9.092504551101544e-11 -2.9173246090042625e-10 -4.073857795420691e-10 3.065248130017311e-10 -4.703517537478056e-10 -2.2734283168849922e-11 3.514299836971862e-11 -1.3775784207986304e-09 -7.23770119346655e-10 1.796770224514743e-09 1.1204572590050178e-09 5.733051053997737e-09 -7.414715444398865e-11 1.9526263617687725e-10 -4.4931557499601117e-10 -1.206025733886411e-09
 -1.1296495643582404e-10 5.013850611185392e-10 -6.058493308986601e-12 -5.0198453485387416e-11 -2.6909825134429086e-10 -1.891468447907147e-10 5.876137413200158e-11 6.10265102259499e-11 2.27939128348223e-10 5.258177026477024e-10 -5.027358251388016e-11 1.6744107500952736e-10 3.0716992709860656e-11 4.9185545666739156e-11 6.747589290523348e-11 -7.718291989738895e-10 -9.117912814762963e-10 -7.121508679357638e-11 -7.414715444400042e-11 1.8511589568205638e-09 -6.861599692037898e-10 -2.7533679002737655e-10 -7.57187346968264e-10
 4.023623233005936e-11 -4.4396417562245886e-10 2.1370795223809125e-12 -2.8573597306675264e-13 -8.55610202811939e-12 3.2448803786545184e-10 -2.0073248304417958e-11 -1.062473240672959e-10 7.374226790188555e-12 -5.292856547621449e-10 -3.859525763348952e-12 6.066027945252293e-11 -1.46591485504581e-11 -5.824463407857927e-11 -1.3104879521739427e-10 2.5565348737226834e-10 -1.0381599902772286e-09 1.551606746135733e-11 1.952626361768929e-10 -6.861599692037852e-10 1.39881179303923e-09 2.645306072474958e-10 4.918731844648447e-10
 1.71190152760756e-11 -1.2530654267158542e-10 5.707970696742544e-14 3.578531252985401e-11 1.5273331344274614e-10 1.7310059887974036e-10 -5.017012440532202e-12 -6.313368485025308e-11 -1.066930883565001e-10 -8.458949987885167e-11 -2.2497558808438278e-10 7.406915077345986e-11 1.8493898021166198e-11 -2.964230725542192e-11 -6.738565987845978e-12 1.635054204460563e-10 -1.7914072260554928e-10 -2.2174314090950124e-10 -4.4931557499599054e-10 -2.753367900273732e-10 2.6453060724749803e-10 5.020818150760543e-10 6.363497482882108e-10
 5.532663473888766e-11 -2.374459207683561e-10 1.2390808551271517e-12 7.254982915101435e-11 -9.088663567694136e-11 -4.6783617477595984e-11 -2.0282047536291906e-11 3.3380510933184004e-11 -1.0149480447784688e-10 -6.695242943325812e-10 -2.0837936514407105e-10 -7.525838687240798e-10 1.1706335637196453e-11 9.270520528114261e-11 2.461675129489048e-10 4.529910257498943e-10 3.0189624641816025e-10 -3.02006653895448e-10 -1.206025733886401e-09 -7.571873469682702e-10 4.918731844648543e-10 6.36349748288217e-10 2.4099203822356334e-09
660.0 2.4621903234122362e-11 -3.1518660373654595e-11 1.7514559664958547e-12 5.028375357568861e-12 1.5703201624315803e-11 -4.822017717858778e-12 -1.3930552479500427e-11 8.039794015490531e-13 -4.221777103774395e-12 -2.4682772562993216e-11 -1.9139743895398144e-11 -5.228047761004314e-11 2.624282951077685e-12 9.099247175442329e-12 1.1790765071294627e-11 5.713723795131745e-11 1.7604662912178657e-11 -1.4904023689029312e-12 -4.087190817041756e-11 -9.632340165090987e-11 3.452521087840381e-11 1.5558074197366434e-11 4.781570585803005e-11
 -3.151866037365489e-11 1.240352694968759e-09 -2.62319454168059e-12 -5.936612286894154e-11 -2.9372957260029336e-10 -9.279521325393816e-10 1.9388319879508154e-11 2.698024039214497e-10 1.7828786432491364e-10 1.1577817383949828e-09 6.161954425844811e-11 -3.935385331953364e-10 -5.978870691310783e-12 1.4370689844623873e-10 1.4515735359915784e-10 -2.1116959867092704e-10 8.863524843024414e-11 1.500035713958868e-10 2.508295479411876e-10 4.4496143261636203e-10 -3.95267627127812e-10 -1.0604746875843142e-10 -2.0307902556866923e-10
 1.7514559664958686e-12 -2.62319454168056e-12 3.643018765960589e-13 1.2867674356809521e-13 2.3893389393488405e-12 1.0110436819933347e-12 -1.8945571700197866e-12 6.962147076759065e-14 6.448778860356811e-13 3.2225618390658596e-13 -1.9383200756436113e-12 -3.4141903612214153e-12 5.8677015028769e-13 8.297229032397745e-13 1.1379617546568882e-12 3.4502260903087218e-12 -1.9662220334261245e-13 9.391512529280413e-13 -2.151932036834976e-12 -5.292038715024348e-12 1.9055474883775472e-12 1.5394609107610377e-13 1.072789690309455e-12
 5.0283753575687755e-12 -5.936612286893976e-11 1.2867674356808014e-13 3.821026630602263e-11 3.0432045467278144e-11 3.317060794293669e-11 -2.0720282668391474e-12 -2.783086892027711e-12 2.152518140824453e-11 3.9338427728280666e-12 -5.715608484649673e-11 -3.926145819631432e-12 1.2739908152863092e-11 -4.3181028683212286e-13 4.909945039292049e-11 7.085431670123452e-11 3.2312516476398015e-11 -1.0076320966068642e-10 -1.7258945813615861e-10 -4.5096413720700614e-11 -3.532078841367701e-12 3.077393887148009e-11 6.599544368008638e-11
 1.5703201624316255e-11 -2.937295726002898e-10 2.3893389393488902e-12 3.043204546727876e-11 1.2709253289177975e-09 3.4045492523233763e-10 -1.4414692615285078e-11 -6.984354837551619e-11 2.8273315843128313e-11 4.953856465417163e-10 -5.592085785222274e-11 2.448445647427688e-10 3.870808335933837e-13 1.7928413341323949e-12 2.7236396698322586e-10 2.2685074571349018e-10 -3.03180810596671e-10 -2.1593900741156814e-10 -1.0407561430914231e-09 -2.4126449969081683e-10 -1.3228726611155018e-11 1.3969396473807488e-10 -8.15238970434401e-11
 -4.82201771785817e-12 -9.279521325393851e-10 1.0110436819934375e-12 3.3170607942938324e-11 3.404549252323415e-10 1.4094590128136217e-09 -2.563318752701807e-12 -3.6057716381459403e-10 -1.6670647703525008e-10 -7.210718082277632e-10 -3.970839981856095e-11 8.630300495450505e-10 2.1849561758114733e-12 -2.4508971641434417e-10 -1.7487279616806702e-10 1.1428321742203186e-11 -6.735195452748457e-10 -1.5635281157112342e-10 -3.940394516271986e-10 -1.7573358401355436e-10 2.903817688858288e-10 1.5261638854536666e-10 -4.6746453090422074e-11
 -1.3930552479500453e-11 1.9388319879507922e-11 -1.8945571700197834e-12 -2.0720282668392237e-12 -1.4414692615284961e-11 -2.5633187527012255e-12 1.1660784601436314e-11 3.125088415059455e-14 -5.290794470875002e-13 5.237402496277586e-12 1.2398965628627685e-11 2.6148502575346916e-11 -2.768204248971762e-12 -4.9776368942597385e-12 -7.998548123713231e-12 -3.058970801765908e-11 -6.63518411382416e-12 -4.133283237938875e-12 2.0128937300910735e-11 5.042182903959767e-11 -1.7437196048740413e-11 -4.924879234126561e-12 -1.744002319983339e-11
 8.039794015489007e-13 2.698024039214515e-10 6.962147076756372e-14 -2.783086892028121e-12 -6.984354837551815e-11 -3.605771638145954e-10 3.125088415074292e-14 1.4603222234944254e-10 9.31453995936781e-11 1.8456202714686834e-10 4.350078264374331e-12 -3.411707811149833e-10 5.3325801423594134e-12 1.1100863329763862e-10 8.789486234211148e-11 1.6649675845530753e-11 8.339415865778001e-11 2.006241561550124e-11 7.092499802707099e-11 5.5343249951535683e-11 -9.673195919576547e-11 -5.557344049084951e-11 3.1921825609440275e-11
 -4.221777103774315e-12 1.7828786432491762e-10 6.448778860356885e-13 2.1525181408244176e-11 2.8273315843122206e-11 -1.667064770352531e-10 -5.290794470875166e-13 9.314539959367859e-11 3.4259595091491934e-10 3.890596803162669e-10 -1.90026093552683e-11 -1.574616282240065e-10 1.3548826191105747e-11 8.438213491968731e-11 2.5253131219396464e-10 -2.4480850014836443e-11 -4.3209519993218324e-10 -3.0722372501748874e-11 -2.579715436210492e-10 2.0861189462209926e-10 3.3356486057551877e-12 -1.0327428651431554e-10 -1.024220184380249e-10
 -2.4682772562993636e-11 1.1577817383949871e-09 3.222561839065866e-13 3.93384277282598e-12 4.953856465417131e-10 -7.210718082277628e-10 5.237402496277885e-12 1.845620271468678e-10 3.8905968031626607e-10 2.7239018816848583e-09 -3.9379612395630787e-11 3.788757862285515e-12 1.6305557868606377e-11 1.1212598655901937e-10 4.3717949710328864e-10 -2.0391381573548287e-10 1.1359715862254608e-10 1.653343683867114e-11 -3.8216295625945924e-10 4.625765107982142e-10 -4.6019085526564194e-10 -7.162677022743093e-11 -6.084261204172771e-10
 -1.9139743895398054e-11 6.161954425844114e-11 -1.9383200756435556e-12 -5.715608484649657e-11 -5.5920857852216374e-11 -3.970839981855392e-11 1.239896562862745e-11 4.350078264372827e-12 -1.90026093552684e-11 -3.937961239563508e-11 2.791068623825597e-10 1.559149341867546e-10 -4.729005292313036e-11 -4.70854694126484e-11 -2.8623959976941053e-11 -1.3570711789204152e-10 1.7198851541988367e-10 1.979867834504971e-10 2.783629954586705e-10 -5.1241732277633796e-11 -1.1052799669997075e-12 -2.0563930766758363e-10 -1.9651480785792383e-10
 -5.228047761004256e-11 -3.935385331953481e-10 -3.4141903612212327e-12 -3.926145819630822e-12 2.448445647427859e-10 8.630300495450606e-10 2.6148502575346037e-11 -3.411707811149849e-10 -1.5746162822400524e-10 3.7887578622839674e-12 1.559149341867505e-10 2.2746772410950564e-09 -3.2507477333862545e-11 -5.680089487786655e-10 -2.380705313414379e-10 -3.965272091843874e-10 -7.965997843153985e-11 -3.9238739376902986e-12 -3.832595503759933e-10 1.3582466426041187e-10 5.934680655808264e-11 5.818736451003032e-11 -6.759028071183085e-10
 2.6242829510777116e-12 -5.978870691309616e-12 5.867701502876812e-13 1.273990815286307e-11 3.870808335919473e-13 2.184956175810062e-12 -2.7682042489717288e-12 5.332580142359746e-12 1.3548826191105754e-11 1.6305557868607295e-11 -4.729005292313048e-11 -3.250747733386374e-11 1.0952209371733687e-11 1.186175169429823e-11 7.418528521872086e-12 6.80684166288994e-12 -8.809773343231591e-12 -3.059198064960286e-11 -2.0610994660137655e-11 2.7817329648151014e-11 -1.378395917648066e-11 1.6794118806817904e-11 1.1843089257293196e-11
 9.099247175442201e-12 1.4370689844624258e-10 8.297229032397361e-13 -4.318102868323683e-13 1.7928413341256532e-12 -2.450897164143481e-10 -4.977636894259543e-12 1.110086332976394e-10 8.438213491968723e-11 1.1212598655901941e-10 -4.708546941264754e-11 -5.680089487786669e-10 1.1861751694297976e-11 1.8579755659681033e-10 1.212016477112455e-10 6.925960138583771e-11 -7.031436287779383e-11 3.2929330706905735e-12 1.6014273314786567e-11 4.636566354026219e-11 -5.317256036238264e-11 -2.4404039507107068e-11 8.350938520486665e-11
 1.1790765071294532e-11 1.4515735359916074e-10 1.1379617546569082e-12 4.9099450392919667e-11 2.7236396698322364e-10 -1.748727961680687e-10 -7.998548123713268e-12 8.789486234211187e-11 2.5253131219396567e-10 4.371794971032897e-10 -2.8623959976941082e-11 -2.3807053134143877e-10 7.418528521872078e-12 1.2120164771124598e-10 5.954344835283666e-10 1.5671195625320395e-10 -3.3660758390705027e-10 -1.9349022780493667e-10 -1.2851380904323685e-09 7.098183897472678e-11 -1.2800761273935515e-10 -6.193597337873762e-12 2.2296474559678622e-10
 5.713723795131723e-11 -2.1116959867092373e-10 3.450226090308654e-12 7.085431670123504e-11 2.2685074571348956e-10 1.1428321742198593e-11 -3.058970801765882e-11 1.6649675845531775e-11 -2.4480850014835586e-11 -2.039138157354777e-10 -1.357071178920419e-10 -3.9652720918438886e-10 6.80684166288996e-12 6.92596013858383e-11 1.56711956253207e-10 7.049318585399678e-10 -1.6290365317219683e-10 -2.761723661031295e-10 -6.637432900315956e-10 -6.747787856755965e-10 2.2002825070610314e-10 1.4635036680510968e-10 3.991662634929389e-10
 1.7604662912177636e-11 8.863524843024331e-11 -1.9662220334277618e-13 3.231251647639792e-11 -3.0318081059665377e-10 -6.735195452748423e-10 -6.635184113823246e-12 8.33941586577791e-11 -4.320951999321841e-10 1.1359715862255846e-10 1.7198851541988918e-10 -7.965997843152935e-11 -8.809773343232779e-12 -7.031436287779582e-11 -3.36607583907045e-10 -1.629036531721995e-10 4.135559093492387e-09 4.076611291803596e-10 1.625926750558764e-09 -8.189243980568906e-10 -9.451684911378507e-10 -1.5892581150857244e-10 3.030552187747675e-10
 -1.4904023689028191e-12 1.5000357139588192e-10 9.391512529280572e-13 -1.0076320966068627e-10 -2.15939007411566e-10 -1.5635281157112068e-10 -4.133283237938968e-12 2.0062415615500756e-11 -3.0722372501750186e-11 1.6533436838668202e-11 1.979867834504981e-10 -3.92387393769108e-12 -3.0591980649603036e-11 3.2929330706904726e-12 -1.9349022780493814e-10 -2.7617236610312727e-10 4.0766112918036243e-10 4.73415057775468e-10 1.0303691016819756e-09 -5.381012274533302e-11 2.2642754707900828e-11 -2.0075069619344825e-10 -2.8098321411698847e-10
 -4.0871908170417843e-11 2.508295479411853e-10 -2.151932036835115e-12 -1.725894581361572e-10 -1.0407561430914256e-09 -3.940394516271993e-10 2.012893730091137e-11 7.09249980270707e-11 -2.5797154362105197e-10 -3.8216295625945515e-10 2.7836299545867476e-10 -3.8325955037599096e-10 -2.06109946601386e-11 1.6014273314784645e-11 -1.2851380904323691e-09 -6.637432900315891e-10 1.6259267505587803e-09 1.0303691016819714e-09 5.3075455884232e-09 -8.809318907287103e-11 2.226092004662322e-10 -4.0847093707464814e-10 -1.1139174565279543e-09
 -9.632340165090921e-11 4.449614326163646e-10 -5.2920387150242125e-12 -4.50964137207017e-11 -2.412644996908333e-10 -1.7573358401355645e-10 5.0421829039597085e-11 5.534324995153569e-11 2.0861189462209784e-10 4.625765107982037e-10 -5.12417322776353e-11 1.358246642604095e-10 2.781732964815131e-11 4.636566354026189e-11 7.098183897472065e-11 -6.747787856755983e-10 -8.189243980568892e-10 -5.38101227453275e-11 -8.809318907285516e-11 1.6323957468493842e-09 -6.114804700796216e-10 -2.495680546337733e-10 -6.763444784664669e-10
 3.4525210878403627e-11 -3.952676271278164e-10 1.9055474883774975e-12 -3.5320788413669835e-12 -1.3228726611147549e-11 2.903817688858324e-10 -1.7437196048740245e-11 -9.673195919576626e-11 3.335648605755535e-12 -4.601908552656408e-10 -1.1052799669998545e-12 5.934680655808442e-11 -1.378395917648064e-11 -5.317256036238304e-11 -1.280076127393544e-10 2.2002825070610582e-10 -9.451684911378521e-10 2.2642754707897926e-11 2.2260920046622856e-10 -6.114804700796232e-10 1.282369057495617e-09 2.431157118125536e-10 4.3457771086030645e-10
 1.5558074197365923e-11 -1.0604746875843146e-10 1.5394609107602993e-13 3.077393887147982e-11 1.3969396473807333e-10 1.5261638854537093e-10 -4.9248792341261705e-12 -5.5573440490850705e-11 -1.0327428651431594e-10 -7.162677022743039e-11 -2.0563930766758156e-10 5.8187364510035473e-11 1.679411880681743e-11 -2.4404039507108212e-11 -6.193597337873534e-12 1.4635036680510837e-10 -1.5892581150857533e-10 -2.0075069619344815e-10 -4.084709370746503e-10 -2.495680546337728e-10 2.4311571181255425e-10 4.659966213122321e-10 6.007814396381198e-10
 4.781570585802904e-11 -2.0307902556867016e-10 1.0727896903092923e-12 6.599544368008516e-11 -8.152389704343418e-11 -4.67464530904178e-11 -1.7440023199832564e-11 3.19218256094387e-11 -1.0242201843802577e-10 -6.084261204172724e-10 -1.9651480785791768e-10 -6.759028071182984e-10 1.1843089257291857e-11 8.350938520486429e-11 2.2296474559678653e-10 3.9916626349293414e-10 3.0305521877476704e-10 -2.8098321411698614e-10 -1.1139174565279543e-09 -6.763444784664674e-10 4.3457771086030883e-10 6.007814396381198e-10 2.241450167067009e-09
680.0 2.0744743177454144e-11 -2.7623775452331147e-11 1.4618309839052786e-12 4.71627561718965e-12 1.4279407920194e-11 -2.933079631904978e-12 -1.1695979839217315e-11 2.4842754739719445e-13 -4.054844683349625e-12 -2.061819397553059e-11 -1.726962230185906e-11 -4.1819615866617025e-11 2.3709374818172156e-12 6.982721843272275e-12 9.859685593109915e-12 4.979586170516253e-11 1.5552644059023167e-11 -2.9110237943301188e-12 -3.752688182227397e-11 -8.286948196120174e-11 2.955612991996945e-11 1.4550770063947471e-11 4.161698757836275e-11
 -2.7623775452332362e-11 1.1191642748856944e-09 -2.3031616075404316e-12 -5.525246967050554e-11 -2.7575116924943404e-10 -8.27936731194579e-10 1.7023776810251552e-11 2.4209143134008496e-10 1.5728928238173495e-10 1.0230744443994118e-09 5.953282454335948e-11 -3.479036684795093e-10 -6.6320145778047485e-12 1.2733736199321413e-10 1.2942179863106593e-10 -1.831979357557561e-10 5.476637459154945e-11 1.3489692564870817e-10 2.1234656934366694e-10 3.9197110944667823e-10 -3.4980995914411946e-10 -9.293320566784261e-11 -1.7922475363243508e-10
 1.4618309839052746e-12 -2.3031616075402394e-12 3.1507610176374973e-13 1.5579111926815053e-13 2.171428159112971e-12 1.0216866425412635e-12 -1.6186267096383871e-12 2.6972912774328762e-14 5.528323765531605e-13 4.186092774321727e-13 -1.8029462391874024e-12 -2.542736469790424e-12 5.371425797832705e-13 6.183877420705656e-13 9.488920772646186e-13 3.0228988433431163e-12 -1.8350090293519117e-13 6.074755940402691e-13 -2.181685917720952e-12 -4.485376819467852e-12 1.610564777417858e-12 2.56157959343067e-13 9.559383870442428e-13
 4.716275617189589e-12 -5.52524696705064e-11 1.557911192681565e-13 3.442603343823658e-11 2.624639327919722e-11 3.036496003276688e-11 -2.081888885006214e-12 -2.65589353552822e-12 1.8683553246078144e-11 2.1772288022793306e-12 -5.135018847470595e-11 -3.9390166468661996e-12 1.168085209067272e-11 -5.019084246187482e-13 4.248301090578909e-11 6.10477190790716e-11 3.756734535006655e-11 -8.886118200127068e-11 -1.4843365663551954e-10 -3.991364685652137e-11 -5.2688783189820634e-12 2.6115713956905884e-11 5.767547071262848e-11
 1.4279407920194846e-11 -2.7575116924943637e-10 2.171428159113062e-12 2.624639327919801e-11 1.1676685697320187e-09 3.1237427221926683e-10 -1.304946566720108e-11 -6.465675481938128e-11 1.9648299318021844e-11 4.4014257511990736e-10 -4.9832232137514357e-11 2.1755074976906337e-10 1.565628762506732e-14 3.0588326846201935e-12 2.4234172868650183e-10 2.0074902914484e-10 -2.6938578986111953e-10 -1.909033677623597e-10 -9.302990480909899e-10 -2.2157344665432347e-10 -4.626718246971564e-12 1.2874777282366006e-10 -6.946996474028336e-11
 -2.9330796319036074e-12 -8.279367311945841e-10 1.0216866425414652e-12 3.0364960032766704e-11 3.1237427221926926e-10 1.2470173620518096e-09 -3.1408289522144674e-12 -3.2023277818051674e-10 -1.4967785537667396e-10 -6.271637469290958e-10 -3.8436710767491996e-11 7.474864693501443e-10 2.4482313747419164e-12 -2.1406855966629723e-10 -1.534438124689081e-10 1.3216794255162537e-11 -5.712551151816306e-10 -1.3651832547433873e-10 -3.3611190154004644e-10 -1.6436674023226743e-10 2.5538630186135045e-10 1.3648475577645768e-10 -3.3460632981241215e-11
 -1.1695979839217294e-11 1.7023776810250605e-11 -1.6186267096383891e-12 -2.0818888850062042e-12 -1.3049465667200842e-11 -3.140828952213411e-12 9.904711323992146e-12 3.1874887558757837e-13 -2.82844175319188e-13 3.7899181708546904e-12 1.1397231294580271e-11 1.9953220905022913e-11 -2.5219952433657466e-12 -3.6218177597519383e-12 -6.702848180072359e-12 -2.6745657564361164e-11 -5.88970770858801e-12 -2.334743031737427e-12 1.9324301558171773e-11 4.324077152454329e-11 -1.4871202146929147e-11 -5.073158836733652e-12 -1.5307014380272342e-11
 2.48427547396661e-13 2.4209143134008594e-10 2.6972912774263003e-14 -2.6558935355283426e-12 -6.465675481938084e-11 -3.2023277818051705e-10 3.187488755879455e-13 1.3145070591939017e-10 8.356536192597982e-11 1.5935015501293255e-10 4.763078014065141e-12 -2.9820623919856285e-10 4.714061906773883e-12 9.781716216597438e-11 7.80261622727839e-11 1.3196638799990425e-11 6.825635454317537e-11 1.71587384259176e-11 5.887922243926537e-11 5.1995647342637224e-11 -8.729047908324663e-11 -4.9775276550271287e-11 2.7900461240524286e-11
 -4.054844683350129e-12 1.5728928238173415e-10 5.528323765530879e-13 1.868355324607812e-11 1.9648299318022144e-11 -1.496778553766715e-10 -2.828441753187807e-13 8.356536192597911e-11 3.0790447761688205e-10 3.410776983588688e-10 -1.349771577488141e-11 -1.3957536433062508e-10 1.1562190231520461e-11 7.4683577452705e-11 2.2507211718032716e-10 -2.4493668992991854e-11 -3.8136512463143215e-10 -2.282203296370259e-11 -2.2690818812897236e-10 1.8767676227415818e-10 3.0674926009527096e-13 -9.846095641201964e-11 -9.150304178292344e-11
 -2.0618193975531313e-11 1.0230744443994093e-09 4.1860927743200517e-13 2.177228802281903e-12 4.4014257511991243e-10 -6.271637469290927e-10 3.789918170855574e-12 1.5935015501293218e-10 3.410776983588699e-10 2.4468078709938434e-09 -3.1264553537416545e-11 9.649035090397466e-12 1.3182543176823922e-11 9.89036142124886e-11 3.905694368104655e-10 -1.7216158807214523e-10 8.810305079544835e-11 1.5022187148971984e-11 -3.575863301051768e-10 3.9659932509854507e-10 -4.007991202383163e-10 -6.122408863654543e-11 -5.463981545346075e-10
 -1.7269622301858866e-11 5.953282454335424e-11 -1.8029462391874286e-12 -5.1350188474705985e-11 -4.983223213750858e-11 -3.843671076748494e-11 1.1397231294580306e-11 4.763078014062852e-12 -1.3497715774883161e-11 -3.1264553537417036e-11 2.5142270279059733e-10 1.423163278956368e-10 -4.269105636923881e-11 -4.2811472461163016e-11 -2.202010383540441e-11 -1.2033157784714486e-10 1.4391462980865926e-10 1.7719550908229132e-10 2.3791236178826504e-10 -4.7052937956705727e-11 3.718016924031787e-12 -1.8472186240827108e-10 -1.716944310810925e-10
 -4.181961586661578e-11 -3.479036684795169e-10 -2.5427364697903257e-12 -3.9390166468662254e-12 2.175507497690643e-10 7.474864693501526e-10 1.9953220905022157e-11 -2.982062391985655e-10 -1.3957536433062924e-10 9.649035090389685e-12 1.4231632789563409e-10 1.9890453025134975e-09 -2.921665830777997e-11 -4.980897438131745e-10 -2.1278113854311812e-10 -3.3619672951273975e-10 -4.447822853823945e-11 4.13178374204229e-12 -3.0960636450011156e-10 8.730064087506143e-11 6.538574996978062e-11 4.728669890190121e-11 -5.975975006788206e-10
 2.370937481817127e-12 -6.632014577804222e-12 5.371425797832706e-13 1.1680852090672677e-11 1.565628762430935e-14 2.4482313747411203e-12 -2.521995243365722e-12 4.714061906774206e-12 1.1562190231520818e-11 1.3182543176824071e-11 -4.269105636923855e-11 -2.9216658307780174e-11 9.862404438869016e-12 1.0509940620787222e-11 6.160976017104288e-12 6.572336839138633e-12 -4.497518075840811e-12 -2.7688698761039692e-11 -1.729323600264483e-11 2.3778596112212968e-11 -1.3057054569507125e-11 1.5237730014076432e-11 1.086649174615567e-11
 6.982721843271909e-12 1.273373619932173e-10 6.183877420705236e-13 -5.019084246187126e-13 3.0588326846177697e-12 -2.1406855966629997e-10 -3.621817759751672e-12 9.781716216597519e-11 7.468357745270611e-11 9.890361421249071e-11 -4.2811472461162066e-11 -4.98089743813174e-10 1.0509940620787108e-11 1.6507760786157544e-10 1.093009682742026e-10 5.89313483338426e-11 -7.026626194907607e-11 1.0000129266315275e-12 3.142307066292713e-12 4.833752990833261e-11 -5.009649891124503e-11 -1.9488457100715996e-11 7.367618031013147e-11
 9.859685593109787e-12 1.2942179863105919e-10 9.488920772645665e-13 4.2483010905789917e-11 2.423417286865047e-10 -1.5344381246890369e-10 -6.702848180072128e-12 7.802616227278272e-11 2.2507211718032636e-10 3.905694368104604e-10 -2.2020103835405156e-11 -2.1278113854311569e-10 6.160976017104263e-12 1.0930096827420177e-10 5.405993233326176e-10 1.3222297184310862e-10 -3.1043644969217024e-10 -1.699597095221748e-10 -1.168119718101916e-09 7.586893036159169e-11 -1.149304461053361e-10 -9.538393941735773e-12 2.030307210190368e-10
 4.979586170516254e-11 -1.8319793575575215e-10 3.0228988433431405e-12 6.104771907907167e-11 2.0074902914483005e-10 1.3216794255157746e-11 -2.6745657564361232e-11 1.3196638799991979e-11 -2.4493668992990668e-11 -1.7216158807214482e-10 -1.20331577847146e-10 -3.361967295127432e-10 6.572336839139038e-12 5.893134833384363e-11 1.3222297184310562e-10 6.072535354933911e-10 -1.3983871198160145e-10 -2.41352658850313e-10 -5.73869799623609e-10 -5.75176549697646e-10 1.8614562443911754e-10 1.2910314864494748e-10 3.434073230127918e-10
 1.5552644059023594e-11 5.47663745915484e-11 -1.8350090293516118e-13 3.756734535006725e-11 -2.6938578986112196e-10 -5.712551151816328e-10 -5.889707708588269e-12 6.82563545431769e-11 -3.813651246314291e-10 8.810305079544191e-11 1.439146298086599e-10 -4.4478228538244146e-11 -4.497518075840674e-12 -7.026626194907497e-11 -3.1043644969216667e-10 -1.3983871198160093e-10 3.727223095446154e-09 3.456794840052565e-10 1.4551132592077872e-09 -7.417017204153282e-10 -8.573826908489477e-10 -1.4477708864436668e-10 2.416824831748521e-10
 -2.911023794330259e-12 1.3489692564871445e-10 6.074755940402489e-13 -8.886118200127104e-11 -1.9090336776235986e-10 -1.3651832547434317e-10 -2.3347430317373303e-12 1.7158738425918823e-11 -2.2822032963701168e-11 1.5022187148978843e-11 1.7719550908229264e-10 4.131783742040717e-12 -2.7688698761039944e-11 1.0000129266320746e-12 -1.6995970952217134e-10 -2.413526588503149e-10 3.4567948400525676e-10 4.173611629674399e-10 9.074950851297112e-10 -5.114176829123026e-11 2.480887590032992e-11 -1.7780640636875728e-10 -2.525813014629117e-10
 -3.752688182227486e-11 2.1234656934369468e-10 -2.181685917720984e-12 -1.4843365663552187e-10 -9.302990480910005e-10 -3.361119015400627e-10 1.9324301558172158e-11 5.887922243927014e-11 -2.2690818812896607e-10 -3.575863301051545e-10 2.3791236178827223e-10 -3.0960636450011596e-10 -1.7293236002645575e-11 3.1423070662949286e-12 -1.168119718101909e-09 -5.738697996236229e-10 1.4551132592077922e-09 9.074950851297178e-10 4.798685047942421e-09 -9.947526011627124e-11 1.9344737245345656e-10 -3.5670812122590954e-10 -1.0397494554297404e-09
 -8.286948196120252e-11 3.9197110944667265e-10 -4.4853768194679815e-12 -3.9913646856521697e-11 -2.2157344665431302e-10 -1.643667402322586e-10 4.3240771524543955e-11 5.1995647342634064e-11 1.8767676227415513e-10 3.9659932509854404e-10 -4.7052937956701494e-11 8.730064087507427e-11 2.3778596112211892e-11 4.8337529908329176e-11 7.586893036159427e-11 -5.751765496976476e-10 -7.417017204153264e-10 -5.1141768291232784e-11 -9.947526011629048e-11 1.4431134307330975e-09 -5.4148089641139e-10 -2.245948943977355e-10 -5.791410051361491e-10
 2.9556129919969715e-11 -3.4980995914411605e-10 1.6105647774179435e-12 -5.268878318982323e-12 -4.626718246976385e-12 2.5538630186134673e-10 -1.4871202146929486e-11 -8.729047908324542e-11 3.0674926009596273e-13 -4.0079912023831374e-10 3.718016924028901e-12 6.538574996977531e-11 -1.3057054569506445e-11 -5.009649891124351e-11 -1.1493044610533898e-10 1.8614562443911648e-10 -8.573826908489491e-10 2.480887590033169e-11 1.934473724534695e-10 -5.414808964113861e-10 1.1650774085817522e-09 2.1633356355282774e-10 3.8094489793158746e-10
 1.4550770063947922e-11 -9.293320566784229e-11 2.561579593431659e-13 2.6115713956906802e-11 1.287477728236545e-10 1.3648475577645584e-10 -5.073158836734128e-12 -4.977527655027017e-11 -9.846095641201875e-11 -6.122408863654588e-11 -1.847218624082749e-10 4.72866989018943e-11 1.523773001407733e-11 -1.9488457100714283e-11 -9.538393941737642e-12 1.2910314864495007e-10 -1.4477708864436472e-10 -1.778064063687577e-10 -3.567081212259003e-10 -2.2459489439773676e-10 2.1633356355282818e-10 4.204392578494617e-10 5.286494608732576e-10
 4.161698757836359e-11 -1.7922475363243906e-10 9.559383870443577e-13 5.767547071263047e-11 -6.946996474029094e-11 -3.346063298124074e-11 -1.530701438027297e-11 2.7900461240524977e-11 -9.150304178292292e-11 -5.463981545346162e-10 -1.7169443108109915e-10 -5.975975006788286e-10 1.086649174615703e-11 7.367618031013314e-11 2.0303072101903365e-10 3.434073230127994e-10 2.4168248317484784e-10 -2.52581301462916e-10 -1.0397494554297336e-09 -5.791410051361529e-10 3.809448979315919e-10 5.286494608732591e-10 2.0187335029306372e-09
700.0 1.749690996716393e-11 -2.451260335858312e-11 1.220273254348718e-12 4.5059186012723704e-12 1.2716755614553109e-11 -1.4728163479615841e-12 -9.799172975035132e-12 -1.4008046933184463e-13 -3.934907627505713e-12 -1.7798060461706547e-11 -1.5460504731753484e-11 -3.4009053389928666e-11 2.1136607668197635e-12 5.511583094401401e-12 8.850159172317424e-12 4.3505335986630774e-11 1.4666522745406324e-11 -4.2390135175357505e-12 -3.5617589097399166e-11 -7.176807120091098e-11 2.502583970105609e-11 1.3790178947285216e-11 3.728177415340366e-11
 -2.4512603358583624e-11 1.0079216689127732e-09 -2.0490243094454366e-12 -4.911106496767236e-11 -2.653020857373652e-10 -7.362561967653894e-10 1.511517294922088e-11 2.1115602113076334e-10 1.3637353124397027e-10 9.167561228416738e-10 6.215552041504358e-11 -2.8564940693218175e-10 -7.230959639695899e-12 1.0494916785530566e-10 1.1328240012889274e-10 -1.6098160975071962e-10 3.1878665922214937e-11 1.2201919705568022e-10 1.886242453615259e-10 3.436728723738241e-10 -3.0132304675873407e-10 -9.16340724059549e-11 -1.7704530690907851e-10
 1.2202732543487087e-12 -2.0490243094452965e-12 2.601268471385396e-13 2.0477910485303053e-13 1.8075793456822962e-12 9.494613962746785e-13 -1.3425557943210823e-12 -6.983128111565083e-14 3.2412506989027977e-13 3.3700593439585564e-13 -1.5702701594724467e-12 -1.8352199315074504e-12 4.564221295977752e-13 4.198954516180109e-13 8.142492068652433e-13 2.700410272228557e-12 1.5889281149249406e-13 3.276447612621856e-13 -2.1555004884266573e-12 -4.005948638399814e-12 1.3818875743368076e-12 3.234273089527902e-13 9.188784392224636e-13
 4.505918601272476e-12 -4.911106496767348e-11 2.0477910485304369e-13 3.239247686747181e-11 1.9706100051236798e-11 2.551128283645614e-11 -2.168108106673096e-12 -2.752229381367243e-12 1.5764223442035785e-11 2.9496233447412906e-12 -4.694520731290146e-11 -5.044661862837929e-12 1.1130025263102793e-11 -4.4037204353725564e-13 3.9781768691111525e-11 5.4898024543484794e-11 4.426359931987839e-11 -8.070371239839231e-11 -1.3248384667177018e-10 -3.635649962763959e-11 -7.215105974268534e-12 2.1002420941253665e-11 5.1933124673275125e-11
 1.2716755614552684e-11 -2.653020857373665e-10 1.8075793456822928e-12 1.9706100051234594e-11 1.1399992355845456e-09 2.9954238964886765e-10 -1.122282588325079e-11 -4.356647481117201e-11 4.821619838395285e-11 4.1036229947406386e-10 -7.177689898216488e-11 1.5153697311484612e-10 2.057162179611875e-12 2.8206871886754915e-11 2.4596671613652913e-10 1.751499597220211e-10 -3.0444513277665097e-10 -1.8774292744491417e-10 -9.241992172043867e-10 -1.6820748026484545e-10 -1.9993728866731423e-11 1.5853857999244506e-10 -1.03700653269012e-11
 -1.472816347961182e-12 -7.362561967653906e-10 9.494613962747072e-13 2.5511282836452885e-11 2.9954238964886925e-10 1.105961017898858e-09 -3.3568302048203603e-12 -2.765857042875447e-10 -1.2328718756110642e-10 -5.502848487528254e-10 -4.619459956699285e-11 6.215773246041292e-10 3.3971455880121405e-12 -1.7676597778571893e-10 -1.3127740765962592e-10 1.4521297034237112e-11 -5.133687304117438e-10 -1.2314115661614665e-10 -3.0357582363445624e-10 -1.4333912220043087e-10 2.1937396179800398e-10 1.3549680820283644e-10 -5.072355459196355e-12
 -9.799172975035116e-12 1.511517294922064e-11 -1.342555794321085e-12 -2.168108106673011e-12 -1.1222825883251026e-11 -3.356830204820175e-12 8.243152954656526e-12 6.722623991348919e-13 3.1850029069939715e-13 3.3066498188434867e-12 1.0146676635169885e-11 1.5366242994904106e-11 -2.1903664974561103e-12 -2.615647142098043e-12 -5.909627042311556e-12 -2.3459082695721553e-11 -6.354060225376289e-12 -7.07443679660486e-13 1.881129555690547e-11 3.76238813661674e-11 -1.259192526936856e-11 -5.224778062541678e-12 -1.4075487901866573e-11
 -1.4008046933204968e-13 2.1115602113076226e-10 -6.983128111566162e-14 -2.7522293813666104e-12 -4.3566474811171687e-11 -2.7658570428754197e-10 6.722623991349809e-13 1.2074452455617168e-10 8.401773286542846e-11 1.4356696629331253e-10 -2.1144241038171798e-12 -2.6748061865010856e-10 4.71742630209445e-12 9.050799832876118e-11 7.634723276179945e-11 9.818770420201816e-12 3.7525533158019464e-11 9.681781914553384e-12 2.472739480795541e-11 5.3650364361454896e-11 -7.83690331989853e-11 -3.329702595659815e-11 3.8209011528391415e-11
 -3.9349076275058715e-12 1.3637353124396513e-10 3.2412506989024014e-13 1.5764223442036114e-11 4.821619838395515e-11 -1.232871875610987e-10 3.185002906996112e-13 8.401773286542667e-11 3.0541200376683275e-10 3.180423814656237e-10 -2.593715240691477e-11 -1.486393984119653e-10 1.1357846362437474e-11 7.884548956704299e-11 2.2162462107122695e-10 -2.440442962230588e-11 -3.964457780297016e-10 -3.052240269489492e-11 -2.590284212071043e-10 1.8419372771442227e-10 -4.516518433382721e-13 -6.676125761078092e-11 -5.058048265033786e-11
 -1.7798060461708056e-11 9.16756122841671e-10 3.370059343956365e-13 2.949623344742995e-12 4.103622994740692e-10 -5.502848487528171e-10 3.3066498188449504e-12 1.4356696629331206e-10 3.1804238146562836e-10 2.2305832944191255e-09 -3.456737021612142e-11 4.650356736057763e-12 1.217130968630792e-11 9.315418166796052e-11 3.6420480831494564e-10 -1.489039124466945e-10 3.5884173410638204e-11 3.156878703128868e-12 -3.641538552435378e-10 3.5700285986786113e-10 -3.509769648721536e-10 -4.259333509420865e-11 -4.827092196583647e-10
 -1.5460504731753604e-11 6.215552041504341e-11 -1.5702701594724703e-12 -4.6945207312900017e-11 -7.177689898216675e-11 -4.619459956699962e-11 1.0146676635170018e-11 -2.114424103816137e-12 -2.5937152406914604e-11 -3.456737021611597e-11 2.4006797331152735e-10 1.5278362875166465e-10 -4.0087094227231784e-11 -4.9851761629248367e-11 -3.200561799289541e-11 -1.0419095899658684e-10 1.4468457680729477e-10 1.7062651284962837e-10 2.493393809221872e-10 -5.1126330567215294e-11 9.327528428815985e-12 -1.8887452445496406e-10 -1.8648965303518552e-10
 -3.40090533899282e-11 -2.8564940693218113e-10 -1.8352199315074677e-12 -5.0446618628391e-12 1.5153697311484643e-10 6.215773246041233e-10 1.5366242994904073e-11 -2.6748061865010944e-10 -1.4863939841197238e-10 4.650356736053788e-12 1.5278362875166723e-10 1.7632944321097747e-09 -2.920961440928215e-11 -4.4895937982996584e-10 -2.0525206117618144e-10 -2.860917299917828e-10 2.5973523048996883e-11 2.5017614551153725e-11 -1.972871919735502e-10 4.472128041185686e-11 6.358178381647217e-11 7.058722411189403e-12 -5.648322164356758e-10
 2.1136607668197716e-12 -7.2309596396967735e-12 4.56422129597778e-13 1.1130025263102696e-11 2.057162179612466e-12 3.397145588013563e-12 -2.1903664974561245e-12 4.7174263020942306e-12 1.1357846362437615e-11 1.2171309686306647e-11 -4.0087094227232056e-11 -2.9209614409281075e-11 9.19179604295839e-12 1.0536800198261195e-11 6.961011334696104e-12 6.069745515761737e-12 -3.2200068051453485e-12 -2.6885576678954848e-11 -1.867355804295176e-11 2.162152403725168e-11 -1.2508270259726202e-11 1.5606987501461322e-11 1.3174606957941238e-11
 5.511583094401263e-12 1.0494916785530457e-10 4.1989545161800265e-13 -4.403720435370585e-13 2.8206871886754295e-11 -1.767659777857156e-10 -2.6156471420979824e-12 9.050799832876089e-11 7.884548956704442e-11 9.31541816679586e-11 -4.9851761629248586e-11 -4.489593798299645e-10 1.0536800198261335e-11 1.5369894466139522e-10 1.0798830976571612e-10 5.0128685128555114e-11 -9.415315118557623e-11 -8.27220033791288e-12 -3.75508726726369e-11 5.4435344343551743e-11 -4.662027408821171e-11 2.947311443529266e-13 8.311421506378698e-11
 8.850159172317605e-12 1.132824001288855e-10 8.142492068652219e-13 3.9781768691111783e-11 2.459667161365356e-10 -1.3127740765961592e-10 -5.909627042311531e-12 7.63472327617969e-11 2.2162462107122568e-10 3.642048083149389e-10 -3.2005617992897477e-11 -2.052520611761746e-10 6.961011334695998e-12 1.0798830976571444e-10 5.194551447494262e-10 1.1799114832448e-10 -3.158800193898736e-10 -1.6866525601002804e-10 -1.1409634054758215e-09 8.638328505165614e-11 -1.1194999648057477e-10 9.659188867302214e-12 2.1746334133995668e-10
 4.350533598663125e-11 -1.6098160975071347e-10 2.700410272228633e-12 5.4898024543483844e-11 1.7514995972202147e-10 1.4521297034230707e-11 -2.3459082695721986e-11 9.818770420204131e-12 -2.4404429622305884e-11 -1.4890391244669504e-10 -1.0419095899658941e-10 -2.8609172999178956e-10 6.069745515761995e-12 5.012868512855674e-11 1.179911483244759e-10 5.264038375033562e-10 -1.1706760644443863e-10 -2.153799154871948e-10 -5.147059498728301e-10 -5.001516990208306e-10 1.5874455253295203e-10 1.1297607478738016e-10 2.975641236407993e-10
 1.4666522745405917e-11 3.1878665922222485e-11 1.5889281149248462e-13 4.426359931988363e-11 -3.0444513277664787e-10 -5.133687304117537e-10 -6.354060225376136e-12 3.752553315802402e-11 -3.964457780296931e-10 3.5884173410662696e-11 1.4468457680728138e-10 2.5973523048980744e-11 -3.2200068051421124e-12 -9.415315118556993e-11 -3.1588001938986133e-10 -1.170676064444355e-10 3.506636361549304e-09 3.1008340838418593e-10 1.3940589763161555e-09 -7.006688927956476e-10 -7.850328182880121e-10 -1.6516986698630017e-10 1.7657572219054e-10
 -4.239013517536153e-12 1.220191970556869e-10 3.276447612621456e-13 -8.070371239839106e-11 -1.877429274449208e-10 -1.2314115661615469e-10 -7.074436796602187e-13 9.681781914555187e-12 -3.052240269489267e-11 3.156878703138188e-12 1.7062651284963142e-10 2.5017614551150042e-11 -2.688557667895466e-11 -8.272200337912035e-12 -1.686652560100247e-10 -2.153799154871967e-10 3.100834083842033e-10 3.788512921990375e-10 8.570000709420968e-10 -4.8865606153589156e-11 3.158535119546014e-11 -1.7115511950231317e-10 -2.5200535893195794e-10
 -3.5617589097400426e-11 1.8862424536152966e-10 -2.1555004884266864e-12 -1.3248384667176659e-10 -9.241992172044106e-10 -3.035758236344743e-10 1.881129555690597e-11 2.47273948079618e-11 -2.5902842120709446e-10 -3.641538552435224e-10 2.493393809221896e-10 -1.9728719197356928e-10 -1.8673558042949793e-11 -3.755087267263093e-11 -1.1409634054758101e-09 -5.147059498728419e-10 1.3940589763161818e-09 8.570000709420935e-10 4.596902269522815e-09 -1.4581398869379581e-10 2.1829381435767884e-10 -3.772192051387442e-10 -1.0688636925406766e-09
 -7.176807120091136e-11 3.436728723738086e-10 -4.005948638399916e-12 -3.6356499627639225e-11 -1.6820748026483808e-10 -1.4333912220041218e-10 3.762388136616793e-11 5.36503643614497e-11 1.8419372771442126e-10 3.570028598678488e-10 -5.11263305672158e-11 4.472128041187454e-11 2.162152403725129e-11 5.443534434354803e-11 8.638328505166227e-11 -5.001516990208298e-10 -7.006688927956733e-10 -4.88656061535947e-11 -1.4581398869383255e-10 1.2729710155038881e-09 -4.766543115348358e-10 -1.8916559530418737e-10 -4.943516930533836e-10
 2.5025839701056506e-11 -3.013230467587268e-10 1.3818875743368813e-12 -7.215105974269866e-12 -1.9993728866739505e-11 2.193739617979911e-10 -1.259192526936899e-11 -7.836903319898225e-11 -4.5165184333960154e-13 -3.509769648721527e-10 9.327528428822866e-12 6.358178381646384e-11 -1.2508270259727003e-11 -4.6620274088210986e-11 -1.1194999648058079e-10 1.5874455253295077e-10 -7.850328182879863e-10 3.158535119546985e-11 2.1829381435771058e-10 -4.766543115348454e-10 1.0717091278647568e-09 1.8855753629403995e-10 3.2990510897863097e-10
 1.37901789472853e-11 -9.163407240594956e-11 3.234273089528295e-13 2.100242094125112e-11 1.5853857999243842e-10 1.354968082028336e-10 -5.224778062541874e-12 -3.3297025956597135e-11 -6.676125761078108e-11 -4.259333509421003e-11 -1.8887452445496044e-10 7.058722411184731e-12 1.5606987501460563e-11 2.947311443539134e-13 9.65918886729578e-12 1.1297607478737592e-10 -1.6516986698629795e-10 -1.7115511950230267e-10 -3.77219205138715e-10 -1.8916559530419327e-10 1.8855753629404838e-10 4.197166769387052e-10 5.345595994762384e-10
 3.728177415340403e-11 -1.7704530690906848e-10 9.188784392225359e-13 5.193312467327309e-11 -1.037006532690501e-11 -5.0723554592038095e-12 -1.4075487901867001e-11 3.8209011528393586e-11 -5.058048265033671e-11 -4.827092196583557e-10 -1.8648965303518148e-10 -5.6483221643568e-10 1.3174606957940645e-11 8.311421506378774e-11 2.1746334133995091e-10 2.975641236407953e-10 1.7657572219055294e-10 -2.520053589319467e-10 -1.068863692540645e-09 -4.943516930533917e-10 3.2990510897863453e-10 5.345595994762365e-10 1.940225368524402e-09
720.0 1.509425112124302e-11 -2.0583145186105425e-11 1.0721795226341085e-12 3.7567148263821635e-12 1.077388746505436e-11 -1.7209310238355825e-12 -8.54725298156927e-12 1.1119198614095259e-13 -3.475950011434443e-12 -1.515760452450203e-11 -1.2993797804768575e-11 -3.0972259878798294e-11 1.8142316652228837e-12 5.228118008282719e-12 7.44160418801104e-12 3.753055287541264e-11 1.285525411082832e-11 -3.2160135458650422e-12 -2.903194587295356e-11 -6.187035278272044e-11 2.1442906306432253e-11 1.135247403938842e-11 3.178099965892859e-11
 -2.0583145186105183e-11 9.020538749824075e-10 -1.7790228501604363e-12 -4.5241757353527724e-11 -2.3243325028718862e-10 -6.487805876936139e-10 1.2901911379123138e-11 1.9099631552994627e-10 1.2762665076108174e-10 8.215060899016784e-10 5.078945973302469e-11 -2.6575620268305146e-10 -6.513453420631082e-12 9.826299294867109e-11 1.0708493936219721e-10 -1.4009562790774904e-10 9.408472632477735e-12 1.06088047776505e-10 1.4193227009296148e-10 3.029880496395824e-10 -2.6838133824976666e-10 -6.903572876454119e-11 -1.3526372923909822e-10
 1.0721795226341046e-12 -1.7790228501604426e-12 2.296935287560219e-13 1.590848937134862e-13 1.6290761667644464e-12 8.423008972991404e-13 -1.1795456161705266e-12 -1.7727106763768434e-14 3.4900738222249157e-13 3.4116534197197864e-13 -1.3985184308091708e-12 -1.8717647108091422e-12 4.0857002634978217e-13 4.714624207983308e-13 7.032267255501277e-13 2.3260856001227755e-12 -7.458941961847049e-15 3.004063435021004e-13 -1.7690380392294652e-12 -3.4174176955109656e-12 1.210837871685847e-12 2.9302262713790226e-13 8.118212879966227e-13
 3.756714826382131e-12 -4.5241757353527097e-11 1.5908489371349345e-13 2.94270255908701e-11 2.071071005461983e-11 2.4082944728130586e-11 -1.7811684712304413e-12 -1.7009485410779282e-12 1.5756254899878678e-11 3.257340874200892e-12 -4.41648131143834e-11 -3.9421716098557226e-12 1.0371723119158668e-11 5.413641863779542e-14 3.732977382090792e-11 4.750715861910783e-11 4.087354397983237e-11 -7.399359156680466e-11 -1.242380308805381e-10 -2.9419066315149846e-11 -9.123950430008094e-12 2.0688651777989718e-11 4.897424307717989e-11
 1.0773887465054198e-11 -2.3243325028718733e-10 1.6290761667644117e-12 2.0710710054619073e-11 1.0015298669215516e-09 2.5392429194942557e-10 -9.723426167770732e-12 -5.155839175312351e-11 1.1293306092679393e-11 3.5546231413942523e-10 -4.395412776000685e-11 1.7090807506774236e-10 2.8870764110196443e-13 8.794411686675566e-12 2.0489767727681078e-10 1.5887843790806403e-10 -2.1543753506169699e-10 -1.59121377871388e-10 -7.770130649975782e-10 -1.6748663046540111e-10 -1.8988068789797703e-11 1.0861289198699228e-10 -6.051387178338403e-11
 -1.7209310238359604e-12 -6.487805876936147e-10 8.423008972991168e-13 2.4082944728131168e-11 2.539242919494262e-10 9.852246916254745e-10 -2.7881401998143654e-12 -2.5247654556127483e-10 -1.2395589183791862e-10 -4.929068318115783e-10 -3.29726555335529e-11 5.660652567080766e-10 2.1634471211465755e-12 -1.653550366682511e-10 -1.2583187948404074e-10 1.916626589853832e-11 -4.3028487099169817e-10 -1.0568632824367155e-10 -2.393094893536902e-10 -1.418320999885443e-10 1.9280992211605054e-10 1.0795913988520494e-10 -2.3545718896088786e-11
 -8.547252981569275e-12 1.2901911379123283e-11 -1.1795456161705272e-12 -1.7811684712304302e-12 -9.72342616777077e-12 -2.7881401998145807e-12 7.217148656553534e-12 4.1085475775630925e-13 1.5872802434369897e-13 2.686764581520367e-12 8.731860286829853e-12 1.4695074106027767e-11 -1.922625169277554e-12 -2.7266405373189227e-12 -4.9952634469529104e-12 -2.027074833827403e-11 -5.2359696196362904e-12 -8.582268692441983e-13 1.5235705843917794e-11 3.2477438406218397e-11 -1.0939642472614373e-11 -4.316946847028823e-12 -1.2028202122062487e-11
 1.1119198614100641e-13 1.9099631552994728e-10 -1.7727106763761533e-14 -1.7009485410783544e-12 -5.15583917531239e-11 -2.5247654556127514e-10 4.108547577562637e-13 1.0615569067521982e-10 6.833815078537046e-11 1.2530610266763186e-10 3.855198326268186e-12 -2.316428846974022e-10 3.957756842375838e-12 7.717060146915064e-11 6.430777648043774e-11 8.57436819141165e-12 4.639405599845469e-11 1.1798970674728048e-11 3.698308757474473e-11 4.4325720600546826e-11 -6.914781177369475e-11 -3.958967770072637e-11 2.2143215299108088e-11
 -3.4759500114345017e-12 1.2762665076108363e-10 3.4900738222248697e-13 1.5756254899878245e-11 1.1293306092679561e-11 -1.2395589183791948e-10 1.587280243437405e-13 6.833815078537072e-11 2.5978264507077947e-10 2.8231821711942183e-10 -8.094700930267518e-12 -1.1484231072111629e-10 9.025101120400362e-12 6.037124008932734e-11 1.8631547642766076e-10 -2.126294073755036e-11 -3.186210330959808e-10 -1.585734113244949e-11 -1.7845188692679596e-10 1.5524744985825634e-10 5.386597396571274e-13 -8.828401250964688e-11 -8.61732470958121e-11
 -1.515760452450207e-11 8.2150608990168e-10 3.411653419719604e-13 3.2573408742005114e-12 3.5546231413942534e-10 -4.929068318115782e-10 2.6867645815204406e-12 1.2530610266763147e-10 2.8231821711942096e-10 2.028377346405832e-09 -2.487678385506582e-11 1.1849090100307803e-11 1.0133197233811937e-11 8.03577188945776e-11 3.257224880001664e-10 -1.2824420436287724e-10 4.7797274562244513e-11 6.198111532863394e-12 -3.1782348066207194e-10 3.0738466009896917e-10 -3.1071765599608054e-10 -4.6316775917005197e-11 -4.460766000332191e-10
 -1.2993797804768375e-11 5.078945973302625e-11 -1.398518430809172e-12 -4.416481311438312e-11 -4.395412776000902e-11 -3.297265553355313e-11 8.731860286829782e-12 3.855198326267749e-12 -8.094700930268103e-12 -2.4876783855065475e-11 2.076790776115982e-10 1.2067728934616746e-10 -3.56202465700306e-11 -3.63632565339361e-11 -1.9928016239459974e-11 -9.52322593788632e-11 1.0380473890309992e-10 1.5167406138607855e-10 1.988102511542877e-10 -4.333947935918022e-11 9.15145362462518e-12 -1.5458809960059987e-10 -1.4901406502360856e-10
 -3.0972259878798223e-11 -2.6575620268305487e-10 -1.871764710809164e-12 -3.942171609853588e-12 1.7090807506774083e-10 5.66065256708078e-10 1.469507410602785e-11 -2.3164288469740264e-10 -1.1484231072111623e-10 1.1849090100306853e-11 1.2067728934616379e-10 1.568313725699616e-09 -2.521680180287909e-11 -3.93993373741354e-10 -1.7210239101096084e-10 -2.421737929663687e-10 -3.5237098317729266e-12 4.773036608823348e-12 -2.3763517724585066e-10 3.1945776607752875e-11 6.068456327819518e-11 3.591066481909432e-11 -4.6466609874670294e-10
 1.8142316652228471e-12 -6.513453420630897e-12 4.085700263497833e-13 1.0371723119158574e-11 2.8870764110293605e-13 2.1634471211465803e-12 -1.9226251692775466e-12 3.957756842375922e-12 9.025101120400429e-12 1.0133197233812145e-11 -3.56202465700306e-11 -2.5216801802879755e-11 8.255390036618299e-12 8.828181664279831e-12 5.896402748115361e-12 6.0266567083652e-12 5.44545702321987e-13 -2.4399659588631325e-11 -1.524023250309507e-11 1.8618682740347552e-11 -1.1436872574999177e-11 1.3005958723280456e-11 1.105816116836386e-11
 5.228118008282644e-12 9.826299294867183e-11 4.714624207983319e-13 5.413641863711885e-14 8.794411686676985e-12 -1.6535503666825113e-10 -2.726640537318906e-12 7.717060146915064e-11 6.037124008932718e-11 8.035771889457803e-11 -3.636325653393488e-11 -3.939933737413535e-10 8.828181664279592e-12 1.3337107994935566e-10 9.138778692204723e-11 4.416661136231128e-11 -6.674239177540175e-11 -1.4364652177745258e-12 -1.1097665632811272e-11 4.5113228339785176e-11 -4.142486611932451e-11 -1.3496331870761182e-11 5.632252908036423e-11
 7.441604188011054e-12 1.0708493936220087e-10 7.032267255501368e-13 3.732977382090752e-11 2.0489767727681153e-10 -1.2583187948404203e-10 -4.995263446952916e-12 6.430777648043851e-11 1.8631547642766094e-10 3.257224880001665e-10 -1.9928016239459512e-11 -1.7210239101096322e-10 5.896402748115278e-12 9.138778692204795e-11 4.685686691445267e-10 1.0303571341845719e-10 -2.568982516497541e-10 -1.4863334571671234e-10 -1.0173517863516067e-09 8.038862018836302e-11 -1.0952758528722344e-10 -8.187485613321177e-12 1.725273803625698e-10
 3.753055287541269e-11 -1.4009562790774832e-10 2.3260856001227985e-12 4.750715861910776e-11 1.5887843790806274e-10 1.9166265898538375e-11 -2.0270748338274084e-11 8.5743681914123e-12 -2.1262940737549357e-11 -1.2824420436287836e-10 -9.523225937886386e-11 -2.4217379296637305e-10 6.026656708365396e-12 4.416661136231264e-11 1.0303571341845701e-10 4.5528804627746906e-10 -1.1616936214828004e-10 -1.9338599870761105e-10 -4.6458985867733706e-10 -4.1997636569746326e-10 1.3138925494613122e-10 1.0291300860399442e-10 2.6003135112830956e-10
 1.2855254110829045e-11 9.408472632472909e-12 -7.458941961790968e-15 4.08735439798338e-11 -2.1543753506169383e-10 -4.3028487099169383e-10 -5.235969619636746e-12 4.6394055998453337e-11 -3.186210330959803e-10 4.779727456224755e-11 1.0380473890309647e-10 -3.523709831771833e-12 5.445457023225812e-13 -6.674239177540196e-11 -2.568982516497518e-10 -1.161693621482759e-10 3.1166870694966485e-09 2.574281995886151e-10 1.150692304968274e-09 -6.091567023657891e-10 -7.128169023108012e-10 -1.0965114024572728e-10 2.2933418868442564e-10
 -3.216013545864872e-12 1.0608804777650137e-10 3.0040634350208456e-13 -7.399359156680457e-11 -1.5912137787138445e-10 -1.056863282436682e-10 -8.582268692442197e-13 1.17989706747262e-11 -1.5857341132450616e-11 6.1981115328649906e-12 1.516740613860789e-10 4.7730366088312e-12 -2.4399659588631487e-11 -1.4364652177766888e-12 -1.4863334571671273e-10 -1.9338599870761142e-10 2.574281995886182e-10 3.4254686343637006e-10 7.721489400221432e-10 -4.7782532549691157e-11 3.634225207177761e-11 -1.4789148093213103e-10 -2.1852559560054333e-10
 -2.9031945872953324e-11 1.4193227009296008e-10 -1.7690380392294888e-12 -1.2423803088053796e-10 -7.770130649975833e-10 -2.393094893536868e-10 1.5235705843917668e-11 3.698308757474199e-11 -1.784518869267966e-10 -3.17823480662068e-10 1.988102511542882e-10 -2.376351772458393e-10 -1.5240232503095257e-11 -1.1097665632814155e-11 -1.0173517863516063e-09 -4.6458985867733933e-10 1.1506923049682819e-09 7.721489400221454e-10 4.135939714504286e-09 -1.2450943984493923e-10 2.287810562446884e-10 -3.021243486855438e-10 -9.085523948033121e-10
 -6.187035278272044e-11 3.029880496395865e-10 -3.417417695510997e-12 -2.9419066315150466e-11 -1.6748663046540406e-10 -1.4183209998854943e-10 3.247743840621848e-11 4.432572060054798e-11 1.5524744985825495e-10 3.0738466009896963e-10 -4.3339479359178875e-11 3.194577660775175e-11 1.8618682740347258e-11 4.511322833978521e-11 8.03886201883623e-11 -4.1997636569746476e-10 -6.091567023657803e-10 -4.778253254968925e-11 -1.2450943984493562e-10 1.1220751811368445e-09 -4.253270999684839e-10 -1.8232946148328614e-10 -4.4942654466945437e-10
 2.1442906306431924e-11 -2.6838133824977064e-10 1.2108378716858263e-12 -9.123950430008032e-12 -1.89880687897973e-11 1.928099221160535e-10 -1.0939642472614192e-11 -6.914781177369556e-11 5.386597396578971e-13 -3.1071765599608266e-10 9.151453624626058e-12 6.068456327819795e-11 -1.1436872574999284e-11 -4.142486611932512e-11 -1.0952758528722308e-10 1.313892549461306e-10 -7.128169023108073e-10 3.6342252071776687e-11 2.2878105624468618e-10 -4.2532709996847953e-10 9.79431727705804e-10 1.729033880616834e-10 2.8014335513385735e-10
 1.1352474039388234e-11 -6.903572876454415e-11 2.9302262713789146e-13 2.0688651777989744e-11 1.0861289198699159e-10 1.0795913988520755e-10 -4.316946847028691e-12 -3.9589677700726776e-11 -8.828401250964683e-11 -4.631677591700969e-11 -1.5458809960059948e-10 3.591066481909294e-11 1.3005958723280369e-11 -1.349633187076088e-11 -8.187485613321184e-12 1.0291300860399486e-10 -1.0965114024573198e-10 -1.4789148093213178e-10 -3.021243486855445e-10 -1.8232946148328606e-10 1.729033880616861e-10 3.5641225919373904e-10 4.5561139796293805e-10
 3.178099965892841e-11 -1.352637292391033e-10 8.118212879966421e-13 4.897424307717943e-11 -6.051387178338105e-11 -2.3545718896085467e-11 -1.2028202122062468e-11 2.2143215299107894e-11 -8.617324709581126e-11 -4.4607660003322524e-10 -1.490140650236068e-10 -4.64666098746705e-10 1.1058161168363524e-11 5.632252908036487e-11 1.7252738036257007e-10 2.6003135112831023e-10 2.293341886844157e-10 -2.185255956005427e-10 -9.085523948033128e-10 -4.494265446694562e-10 2.8014335513386293e-10 4.5561139796293686e-10 1.7139517995234886e-09
740.0 1.277786288042076e-11 -1.7726936733217372e-11 9.0015923994416e-13 3.473386261144988e-12 9.631315491622324e-12 -1.2168399325476328e-12 -7.2061104911154475e-12 4.9057824318306134e-14 -3.090496200492751e-12 -1.2641430516531905e-11 -1.1493714894393967e-11 -2.557747259455621e-11 1.5967013289974889e-12 4.253213484439329e-12 6.634560937597148e-12 3.264487898777618e-11 1.0749816793622285e-11 -3.978348570479088e-12 -2.729857945632619e-11 -5.288296685890133e-11 1.8112927083763924e-11 1.0356309771799971e-11 2.766745303827275e-11
 -1.7726936733216835e-11 8.201023306544391e-10 -1.5412940898849208e-12 -4.137563213320815e-11 -2.1572927738886914e-10 -5.918022942795258e-10 1.1131960388211383e-11 1.7406831964064298e-10 1.173081775620982e-10 7.437812675135492e-10 4.767482969172914e-11 -2.3696291613590617e-10 -6.355701091478172e-12 8.858806970738397e-11 1.0123336283132422e-10 -1.2593440931380356e-10 3.2530035885407346e-12 9.677244288751145e-11 1.184304687111245e-10 2.692526295193648e-10 -2.3704869141719255e-10 -5.956246005178617e-11 -1.1670890534657245e-10
 9.001592399441627e-13 -1.5412940898849608e-12 2.019462568936892e-13 1.6111842274363031e-13 1.4868383527286354e-12 7.899158678264536e-13 -1.02183311534692e-12 -1.670717343309658e-14 3.1823155211176573e-13 4.086392664038976e-13 -1.259898506253568e-12 -1.4474427348348757e-12 3.686959256243068e-13 3.7241710805401835e-13 6.348847927082287e-13 2.0285180434511877e-12 -5.968089959084445e-14 1.3219458366617653e-13 -1.79207688702767e-12 -2.8713285676190375e-12 9.96178414641899e-13 3.0389881396339895e-13 6.959491713484728e-13
 3.4733862611449605e-12 -4.137563213320667e-11 1.6111842274362645e-13 2.674804084630559e-11 1.878010314257769e-11 2.1758030223596146e-11 -1.7003839706986664e-12 -1.4158283647539594e-12 1.4370405558223994e-11 3.1711517618848015e-12 -4.038649378645552e-11 -5.3148268653857445e-12 9.54677884393915e-12 4.364574746594252e-13 3.366517522345689e-11 4.2958326577812266e-11 4.076612609896319e-11 -6.639110543417303e-11 -1.1087466906248415e-10 -2.6379800796405094e-11 -1.0253201133159061e-11 1.7569062189603634e-11 4.390006992645059e-11
 9.631315491621588e-12 -2.1572927738886304e-10 1.4868383527285714e-12 1.8780103142576973e-11 9.322468991446316e-10 2.3359671703048945e-10 -8.784595555622495e-12 -4.698190763626e-11 9.513181886123255e-12 3.264165523288907e-10 -4.230748554821718e-11 1.4780415902508588e-10 5.391845322973981e-13 1.1351397549897414e-11 1.8996571699810906e-10 1.4772261836270627e-10 -2.0336080506253155e-10 -1.479874120568539e-10 -7.163635498482826e-10 -1.4653001491819553e-10 -2.0555215017042097e-11 9.91245806254155e-11 -5.2609571842117534e-11
 -1.2168399325480956e-12 -5.918022942795259e-10 7.899158678264245e-13 2.1758030223596533e-11 2.3359671703049503e-10 8.904575839862663e-10 -2.704410878353176e-12 -2.2843385185632414e-10 -1.1401405842510067e-10 -4.4785016922941187e-10 -3.173684263002334e-11 4.976358956265579e-10 2.351263735311272e-12 -1.4696192279120938e-10 -1.1703152392364775e-10 1.959865294562724e-11 -3.850621462784462e-10 -9.45602396189456e-11 -2.0441902893203817e-10 -1.2877559834489696e-10 1.7334043073672807e-10 9.520838558502272e-11 -2.3487249982204557e-11
 -7.206110491115458e-12 1.1131960388211636e-11 -1.0218331153469189e-12 -1.7003839706986929e-12 -8.784595555622716e-12 -2.70441087835344e-12 6.190888886461176e-12 3.8705621673843156e-13 1.2234101539999912e-13 1.73911711168899e-12 7.79899848301122e-12 1.165817625062444e-11 -1.7200644875191681e-12 -2.120981256504181e-12 -4.4806805942129634e-12 -1.7663342606973004e-11 -4.298221415222605e-12 7.520863959545674e-14 1.4791304359023994e-11 2.7629222851848143e-11 -9.139123676852168e-12 -4.0797387355124985e-12 -1.0436196297464623e-11
 4.9057824318394474e-14 1.7406831964064336e-10 -1.6707173433088386e-14 -1.4158283647541878e-12 -4.698190763626029e-11 -2.2843385185632432e-10 3.8705621673836784e-13 9.614818646463499e-11 6.233968541816435e-11 1.1356843866478086e-10 3.701275691469983e-12 -2.0479013891039427e-10 3.552715855754613e-12 6.870086531873198e-11 5.943452306251038e-11 7.758091320616626e-12 3.9762467706668723e-11 9.880256858900512e-12 2.6912921514910626e-11 4.060087777146669e-11 -6.312427893322696e-11 -3.5717974620716436e-11 1.9727985592280463e-11
 -3.0904962004926758e-12 1.1730817756210077e-10 3.182315521117773e-13 1.4370405558223795e-11 9.513181886122896e-12 -1.140140584251024e-10 1.2234101539993278e-13 6.233968541816483e-11 2.376742076282038e-10 2.564758628283785e-10 -5.879964362435648e-12 -1.0610787108072559e-10 8.043947996329265e-12 5.5116543949248593e-11 1.727373635354068e-10 -1.9680657987558682e-11 -2.9243394286669586e-10 -1.45224529168363e-11 -1.7154818857046054e-10 1.4326941853209753e-10 -2.604338688054799e-12 -8.359214323299904e-11 -8.082032613222356e-11
 -1.2641430516531629e-11 7.437812675135544e-10 4.0863926640392847e-13 3.1711517618826705e-12 3.264165523288867e-10 -4.478501692294155e-10 1.7391171116887666e-12 1.1356843866478113e-10 2.564758628283761e-10 1.8558685892920737e-09 -2.4661099239771645e-11 2.0268530910636336e-12 9.25565904457126e-12 7.64453934289308e-11 3.0194433530529925e-10 -1.1378484612145442e-10 4.141410568699606e-11 3.974340253285851e-12 -3.004263053340617e-10 2.712804805958397e-10 -2.718234047572205e-10 -3.321619326899277e-11 -3.888733030488337e-10
 -1.1493714894393843e-11 4.767482969173015e-11 -1.2598985062535574e-12 -4.038649378645536e-11 -4.230748554822361e-11 -3.1736842630025956e-11 7.798998483011142e-12 3.701275691470481e-12 -5.879964362435878e-12 -2.4661099239776208e-11 1.864980448636138e-10 1.1118128516111058e-10 -3.215964542506135e-11 -3.330396855955601e-11 -1.6180177397338037e-11 -8.302958039016321e-11 8.409754200643601e-11 1.3822520471169774e-10 1.7187143480803933e-10 -3.802685714588544e-11 8.688250537241318e-12 -1.4122202106193872e-10 -1.3679175622286232e-10
 -2.5577472594556126e-11 -2.369629161359032e-10 -1.4474427348348672e-12 -5.314826865385803e-12 1.4780415902507937e-10 4.976358956265535e-10 1.1658176250624412e-11 -2.0479013891039342e-10 -1.0610787108072476e-10 2.0268530910626957e-12 1.1118128516111285e-10 1.3841675007397807e-09 -2.31754361391547e-11 -3.4896440959984843e-10 -1.6020158688127804e-10 -2.1229755335332486e-10 9.228667643945429e-12 1.0832127097089899e-11 -1.8453663542149153e-10 1.8483906893947397e-11 5.7870832305735323e-11 2.9348097252894815e-11 -4.121466363435639e-10
 1.5967013289974913e-12 -6.355701091477737e-12 3.6869592562430574e-13 9.546778843939159e-12 5.391845322979378e-13 2.3512637353114885e-12 -1.7200644875191641e-12 3.5527158557545964e-12 8.043947996329344e-12 9.255659044572255e-12 -3.215964542506151e-11 -2.3175436139154326e-11 7.511057029354922e-12 7.99512787641292e-12 4.967238061646727e-12 5.11569140568437e-12 2.509403412209126e-12 -2.239632055557891e-11 -1.2342766627801353e-11 1.686129968022418e-11 -1.0811743172047382e-11 1.1677970148721253e-11 1.0093827690183938e-11
 4.253213484439291e-12 8.858806970738406e-11 3.7241710805401456e-13 4.3645747465927025e-13 1.135139754989835e-11 -1.4696192279120887e-10 -2.1209812565041636e-12 6.870086531873189e-11 5.5116543949248335e-11 7.644539342893125e-11 -3.330396855955614e-11 -3.489644095998483e-10 7.99512787641292e-12 1.196857578916973e-10 8.541805998064009e-11 3.938375889802163e-11 -6.596605241652543e-11 -3.582069484633089e-12 -2.2949560864031525e-11 4.3235397961660544e-11 -3.86197480387046e-11 -1.1281332631452553e-11 4.796867450989328e-11
 6.634560937596961e-12 1.01233362831331e-10 6.348847927082108e-13 3.366517522345609e-11 1.8996571699810722e-10 -1.1703152392365235e-10 -4.480680594212857e-12 5.943452306251168e-11 1.7273736353540656e-10 3.019443353053039e-10 -1.618017739733608e-11 -1.6020158688127939e-10 4.9672380616463284e-12 8.541805998064053e-11 4.400776904907356e-10 9.443997687744243e-11 -2.52445666151118e-10 -1.3807563374361876e-10 -9.632300047085199e-10 8.259499929110304e-11 -1.0588568998262017e-10 -1.1652764839827785e-11 1.534250374456895e-10
 3.264487898777602e-11 -1.2593440931380413e-10 2.028518043451157e-12 4.295832657781221e-11 1.4772261836270862e-10 1.9598652945628113e-11 -1.766334260697284e-11 7.758091320616608e-12 -1.9680657987559025e-11 -1.1378484612145449e-10 -8.30295803901628e-11 -2.1229755335332553e-10 5.115691405684273e-12 3.938375889802186e-11 9.443997687744314e-11 4.0523039485330666e-10 -1.0976718622702273e-10 -1.7751449794981807e-10 -4.3175490084687464e-10 -3.7254402514471336e-10 1.1356571415425611e-10 9.163717173507409e-11 2.2637664555797974e-10
 1.0749816793622757e-11 3.2530035885362206e-12 -5.968089959081245e-14 4.0766126098963564e-11 -2.0336080506252984e-10 -3.850621462784439e-10 -4.298221415222847e-12 3.976246770666804e-11 -2.9243394286669767e-10 4.141410568699138e-11 8.409754200643172e-11 9.228667643941642e-12 2.5094034122098415e-12 -6.596605241652447e-11 -2.5244566615112193e-10 -1.0976718622702343e-10 2.8721012904975903e-09 2.2667512894066542e-10 1.0930164799896911e-09 -5.527864630974343e-10 -6.464264064950846e-10 -8.609381783616153e-11 2.298463888840066e-10
 -3.9783485704788476e-12 9.677244288750596e-11 1.3219458366620235e-13 -6.639110543417277e-11 -1.4798741205685417e-10 -9.456023961894365e-11 7.520863959528687e-14 9.880256858899656e-12 -1.452245291683714e-11 3.97434025327799e-12 1.3822520471169702e-10 1.0832127097088723e-11 -2.239632055557867e-11 -3.582069484633285e-12 -1.3807563374362142e-10 -1.7751449794981804e-10 2.266751289406666e-10 3.0489647329628935e-10 7.078851665909485e-10 -3.649377098011736e-11 3.708301592159281e-11 -1.3024928336664361e-10 -1.9576420260157895e-10
 -2.729857945632524e-11 1.1843046871110348e-10 -1.7920768870275545e-12 -1.1087466906248189e-10 -7.163635498482818e-10 -2.0441902893202675e-10 1.4791304359023303e-11 2.691292151490722e-11 -1.715481885704611e-10 -3.004263053340807e-10 1.7187143480803152e-10 -1.8453663542149282e-10 -1.234276662779974e-11 -2.294956086403186e-11 -9.632300047085238e-10 -4.317549008468726e-10 1.0930164799896826e-09 7.07885166590942e-10 3.871721349486565e-09 -1.392382151543739e-10 2.3459028713338027e-10 -2.531592644888021e-10 -8.19760024989341e-10
 -5.288296685890124e-11 2.6925262951937074e-10 -2.871328567618994e-12 -2.637980079640475e-11 -1.465300149181932e-10 -1.287755983448997e-10 2.7629222851847942e-11 4.060087777146758e-11 1.4326941853209874e-10 2.712804805958485e-10 -3.802685714588749e-11 1.8483906893948137e-11 1.6861299680224533e-11 4.3235397961660667e-11 8.25949992911048e-11 -3.725440251447124e-10 -5.527864630974349e-10 -3.6493770980119005e-11 -1.3923821515437895e-10 9.894637783577252e-10 -3.8083886023940115e-10 -1.7007494854221968e-10 -4.1072889541973897e-10
 1.8112927083763756e-11 -2.370486914171972e-10 9.96178414641878e-13 -1.0253201133158987e-11 -2.0555215017041047e-11 1.7334043073673123e-10 -9.13912367685203e-12 -6.31242789332278e-11 -2.604338688054354e-12 -2.718234047572251e-10 8.688250537243052e-12 5.787083230573725e-11 -1.0811743172047634e-11 -3.861974803870521e-11 -1.0588568998261899e-10 1.1356571415425607e-10 -6.464264064950881e-10 3.7083015921592285e-11 2.345902871333755e-10 -3.808388602393992e-10 9.031511559741721e-10 1.64157629555613e-10 2.7050560887824503e-10
 1.0356309771799813e-11 -5.956246005178665e-11 3.038988139633549e-13 1.7569062189602694e-11 9.912458062541564e-11 9.520838558502502e-11 -4.079738735512281e-12 -3.5717974620717134e-11 -8.359214323299938e-11 -3.321619326899202e-11 -1.4122202106193572e-10 2.934809725289843e-11 1.1677970148720534e-11 -1.1281332631453314e-11 -1.1652764839827594e-11 9.163717173507345e-11 -8.609381783616599e-11 -1.3024928336664137e-10 -2.531592644888034e-10 -1.7007494854222232e-10 1.6415762955561608e-10 3.3176640531249606e-10 4.300314354148121e-10
 2.7667453038272138e-11 -1.167089053465689e-10 6.959491713483995e-13 4.3900069926449375e-11 -5.2609571842118936e-11 -2.3487249982203813e-11 -1.0436196297464192e-11 1.9727985592280314e-11 -8.082032613222397e-11 -3.8887330304883165e-10 -1.3679175622285885e-10 -4.1214663634356075e-10 1.0093827690183179e-11 4.7968674509892755e-11 1.5342503744568903e-10 2.2637664555797708e-10 2.2984638888400344e-10 -1.957642026015758e-10 -8.197600249893392e-10 -4.1072889541973996e-10 2.7050560887824715e-10 4.300314354148121e-10 1.6112565414704508e-09
760.0 1.1222682614365759e-11 -1.6906986912886002e-11 8.050200412012046e-13 3.1871433997893998e-12 9.132114868040274e-12 8.666962109355786e-13 -6.38711790177998e-12 -5.561800417643266e-13 -3.1861518727425215e-12 -1.1555774590492286e-11 -1.0255641005994833e-11 -1.9891044976109063e-11 1.4287548439953646e-12 3.031705345722746e-12 5.448733418776012e-12 2.8876105093369568e-11 9.838056701693925e-12 -3.873954632672621e-12 -2.4852543296903625e-11 -4.734228815317815e-11 1.6428014045826122e-11 9.63157290798854e-12 2.446143761236809e-11
 -1.6906986912885964e-11 7.480218736703746e-10 -1.4658489739910716e-12 -3.873277935941383e-11 -1.968743499748629e-10 -5.338910960416433e-10 1.0606949322095183e-11 1.574363674456843e-10 1.0467202837890052e-10 6.741965029738344e-10 4.6334605307007896e-11 -2.091255538433668e-10 -6.324490161437228e-12 7.902205556394941e-11 9.03643855347194e-11 -1.184902305379785e-10 4.502484143948698e-12 8.93377647568467e-11 1.0568860627861863e-10 2.507692890504042e-10 -2.271015069385334e-10 -5.720720199261235e-11 -1.1175136152015731e-10
 8.050200412012053e-13 -1.4658489739910861e-12 1.7628804167283183e-13 1.6558699368465708e-13 1.3488743982495855e-12 8.186259073765213e-13 -8.987105872824537e-13 -6.184973045853877e-14 2.2012674615729398e-13 3.033858239172915e-13 -1.1431032862947204e-12 -1.0855081462831817e-12 3.249265506172052e-13 2.6916784511705906e-13 5.313393805159777e-13 1.8516704569192303e-12 3.139306384310719e-14 4.832352310985522e-14 -1.7179267869280108e-12 -2.6794796291910317e-12 9.516348023583679e-13 3.568990672967923e-13 7.149285604353415e-13
 3.1871433997894188e-12 -3.873277935941449e-11 1.6558699368465986e-13 2.427810263653002e-11 1.6351864037568896e-11 2.0828964822892457e-11 -1.622332782458143e-12 -1.663077480191955e-12 1.2633192039631496e-11 1.7885247439314594e-12 -3.691964075668273e-11 -4.323779383918138e-12 8.793681688726794e-12 1.9968899197324937e-13 2.959163602796378e-11 3.770154040536063e-11 3.927254934933541e-11 -5.951094309895817e-11 -9.709046751878987e-11 -2.3608190116387736e-11 -8.445786459451616e-12 1.5756789356741152e-11 3.932174370230566e-11
 9.132114868040823e-12 -1.9687434997486302e-10 1.3488743982496048e-12 1.6351864037568954e-11 8.519971204428421e-10 2.1165026620488703e-10 -8.075781533614627e-12 -4.2984370942784046e-11 7.687055277465543e-12 2.9711631180438657e-10 -3.6351791857996324e-11 1.3701711186517762e-10 1.661213541512962e-13 9.90793898622981e-12 1.715889382955115e-10 1.3225717349878857e-10 -1.8336544654450343e-10 -1.302729631007009e-10 -6.374153088792796e-10 -1.3729258493375944e-10 -9.16013546520461e-12 9.006217247115207e-11 -5.1038133576769797e-11
 8.66696210935452e-13 -5.338910960416424e-10 8.186259073765221e-13 2.0828964822891197e-11 2.1165026620488842e-10 7.975930596704003e-10 -3.4404914163642304e-12 -2.0400240106897156e-10 -1.0377752708193611e-10 -4.036542498239858e-10 -3.1244569659148146e-11 4.296878107633081e-10 2.3001292729749615e-12 -1.2881968230278676e-10 -1.0253116529870066e-10 3.174237848166058e-11 -3.4060921559722863e-10 -8.726739888239449e-11 -1.8417845616252483e-10 -1.3682217870654284e-10 1.661071451466448e-10 9.125087308056571e-11 -4.1143389424948964e-12
 -6.387117901779973e-12 1.0606949322095331e-11 -8.987105872824541e-13 -1.6223327824581306e-12 -8.075781533614475e-12 -3.4404914163642785e-12 5.458591780666059e-12 6.981384039317409e-13 4.57757146160508e-13 1.8714298208438356e-12 7.050418851590993e-12 8.766520991852406e-12 -1.528551681417529e-12 -1.4391408565213505e-12 -3.724584379446993e-12 -1.5806240767161214e-11 -4.152352654079193e-12 4.4332450068939975e-13 1.3819177862785741e-11 2.5073017797791758e-11 -8.466156796881223e-12 -4.085067072067511e-12 -9.59241334209654e-12
 -5.561800417642826e-13 1.5743636744568417e-10 -6.184973045853952e-14 -1.6630774801915804e-12 -4.298437094278517e-11 -2.0400240106897156e-10 6.981384039317291e-13 8.628177797460449e-11 5.6152291859660337e-11 1.0198445786075872e-10 4.423825961722209e-12 -1.7917586910477497e-10 3.127173950000093e-12 6.060329862534894e-11 5.177552163748803e-11 2.7243344893418765e-12 3.572747045237089e-11 1.0142430166907753e-11 2.7881588062285444e-11 4.130693517284772e-11 -5.967871002543187e-11 -3.3524384763358486e-11 1.406492934292537e-11
 -3.186151872742409e-12 1.0467202837890066e-10 2.2012674615730016e-13 1.2633192039631787e-11 7.687055277464872e-12 -1.0377752708193604e-10 4.577571461604681e-13 5.61522918596603e-11 2.1319355877866072e-10 2.305155743121381e-10 -3.400254610632019e-12 -9.485066656742674e-11 7.018917248736928e-12 4.887210624133783e-11 1.5181982553969952e-10 -2.0201957703980278e-11 -2.516153509664266e-10 -9.667214125012308e-12 -1.4033860746962485e-10 1.283454983603622e-10 -5.817886466359777e-12 -7.772860567148758e-11 -7.390558844708832e-11
 -1.1555774590491726e-11 6.741965029738341e-10 3.033858239173386e-13 1.788524743932314e-12 2.9711631180438584e-10 -4.0365424982398647e-10 1.8714298208435282e-12 1.0198445786075923e-10 2.3051557431213757e-10 1.6946236370009014e-09 -1.665523644437027e-11 5.3046333696084e-12 7.29075618182557e-12 6.878833730844572e-11 2.757425890672484e-10 -1.0291083313576625e-10 4.362985157347693e-11 6.450707684765676e-12 -2.758746060981471e-10 2.4413885187916146e-10 -2.5513400138155076e-10 -3.6105918540385456e-11 -3.6457475286348874e-10
 -1.0255641005994923e-11 4.6334605307008335e-11 -1.1431032862947273e-12 -3.691964075668251e-11 -3.6351791857995594e-11 -3.124456965914994e-11 7.050418851591036e-12 4.423825961722749e-12 -3.4002546106312677e-12 -1.665523644436747e-11 1.6956957412692633e-10 1.030854232227395e-10 -2.930067692261643e-11 -3.0116086843592455e-11 -1.3441755898564677e-11 -7.5827087682595e-11 7.775278276632856e-11 1.267417112641253e-10 1.5571585080686265e-10 -3.601529424057716e-11 8.059883483875681e-12 -1.2695028219232663e-10 -1.2153015082597956e-10
 -1.9891044976109086e-11 -2.0912555384336556e-10 -1.0855081462831698e-12 -4.323779383918707e-12 1.3701711186518245e-10 4.2968781076330734e-10 8.766520991852378e-12 -1.791758691047747e-10 -9.485066656742658e-11 5.304633369611971e-12 1.0308542322273998e-10 1.2357185367793486e-09 -2.172293424513297e-11 -3.1125127134140903e-10 -1.3805393179760118e-10 -1.7353001537834707e-10 2.526615834924997e-11 9.935224059760412e-12 -1.7466085094087964e-10 -1.1122749831070697e-11 5.978476496568663e-11 2.6732182345513333e-11 -3.602573529851254e-10
 1.4287548439953745e-12 -6.324490161437248e-12 3.249265506172056e-13 8.793681688726787e-12 1.661213541503929e-13 2.3001292729750746e-12 -1.5285516814175325e-12 3.127173950000041e-12 7.0189172487368546e-12 7.290756181825125e-12 -2.930067692261648e-11 -2.1722934245132798e-11 6.846348820592365e-12 7.266881938980841e-12 4.324099531792659e-12 4.97301536651988e-12 3.0231849204915176e-12 -2.0638106709328592e-11 -1.0825169675428899e-11 1.501282016126162e-11 -9.73593337775721e-12 1.0480993990168906e-11 9.21675637717065e-12
 3.0317053457227888e-12 7.902205556394935e-11 2.691678451170612e-13 1.9968899197344753e-13 9.907938986228687e-12 -1.288196823027869e-10 -1.4391408565213705e-12 6.0603298625349e-11 4.8872106241337895e-11 6.878833730844508e-11 -3.011608684359275e-11 -3.112512713414096e-10 7.266881938980917e-12 1.0714106503989668e-10 7.551356153311531e-11 3.165611921269823e-11 -6.109302261189099e-11 -2.9325896962859037e-12 -1.7680792580188452e-11 4.4046935399208453e-11 -3.5823942476174946e-11 -9.94966017243532e-12 4.144581674587033e-11
 5.44873341877619e-12 9.036438553471903e-11 5.313393805159975e-13 2.959163602796397e-11 1.7158893829551006e-10 -1.0253116529870048e-10 -3.724584379447108e-12 5.1775521637488065e-11 1.5181982553969926e-10 2.757425890672469e-10 -1.3441755898565266e-11 -1.3805393179760266e-10 4.324099531792766e-12 7.551356153311548e-11 3.9326182545413116e-10 7.86791660623841e-11 -2.185802753989906e-10 -1.2016727693959326e-10 -8.515296857689934e-10 7.516652395785027e-11 -8.937292802525333e-11 -9.062441471744886e-12 1.3809687164679522e-10
 2.8876105093369532e-11 -1.184902305379822e-10 1.8516704569192242e-12 3.770154040536064e-11 1.322571734987874e-10 3.174237848166387e-11 -1.5806240767161155e-11 2.7243344893409245e-12 -2.0201957703981428e-11 -1.029108331357721e-10 -7.582708768259495e-11 -1.7353001537834474e-10 4.9730153665198485e-12 3.165611921269726e-11 7.86791660623826e-11 3.5092753849220453e-10 -1.0309205503161911e-10 -1.566305404799404e-10 -3.777643701713644e-10 -3.240495676707514e-10 1.0573785570698113e-10 8.621454022072119e-11 2.0261687496886345e-10
 9.838056701693616e-12 4.502484143945218e-12 3.139306384308192e-14 3.927254934933624e-11 -1.833654465445026e-10 -3.406092155972259e-10 -4.1523526540790264e-12 3.5727470452370164e-11 -2.516153509664262e-10 4.362985157347804e-11 7.775278276632634e-11 2.5266158349251855e-11 3.023184920491994e-12 -6.109302261189108e-11 -2.1858027539899012e-10 -1.0309205503161933e-10 2.5737642473794394e-09 1.9921442926046381e-10 9.573596937941393e-10 -4.841201472342809e-10 -5.879186107692673e-10 -9.561852247067119e-11 1.6437409078197475e-10
 -3.8739546326727096e-12 8.933776475684697e-11 4.832352310984429e-14 -5.951094309895793e-11 -1.3027296310069858e-10 -8.726739888239688e-11 4.4332450068945317e-13 1.0142430166908462e-11 -9.667214125011373e-12 6.450707684769363e-12 1.267417112641253e-10 9.935224059759459e-12 -2.063810670932852e-11 -2.9325896962854388e-12 -1.2016727693959256e-10 -1.5663054047994028e-10 1.9921442926046663e-10 2.727110371772086e-10 6.254427623742903e-10 -3.299037148572788e-11 2.670999141258594e-11 -1.2029334221759217e-10 -1.8053561901034181e-10
 -2.485254329690406e-11 1.0568860627861552e-10 -1.7179267869280663e-12 -9.709046751878895e-11 -6.374153088792751e-10 -1.8417845616252558e-10 1.3819177862786026e-11 2.7881588062285573e-11 -1.403386074696233e-10 -2.75874606098144e-10 1.557158508068617e-10 -1.7466085094087716e-10 -1.0825169675428637e-11 -1.7680792580188587e-11 -8.515296857689922e-10 -3.7776437017136445e-10 9.573596937941416e-10 6.254427623742883e-10 3.4385178126309842e-09 -1.1130171473018359e-10 1.7531649368948457e-10 -2.466812160174617e-10 -7.671873896202315e-10
 -4.734228815317788e-11 2.5076928905041e-10 -2.679479629191034e-12 -2.3608190116388065e-11 -1.3729258493376073e-10 -1.3682217870654635e-10 2.5073017797791677e-11 4.130693517284852e-11 1.2834549836036248e-10 2.441388518791663e-10 -3.601529424057688e-11 -1.1122749831072158e-11 1.5012820161261466e-11 4.404693539920879e-11 7.516652395785073e-11 -3.240495676707506e-10 -4.841201472342843e-10 -3.299037148572772e-11 -1.1130171473018415e-10 8.783688683923635e-10 -3.359429507707648e-10 -1.489771189066252e-10 -3.498267319147145e-10
 1.6428014045826115e-11 -2.2710150693853463e-10 9.516348023583743e-13 -8.445786459451575e-12 -9.160135465204747e-12 1.661071451466455e-10 -8.466156796881237e-12 -5.967871002543195e-11 -5.817886466359443e-12 -2.551340013815523e-10 8.059883483876342e-12 5.978476496568683e-11 -9.735933377757244e-12 -3.582394247617491e-11 -8.937292802525294e-11 1.0573785570698031e-10 -5.879186107692646e-10 2.670999141258684e-11 1.7531649368948488e-10 -3.3594295077076564e-10 8.005174751653727e-10 1.4166969113136804e-10 2.2542611966071202e-10
 9.631572907988694e-12 -5.720720199261438e-11 3.5689906729680824e-13 1.575678935674088e-11 9.006217247115277e-11 9.12508730805676e-11 -4.085067072067604e-12 -3.352438476335883e-11 -7.772860567148779e-11 -3.6105918540387725e-11 -1.269502821923262e-10 2.6732182345512757e-11 1.0480993990168825e-11 -9.949660172435107e-12 -9.062441471744891e-12 8.621454022072053e-11 -9.561852247067212e-11 -1.2029334221759132e-10 -2.466812160174615e-10 -1.4897711890662528e-10 1.416696911313688e-10 2.9477954873368254e-10 3.729992916529785e-10
 2.4461437612367983e-11 -1.1175136152016103e-10 7.149285604353459e-13 3.93217437023052e-11 -5.103813357676845e-11 -4.1143389424918656e-12 -9.592413342096523e-12 1.4064929342924673e-11 -7.390558844708841e-11 -3.6457475286349184e-10 -1.215301508259782e-10 -3.602573529851243e-10 9.216756377170511e-12 4.144581674587005e-11 1.3809687164679432e-10 2.0261687496886074e-10 1.6437409078197635e-10 -1.805356190103397e-10 -7.671873896202275e-10 -3.498267319147128e-10 2.2542611966071132e-10 3.7299929165297693e-10 1.4085802269110143e-09
780.0 9.798080031948674e-12 -2.028667400261574e-11 7.025371002582201e-13 3.077541583621293e-12 1.234693135855941e-11 9.106487806294062e-12 -5.600036701491427e-12 -3.448491618584765e-12 -4.3037538629536956e-12 -1.150690313812972e-11 -8.38476722413564e-12 -9.445306506081443e-13 1.0413949778397259e-12 -1.5601230753410157e-12 3.7998931519982435e-12 2.472707165121353e-11 6.5378958410579816e-12 -4.957236702977908e-12 -2.98743248705054e-11 -4.370196727117923e-11 1.679107352127254e-11 1.0345110891350337e-11 1.950436928286441e-11
 -2.0286674002615588e-11 7.945743883602037e-10 -1.7936785755121151e-12 -4.075164828549905e-11 -2.56700326280751e-10 -6.157942187940474e-10 1.2909433883021948e-11 1.7466502018684353e-10 1.080111580942163e-10 6.985769940090477e-10 5.247637350324385e-11 -2.2941695515205288e-10 -5.190478383535516e-12 8.596278017042421e-11 9.236261137293002e-11 -1.701156497023376e-10 1.3608062638980077e-10 1.101603152514302e-10 1.5090882386818196e-10 3.150846742775934e-10 -3.0099978509684074e-10 -8.170868106797025e-11 -1.1988743608308727e-10
 7.025371002582174e-13 -1.7936785755121279e-12 1.5608323547781366e-13 1.8183653771359469e-13 1.602413013775427e-12 1.4885648570123841e-12 -7.900812297877935e-13 -3.083587857874979e-13 6.321464400340359e-14 1.4813333189152138e-13 -9.979013970205322e-13 5.087518952898833e-13 2.7887311154527023e-13 -1.3520085404486423e-13 3.4344435949315363e-13 1.6163753417445347e-12 -1.8927463199945498e-13 -1.5859188929444393e-13 -2.2546909391775535e-12 -2.5623307758842113e-12 1.0669459458027673e-12 5.15491025107871e-13 4.784831236026659e-13
 3.0775415836213016e-12 -4.075164828549812e-11 1.818365377135909e-13 2.194674394814766e-11 1.6589557211185127e-11 2.5568317178474266e-11 -1.6556912264842842e-12 -3.0104225715571934e-12 1.095144422529072e-11 -3.1430545325692097e-12 -3.323366170088363e-11 -3.032603766799854e-12 7.840752122566978e-12 -5.986317238711445e-13 2.667298450716643e-11 3.617674211484138e-11 3.1144579618098165e-11 -5.415853531223006e-11 -9.042581983690693e-11 -2.4736428856652282e-11 -4.137398663702071e-12 1.476588217171258e-11 3.7542587406253726e-11
 1.2346931358559365e-11 -2.567003262807509e-10 1.6024130137754218e-12 1.6589557211185382e-11 8.459193988110454e-10 2.810254027919818e-10 -9.983846320066866e-12 -6.170980784567434e-11 -6.753620109470868e-12 2.14654373535129e-10 -3.7112832776215645e-11 1.636331166205911e-10 -8.209359292547324e-13 -2.332160514259105e-12 1.4621093468016664e-10 1.5393866110876932e-10 -2.4545314407341587e-10 -1.325528838349275e-10 -6.082733715280754e-10 -1.758312541160657e-10 4.619332047925268e-11 9.963024630707928e-11 -4.522531543748211e-11
 9.10648780629404e-12 -6.157942187940477e-10 1.4885648570123684e-12 2.5568317178475116e-11 2.8102540279198096e-10 8.760212537118709e-10 -8.499404992890821e-12 -2.2332618305108832e-10 -1.1145790625985389e-10 -4.6016638225020065e-10 -3.946904920933182e-11 4.515548439669938e-10 1.1207732699791705e-12 -1.374377485306038e-10 -1.0280081120426092e-10 1.0435758594394686e-10 -4.600248031658811e-10 -1.1222575349922865e-10 -2.4860292971482015e-10 -2.356018687289831e-10 2.6271027566713595e-10 1.1871602668998493e-10 1.765253092143233e-11
 -5.6000367014914145e-12 1.2909433883022047e-11 -7.90081229787794e-13 -1.6556912264842941e-12 -9.983846320066984e-12 -8.49940499289089e-12 4.799172205571139e-12 2.524565275024862e-12 1.3898787848410003e-12 2.4828965893406375e-12 5.95202856551679e-12 -3.1461312328161964e-12 -1.238773294128376e-12 1.5141502535133977e-12 -2.531652885474295e-12 -1.3647571280364209e-11 -2.296847218820959e-12 1.6045476394121323e-12 1.7583944920558635e-11 2.3561068174744547e-11 -9.049326836873285e-12 -4.949486414680161e-12 -7.264816674684661e-12
 -3.448491618584758e-12 1.7466502018684436e-10 -3.083587857874991e-13 -3.0104225715575016e-12 -6.170980784567572e-11 -2.233261830510885e-10 2.524565275024864e-12 8.983055103983312e-11 5.5351704558923274e-11 1.0954848593794977e-10 5.263073098384881e-12 -1.9597058533928296e-10 3.3235084798734793e-12 6.426375910962381e-11 4.9550551300790854e-11 -1.1482338236516542e-11 6.14949018599886e-11 1.5612751492478137e-11 5.1542786254047015e-11 6.479702148175382e-11 -7.970836560648863e-11 -3.9342080558190714e-11 1.195601262007481e-11
 -4.30375386295369e-12 1.0801115809421705e-10 6.321464400339938e-14 1.0951444225290556e-11 -6.753620109470344e-12 -1.1145790625985456e-10 1.389878784841016e-12 5.535170455892352e-11 1.957641572891655e-10 2.158551283877131e-10 -7.275839862908547e-13 -1.0178095478319352e-10 6.282623044986392e-12 4.8069822516673544e-11 1.394922460524305e-10 -2.508879713218898e-11 -2.1146311796075466e-10 -4.185424597157038e-12 -1.1312443333157848e-10 1.277081142176367e-10 -1.6898398937016734e-11 -7.785560832902146e-11 -6.955754929473751e-11
 -1.1506903138129444e-11 6.985769940090459e-10 1.481333318915452e-13 -3.143054532569421e-12 2.146543735351294e-10 -4.6016638225019894e-10 2.482896589340487e-12 1.0954848593794935e-10 2.1585512838771227e-10 1.6364941711788624e-09 -9.365028631128204e-13 3.9543275788620015e-11 6.180830254245135e-12 5.79571108016986e-11 2.55770476348024e-10 -1.5726587105801937e-10 1.6966349732541495e-10 3.4502173277636766e-11 -2.231599564991578e-10 2.8750412923588465e-10 -3.084514509309961e-10 -5.747120036913807e-11 -3.6906648959902624e-10
 -8.384767224135788e-12 5.247637350324464e-11 -9.979013970205415e-13 -3.323366170088368e-11 -3.711283277621667e-11 -3.946904920933149e-11 5.952028565516875e-12 5.26307309838449e-12 -7.27583986291186e-13 -9.365028631130432e-13 1.5271163671489635e-10 1.1228592597541227e-10 -2.6192175784083107e-11 -3.1001387516940865e-11 -9.317909581286939e-12 -7.391008152130144e-11 8.35901005228715e-11 1.1695443620692737e-10 1.311894160659876e-10 -2.682138811989842e-11 -6.725770126224496e-13 -1.164409960358488e-10 -1.1437083898829278e-10
 -9.445306506080698e-13 -2.294169551520563e-10 5.087518952898845e-13 -3.0326037667988184e-12 1.6363311662059036e-10 4.515548439669956e-10 -3.1461312328162234e-12 -1.9597058533928358e-10 -1.0178095478319317e-10 3.954327578861736e-11 1.1228592597540993e-10 1.381994027054333e-09 -2.3163120973961107e-11 -3.4779472838162845e-10 -1.2565551870438412e-10 -1.7859278189061412e-10 7.275420985121715e-11 1.7605873138477673e-11 -2.8511491750048964e-10 -6.316656907716105e-11 7.181721775206087e-11 3.40499387152824e-11 -3.643812083722677e-10
 1.041394977839755e-12 -5.190478383535234e-12 2.7887311154527e-13 7.840752122567012e-12 -8.209359292552516e-13 1.120773269978921e-12 -1.238773294128384e-12 3.3235084798736037e-12 6.28262304498647e-12 6.180830254245192e-12 -2.619217578408316e-11 -2.316312097396161e-11 6.1324164762624325e-12 7.2669253688531605e-12 3.584734282908725e-12 4.184514583301608e-12 3.9830927622498135e-12 -1.8379335080752945e-11 -6.627211876676389e-12 1.4347739630711628e-11 -9.493915447649223e-12 9.019262560314379e-12 8.585862719286709e-12
 -1.5601230753410211e-12 8.596278017042459e-11 -1.352008540448608e-13 -5.986317238714156e-13 -2.3321605142579162e-12 -1.3743774853060373e-10 1.5141502535133843e-12 6.426375910962385e-11 4.806982251667344e-11 5.795711080169959e-11 -3.100138751694024e-11 -3.47794728381628e-10 7.26692536885303e-12 1.1426725146439007e-10 6.85605571434118e-11 3.2191639227353386e-11 -6.384817852048624e-11 -3.3084500719274265e-12 1.6594462170137828e-11 5.5172510437723776e-11 -3.967325254501404e-11 -1.2141629730012242e-11 4.5075439299536903e-11
 3.799893151998217e-12 9.236261137293062e-11 3.434443594931442e-13 2.6672984507166067e-11 1.4621093468016628e-10 -1.0280081120426198e-10 -2.5316528854742586e-12 4.955055130079125e-11 1.394922460524306e-10 2.557704763480245e-10 -9.317909581285888e-12 -1.2565551870438404e-10 3.584734282908523e-12 6.856055714341186e-11 3.6740861788327943e-10 6.519313481850849e-11 -1.934165628241479e-10 -1.0989740209252393e-10 -7.992967083760474e-10 8.114053683286784e-11 -9.179452669346135e-11 -1.1624026437174754e-11 1.3265477158183478e-10
 2.4727071651213292e-11 -1.701156497023355e-10 1.616375341744517e-12 3.617674211484069e-11 1.5393866110877e-10 1.0435758594394513e-10 -1.3647571280364081e-11 -1.1482338236515944e-11 -2.5088797132188982e-11 -1.5726587105801872e-10 -7.3910081521299e-11 -1.7859278189061453e-10 4.184514583301132e-12 3.21916392273535e-11 6.519313481850852e-11 3.5270260080889784e-10 -1.9070978241611103e-10 -1.6126894451175725e-10 -3.633709922812932e-10 -3.327611359500643e-10 1.495914892580846e-10 9.600660173957529e-11 2.0707302457571316e-10
 6.53789584105809e-12 1.360806263898022e-10 -1.892746319994466e-13 3.1144579618098895e-11 -2.454531440734201e-10 -4.6002480316588207e-10 -2.2968472188209983e-12 6.149490185998862e-11 -2.114631179607546e-10 1.6966349732541547e-10 8.359010052286889e-11 7.275420985121747e-11 3.983092762250237e-12 -6.384817852048643e-11 -1.9341656282414676e-10 -1.9070978241611044e-10 2.5593995671729304e-09 2.150584774256027e-10 9.266569895041049e-10 -3.2862885811392317e-10 -6.641068335435743e-10 -1.1892469881184528e-10 1.0520805767270612e-10
 -4.957236702977872e-12 1.1016031525142822e-10 -1.5859188929443322e-13 -5.415853531222982e-11 -1.325528838349297e-10 -1.122257534992266e-10 1.6045476394120925e-12 1.5612751492477293e-11 -4.1854245971575756e-12 3.4502173277634815e-11 1.169544362069267e-10 1.7605873138480213e-11 -1.8379335080752754e-11 -3.3084500719281737e-12 -1.0989740209252508e-10 -1.6126894451175895e-10 2.1505847742560544e-10 2.5069688827055877e-10 5.896763965952215e-10 -8.864596015611276e-13 -9.8625108240444e-13 -1.1675132895273632e-10 -1.82006056679691e-10
 -2.987432487050519e-11 1.5090882386817586e-10 -2.2546909391775062e-12 -9.042581983690593e-11 -6.082733715280748e-10 -2.4860292971481586e-10 1.7583944920558435e-11 5.1542786254045425e-11 -1.1312443333158e-10 -2.2315995649916086e-10 1.3118941606598408e-10 -2.8511491750048757e-10 -6.627211876675733e-12 1.6594462170136998e-11 -7.992967083760491e-10 -3.6337099228129405e-10 9.266569895041118e-10 5.896763965952191e-10 3.3248754190695724e-09 -5.741527824842497e-11 1.204565492286103e-10 -2.4310966862672584e-10 -7.46400020184908e-10
 -4.370196727117896e-11 3.150846742775942e-10 -2.5623307758842045e-12 -2.4736428856651794e-11 -1.7583125411606473e-10 -2.3560186872898265e-10 2.3561068174744438e-11 6.479702148175383e-11 1.277081142176372e-10 2.875041292358872e-10 -2.682138811990058e-11 -6.316656907716183e-11 1.4347739630711995e-11 5.517251043772422e-11 8.114053683286866e-11 -3.327611359500631e-10 -3.286288581139251e-10 -8.864596015626833e-13 -5.7415278248426425e-11 8.348785626775096e-10 -3.647454429593713e-10 -1.5839391991559834e-10 -3.2626915618541657e-10
 1.6791073521272417e-11 -3.009997850968427e-10 1.0669459458027774e-12 -4.13739866370217e-12 4.619332047925353e-11 2.6271027566713693e-10 -9.049326836873277e-12 -7.970836560648877e-11 -1.6898398937016847e-11 -3.084514509309983e-10 -6.72577012621962e-13 7.181721775205977e-11 -9.493915447649265e-12 -3.967325254501387e-11 -9.179452669346211e-11 1.495914892580843e-10 -6.641068335435741e-10 -9.862510824040266e-13 1.2045654922861215e-10 -3.6474544295937085e-10 8.066419167473976e-10 1.498337790254665e-10 2.1998075496660106e-10
 1.0345110891350494e-11 -8.170868106797107e-11 5.154910251078883e-13 1.4765882171712503e-11 9.963024630707966e-11 1.1871602668998544e-10 -4.949486414680281e-12 -3.934208055819075e-11 -7.785560832902134e-11 -5.747120036913949e-11 -1.164409960358486e-10 3.4049938715281265e-11 9.019262560314287e-12 -1.2141629730011956e-11 -1.1624026437174148e-11 9.600660173957673e-11 -1.1892469881184825e-10 -1.167513289527365e-10 -2.4310966862672884e-10 -1.5839391991559973e-10 1.4983377902546766e-10 2.763102313471644e-10 3.4787972627827194e-10
 1.950436928286434e-11 -1.198874360830881e-10 4.784831236026843e-13 3.754258740625316e-11 -4.522531543747833e-11 1.7652530921431916e-11 -7.2648166746847055e-12 1.1956012620075205e-11 -6.955754929473715e-11 -3.6906648959902795e-10 -1.1437083898829216e-10 -3.643812083722715e-10 8.585862719286512e-12 4.5075439299538176e-11 1.3265477158183613e-10 2.0707302457571414e-10 1.0520805767269958e-10 -1.8200605667969077e-10 -7.464000201849122e-10 -3.2626915618541533e-10 2.1998075496660165e-10 3.4787972627827106e-10 1.3338673915807672e-09
800.0 8.187602553502165e-12 -1.2918799733154167e-11 5.679122628069968e-13 2.6953005728141546e-12 6.941780855081226e-12 1.1694621984629177e-12 -4.587458899172293e-12 -6.006960364544126e-13 -2.8264699943418416e-12 -8.501577951151033e-12 -8.099282929373091e-12 -1.351193379375962e-11 1.1166504316961746e-12 1.8611422752022893e-12 4.055252609185705e-12 2.208166973842649e-11 8.589991514606696e-12 -4.095192488749295e-12 -2.0387657650187554e-11 -3.574029063766258e-11 1.1958750689299765e-11 8.044377459216332e-12 1.9275602987803957e-11
 -1.2918799733154082e-11 6.282352946947825e-10 -1.1646823723306954e-12 -3.215658470315956e-11 -1.9830622388895623e-10 -4.384056293766938e-10 8.167102218188513e-12 1.3117200970930566e-10 8.978825963717449e-11 5.439807480479241e-10 4.8170688896868805e-11 -1.6282535380712993e-10 -6.792681972099934e-12 5.656472551111776e-11 8.18777269976757e-11 -9.318881004315956e-11 -1.3618913176656949e-11 7.373694975333936e-11 7.264233046679558e-11 1.9654553186918724e-10 -1.782888272500421e-10 -5.219679830684807e-11 -8.362694276253634e-11
 5.679122628069967e-13 -1.1646823723307118e-12 1.364435468148797e-13 1.5678503488987095e-13 1.1693725111119194e-12 7.437487788897812e-13 -6.725065915715289e-13 -6.660153475859051e-14 1.5379344772973136e-13 3.6720036626971787e-13 -9.80699225684411e-13 -5.885453808927192e-13 2.7436199680676996e-13 1.768116710289533e-13 3.7168780355546183e-13 1.3947166184573174e-12 5.892475020376632e-14 -1.228615534234428e-13 -1.5370773362452393e-12 -1.9041921564441803e-12 6.399147822722684e-13 3.7856085383015935e-13 5.466135548220977e-13
 2.695300572814125e-12 -3.215658470315909e-11 1.5678503488986732e-13 2.0406195354719576e-11 1.193110236706209e-11 1.7287002142206074e-11 -1.4401265736689613e-12 -1.2049592130902114e-12 1.1181272520826204e-11 2.525857573745299e-12 -3.072898103605093e-11 -5.048284784683469e-12 7.502498541116026e-12 2.6843015630275956e-13 2.550665226656277e-11 2.9778964631549983e-11 3.725710581791772e-11 -4.874667122311312e-11 -7.896426379270139e-11 -1.8340367288913916e-11 -8.700747113309525e-12 1.1833604046812252e-11 3.329550694934983e-11
 6.9417808550809145e-12 -1.9830622388895605e-10 1.1693725111119147e-12 1.1931102367062242e-11 8.166227468875524e-10 1.9653736655729954e-10 -6.39251355823792e-12 -4.373716722731297e-11 -3.3713611947907168e-12 2.5595951137023317e-10 -4.9008859599523255e-11 1.1347074791474776e-10 1.8554428504938895e-12 2.669157780621735e-11 1.387061890644656e-10 1.1013821148179845e-10 -1.7172510426679886e-10 -1.1535372845208548e-10 -5.662282235076875e-10 -9.893697453555594e-11 -1.9504272895644863e-11 9.583450351332318e-11 -5.3950780112148465e-11
 1.1694621984629074e-12 -4.384056293766945e-10 7.43748778889765e-13 1.7287002142206248e-11 1.965373665572986e-10 6.450163394870123e-10 -3.1359879406833826e-12 -1.6560134015384303e-10 -8.690288013353289e-11 -3.156594210571074e-10 -3.2411155539616025e-11 3.2932483597208677e-10 2.9875164634615956e-12 -9.646107421601644e-11 -8.821864367316428e-11 2.9130105845054806e-11 -2.5780133993463e-10 -6.958142651699603e-11 -1.302919795176117e-10 -1.148722581589478e-10 1.292195552686608e-10 7.717735819775195e-11 -5.878605455901195e-12
 -4.587458899172295e-12 8.167102218188618e-12 -6.725065915715291e-13 -1.4401265736689877e-12 -6.392513558238011e-12 -3.1359879406834578e-12 4.016565966311324e-12 6.6129043169277e-13 5.421747366726705e-13 8.775565120800533e-13 5.777697538140774e-12 5.2328531099205476e-12 -1.2510805122559295e-12 -7.702167381585521e-13 -2.7014072882924123e-12 -1.2006065672723184e-11 -3.7906484884232335e-12 1.2360529570307164e-12 1.168996443684773e-11 1.857288223952133e-11 -5.984722999578315e-12 -3.660966000622085e-12 -7.552642699386031e-12
 -6.006960364544381e-13 1.3117200970930602e-10 -6.660153475858816e-14 -1.2049592130902365e-12 -4.373716722731292e-11 -1.6560134015384316e-10 6.612904316927666e-13 7.12481041555074e-11 4.6755626191530695e-11 8.005462178726964e-11 6.586727129600351e-12 -1.3827365395725788e-10 2.275647017693777e-12 4.594049064745003e-11 4.459363261787994e-11 1.1775419933753572e-12 2.5238091642135083e-11 7.80722013082588e-12 1.7010370230102377e-11 3.4296234989971726e-11 -4.8119778394970114e-11 -2.973121606824021e-11 1.1783757649177013e-11
 -2.8264699943418606e-12 8.978825963717436e-11 1.5379344772973957e-13 1.1181272520826319e-11 -3.3713611947910395e-12 -8.690288013353266e-11 5.421747366726354e-13 4.675562619153055e-11 1.8177882006858029e-10 1.9537745843539732e-10 1.117738613399536e-12 -7.560002356649488e-11 5.50332103120403e-12 3.8344778727634633e-11 1.291268653732522e-10 -1.7622941064151047e-11 -2.1165765877110177e-10 -6.665051698275906e-12 -1.1534396834910716e-10 1.068144817628983e-10 -3.3362133230825997e-12 -7.177422858170927e-11 -6.759846847982775e-11
 -8.501577951150968e-12 5.439807480479222e-10 3.6720036626974796e-13 2.5258575737449712e-12 2.559595113702345e-10 -3.156594210571048e-10 8.775565120798772e-13 8.00546217872686e-11 1.953774584353965e-10 1.4231926489495199e-09 -1.3049330730949445e-11 1.1484002746368941e-11 5.7037937051702266e-12 5.806444054920313e-11 2.350214783535884e-10 -7.691186422054466e-11 1.485262367084234e-11 1.1448422928279332e-12 -2.5350584760612417e-10 1.9017188545374462e-10 -1.9972347330578687e-10 -2.8458611058753602e-11 -3.108288210600138e-10
 -8.099282929373062e-12 4.817068889686789e-11 -9.806992256844098e-13 -3.072898103605081e-11 -4.900885959952328e-11 -3.241115553961593e-11 5.777697538140758e-12 6.586727129600354e-12 1.1177386133999792e-12 -1.3049330730949471e-11 1.4498678375754932e-10 8.902254951108861e-11 -2.4869999218696292e-11 -2.9343231516451414e-11 -9.090002917572828e-12 -5.98774835015393e-11 6.46896360043037e-11 1.0813341760403348e-10 1.3507194186180676e-10 -3.503494125805482e-11 1.013065405675874e-11 -1.112941149867219e-10 -1.000992703796211e-10
 -1.3511933793759488e-11 -1.628253538071323e-10 -5.885453808927279e-13 -5.048284784683682e-12 1.1347074791474848e-10 3.2932483597208827e-10 5.232853109920518e-12 -1.3827365395725847e-10 -7.560002356649582e-11 1.1484002746366757e-11 8.90225495110889e-11 9.706417183404431e-10 -1.8532112349764508e-11 -2.438175514999977e-10 -1.1410144318962854e-10 -1.2810214990945522e-10 4.524995032387104e-11 1.6165755956332476e-11 -1.123949344612708e-10 -3.2093338251731356e-11 5.1674166450438283e-11 1.5932255732551806e-11 -2.875889087170491e-10
 1.1166504316961918e-12 -6.792681972099945e-12 2.743619968067692e-13 7.50249854111603e-12 1.8554428504932344e-12 2.987516463461573e-12 -1.2510805122559283e-12 2.27564701769377e-12 5.503321031203898e-12 5.70379370517008e-12 -2.4869999218696356e-11 -1.853211234976436e-11 5.796672821681066e-12 6.366643689195738e-12 3.5369853200004085e-12 3.990663194477274e-12 3.472853944160028e-12 -1.7807249702771847e-11 -9.446562238708529e-12 1.2765543843965295e-11 -8.505827767870824e-12 9.239521825301297e-12 7.94626640714443e-12
 1.8611422752022565e-12 5.6564725511118316e-11 1.768116710289564e-13 2.6843015630276784e-13 2.669157780621715e-11 -9.646107421601656e-11 -7.702167381585484e-13 4.594049064745009e-11 3.83447787276348e-11 5.806444054920356e-11 -2.934323151645149e-11 -2.4381755149999737e-10 6.366643689195767e-12 8.923630707627116e-11 6.324959399505767e-11 2.4223339669568064e-11 -6.34765681115938e-11 -6.440341135645548e-12 -3.6171508849039895e-11 4.2464524700282107e-11 -3.080614599338463e-11 -1.4401392108323541e-12 3.0009212592118526e-11
 4.055252609185461e-12 8.187772699767699e-11 3.7168780355545315e-13 2.5506652266562627e-11 1.3870618906446554e-10 -8.821864367316469e-11 -2.7014072882923073e-12 4.459363261787996e-11 1.2912686537325263e-10 2.3502147835359026e-10 -9.090002917572624e-12 -1.1410144318962675e-10 3.5369853200004295e-12 6.324959399505738e-11 3.420305925694314e-10 6.263126947568861e-11 -1.9048848124381363e-10 -1.0332788350934884e-10 -7.422484628068646e-10 7.205895710924584e-11 -7.876117457020914e-11 -1.0632213941382873e-11 1.1996960910103505e-10
 2.20816697384264e-11 -9.318881004315736e-11 1.3947166184572982e-12 2.977896463155012e-11 1.1013821148179779e-10 2.913010584505347e-11 -1.2006065672723066e-11 1.1775419933759687e-12 -1.7622941064150142e-11 -7.691186422054317e-11 -5.98774835015393e-11 -1.281021499094563e-10 3.990663194477275e-12 2.422333966956853e-11 6.263126947569082e-11 2.706829685420891e-10 -8.23822088052895e-11 -1.2618720442760514e-10 -3.092566319498561e-10 -2.488756515036208e-10 7.937471080031146e-11 7.102684326661584e-11 1.594527264674502e-10
 8.589991514606995e-12 -1.3618913176661135e-11 5.89247502037816e-14 3.725710581791762e-11 -1.7172510426679175e-10 -2.578013399346274e-10 -3.790648488423354e-12 2.52380916421341e-11 -2.1165765877110423e-10 1.485262367084151e-11 6.468963600430268e-11 4.524995032387226e-11 3.4728539441599283e-12 -6.34765681115939e-11 -1.9048848124381402e-10 -8.238220880528593e-11 2.172233868705247e-09 1.5633353307201913e-10 8.08140575989575e-10 -4.1164111460140244e-10 -4.926601388350011e-10 -8.330659751780902e-11 1.399881756930087e-10
 -4.09519248874901e-12 7.373694975333632e-11 -1.228615534234201e-13 -4.87466712231129e-11 -1.1535372845208254e-10 -6.958142651699405e-11 1.2360529570305413e-12 7.807220130825344e-12 -6.6650516982763175e-12 1.1448422928259396e-12 1.0813341760403306e-10 1.6165755956331995e-11 -1.7807249702771776e-11 -6.440341135645539e-12 -1.0332788350934928e-10 -1.2618720442760354e-10 1.5633353307202056e-10 2.2257081328254655e-10 5.292703188615247e-10 -2.9062341432365783e-11 2.729182515140729e-11 -1.0127442251211925e-10 -1.5625597667567348e-10
 -2.038765765018663e-11 7.264233046678523e-11 -1.5370773362451658e-12 -7.896426379270051e-11 -5.662282235076808e-10 -1.302919795176067e-10 1.1689964436847188e-11 1.701037023010108e-11 -1.1534396834910906e-10 -2.5350584760612825e-10 1.350719418618046e-10 -1.1239493446127323e-10 -9.446562238708243e-12 -3.617150884903953e-11 -7.422484628068655e-10 -3.092566319498496e-10 8.081405759895795e-10 5.292703188615237e-10 2.982550074630015e-09 -1.2571624594741662e-10 1.7243308469559524e-10 -2.1402483400498944e-10 -6.818449535895441e-10
 -3.574029063766272e-11 1.9654553186918848e-10 -1.9041921564441637e-12 -1.834036728891433e-11 -9.893697453555786e-11 -1.1487225815894772e-10 1.8572882239521274e-11 3.429623498997133e-11 1.0681448176289786e-10 1.901718854537462e-10 -3.5034941258054873e-11 -3.209333825172895e-11 1.2765543843965392e-11 4.2464524700281376e-11 7.205895710924238e-11 -2.488756515036236e-10 -4.1164111460139747e-10 -2.906234143236265e-11 -1.2571624594740457e-10 6.959417229805119e-10 -2.635072106463909e-10 -1.1650707114056393e-10 -2.71744065095432e-10
 1.1958750689299809e-11 -1.782888272500423e-10 6.399147822722603e-13 -8.700747113309242e-12 -1.950427289564547e-11 1.2921955526866015e-10 -5.984722999578286e-12 -4.811977839496965e-11 -3.3362133230817377e-12 -1.9972347330578817e-10 1.0130654056759372e-11 5.1674166450436396e-11 -8.505827767870884e-12 -3.0806145993384254e-11 -7.876117457020729e-11 7.937471080031238e-11 -4.926601388350026e-10 2.7291825151406348e-11 1.7243308469559075e-10 -2.635072106463907e-10 6.688237372297528e-10 1.1102170510448637e-10 1.7169970341887276e-10
 8.044377459216229e-12 -5.219679830684681e-11 3.7856085383014324e-13 1.1833604046811898e-11 9.583450351332164e-11 7.717735819775089e-11 -3.660966000621987e-12 -2.9731216068239875e-11 -7.177422858170935e-11 -2.8458611058755376e-11 -1.112941149867206e-10 1.5932255732551913e-11 9.239521825300987e-12 -1.440139210832498e-12 -1.0632213941382158e-11 7.102684326661585e-11 -8.330659751781225e-11 -1.0127442251211925e-10 -2.1402483400499228e-10 -1.1650707114056367e-10 1.1102170510448758e-10 2.525800322795014e-10 3.101312102437254e-10
 1.9275602987803585e-11 -8.362694276253108e-11 5.466135548220606e-13 3.329550694934945e-11 -5.395078011215024e-11 -5.8786054559049e-12 -7.552642699385774e-12 1.1783757649178286e-11 -6.759846847982683e-11 -3.1082882106001217e-10 -1.0009927037961884e-10 -2.875889087170502e-10 7.946266407144057e-12 3.000921259211887e-11 1.1996960910103742e-10 1.5945272646744908e-10 1.3998817569300717e-10 -1.562559766756735e-10 -6.818449535895489e-10 -2.7174406509542893e-10 1.7169970341887087e-10 3.1013121024372345e-10 1.1978617619864745e-09
820.0 6.980911612761736e-12 -1.124524031786805e-11 4.832025332443064e-13 2.4538921782802754e-12 6.206244414688636e-12 1.2492560301196769e-12 -3.909506257018662e-12 -6.454138694442333e-13 -2.611808962129371e-12 -7.28269301558477e-12 -7.221073362379933e-12 -1.0288070451798943e-11 9.986255348128529e-13 1.2315220142362759e-12 3.4099654744231793e-12 1.9154235282647145e-11 7.855312390528633e-12 -4.199111801534708e-12 -1.8953958519775068e-11 -3.069666192170176e-11 1.0013778141734628e-11 7.372012361566484e-12 1.6901737742373528e-11
 -1.1245240317868203e-11 5.492225870977098e-10 -9.729892281759275e-13 -2.8985840405421223e-11 -1.500478626627681e-10 -3.754022966149516e-10 7.025693075629129e-12 1.1179150093960238e-10 7.568895671560971e-11 4.918649470210098e-10 3.6702124198910505e-11 -1.3372451589195768e-10 -5.765132313324291e-12 5.2823712891064956e-11 6.964819692783391e-11 -7.826912839947153e-11 -3.373361001630324e-11 6.091655886953456e-11 4.377034582006456e-11 1.7216648990960794e-10 -1.5455548337923164e-10 -3.5265323677821016e-11 -7.66783603035535e-11
 4.832025332443068e-13 -9.729892281759123e-13 1.1817089564689854e-13 1.5355684394065571e-13 9.514564965865617e-13 6.446423524299034e-13 -5.791929104053659e-13 -5.544597128662954e-14 1.2844001662872088e-13 3.2620816059904604e-13 -8.605703636218796e-13 -3.302748393762392e-13 2.4311617567952276e-13 8.659548752693227e-14 3.125116880015881e-13 1.2238157038911255e-12 1.2259035634727626e-13 -1.873097634905285e-13 -1.4586600181640271e-12 -1.6423071599460836e-12 5.259679518952688e-13 3.5089870765585834e-13 5.028114581296422e-13
 2.4538921782802617e-12 -2.898584040542041e-11 1.5355684394065155e-13 1.8480856473820073e-11 1.1092622386149837e-11 1.4573896242381395e-11 -1.3478170693489583e-12 -6.518013717953992e-13 1.0276469920140019e-11 1.856502327262801e-12 -2.7978554393950084e-11 -6.5391365616258005e-12 6.897815797133198e-12 8.175954842573516e-13 2.2795538792283737e-11 2.6385736109264406e-11 3.694186880434498e-11 -4.361043993628999e-11 -6.995149118305275e-11 -1.5947581301852177e-11 -9.292957009797911e-12 9.658414115219076e-12 2.910474787760856e-11
 6.206244414688489e-12 -1.50047862662766e-10 9.514564965865173e-13 1.1092622386149294e-11 6.878471484807195e-10 1.5547314259963333e-10 -5.5620117414511815e-12 -3.10795311589292e-11 2.0908761918592954e-12 2.2851633629699246e-10 -2.903916061311588e-11 9.367995347309076e-11 1.088481459975418e-13 1.3386968457200253e-11 1.360298812609438e-10 9.651550287796942e-11 -1.3521930103398945e-10 -9.901638964364273e-11 -4.931544910471205e-10 -9.30199769653533e-11 -1.789236799491867e-11 6.949066786509875e-11 -4.0410479864363135e-11
 1.2492560301198457e-12 -3.754022966149526e-10 6.446423524299197e-13 1.4573896242382148e-11 1.5547314259963437e-10 5.615471872266861e-10 -2.8295056362170506e-12 -1.4312063745422268e-10 -7.459694029620477e-11 -2.7718497249080154e-10 -2.5340041459534103e-11 2.790438766067795e-10 2.487728595849964e-12 -8.57271555456956e-11 -7.673974322468655e-11 1.996810239199277e-11 -2.18679626462329e-10 -5.612764749377774e-11 -9.666332060310552e-11 -9.551586122708485e-11 1.07444131289062e-10 6.125433250744272e-11 -6.228416299841939e-12
 -3.90950625701867e-12 7.025693075628985e-12 -5.791929104053655e-13 -1.3478170693489807e-12 -5.562011741451289e-12 -2.8295056362169286e-12 3.4470461928210503e-12 6.223322999422462e-13 5.530661233053176e-13 6.727088380383682e-13 5.152101203213688e-12 3.431462124471172e-12 -1.114713272513875e-12 -3.4179616711680855e-13 -2.271167846944608e-12 -1.047457031767233e-11 -3.631003030376524e-12 1.5781599298631117e-12 1.1091796979068785e-11 1.5974881316416712e-11 -4.956545432530214e-12 -3.4373645026793818e-12 -6.700264674755376e-12
 -6.45413869444303e-13 1.1179150093960305e-10 -5.544597128663715e-14 -6.518013717956585e-13 -3.107953115892992e-11 -1.4312063745422317e-10 6.223322999422977e-13 6.331921231078388e-11 4.148091139440162e-11 6.851667322188816e-11 3.5838605538352523e-12 -1.2029124506134317e-10 2.3197435145138984e-12 4.172825294996306e-11 3.96849864442859e-11 2.80327160848983e-12 1.7009216279509752e-11 4.350524366288518e-12 6.6276014263698795e-12 2.953108494284996e-11 -4.1947316213992913e-11 -2.3287162038850497e-11 1.248417043254442e-11
 -2.611808962129428e-12 7.568895671561012e-11 1.2844001662871164e-13 1.0276469920139685e-11 2.090876191859225e-12 -7.459694029620497e-11 5.530661233053757e-13 4.1480911394401575e-11 1.6612783060198878e-10 1.7279441291064147e-10 -6.137665716432099e-13 -6.818022625072195e-11 5.107306590646761e-12 3.553554782938355e-11 1.1745531118011376e-10 -1.604568029271365e-11 -1.9777552472847317e-10 -6.842365787713508e-12 -1.093720094844897e-10 9.857959698311209e-11 -4.0178713350419485e-12 -6.372978072427098e-11 -6.001628648158712e-11
 -7.282693015585018e-12 4.918649470210108e-10 3.2620816059900676e-13 1.8565023272612955e-12 2.285163362969926e-10 -2.771849724908007e-10 6.727088380385842e-13 6.851667322188758e-11 1.7279441291064062e-10 1.3068543661930943e-09 -1.2650316085476338e-11 1.3815499447018825e-11 4.794187245983764e-12 5.086404636460831e-11 2.118458167712937e-10 -6.662597229822906e-11 -2.0197446720601665e-12 -1.2810961876154598e-12 -2.3707481129666864e-10 1.6970080770256435e-10 -1.7460556063984375e-10 -2.0408441927977264e-11 -2.8083696235698884e-10
 -7.22107336237989e-12 3.670212419890861e-11 -8.605703636218693e-13 -2.7978554393950187e-11 -2.9039160613117286e-11 -2.53400414595325e-11 5.152101203213637e-12 3.5838605538347204e-12 -6.137665716439031e-13 -1.265031608547947e-11 1.2753318634788744e-10 8.352086117620153e-11 -2.2193766826987895e-11 -2.42428767104908e-11 -8.128358801324967e-12 -5.247043341099818e-11 4.992927127892664e-11 9.663368409243688e-11 1.0897783394539066e-10 -3.212693660930139e-11 1.0548170690629673e-11 -9.613014921068785e-11 -9.029682711846848e-11
 -1.0288070451798774e-11 -1.3372451589195845e-10 -3.302748393762269e-13 -6.539136561625483e-12 9.367995347308952e-11 2.7904387660678076e-10 3.4314621244710956e-12 -1.2029124506134337e-10 -6.818022625072265e-11 1.3815499447016187e-11 8.352086117620091e-11 8.592873592219615e-10 -1.6879664535291345e-11 -2.1625282204352802e-10 -1.0560722351573321e-10 -1.1749946954935782e-10 4.738759569800153e-11 2.1952466597254738e-11 -7.941233788755817e-11 -2.967627905115905e-11 4.575463914808347e-11 9.137285126343819e-12 -2.64971003816822e-10
 9.986255348128523e-13 -5.765132313324074e-12 2.431161756795209e-13 6.8978157971332176e-12 1.0884814599788925e-13 2.4877285958496854e-12 -1.1147132725138665e-12 2.3197435145139893e-12 5.10730659064691e-12 4.794187245984514e-12 -2.2193766826987885e-11 -1.687966453529142e-11 5.214882308543337e-12 5.446336025713188e-12 3.04139526999215e-12 3.514017682217661e-12 4.581293093048459e-12 -1.6093521333419463e-11 -7.107586605397432e-12 1.1381844988715928e-11 -7.88486693090342e-12 7.821373314211085e-12 7.006128038845023e-12
 1.2315220142362058e-12 5.28237128910654e-11 8.659548752692363e-14 8.175954842571647e-13 1.3386968457200363e-11 -8.572715554569587e-11 -3.4179616711676124e-13 4.172825294996307e-11 3.5535547829383675e-11 5.086404636460917e-11 -2.4242876710490338e-11 -2.162528220435277e-10 5.4463360257131025e-12 7.774470702547466e-11 5.931597889286757e-11 2.2450117065345437e-11 -5.714444554507407e-11 -6.775748607174648e-12 -3.465768151696276e-11 3.727639074100931e-11 -2.6340380584557223e-11 -3.15095276331398e-12 2.926965029706115e-11
 3.409965474422965e-12 6.964819692783697e-11 3.1251168800156197e-13 2.2795538792283098e-11 1.3602988126094436e-10 -7.67397432246883e-11 -2.271167846944448e-12 3.9684986444286366e-11 1.1745531118011417e-10 2.1184581677129682e-10 -8.128358801323563e-12 -1.0560722351573307e-10 3.0413952699918362e-12 5.931597889286772e-11 3.184273336079689e-10 5.625411729315927e-11 -1.8000320312534184e-10 -9.600922554300758e-11 -6.976801071620879e-10 7.098004806787688e-11 -7.375649255389034e-11 -9.509038509858541e-12 1.1091378436714193e-10
 1.9154235282647142e-11 -7.826912839946858e-11 1.2238157038911148e-12 2.6385736109264374e-11 9.65155028779693e-11 1.9968102391990426e-11 -1.0474570317672281e-11 2.803271608490677e-12 -1.6045680292712917e-11 -6.662597229822606e-11 -5.247043341099812e-11 -1.174994695493594e-10 3.514017682217636e-12 2.2450117065345973e-11 5.625411729316024e-11 2.4150777745038685e-10 -6.87765153486685e-11 -1.1430478243003058e-10 -2.771426811456803e-10 -2.1669390997848146e-10 6.451763380922852e-11 6.136527168355286e-11 1.40821365903287e-10
 7.855312390528696e-12 -3.373361001630376e-11 1.2259035634728168e-13 3.694186880434524e-11 -1.3521930103398862e-10 -2.186796264623289e-10 -3.6310030303765677e-12 1.7009216279509842e-11 -1.9777552472847244e-10 -2.0197446720601915e-12 4.992927127892653e-11 4.7387595698000965e-11 4.581293093048472e-12 -5.714444554507381e-11 -1.8000320312533944e-10 -6.877651534866814e-11 1.995462943262177e-09 1.31797698409438e-10 7.220034462468282e-10 -3.8751059815111296e-10 -4.4062026690891625e-10 -6.401542281144118e-11 1.368674367921982e-10
 -4.199111801534576e-12 6.091655886953063e-11 -1.873097634905079e-13 -4.361043993628984e-11 -9.901638964364335e-11 -5.612764749377498e-11 1.5781599298629901e-12 4.350524366287607e-12 -6.842365787714419e-12 -1.281096187619662e-12 9.663368409243615e-11 2.1952466597255603e-11 -1.609352133341933e-11 -6.775748607175122e-12 -9.600922554300886e-11 -1.1430478243003036e-10 1.3179769840943877e-10 1.9882485832012098e-10 4.788008112750253e-10 -2.7370354381776845e-11 2.992873087662065e-11 -8.697157848891644e-11 -1.4061272832392754e-10
 -1.895395851977463e-11 4.377034582005576e-11 -1.4586600181639492e-12 -6.995149118305148e-11 -4.931544910471215e-10 -9.666332060309937e-11 1.1091796979068338e-11 6.627601426367895e-12 -1.0937200948449131e-10 -2.37074811296678e-10 1.0897783394538731e-10 -7.941233788755659e-11 -7.107586605396681e-12 -3.465768151696374e-11 -6.976801071620896e-10 -2.771426811456791e-10 7.220034462468348e-10 4.788008112750236e-10 2.758961286273957e-09 -1.236673018152396e-10 1.6984295660617261e-10 -1.776249700360959e-10 -6.340040436792469e-10
 -3.0696661921701823e-11 1.7216648990960704e-10 -1.642307159946085e-12 -1.594758130185247e-11 -9.301997696535126e-11 -9.551586122708308e-11 1.5974881316416738e-11 2.9531084942849174e-11 9.857959698311168e-11 1.6970080770256562e-10 -3.212693660930041e-11 -2.967627905115623e-11 1.1381844988715771e-11 3.727639074100851e-11 7.098004806787543e-11 -2.1669390997848195e-10 -3.875105981511125e-10 -2.737035438177565e-11 -1.236673018152355e-10 6.285560591111104e-10 -2.36388271290652e-10 -1.1055012683223168e-10 -2.5040214895992486e-10
 1.0013778141734693e-11 -1.5455548337923234e-10 5.2596795189528e-13 -9.292957009797667e-12 -1.789236799491899e-11 1.0744413128906211e-10 -4.956545432530269e-12 -4.194731621399283e-11 -4.0178713350421335e-12 -1.7460556063984532e-10 1.0548170690628692e-11 4.575463914808282e-11 -7.884866930903225e-12 -2.6340380584557045e-11 -7.375649255389024e-11 6.45176338092287e-11 -4.4062026690891594e-10 2.992873087661979e-11 1.6984295660617122e-10 -2.3638827129065176e-10 6.168617230702584e-10 1.0233980880406166e-10 1.5788490660258027e-10
 7.372012361566338e-12 -3.526532367781956e-11 3.5089870765584213e-13 9.658414115219182e-12 6.949066786509877e-11 6.125433250744165e-11 -3.437364502679276e-12 -2.3287162038850093e-11 -6.372978072427046e-11 -2.0408441927975018e-11 -9.613014921068793e-11 9.137285126343425e-12 7.821373314211106e-12 -3.150952763313652e-12 -9.509038509857468e-12 6.136527168355248e-11 -6.401542281144201e-11 -8.697157848891725e-11 -1.776249700360987e-10 -1.1055012683222974e-10 1.0233980880406059e-10 2.2856541467269152e-10 2.9060298071436057e-10
 1.6901737742373224e-11 -7.667836030354921e-11 5.028114581296139e-13 2.910474787760856e-11 -4.0410479864363096e-11 -6.2284162998449845e-12 -6.700264674755161e-12 1.2484170432545565e-11 -6.001628648158531e-11 -2.8083696235698347e-10 -9.029682711846864e-11 -2.6497100381682354e-10 7.0061280388451e-12 2.9269650297062134e-11 1.1091378436714483e-10 1.408213659032853e-10 1.36867436792194e-10 -1.406127283239287e-10 -6.340040436792526e-10 -2.504021489599189e-10 1.5788490660257797e-10 2.9060298071436026e-10 1.1280346908605153e-09
840.0 6.096966710338032e-12 -1.0015170236840025e-11 4.406864905252838e-13 2.150141886456604e-12 5.5879588804478855e-12 1.490524064119713e-12 -3.482276020694308e-12 -6.026966541280047e-13 -2.3093578594894533e-12 -6.202942477561662e-12 -6.321771396704862e-12 -8.738001302444999e-12 9.105677389598445e-13 1.061251116110935e-12 2.836252745500783e-12 1.6556769469508926e-11 6.740331285544202e-12 -3.712609673627696e-12 -1.6317269198056506e-11 -2.661448984949397e-11 8.746533005491328e-12 6.387534188443148e-12 1.4390388302218191e-11
 -1.0015170236840256e-11 5.114802050537799e-10 -8.756322629427658e-13 -2.811805839362887e-11 -1.4168159296990927e-10 -3.544839737569646e-10 6.298338436342636e-12 1.0517399671138097e-10 6.642261176775407e-11 4.518231451987407e-10 3.603919208138616e-11 -1.288559975694751e-10 -5.75758780170392e-12 4.991902127612896e-11 6.161667309284715e-11 -7.430960594501143e-11 -1.4505749651882226e-11 6.030548495627138e-11 5.152321786142513e-11 1.567101189334474e-10 -1.4741802551035975e-10 -3.248602819581167e-11 -6.782823489958412e-11
 4.4068649052528415e-13 -8.756322629427496e-13 1.0134960451197479e-13 1.4584148427742834e-13 8.479391838831288e-13 5.582064048063533e-13 -5.096904000241608e-13 -5.345556950486418e-14 8.339221794697628e-14 2.690304785552922e-13 -7.445505438898562e-13 -2.9828214246701166e-13 2.0642986785812192e-13 7.169713564531139e-14 2.7480806430054183e-13 1.1178722546964733e-12 1.7723691761217972e-13 -1.7909985862264e-13 -1.3066186527666735e-12 -1.5444561014523727e-12 4.894063066213927e-13 3.254543674841245e-13 4.851416710791736e-13
 2.150141886456664e-12 -2.8118058393629532e-11 1.4584148427743786e-13 1.6837548572796363e-11 1.0346046756750268e-11 1.4600743348649105e-11 -1.2197483971987177e-12 -9.608060064192553e-13 8.5688159770736e-12 2.333873686775927e-13 -2.5605948545808933e-11 -5.0778181021816275e-12 6.34717363147898e-12 4.65286314655593e-13 2.0217724988649978e-11 2.3733377534610665e-11 3.6330115355088475e-11 -3.930943912966157e-11 -6.245399165423861e-11 -1.4539336483726965e-11 -9.52111805086747e-12 8.335896895840637e-12 2.579356028124865e-11
 5.587958880448101e-12 -1.4168159296990958e-10 8.479391838831566e-13 1.0346046756749796e-11 6.427341989826182e-10 1.4652375334240585e-10 -4.985561121694375e-12 -2.991224740451871e-11 1.5172991349924772e-12 2.1141943068585295e-10 -2.7216266157996906e-11 8.682648320979402e-11 1.215488244273813e-13 1.2892895540695851e-11 1.2734533453765676e-10 8.999040952992067e-11 -1.3388263820456377e-10 -9.198822668104148e-11 -4.5890142691511603e-10 -8.32796010205979e-11 -1.518040975901719e-11 6.298789939011059e-11 -4.144834452709281e-11
 1.4905240641198841e-12 -3.544839737569643e-10 5.582064048063503e-13 1.4600743348648074e-11 1.4652375334240373e-10 5.267372302705786e-10 -2.6063000411633946e-12 -1.3518911367839623e-10 -6.987550638293128e-11 -2.6109472302102775e-10 -2.5485468217649354e-11 2.6289983597446687e-10 2.362333312721072e-12 -8.122939307603698e-11 -6.953946462704949e-11 2.394510782533965e-11 -2.108359360747545e-10 -5.611079589884054e-11 -1.0309529877338394e-10 -9.305219187460115e-11 1.0435025225903504e-10 5.91818496882662e-11 -3.2916423000286892e-12
 -3.4822760206943126e-12 6.29833843634249e-12 -5.096904000241605e-13 -1.2197483971986592e-12 -4.985561121694306e-12 -2.6063000411633478e-12 3.055561183801281e-12 5.661019522244905e-13 5.641749284252387e-13 5.621092268892396e-13 4.5063429402059906e-12 2.9650808835315746e-12 -9.773888052519937e-13 -2.91424233747133e-13 -1.9511524068104526e-12 -9.259960971155318e-12 -3.324691886354748e-12 1.4643701341934818e-12 9.75680091425036e-12 1.4236534517194285e-11 -4.432833112145442e-12 -3.0495350124590096e-12 -5.881697556442572e-12
 -6.026966541280083e-13 1.0517399671138033e-10 -5.345556950485898e-14 -9.608060064188793e-13 -2.9912247404518036e-11 -1.3518911367839574e-10 5.661019522244747e-13 5.922974635815503e-11 3.749129688387792e-11 6.321202370000373e-11 4.134110427618919e-12 -1.1323852078505676e-10 2.0537795558769594e-12 3.8844394311341957e-11 3.586668242288662e-11 1.4309909275250638e-12 2.0405618768729695e-11 5.651294140711783e-12 1.100464648801987e-11 2.770613293461748e-11 -4.0379819238322767e-11 -2.2506448288222076e-11 1.1267993233391073e-11
 -2.3093578594893967e-12 6.642261176775251e-11 8.339221794699046e-14 8.568815977073897e-12 1.5172991349940498e-12 -6.987550638292978e-11 5.641749284251672e-13 3.7491296883877623e-11 1.4675687718545957e-10 1.5143457400814704e-10 1.9880747115227127e-12 -6.422877853405426e-11 4.224698141078741e-12 3.2178190257973904e-11 1.0337904989707945e-10 -1.6714742031118583e-11 -1.6636118221372678e-10 -2.3868195239529758e-12 -8.968060571259417e-11 8.906061721351125e-11 -7.293136494650176e-12 -6.142031480448216e-11 -5.664487943961132e-11
 -6.202942477561864e-12 4.5182314519873975e-10 2.690304785552946e-13 2.3338736867787113e-13 2.1141943068585528e-10 -2.610947230210266e-10 5.621092268893057e-13 6.321202370000364e-11 1.5143457400814784e-10 1.2061710230314935e-09 -9.628393872409955e-12 7.111440762870046e-12 3.799234614128478e-12 4.838583191705658e-11 1.9220510457332498e-10 -6.329211060567293e-11 2.215007032110739e-11 3.019111529481428e-12 -2.0855837313267063e-10 1.5249688791452717e-10 -1.656431736039207e-10 -1.761420412778651e-11 -2.5734790080201933e-10
 -6.321771396704954e-12 3.603919208138863e-11 -7.445505438898665e-13 -2.560594854580884e-11 -2.721626615799823e-11 -2.5485468217652986e-11 4.506342940206059e-12 4.1341104276201656e-12 1.9880747115236974e-12 -9.628393872408161e-12 1.1525686867403068e-10 7.48186330144123e-11 -2.006740569798096e-11 -2.160241647587687e-11 -5.543578724943821e-12 -4.683989770231247e-11 3.9099202194605694e-11 8.81695722637846e-11 9.320148691912761e-11 -2.847754455592719e-11 1.1342797131155737e-11 -8.765723429841045e-11 -7.986491747099029e-11
 -8.738001302444981e-12 -1.2885599756947217e-10 -2.982821424670291e-13 -5.077818102182371e-12 8.68264832097912e-11 2.628998359744639e-10 2.9650808835316255e-12 -1.1323852078505612e-10 -6.422877853405435e-11 7.111440762871108e-12 7.481863301441489e-11 8.050622791019798e-10 -1.5598383654626336e-11 -2.029507657704433e-10 -9.703313587425127e-11 -1.0207617284186903e-10 3.6448318918265825e-11 1.4129384429430995e-11 -9.434328517230799e-11 -3.39077795767068e-11 4.7552582585188424e-11 1.4036852555176648e-11 -2.3815362695736717e-10
 9.105677389598685e-13 -5.757587801704545e-12 2.0642986785812586e-13 6.347173631478999e-12 1.2154882442788556e-13 2.3623333127219296e-12 -9.773888052520165e-13 2.053779555876687e-12 4.224698141078555e-12 3.799234614128092e-12 -2.0067405697981078e-11 -1.559838365462585e-11 4.71730906468936e-12 4.929822164890044e-12 2.5757626386252223e-12 3.136647127954618e-12 6.071238935119788e-12 -1.4621241626041578e-11 -5.282615256663178e-12 1.0014157387194794e-11 -7.697991704074497e-12 7.044983909864283e-12 6.252506800154097e-12
 1.0612511161109533e-12 4.9919021276127375e-11 7.169713564531784e-14 4.652863146558453e-13 1.2892895540697565e-11 -8.122939307603561e-11 -2.9142423374715826e-13 3.8844394311341647e-11 3.217819025797383e-11 4.8385831917055884e-11 -2.160241647587772e-11 -2.0295076577044303e-10 4.929822164890195e-12 7.27209893044054e-11 5.452390313041251e-11 1.9694859272700247e-11 -4.902498852506461e-11 -4.6790150326620855e-12 -2.693553901278628e-11 3.485563610219878e-11 -2.584228014668857e-11 -3.972678673017364e-12 2.5821836238224864e-11
 2.836252745500983e-12 6.16166730928459e-11 2.7480806430056965e-13 2.02177249886501e-11 1.2734533453765774e-10 -6.953946462704795e-11 -1.9511524068106138e-12 3.5866682422886174e-11 1.0337904989707899e-10 1.9220510457332379e-10 -5.5435787249444446e-12 -9.703313587425079e-11 2.5757626386252805e-12 5.452390313041235e-11 2.915973173706236e-10 4.910995588867627e-11 -1.605765178045824e-10 -8.594237154979451e-11 -6.38968495583761e-10 6.818306739362348e-11 -7.065988733644515e-11 -1.190400949198018e-11 9.987571771304065e-11
 1.6556769469508926e-11 -7.430960594500914e-11 1.1178722546964787e-12 2.3733377534610203e-11 8.999040952991933e-11 2.3945107825338683e-11 -9.259960971155347e-12 1.4309909275250222e-12 -1.6714742031119188e-11 -6.329211060567167e-11 -4.683989770231171e-11 -1.0207617284186862e-10 3.1366471279544047e-12 1.9694859272699976e-11 4.9109955888675196e-11 2.1762766411653566e-10 -6.67899713603333e-11 -1.0509764045094038e-10 -2.528769830874108e-10 -1.9407880154698842e-10 5.831149310456208e-11 5.583933152646548e-11 1.2433555973820388e-10
 6.740331285544079e-12 -1.4505749651878917e-11 1.77236917612181e-13 3.63301153550892e-11 -1.3388263820456535e-10 -2.1083593607475694e-10 -3.3246918863547094e-12 2.0405618768730513e-11 -1.6636118221372507e-10 2.2150070321112416e-11 3.9099202194603594e-11 3.644831891826331e-11 6.071238935120333e-12 -4.90249885250637e-11 -1.6057651780458114e-10 -6.678997136033426e-11 1.8162213588772357e-09 1.1502381648844488e-10 6.679418072557425e-10 -3.410205713352805e-10 -4.063785195171542e-10 -5.7905067060822034e-11 1.2145035059747464e-10
 -3.712609673627919e-12 6.030548495627401e-11 -1.7909985862266614e-13 -3.930943912966139e-11 -9.198822668104249e-11 -5.611079589884376e-11 1.4643701341936537e-12 5.6512941407130084e-12 -2.386819523951681e-12 3.0191115294834915e-12 8.816957226378433e-11 1.4129384429428478e-11 -1.4621241626041384e-11 -4.679015032661128e-12 -8.594237154979374e-11 -1.0509764045094177e-10 1.1502381648844636e-10 1.7889990876110428e-10 4.378363941349846e-10 -2.146251070597648e-11 2.8773856155121986e-11 -7.840113700453164e-11 -1.2626121139419578e-10
 -1.631726919805728e-11 5.1523217861426506e-11 -1.3066186527667446e-12 -6.24539916542376e-11 -4.589014269151153e-10 -1.0309529877338721e-10 9.756800914250859e-12 1.100464648802145e-11 -8.968060571259123e-11 -2.0855837313266606e-10 9.320148691912548e-11 -9.43432851723116e-11 -5.282615256662447e-12 -2.6935539012784687e-11 -6.38968495583759e-10 -2.5287698308741405e-10 6.679418072557433e-10 4.3783639413498247e-10 2.560837759627405e-09 -1.1731198636756802e-10 1.5781371290707033e-10 -1.5702247659858612e-10 -5.841095240265388e-10
 -2.6614489849493847e-11 1.5671011893343959e-10 -1.5444561014523499e-12 -1.4539336483726209e-11 -8.327960102059305e-11 -9.305219187459518e-11 1.4236534517194174e-11 2.7706132934616152e-11 8.906061721351079e-11 1.5249688791451993e-10 -2.8477544555928895e-11 -3.3907779576705037e-11 1.0014157387195115e-11 3.485563610219843e-11 6.818306739362445e-11 -1.940788015469872e-10 -3.410205713352846e-10 -2.1462510705979567e-11 -1.1731198636757647e-10 5.628681562965211e-10 -2.1772436885101901e-10 -1.0241778896304655e-10 -2.244065665618515e-10
 8.746533005491285e-12 -1.4741802551035664e-10 4.894063066213745e-13 -9.521118050868057e-12 -1.51804097590187e-11 1.0435025225903229e-10 -4.432833112145367e-12 -4.037981923832214e-11 -7.293136494650357e-12 -1.6564317360391898e-10 1.134279713115725e-11 4.75525825851876e-11 -7.697991704074831e-12 -2.584228014668847e-11 -7.065988733644575e-11 5.831149310456197e-11 -4.0637851951715216e-10 2.877385615512395e-11 1.5781371290707447e-10 -2.177243688510206e-10 5.715064699532219e-10 9.547504051790013e-11 1.4993679175803727e-10
 6.387534188443108e-12 -3.248602819581166e-11 3.254543674841213e-13 8.335896895840157e-12 6.298789939011035e-11 5.918184968826703e-11 -3.049535012458993e-12 -2.2506448288222602e-11 -6.142031480448293e-11 -1.7614204127786733e-11 -8.765723429840943e-11 1.4036852555177806e-11 7.0449839098639846e-12 -3.972678673017912e-12 -1.1904009491981114e-11 5.5839331526465614e-11 -5.790506706082196e-11 -7.840113700453044e-11 -1.5702247659858452e-10 -1.0241778896304818e-10 9.547504051790083e-11 2.1097367854005747e-10 2.641348637921172e-10
 1.4390388302218344e-11 -6.782823489958138e-11 4.851416710791866e-13 2.5793560281248144e-11 -4.1448344527094314e-11 -3.291642300029947e-12 -5.8816975564426716e-12 1.126799323339108e-11 -5.664487943961176e-11 -2.5734790080201664e-10 -7.986491747098943e-11 -2.381536269573677e-10 6.252506800153815e-12 2.5821836238224738e-11 9.987571771303995e-11 1.243355597382047e-10 1.2145035059747528e-10 -1.2626121139419418e-10 -5.841095240265362e-10 -2.2440656656185408e-10 1.4993679175803787e-10 2.641348637921172e-10 1.0450331934084906e-09
860.0 4.9097461094401005e-12 -8.615807522099708e-12 3.288956532933549e-13 1.9859526079826487e-12 4.781629509237744e-12 1.6497849511313002e-12 -2.7107767985641676e-12 -7.074106314448834e-13 -2.2253783701022327e-12 -5.3107361851739514e-12 -5.494953279211862e-12 -5.969327745934625e-12 7.571728356841875e-13 4.884776524233461e-13 2.2560315338439587e-12 1.3994705958666391e-11 6.370268405850597e-12 -3.905494833582816e-12 -1.4689667805641018e-11 -2.2224563924131482e-11 7.042888284463335e-12 5.917332696659551e-12 1.2589233804429713e-11
 -8.615807522099865e-12 4.673016827676966e-10 -7.506073890791661e-13 -2.608489365697067e-11 -1.2996394780527518e-10 -3.171892458588978e-10 5.389631727417696e-12 9.462099868455001e-11 6.124627541024472e-11 4.1201746264527717e-10 3.4182720115819895e-11 -1.1161625920239655e-10 -5.62253806468167e-12 4.491887369845272e-11 6.041951768873673e-11 -6.666314690124507e-11 -3.139529010636748e-11 5.4075616385635936e-11 2.959342322574775e-11 1.441911215467775e-10 -1.3243365103036117e-10 -2.999194640171425e-11 -6.536410679940845e-11
 3.2889565329335585e-13 -7.506073890791857e-13 8.923583876456328e-14 1.3934101088066434e-13 7.622451569427677e-13 5.639094713571407e-13 -4.224912366555946e-13 -5.747507676546556e-14 9.248343712920559e-14 3.498816941479706e-13 -7.128023339036464e-13 -7.339192746812264e-14 2.0006780612324277e-13 3.3332158273832387e-14 2.0844966113923889e-13 8.882186551265622e-13 1.0892099426965403e-13 -2.673461363152367e-13 -1.2177463517062394e-12 -1.0973775316353776e-12 3.3097342365307563e-13 3.288064356754935e-13 3.656804597899477e-13
 1.98595260798263e-12 -2.608489365697042e-11 1.393410108806604e-13 1.5265612178116413e-11 9.257924650465116e-12 1.3719526830485374e-11 -1.1483487077708993e-12 -9.370873822759149e-13 7.916276520426525e-12 7.777194439439237e-14 -2.3125011768988797e-11 -5.4213472383725884e-12 5.796261245247492e-12 4.735402437791486e-13 1.7974852651254263e-11 2.064938800088911e-11 3.5003880524383975e-11 -3.4977022229673326e-11 -5.479071819102962e-11 -1.3291450516632848e-11 -8.957144363573876e-12 7.126059034178529e-12 2.3787528315352234e-11
 4.781629509237851e-12 -1.299639478052753e-10 7.622451569427437e-13 9.257924650465158e-12 5.998328929169572e-10 1.3340087615250387e-10 -4.3610542081150436e-12 -2.6821304975955968e-11 2.8321315505465103e-13 1.9585129692906814e-10 -2.339831397795307e-11 8.035195670137711e-11 -5.450632614226907e-14 1.179416603802283e-11 1.1558996765688401e-10 8.042025917710717e-11 -1.1071891101912954e-10 -8.221220454538557e-11 -4.1320843551469455e-10 -8.07093102587395e-11 -1.5652323936597245e-11 5.8163331464105715e-11 -3.6452280673284434e-11
 1.649784951131392e-12 -3.1718924585889814e-10 5.639094713571224e-13 1.3719526830485197e-11 1.3340087615250438e-10 4.699271970419185e-10 -2.6146142614059708e-12 -1.196462735802521e-10 -6.346063693832937e-11 -2.312881473699967e-10 -2.4112798296990004e-11 2.2439784730908136e-10 2.5368129376835247e-12 -7.075723532934772e-11 -6.538345688917752e-11 2.541441494621848e-11 -1.7235137581128306e-10 -4.9443916141358353e-11 -7.505293081322133e-11 -9.14701299697235e-11 9.226425475632176e-11 5.3066771739697966e-11 1.8665494260824624e-12
 -2.7107767985641757e-12 5.389631727417679e-12 -4.2249123665559426e-13 -1.1483487077709165e-12 -4.361054208115116e-12 -2.614614261406009e-12 2.4666556666908272e-12 6.097963823953802e-13 5.359385809111152e-13 8.672884710387969e-14 4.112986126628165e-12 1.342017986364581e-12 -8.922119770774612e-13 2.1878177650458034e-14 -1.5222134488301873e-12 -7.63850516120219e-12 -2.990312068237032e-12 1.867524680427182e-12 8.935334400212933e-12 1.1286257422997473e-11 -3.3446307096234524e-12 -2.9428922463601738e-12 -4.974332618257326e-12
 -7.074106314449072e-13 9.462099868454994e-11 -5.747507676546069e-14 -9.37087382275889e-13 -2.6821304975956233e-11 -1.1964627358025203e-10 6.097963823953702e-13 5.299968638616344e-11 3.423840724071071e-11 5.744847275187966e-11 4.20299927958004e-12 -9.697372597309898e-11 1.7933879833931609e-12 3.416511953850579e-11 3.341355936356831e-11 -1.2836359051285654e-13 1.385507989055239e-11 4.881355449246869e-12 4.7519882198452096e-12 2.6899192719125878e-11 -3.635062677463706e-11 -2.0420976149035002e-11 8.09198727046834e-12
 -2.22537837010224e-12 6.12462754102447e-11 9.248343712921035e-14 7.9162765204266e-12 2.832131550549822e-13 -6.346063693832914e-11 5.359385809111011e-13 3.4238407240710716e-11 1.3588360773735725e-10 1.4214822485843217e-10 2.901622820794284e-12 -5.531393475590288e-11 3.7338669983993635e-12 2.880594641260314e-11 9.575771091133581e-11 -1.5244675612885996e-11 -1.5305997462930863e-10 -1.888508950815694e-12 -8.224427085482539e-11 8.104071565240504e-11 -6.076721184703258e-12 -5.724177657505843e-11 -5.501003526183691e-11
 -5.310736185173988e-12 4.120174626452781e-10 3.498816941479765e-13 7.777194439467753e-14 1.9585129692906789e-10 -2.312881473699967e-10 8.672884710390599e-14 5.744847275187989e-11 1.4214822485843191e-10 1.1147995745909472e-09 -4.259660387203362e-12 1.116360761396148e-11 2.9520048061961667e-12 4.399851033724346e-11 1.8071154790583847e-10 -5.57648631997775e-11 1.0578046929694937e-11 3.5696067171788234e-12 -1.9940402099374832e-10 1.368908977525675e-10 -1.5089501623875344e-10 -2.248571598812812e-11 -2.47264824947762e-10
 -5.494953279211832e-12 3.4182720115822015e-11 -7.128023339036333e-13 -2.3125011768989026e-11 -2.3398313977952335e-11 -2.411279829699172e-11 4.112986126628112e-12 4.202999279580542e-12 2.9016228207946105e-12 -4.2596603872012705e-12 1.0565914447686373e-10 7.231866505365015e-11 -1.8438436329988824e-11 -2.0086986196866104e-11 -2.9834477985121853e-12 -4.117385460555158e-11 3.944962158380191e-11 8.138577277291538e-11 8.303297507618736e-11 -3.132638874606642e-11 1.1279722722801287e-11 -7.951678415108361e-11 -7.345588368220757e-11
 -5.969327745934558e-12 -1.1161625920239359e-10 -7.339192746812954e-14 -5.4213472383730675e-12 8.03519567013761e-11 2.2439784730907914e-10 1.3420179863645904e-12 -9.697372597309831e-11 -5.5313934755902585e-11 1.116360761396383e-11 7.231866505365219e-11 7.009539390050137e-10 -1.4590712378310302e-11 -1.762748927881618e-10 -8.683609936624084e-11 -8.479155299798872e-11 4.8767698938919e-11 2.016142530498282e-11 -6.066576828740168e-11 -4.764797457197808e-11 4.667060840959528e-11 6.380269364847831e-12 -2.1275729218985642e-10
 7.571728356841749e-13 -5.622538064681988e-12 2.0006780612324133e-13 5.796261245247523e-12 -5.4506326142118825e-14 2.536812937683904e-12 -8.922119770774537e-13 1.793387983393056e-12 3.73386699839928e-12 2.952004806195791e-12 -1.8438436329988827e-11 -1.4590712378309892e-11 4.346257002392532e-12 4.481178264001435e-12 1.9216487588904743e-12 2.6433108545299335e-12 5.250788958416623e-12 -1.3535855733586061e-11 -4.3673678253130226e-12 9.71596211415322e-12 -7.069095935846297e-12 6.3979861367217245e-12 5.768610452405097e-12
 4.884776524233276e-13 4.491887369845193e-11 3.3332158273834394e-14 4.735402437792958e-13 1.1794166038022804e-11 -7.075723532934715e-11 2.1878177650456576e-14 3.416511953850562e-11 2.8805946412603077e-11 4.399851033724291e-11 -2.008698619686672e-11 -1.762748927881619e-10 4.481178264001558e-12 6.419222377124663e-11 5.000380654741964e-11 1.6268432880339076e-11 -4.9504864631250606e-11 -5.911606074997095e-12 -3.235592205429347e-11 3.54949472348295e-11 -2.4102006254772938e-11 -2.3054740052035664e-12 2.2211850905349037e-11
 2.256031533843896e-12 6.041951768873702e-11 2.0844966113923755e-13 1.7974852651254424e-11 1.1558996765688427e-10 -6.53834568891778e-11 -1.5222134488301554e-12 3.341355936356859e-11 9.575771091133616e-11 1.8071154790583857e-10 -2.983447798512454e-12 -8.683609936624205e-11 1.921648758890589e-12 5.0003806547419995e-11 2.727216985019524e-10 4.238644671085732e-11 -1.4668323262227297e-10 -7.830717164601857e-11 -5.977002195254897e-10 6.537827711266305e-11 -6.814530787676229e-11 -1.0493894534256738e-11 9.434245820551175e-11
 1.399470595866636e-11 -6.666314690124431e-11 8.882186551265602e-13 2.0649388000889135e-11 8.042025917710677e-11 2.5414414946218282e-11 -7.638505161202178e-12 -1.2836359051280487e-13 -1.524467561288599e-11 -5.5764863199777074e-11 -4.117385460555138e-11 -8.479155299798831e-11 2.643310854529909e-12 1.6268432880338927e-11 4.2386446710857317e-11 1.8837007335306566e-10 -6.143015236475475e-11 -9.357434025811653e-11 -2.2220557858562265e-10 -1.639563361938138e-10 4.9713282028343696e-11 5.019445749351207e-11 1.1031826345227023e-10
 6.370268405850536e-12 -3.139529010636206e-11 1.0892099426965095e-13 3.500388052438346e-11 -1.1071891101913202e-10 -1.7235137581128745e-10 -2.990312068237004e-12 1.3855079890553684e-11 -1.5305997462930863e-10 1.0578046929697195e-11 3.944962158380236e-11 4.87676989389181e-11 5.250788958416518e-12 -4.9504864631250277e-11 -1.466832326222737e-10 -6.143015236475591e-11 1.67664570282569e-09 1.0274672718358538e-10 5.966367439933359e-10 -3.206824957469282e-10 -3.7830638917629547e-10 -5.811863089720004e-11 1.0703104769100791e-10
 -3.905494833582757e-12 5.407561638563759e-11 -2.6734613631522655e-13 -3.497702222967345e-11 -8.221220454538685e-11 -4.9443916141360047e-11 1.8675246804271308e-12 4.8813554492472656e-12 -1.8885089508155147e-12 3.5696067171800178e-12 8.138577277291482e-11 2.0161425304981198e-11 -1.3535855733585977e-11 -5.911606074996613e-12 -7.830717164601848e-11 -9.357434025811679e-11 1.0274672718358408e-10 1.599596756185462e-10 3.9579506867311304e-10 -2.2403917896188027e-11 2.749126498293181e-11 -7.140430996935826e-11 -1.2021199389464282e-10
 -1.4689667805640857e-11 2.959342322575e-11 -1.2177463517062127e-12 -5.4790718191030034e-11 -4.1320843551469625e-10 -7.505293081322277e-11 8.935334400212763e-12 4.751988219845082e-12 -8.224427085482641e-11 -1.9940402099374682e-10 8.303297507618617e-11 -6.066576828740078e-11 -4.367367825312968e-12 -3.235592205429382e-11 -5.97700219525491e-10 -2.2220557858562306e-10 5.966367439933328e-10 3.957950686731129e-10 2.3636516439652198e-09 -1.137098397782471e-10 1.542100570451197e-10 -1.4968137048282403e-10 -5.62793586079204e-10
 -2.2224563924131446e-11 1.4419112154677134e-10 -1.097377531635372e-12 -1.3291450516632344e-11 -8.070931025873531e-11 -9.147012996971867e-11 1.1286257422997453e-11 2.6899192719124575e-11 8.104071565240462e-11 1.3689089775256453e-10 -3.132638874606738e-11 -4.764797457197556e-11 9.715962114153419e-12 3.54949472348288e-11 6.53782771126624e-11 -1.6395633619381297e-10 -3.206824957469292e-10 -2.240391789618981e-11 -1.1370983977824853e-10 5.117905004554966e-10 -1.9506043314403738e-10 -9.107771623919697e-11 -1.9333762088720073e-10
 7.042888284463355e-12 -1.3243365103035913e-10 3.309734236530745e-13 -8.957144363573982e-12 -1.565232393659894e-11 9.226425475632013e-11 -3.3446307096234617e-12 -3.635062677463669e-11 -6.076721184702824e-12 -1.5089501623875202e-10 1.1279722722801803e-11 4.667060840959447e-11 -7.0690959358463916e-12 -2.410200625477273e-11 -6.814530787676137e-11 4.971328202834359e-11 -3.783063891762954e-10 2.749126498293228e-11 1.5421005704511844e-10 -1.9506043314403738e-10 5.243109745724967e-10 8.395292582453248e-11 1.1921435032883189e-10
 5.917332696659461e-12 -2.9991946401715576e-11 3.288064356754806e-13 7.126059034178556e-12 5.816333146410592e-11 5.306677173969866e-11 -2.9428922463600994e-12 -2.042097614903521e-11 -5.724177657505831e-11 -2.2485715988129483e-11 -7.951678415108323e-11 6.380269364848439e-12 6.397986136721644e-12 -2.305474005203776e-12 -1.049389453425605e-11 5.0194457493512036e-11 -5.8118630897200624e-11 -7.14043099693585e-11 -1.4968137048282672e-10 -9.107771623919706e-11 8.395292582453288e-11 1.907685835130693e-10 2.3924693652380986e-10
 1.2589233804429551e-11 -6.536410679940826e-11 3.656804597899265e-13 2.378752831535229e-11 -3.645228067328547e-11 1.8665494260818893e-12 -4.974332618257194e-12 8.091987270468663e-12 -5.501003526183609e-11 -2.47264824947763e-10 -7.345588368220693e-11 -2.1275729218985714e-10 5.768610452405047e-12 2.221185090534924e-11 9.434245820551283e-11 1.1031826345226985e-10 1.0703104769100741e-10 -1.2021199389464288e-10 -5.627935860792062e-10 -1.9333762088719934e-10 1.192143503288312e-10 2.392469365238084e-10 9.478853857048596e-10
880.0 4.368617205918569e-12 -7.927336496261379e-12 3.0603808253932944e-13 1.7978419200373382e-12 4.30884092568582e-12 1.7770830937013043e-12 -2.4635060192847818e-12 -7.034564673717935e-13 -2.104630700571622e-12 -4.8210130990890876e-12 -4.857845607600802e-12 -5.0684594477122285e-12 6.900971717098234e-13 3.812542213186958e-13 1.9753025399628763e-12 1.2456924752480002e-11 5.932980112548083e-12 -3.5314000990997433e-12 -1.3179440734822383e-11 -1.9905639218192547e-11 6.328330118611036e-12 5.251117324971485e-12 1.1225506692011025e-11
 -7.927336496261296e-12 4.1560352533705933e-10 -6.974927898577833e-13 -2.3351303779912347e-11 -1.1601852867656795e-10 -2.7401578903657567e-10 4.987381344878594e-12 8.167231503259602e-11 5.44864932101993e-11 3.663334195073415e-10 3.1171690634804317e-11 -8.560589909980352e-11 -5.4950695178800066e-12 3.583570327750345e-11 5.2822591823215174e-11 -5.6932601497991085e-11 -4.7018851467112464e-11 4.5009814900540305e-11 1.5193886900959988e-11 1.2544696344544224e-10 -1.1030275138587862e-10 -2.2681063598951884e-11 -5.683413995939098e-11
 3.060380825393285e-13 -6.974927898577773e-13 7.638904140618817e-14 1.3087906804402797e-13 6.665838867698986e-13 5.041517345643402e-13 -3.716581738946844e-13 -6.432228272638906e-14 4.353131874662518e-14 2.4634188120881325e-13 -6.053796383854592e-13 -5.011472004668653e-14 1.6721851187662567e-13 1.587126868743037e-14 1.9354953085835742e-13 8.2541174144227e-13 1.8020132374508677e-13 -2.4336739289857125e-13 -1.1243702654348063e-12 -1.0863525148834575e-12 3.267137977008085e-13 3.075843930779349e-13 3.884434686468476e-13
 1.7978419200373942e-12 -2.335130377991275e-11 1.3087906804403546e-13 1.436381582091986e-11 7.6166315661634e-12 1.1906157156319421e-11 -1.0545157100811126e-12 -5.88086392570294e-13 7.715659205342157e-12 1.0591625371079355e-12 -2.195601967406296e-11 -5.996971017777949e-12 5.5696079675110805e-12 8.45244887927787e-13 1.7002678135747897e-11 1.8499022333793435e-11 3.371900024699425e-11 -3.222510107246278e-11 -4.9489057241846143e-11 -1.105531425370206e-11 -9.046639592323613e-12 6.016798691326359e-12 2.1534857337057276e-11
 4.308840925685923e-12 -1.1601852867656765e-10 6.665838867699061e-13 7.616631566163159e-12 5.597147314517372e-10 1.1761961315680832e-10 -3.8585251689605824e-12 -2.3137143871239298e-11 5.529077404786878e-15 1.8371284175092628e-10 -2.507626451783481e-11 6.539873818821954e-11 3.1746743764432494e-13 1.4690003843541348e-11 1.0726726832114096e-10 7.136400323940989e-11 -1.0664118093595547e-10 -7.605292762694264e-11 -3.828987541964861e-10 -6.364279752352891e-11 -2.035859809229869e-11 5.564526419861183e-11 -3.6158922292583165e-11
 1.777083093701266e-12 -2.7401578903657567e-10 5.041517345643471e-13 1.1906157156319273e-11 1.1761961315680869e-10 4.0256772622391544e-10 -2.4432076179044527e-12 -1.0221525649295057e-10 -5.488056625028936e-11 -1.9777263056355573e-10 -2.278139505955208e-11 1.7765298985643286e-10 2.5859026001673522e-12 -5.6926197214420194e-11 -5.487270958049497e-11 2.2349495884381107e-11 -1.406174700787433e-10 -4.160125437765651e-11 -5.89340181453928e-11 -7.805127902272157e-11 7.410298793963735e-11 4.50931066782875e-11 2.69755278464493e-12
 -2.463506019284779e-12 4.987381344878607e-12 -3.716581738946846e-13 -1.0545157100810664e-12 -3.8585251689605574e-12 -2.4432076179044595e-12 2.1979968842387903e-12 6.004851178672093e-13 6.311809307046376e-13 3.267708204836813e-13 3.5683255208245613e-12 1.1105569915714536e-12 -7.69818360446692e-13 6.44748362491714e-14 -1.372420501762899e-12 -6.909178993168715e-12 -3.0035163637144244e-12 1.7120441600483619e-12 8.122706476814409e-12 1.0436303395444166e-11 -3.103824168150107e-12 -2.6656766511741066e-12 -4.6542378745162926e-12
 -7.034564673717552e-13 8.167231503259602e-11 -6.432228272638888e-14 -5.880863925701848e-13 -2.3137143871239637e-11 -1.0221525649295056e-10 6.004851178671919e-13 4.6867587915452576e-11 3.0466331068644424e-11 4.76182386806257e-11 3.208298376826291e-12 -8.162027860387078e-11 1.6845041284913784e-12 2.9051583068094256e-11 2.9053657506568315e-11 -2.199417650878266e-14 7.075112718983065e-12 2.77961484714215e-12 4.026995040363649e-13 2.4021329023432786e-11 -3.0677783495243015e-11 -1.6975534167826874e-11 8.472002462481992e-12
 -2.1046307005715726e-12 5.4486493210199624e-11 4.3531318746625836e-14 7.715659205342165e-12 5.529077404531379e-15 -5.488056625028976e-11 6.311809307046174e-13 3.0466331068644515e-11 1.2674710602349914e-10 1.2734077638351118e-10 1.5647993884689393e-12 -5.003094856750661e-11 3.4667100981684573e-12 2.5497580760078126e-11 8.813776756283313e-11 -1.317712956955655e-11 -1.4865539349834393e-10 -4.111084288826283e-12 -8.061665667152388e-11 7.489712079713253e-11 -3.515351647778599e-12 -5.0952905184226486e-11 -4.746529776007445e-11
 -4.821013099088904e-12 3.663334195073413e-10 2.463418812088151e-13 1.0591625371081411e-12 1.8371284175092566e-10 -1.9777263056355607e-10 3.2677082048361117e-13 4.761823868062575e-11 1.2734077638351072e-10 1.0191912230239357e-09 -8.825417212206103e-12 1.6434727166920744e-11 2.7905646443602766e-12 3.8363509346122916e-11 1.6532998475332613e-10 -4.4220834466558016e-11 -1.6543504169275496e-11 -5.936894571023994e-12 -2.0711765894697406e-10 1.2192948455911697e-10 -1.2714877969395529e-10 -1.0083201832831286e-11 -2.1830465713344182e-10
 -4.8578456076009354e-12 3.117169063480495e-11 -6.053796383854811e-13 -2.195601967406302e-11 -2.5076264517835324e-11 -2.2781395059552214e-11 3.5683255208246853e-12 3.2082983768264675e-12 1.5647993884688202e-12 -8.825417212206442e-12 9.590533402998702e-11 6.52800557685813e-11 -1.689041458208133e-11 -1.9101292043972198e-11 -5.073245587886361e-12 -3.776269317231058e-11 3.0301621540862965e-11 7.53567525377859e-11 7.675050406714226e-11 -2.6359904370538007e-11 1.1644591670370436e-11 -7.239656150426459e-11 -6.672542291759283e-11
 -5.068459447712377e-12 -8.560589909980299e-11 -5.011472004670005e-14 -5.996971017778209e-12 6.53987381882206e-11 1.7765298985643253e-10 1.1105569915715505e-12 -8.16202786038706e-11 -5.003094856750638e-11 1.6434727166921497e-11 6.5280055768582e-11 6.076421026196611e-10 -1.33613795867914e-11 -1.531188417378857e-10 -7.734796849511029e-11 -7.184926403644535e-11 5.25254987040528e-11 1.988317674689864e-11 -4.7240253057157664e-11 -4.3524712157338756e-11 3.8671320506758993e-11 4.75017215282036e-12 -1.8814496968501e-10
 6.900971717098472e-13 -5.495069517880078e-12 1.6721851187662994e-13 5.5696079675110846e-12 3.174674376441481e-13 2.585902600167263e-12 -7.69818360446716e-13 1.6845041284913746e-12 3.466710098168502e-12 2.790564644360322e-12 -1.6890414582081277e-11 -1.3361379586791268e-11 4.0040659433290545e-12 4.160596009650541e-12 2.155492519015151e-12 2.8133967284679263e-12 5.980975111536626e-12 -1.282307745685838e-11 -4.338519392972309e-12 8.173407100088655e-12 -6.5420367373225116e-12 5.8285060383907e-12 5.60448271247541e-12
 3.812542213187377e-13 3.583570327750351e-11 1.5871268687434255e-14 8.452448879278699e-13 1.4690003843541306e-11 -5.692619721442027e-11 6.447483624914272e-14 2.9051583068094272e-11 2.549758076007813e-11 3.836350934612311e-11 -1.9101292043972437e-11 -1.5311884173788585e-10 4.160596009650586e-12 5.7035291183137503e-11 4.5043726333725e-11 1.4431300226020679e-11 -4.8384656253843336e-11 -6.926806454100811e-12 -3.463100076073409e-11 3.182602505661597e-11 -2.0593937128050084e-11 -2.6946053527157796e-13 2.0048225046340326e-11
 1.9753025399629437e-12 5.2822591823215556e-11 1.9354953085836267e-13 1.7002678135747923e-11 1.072672683211408e-10 -5.48727095804957e-11 -1.3724205017629473e-12 2.905365750656844e-11 8.813776756283336e-11 1.653299847533276e-10 -5.0732455878863506e-12 -7.734796849511031e-11 2.155492519015137e-12 4.504372633372503e-11 2.520599359445216e-10 3.792517530060586e-11 -1.4418617373490117e-10 -7.4471231622359e-11 -5.544206670613836e-10 6.371353721271217e-11 -5.981672896648159e-11 -7.049656462835701e-12 8.714110512953959e-11
 1.245692475248008e-11 -5.693260149799286e-11 8.254117414422852e-13 1.8499022333793555e-11 7.136400323940982e-11 2.2349495884382073e-11 -6.9091789931687964e-12 -2.1994176509194387e-14 -1.3177129569556688e-11 -4.422083446655884e-11 -3.776269317231107e-11 -7.184926403644497e-11 2.8133967284680155e-12 1.443130022602053e-11 3.792517530060558e-11 1.6159723857385142e-10 -5.492544364477801e-11 -8.325839483029646e-11 -1.9993176288005381e-10 -1.3845030124636386e-10 4.0843942057574497e-11 4.458219800856542e-11 9.42828941313221e-11
 5.932980112548066e-12 -4.7018851467114946e-11 1.802013237450804e-13 3.371900024699367e-11 -1.066411809359548e-10 -1.406174700787423e-10 -3.0035163637143828e-12 7.0751127189826634e-12 -1.4865539349834476e-10 -1.6543504169280036e-11 3.030162154086517e-11 5.25254987040539e-11 5.9809751115362015e-12 -4.838465625384379e-11 -1.4418617373490166e-10 -5.4925443644778335e-11 1.5302260487930268e-09 8.842363607223321e-11 5.461095240841552e-10 -2.907458268616682e-10 -3.387368643000081e-10 -5.049453366882663e-11 1.0221248462298613e-10
 -3.531400099099935e-12 4.500981490054209e-11 -2.4336739289859584e-13 -3.222510107246295e-11 -7.6052927626943e-11 -4.160125437765686e-11 1.7120441600485178e-12 2.779614847142415e-12 -4.111084288826423e-12 -5.936894571024285e-12 7.535675253778626e-11 1.9883176746898125e-11 -1.282307745685848e-11 -6.926806454100659e-12 -7.44712316223591e-11 -8.325839483029642e-11 8.842363607223153e-11 1.4398453216292957e-10 3.605973604510383e-10 -2.203039678562323e-11 2.8382431176241215e-11 -6.35118361786774e-11 -1.0616008510668585e-10
 -1.3179440734822679e-11 1.5193886900959338e-11 -1.1243702654348374e-12 -4.948905724184638e-11 -3.828987541964857e-10 -5.893401814539188e-11 8.12270647681464e-12 4.026995040363632e-13 -8.061665667152495e-11 -2.071176589469794e-10 7.675050406714287e-11 -4.724025305715845e-11 -4.338519392972408e-12 -3.4631000760734153e-11 -5.544206670613843e-10 -1.9993176288005446e-10 5.461095240841544e-10 3.605973604510385e-10 2.1632030014112974e-09 -1.1508208520107046e-10 1.4863059726821151e-10 -1.3447127321446424e-10 -5.042018712770664e-10
 -1.9905639218192476e-11 1.254469634454443e-10 -1.0863525148834534e-12 -1.105531425370196e-11 -6.36427975235281e-11 -7.805127902272332e-11 1.0436303395444112e-11 2.4021329023433316e-11 7.489712079713307e-11 1.2192948455912074e-10 -2.635990437053795e-11 -4.3524712157339124e-11 8.173407100088671e-12 3.1826025056616074e-11 6.371353721271261e-11 -1.3845030124636358e-10 -2.907458268616664e-10 -2.2030396785623404e-11 -1.1508208520107073e-10 4.4430936508623855e-10 -1.72077995647591e-10 -8.189159150422025e-11 -1.7338895194613415e-10
 6.328330118610898e-12 -1.1030275138587874e-10 3.267137977008021e-13 -9.04663959232368e-12 -2.0358598092299217e-11 7.410298793963776e-11 -3.103824168150032e-12 -3.0677783495243105e-11 -3.515351647778604e-12 -1.2714877969395593e-10 1.1644591670369952e-11 3.867132050675936e-11 -6.542036737322428e-12 -2.0593937128050042e-11 -5.981672896648162e-11 4.0843942057573624e-11 -3.3873686430001025e-10 2.8382431176241067e-11 1.4863059726821095e-10 -1.7207799564758908e-10 4.782523752318039e-10 7.543903503402886e-11 1.0912121371640808e-10
 5.251117324971534e-12 -2.2681063598952172e-11 3.075843930779444e-13 6.016798691326535e-12 5.5645264198611186e-11 4.50931066782877e-11 -2.665676651174158e-12 -1.6975534167827033e-11 -5.095290518422641e-11 -1.0083201832830815e-11 -7.239656150426498e-11 4.750172152821409e-12 5.82850603839081e-12 -2.694605352718374e-13 -7.049656462835669e-12 4.4582198008564975e-11 -5.049453366882523e-11 -6.351183617867757e-11 -1.3447127321446442e-10 -8.189159150421979e-11 7.543903503402833e-11 1.752787199081151e-10 2.1948180332007706e-10
 1.1225506692011079e-11 -5.6834139959391065e-11 3.884434686468577e-13 2.1534857337057418e-11 -3.615892229258247e-11 2.6975527846452757e-12 -4.65423787451634e-12 8.47200246248171e-12 -4.7465297760074355e-11 -2.1830465713344086e-10 -6.672542291759319e-11 -1.8814496968500794e-10 5.604482712475484e-12 2.0048225046339877e-11 8.714110512954021e-11 9.428289413132177e-11 1.0221248462298634e-10 -1.061600851066864e-10 -5.042018712770693e-10 -1.7338895194613363e-10 1.0912121371640804e-10 2.1948180332007747e-10 8.699580554604399e-10
900.0 3.879452635777231e-12 -6.641935823234468e-12 2.745696217350866e-13 1.7474810686653626e-12 4.058953511160978e-12 1.2388366388134714e-12 -2.203114611409413e-12 -5.552935407107568e-13 -1.922378697405232e-12 -3.4495463058501225e-12 -4.75640020039431e-12 -3.42330235673734e-12 6.790504354099719e-13 9.09060242014311e-14 1.835443477309045e-12 1.1599825876098387e-11 5.3635920830553495e-12 -3.770400374922106e-12 -1.3207755426972006e-11 -1.788422199971143e-11 5.508426685758697e-12 5.127803172550401e-12 1.0053676633468582e-11
 -6.641935823234597e-12 3.8176996188544203e-10 -5.85851155356787e-13 -2.1389996077102213e-11 -1.1361257642976516e-10 -2.5446746142816663e-10 4.1950215271486236e-12 7.60062742629724e-11 5.029743868765446e-11 3.315053464905525e-10 2.8628057810350336e-11 -8.243371683604478e-11 -4.9670319576872625e-12 3.3598231846160044e-11 4.924728094316237e-11 -5.1646037642250225e-11 -3.5559116305128916e-11 4.22634319654944e-11 1.5429536543865445e-11 1.1317005936586008e-10 -1.0323088386498004e-10 -2.1050979626731347e-11 -4.6297520042915146e-11
 2.7456962173508505e-13 -5.858511553567815e-13 6.883113657028615e-14 1.384588080438033e-13 6.117069973684982e-13 4.0782670450320756e-13 -3.3340362175809237e-13 -4.399998732583867e-14 3.2146424806152485e-14 2.8762303891189156e-13 -6.121256274396175e-13 7.141583247342405e-14 1.6133871531560483e-13 -1.251780699559467e-14 1.7573172070976337e-13 8.045533206807268e-13 1.812292500162465e-13 -3.113122189578805e-13 -1.2082711964652613e-12 -9.923952975227455e-13 2.811918108183959e-13 3.4643099461179193e-13 3.978018304574067e-13
 1.7474810686653727e-12 -2.1389996077102023e-11 1.3845880804380597e-13 1.2984027518150178e-11 6.9424636317844865e-12 1.0913100574040191e-11 -1.0685530657112748e-12 -3.6050111520468034e-13 7.329827056546122e-12 6.239781868986779e-13 -1.96743969390464e-11 -6.279098094001184e-12 5.066613097380102e-12 8.971918036116617e-13 1.5149744030062866e-11 1.633748950414906e-11 3.0782425255030834e-11 -2.883398226414701e-11 -4.310890376959149e-11 -1.0046648878951397e-11 -7.984285871657899e-12 4.728178409438358e-12 1.8386395524006252e-11
 4.058953511160909e-12 -1.1361257642976402e-10 6.117069973684852e-13 6.94246363178391e-12 5.148779342619526e-10 1.1360192297522052e-10 -3.556782244977498e-12 -2.3130012688540162e-11 -1.4165309527442332e-12 1.5818256441411225e-10 -1.9173004299104405e-11 6.487663383349164e-11 -1.1516910367139946e-13 1.146771244559073e-11 9.492123136889077e-11 6.463379898318872e-11 -9.662709246890788e-11 -6.574276434623525e-11 -3.360828140459634e-10 -6.539655175252192e-11 -1.040288368055943e-11 4.689601844486255e-11 -3.915354514726494e-11
 1.2388366388135447e-12 -2.5446746142816637e-10 4.0782670450320907e-13 1.0913100574040617e-11 1.1360192297522088e-10 3.7607878610958894e-10 -1.9211246795714707e-12 -9.544587987963084e-11 -5.217349105338022e-11 -1.8224957243314925e-10 -1.8220110512012306e-11 1.665655274832259e-10 1.7829372194992496e-12 -5.351412564299992e-11 -5.0789775695487946e-11 2.344595098967364e-11 -1.2802548913857273e-10 -3.805379700933846e-11 -5.339099662170251e-11 -7.871117325117832e-11 7.02293268034971e-11 4.093560278928468e-11 1.5105354194452876e-12
 -2.203114611409406e-12 4.1950215271485525e-12 -3.3340362175809283e-13 -1.0685530657112624e-12 -3.5567822449775635e-12 -1.9211246795714404e-12 1.9687874875817615e-12 4.755325859134107e-13 6.1286163489946e-13 -1.9883238166720365e-13 3.5783993357113546e-12 2.024933566784095e-13 -7.482777116831505e-13 2.447980838719125e-13 -1.2621764974246943e-12 -6.570633424205586e-12 -2.7893420253761586e-12 2.0652468404881767e-12 8.470202037548288e-12 9.457837771719436e-12 -2.700070021669261e-12 -2.7898946591501506e-12 -4.370164594567508e-12
 -5.552935407107705e-13 7.60062742629724e-11 -4.399998732583725e-14 -3.6050111520483937e-13 -2.3130012688540016e-11 -9.544587987963088e-11 4.755325859134099e-13 4.3808005148084284e-11 2.8554939499439187e-11 4.371561900115545e-11 2.935896537225854e-12 -7.450889852115887e-11 1.7010026284375973e-12 2.6592200070694803e-11 2.6981094718159373e-11 -8.043371488414766e-13 7.852539739477965e-12 2.75826016034337e-12 1.360441572576814e-12 2.2974285852465428e-11 -2.932357098378501e-11 -1.625903210387135e-11 7.0517275144690276e-12
 -1.922378697405248e-12 5.029743868765385e-11 3.214642480615212e-14 7.329827056545914e-12 -1.4165309527439669e-12 -5.2173491053380115e-11 6.128616348994663e-13 2.855493949943913e-11 1.16629251012274e-10 1.1652805216769942e-10 2.775889179912671e-12 -4.4971403836780034e-11 3.1473754928287097e-12 2.315815162458857e-11 8.084759433006756e-11 -1.2025012427667376e-11 -1.299213001534507e-10 -2.3310529030594643e-12 -7.032692337249938e-11 6.788515838100894e-11 -6.095133801327558e-12 -4.9932938595609234e-11 -4.6198437564947145e-11
 -3.4495463058503482e-12 3.315053464905529e-10 2.8762303891187657e-13 6.239781868977276e-13 1.5818256441411202e-10 -1.8224957243315024e-10 -1.9883238166707334e-13 4.371561900115558e-11 1.1652805216770006e-10 9.304602940413008e-10 -3.0082544766296694e-12 1.470002424169095e-11 1.84687210514373e-12 3.4862184108423064e-11 1.5209734663469233e-10 -3.8665579786281276e-11 1.5153646578671397e-12 -1.429099072821966e-13 -1.7898572570926408e-10 1.013430633480237e-10 -1.1367559088299579e-10 -1.3876012383143145e-11 -1.9696904684607274e-10
 -4.756400200394166e-12 2.8628057810348232e-11 -6.121256274396171e-13 -1.967439693904629e-11 -1.917300429910581e-11 -1.8220110512011052e-11 3.5783993357113074e-12 2.9358965372253914e-12 2.7758891799118632e-12 -3.008254476632848e-12 8.934340262676226e-11 6.723703887676566e-11 -1.5643129378939078e-11 -1.8706835616795506e-11 -2.7579872176443946e-12 -3.5588764839498644e-11 3.064241194981352e-11 6.83141735676764e-11 6.560667311991889e-11 -2.5027364921833274e-11 8.689622267182709e-12 -6.684622251343418e-11 -6.25432478258083e-11
 -3.4233023567372374e-12 -8.243371683604613e-11 7.141583247341754e-14 -6.279098094001103e-12 6.487663383348991e-11 1.665655274832269e-10 2.0249335667840143e-13 -7.450889852115936e-11 -4.49714038367809e-11 1.4700024241688542e-11 6.72370388767658e-11 5.610393289790705e-10 -1.345681285128141e-11 -1.4079504855594812e-10 -7.061806083209682e-11 -6.16980252021386e-11 5.818680385521995e-11 2.369882851045985e-11 -3.6670880157901326e-11 -5.7579945659479195e-11 4.079281654222125e-11 -3.592618487587927e-13 -1.7457787454520475e-10
 6.790504354099538e-13 -4.967031957687108e-12 1.6133871531560513e-13 5.0666130973800804e-12 -1.1516910367117616e-13 1.7829372194990018e-12 -7.482777116831461e-13 1.7010026284376829e-12 3.1473754928288446e-12 1.8468721051442546e-12 -1.5643129378939032e-11 -1.3456812851281306e-11 3.697600973924e-12 4.007057065614592e-12 1.7794368269592602e-12 2.7616853689139608e-12 5.626861169400036e-12 -1.1644434583878226e-11 -3.181574901541848e-12 7.385613020541007e-12 -5.884299131322462e-12 5.3094676336073444e-12 5.2917299270189e-12
 9.090602420139207e-14 3.359823184616038e-11 -1.2517806995595118e-14 8.971918036115441e-13 1.1467712445591232e-11 -5.3514125643000126e-11 2.44798083871926e-13 2.65922000706949e-11 2.3158151624588768e-11 3.4862184108423484e-11 -1.8706835616795215e-11 -1.4079504855594784e-10 4.007057065614558e-12 5.2629040570880256e-11 4.150987663131202e-11 1.2657605999490777e-11 -4.572373122440051e-11 -7.2116004550815886e-12 -3.2974165828757365e-11 3.245161270159022e-11 -1.988597202932748e-11 4.4953122196821635e-13 1.83887795989867e-11
 1.835443477309036e-12 4.924728094316209e-11 1.7573172070976693e-13 1.514974403006264e-11 9.492123136889064e-11 -5.07897756954881e-11 -1.2621764974247054e-12 2.698109471815944e-11 8.084759433006773e-11 1.5209734663469127e-10 -2.757987217643837e-12 -7.061806083209656e-11 1.779436826959173e-12 4.1509876631312024e-11 2.3181248590305247e-10 3.3425746724765385e-11 -1.360146805355561e-10 -6.618019543824815e-11 -5.047513426700635e-10 6.086248351781293e-11 -5.263572873427813e-11 -1.0413826902180718e-11 7.394437653789406e-11
 1.1599825876098411e-11 -5.164603764224882e-11 8.045533206807381e-13 1.6337489504149135e-11 6.463379898318947e-11 2.3445950989672875e-11 -6.570633424205631e-12 -8.043371488411832e-13 -1.2025012427667074e-11 -3.866557978627974e-11 -3.55887648394997e-11 -6.169802520213967e-11 2.7616853689141296e-12 1.2657605999491209e-11 3.342574672476582e-11 1.4527632818353216e-10 -5.931643251693355e-11 -7.550524955308947e-11 -1.8237352078427938e-10 -1.2033757209869623e-10 3.7769102617311625e-11 4.0597253886861996e-11 8.193085017510504e-11
 5.363592083055609e-12 -3.5559116305129245e-11 1.8122925001626636e-13 3.078242525503097e-11 -9.662709246890512e-11 -1.2802548913857294e-10 -2.7893420253763226e-12 7.852539739478027e-12 -1.2992130015345113e-10 1.5153646578673988e-12 3.064241194981257e-11 5.818680385521838e-11 5.626861169400102e-12 -4.572373122440013e-11 -1.360146805355556e-10 -5.93164325169315e-11 1.416022618675425e-09 8.714280834829429e-11 5.253663768575508e-10 -2.6579985446228584e-10 -3.122063970982532e-10 -5.359528534032415e-11 7.378862441231742e-11
 -3.770400374922019e-12 4.226343196549289e-11 -3.113122189578878e-13 -2.8833982264146955e-11 -6.574276434623752e-11 -3.8053797009337236e-11 2.0652468404881767e-12 2.7582601603428896e-12 -2.331052903060228e-12 -1.4290990728483722e-13 6.831417356767661e-11 2.3698828510460247e-11 -1.16444345838783e-11 -7.211600455081997e-12 -6.61801954382489e-11 -7.550524955308873e-11 8.714280834829524e-11 1.3110697812023334e-10 3.243706401395672e-10 -2.261595974665276e-11 2.215644501042268e-11 -5.66645428960678e-11 -9.595397446475102e-11
 -1.3207755426971884e-11 1.5429536543862424e-11 -1.2082711964652736e-12 -4.3108903769591155e-11 -3.3608281404596325e-10 -5.3390996621700976e-11 8.470202037548301e-12 1.3604415725762494e-12 -7.032692337250064e-11 -1.7898572570926607e-10 6.560667311991892e-11 -3.667088015790009e-11 -3.1815749015418955e-12 -3.297416582875806e-11 -5.047513426700642e-10 -1.823735207842777e-10 5.25366376857554e-10 3.2437064013956635e-10 1.983541846966993e-09 -1.0482004950039097e-10 1.174455157554866e-10 -1.1869929669730632e-10 -4.6008879191000997e-10
 -1.788422199971164e-11 1.1317005936585905e-10 -9.92395297522758e-13 -1.0046648878951681e-11 -6.539655175252201e-11 -7.871117325117778e-11 9.457837771719547e-12 2.2974285852465247e-11 6.788515838100927e-11 1.01343063348023e-10 -2.5027364921831064e-11 -5.757994565947617e-11 7.385613020540745e-12 3.245161270158948e-11 6.086248351781229e-11 -1.2033757209869786e-10 -2.657998544622826e-10 -2.2615959746650708e-11 -1.0482004950038629e-10 4.1032052238312955e-10 -1.5824379877978458e-10 -7.640371263768974e-11 -1.5007878281750758e-10
 5.50842668575874e-12 -1.0323088386497934e-10 2.8119181081839424e-13 -7.98428587165758e-12 -1.0402883680560204e-11 7.022932680349676e-11 -2.7000700216692646e-12 -2.932357098378486e-11 -6.0951338013276175e-12 -1.1367559088299494e-10 8.68962226718138e-12 4.079281654221974e-11 -5.884299131322256e-12 -1.9885972029327126e-11 -5.263572873427779e-11 3.776910261731225e-11 -3.122063970982543e-10 2.2156445010421297e-11 1.1744551575548455e-10 -1.5824379877978406e-10 4.389431500923512e-10 7.439197628245177e-11 1.0541728041020211e-10
 5.127803172550267e-12 -2.1050979626728384e-11 3.464309946117861e-13 4.7281784094383235e-12 4.689601844486197e-11 4.093560278928301e-11 -2.7898946591500876e-12 -1.6259032103870773e-11 -4.993293859560843e-11 -1.3876012383139665e-11 -6.684622251343466e-11 -3.592618487598184e-13 5.309467633607447e-12 4.495312219687397e-13 -1.0413826902179865e-11 4.059725388686114e-11 -5.359528534032622e-11 -5.666454289606817e-11 -1.1869929669730767e-10 -7.640371263768676e-11 7.439197628245031e-11 1.6336878124062342e-10 2.0319272706805815e-10
 1.0053676633468558e-11 -4.6297520042911746e-11 3.978018304574143e-13 1.8386395524006488e-11 -3.915354514726456e-11 1.5105354194431597e-12 -4.3701645945675275e-12 7.051727514469937e-12 -4.619843756494594e-11 -1.969690468460685e-10 -6.254324782581033e-11 -1.745778745452079e-10 5.291729927019312e-12 1.8388779598987874e-11 7.394437653789525e-11 8.193085017510451e-11 7.378862441231417e-11 -9.595397446475238e-11 -4.6008879191001235e-10 -1.5007878281750314e-10 1.054172804101998e-10 2.0319272706805882e-10 7.994343907842301e-10
920.0 3.2392120256488233e-12 -6.364538211310027e-12 2.2315428072276426e-13 1.5093685503058115e-12 3.511709034247705e-12 1.7725442353681517e-12 -1.8227893054243012e-12 -7.230237437038477e-13 -1.8476102897376203e-12 -3.677886415107284e-12 -3.835487283163904e-12 -2.300955254491358e-12 5.31936139156717e-13 -1.3606131597837788e-13 1.3783174762921588e-12 9.698195260832513e-12 5.2509922493741794e-12 -3.213219432814332e-12 -1.1001593136084379e-11 -1.5381178604384902e-11 4.641877169748399e-12 4.3365603026712736e-12 8.682770209360184e-12
 -6.364538211309923e-12 3.4758580263595246e-10 -5.74923196575285e-13 -2.0618616141990226e-11 -9.926009310753028e-11 -2.2536120550714756e-10 4.0567150293795494e-12 6.744747511846292e-11 4.2984129440956946e-11 3.023265562778212e-10 2.767997528016467e-11 -6.869620336899894e-11 -5.1248548365376205e-12 2.9553128234276374e-11 4.508495124648356e-11 -4.7972380990249784e-11 -4.592002723035203e-11 3.856548491662535e-11 4.215112262636722e-12 1.046861194054354e-10 -9.237156464557696e-11 -1.767067776718985e-11 -4.5002361497985236e-11
 2.23154280722765e-13 -5.749231965753017e-13 6.357327592872054e-14 1.19802436231633e-13 5.694608944446092e-13 4.563736470110876e-13 -2.923974325756446e-13 -5.364396822522032e-14 4.102403402841315e-14 2.4630866904833627e-13 -5.405252456734963e-13 1.33189392661658e-13 1.50214261004702e-13 -1.9880420945909574e-14 1.304471305090132e-13 6.4895982386205e-13 1.5266068671735648e-13 -2.922270837684823e-13 -1.0233165352877454e-12 -7.769330306539455e-13 2.1266870698432467e-13 2.905751614150589e-13 3.0064632175138677e-13
 1.509368550305774e-12 -2.0618616141990416e-11 1.1980243623162925e-13 1.1819585788325301e-11 6.550661705230508e-12 1.0593073711805844e-11 -9.252500785279869e-13 -6.016745041117241e-13 6.008813206593753e-12 -1.3281933257403063e-13 -1.7982017164096407e-11 -5.497945140624416e-12 4.656161199049619e-12 7.210259354534745e-13 1.3346699067849621e-11 1.4391128519954522e-11 3.046801780504915e-11 -2.5894201004907607e-11 -3.748531095621977e-11 -8.643730171578543e-12 -8.118415822865524e-12 3.889824651386271e-12 1.642922845247783e-11
 3.5117090342476596e-12 -9.926009310752996e-11 5.694608944445861e-13 6.550661705230587e-12 4.827707811396482e-10 9.893109889069768e-11 -3.1956058124616633e-12 -1.9542790261754567e-11 4.1080484490586474e-13 1.5628583167698417e-10 -2.087119249708379e-11 5.445405423208182e-11 5.222590633289866e-13 1.3295390476346824e-11 9.113832985368263e-11 5.840036672096273e-11 -8.786764414655406e-11 -6.313893280790584e-11 -3.1706924192275683e-10 -4.99394117012973e-11 -2.1047514397504468e-11 4.3293913071376947e-11 -4.026474800370583e-11
 1.7725442353680699e-12 -2.2536120550714725e-10 4.563736470110774e-13 1.0593073711805654e-11 9.893109889069789e-11 3.2606810052219287e-10 -2.2228741624425766e-12 -8.238577052485936e-11 -4.501504536167756e-11 -1.6177743381797995e-10 -1.9112801526984842e-11 1.3655662779710328e-10 2.3569283871715637e-12 -4.502786761307042e-11 -4.643889098031626e-11 2.3937877759425524e-11 -1.0353067249115713e-10 -3.4567716113784415e-11 -3.892844786988662e-11 -7.169868211030372e-11 6.011658244360618e-11 3.52220194022838e-11 2.3565946091224446e-12
 -1.8227893054243025e-12 4.056715029379611e-12 -2.923974325756444e-13 -9.25250078528014e-13 -3.1956058124617445e-12 -2.2228741624426396e-12 1.6794272779673468e-12 5.576783498670419e-13 5.745591181199515e-13 8.597274010930098e-14 3.0074387313754744e-12 -3.0327892974899847e-13 -6.507134775079045e-13 3.3136188267104105e-13 -9.45505043386106e-13 -5.4197704230288955e-12 -2.6692401745883566e-12 1.8226271367753864e-12 7.07359672173431e-12 7.93623691325428e-12 -2.2018475794124154e-12 -2.3475748804868633e-12 -3.641007133881557e-12
 -7.230237437038333e-13 6.744747511846283e-11 -5.3643968225217584e-14 -6.016745041116793e-13 -1.9542790261754483e-11 -8.238577052485933e-11 5.576783498670277e-13 3.8701257224271465e-11 2.4915844558532924e-11 3.837035764779288e-11 2.9782446738065867e-12 -6.385880978458472e-11 1.4375668221431113e-12 2.317464177762903e-11 2.4321578964355026e-11 -1.734622238987342e-12 2.161690200343465e-12 2.20736065410708e-12 -2.6614043755655472e-12 2.243262655754557e-11 -2.6171801940923974e-11 -1.4280225365493056e-11 5.5365004707792265e-12
 -1.847610289737606e-12 4.2984129440956506e-11 4.102403402841607e-14 6.008813206593761e-12 4.108048449059041e-13 -4.501504536167759e-11 5.745591181199383e-13 2.4915844558532917e-11 1.0334225662294045e-10 1.0321123230125805e-10 3.2844534701404647e-12 -4.090124105655888e-11 2.6352242521895093e-12 2.0813963055475437e-11 7.279169835495033e-11 -1.1327789928538705e-11 -1.1778637794421877e-10 -1.614135099252754e-12 -6.480834751432943e-11 6.221341423021197e-11 -7.310101602520646e-12 -4.5476350735641853e-11 -4.563029108552792e-11
 -3.677886415107271e-12 3.023265562778209e-10 2.4630866904833637e-13 -1.3281933257387753e-13 1.5628583167698342e-10 -1.6177743381798003e-10 8.597274010928315e-14 3.83703576477928e-11 1.0321123230125836e-10 8.641303334906786e-10 -4.133525125089732e-12 1.2120615549909987e-11 1.6825428054268313e-12 3.358637822321026e-11 1.3991548882041854e-10 -3.680898646490278e-11 -3.906390994100504e-12 -1.2037338071843426e-12 -1.718714185129373e-10 9.639146795412969e-11 -1.0660591448821306e-10 -9.910414970392579e-12 -1.8557506525881952e-10
 -3.835487283163819e-12 2.7679975280163925e-11 -5.405252456734879e-13 -1.7982017164096387e-11 -2.0871192497082797e-11 -1.9112801526984965e-11 3.0074387313754134e-12 2.978244673806592e-12 3.2844534701403335e-12 -4.133525125090301e-12 8.027039257662855e-11 5.8166830045414e-11 -1.4218033738002039e-11 -1.6428826500985957e-11 -7.641661002457083e-13 -3.0544884214540046e-11 2.2733887214875706e-11 6.209912037894854e-11 5.416680992713416e-11 -2.3273187050628716e-11 8.97950770252443e-12 -6.009945030733336e-11 -5.587653087873021e-11
 -2.3009552544913512e-12 -6.869620336899968e-11 1.3318939266165707e-13 -5.4979451406244975e-12 5.4454054232082295e-11 1.3655662779710375e-10 -3.0327892974900367e-13 -6.385880978458491e-11 -4.090124105655915e-11 1.2120615549908943e-11 5.816683004541419e-11 4.912170417964525e-10 -1.187824568898246e-11 -1.2387509913016678e-10 -6.550522204775624e-11 -4.937755163067851e-11 5.816603408267711e-11 2.0185543866398408e-11 -2.6569158907218877e-11 -5.4993865427207564e-11 3.599933026736756e-11 5.438466759477274e-13 -1.5177890894307038e-10
 5.319361391567045e-13 -5.124854836537643e-12 1.5021426100470018e-13 4.656161199049618e-12 5.222590633286947e-13 2.356928387171588e-12 -6.507134775078926e-13 1.4375668221431067e-12 2.635224252189527e-12 1.6825428054268305e-12 -1.4218033738002026e-11 -1.1878245688982397e-11 3.413124687296318e-12 3.5586309757455817e-12 1.19278457850016e-12 2.3499248794873083e-12 5.66009075053833e-12 -1.0758353448900636e-11 -1.7808779587100067e-12 6.936119995632688e-12 -5.389136596465605e-12 4.661294905305863e-12 4.501039997724169e-12
 -1.3606131597838028e-13 2.955312823427674e-11 -1.9880420945909445e-14 7.21025935453501e-13 1.3295390476346139e-11 -4.502786761307075e-11 3.3136188267104256e-13 2.3174641777629133e-11 2.0813963055475527e-11 3.358637822321051e-11 -1.642882650098595e-11 -1.238750991301668e-10 3.5586309757455946e-12 4.721535152328667e-11 3.894846648434261e-11 1.0239575740083814e-11 -4.4961567793203315e-11 -6.911642041456131e-12 -3.589421889437881e-11 3.091871456987058e-11 -1.8622279551924602e-11 2.57740341794077e-13 1.4286583189723509e-11
 1.3783174762921285e-12 4.508495124648358e-11 1.3044713050901114e-13 1.3346699067849707e-11 9.113832985368196e-11 -4.64388909803163e-11 -9.45505043386082e-13 2.4321578964355036e-11 7.279169835495041e-11 1.399154888204184e-10 -7.641661002458353e-13 -6.550522204775608e-11 1.1927845785002116e-12 3.8948466484342565e-11 2.18907026908302e-10 2.926691989820403e-11 -1.2277034667467667e-10 -6.094684742983484e-11 -4.796134919584435e-10 5.924622093826455e-11 -5.733560593906614e-11 -1.0752603671875947e-11 6.416876422441124e-11
 9.69819526083248e-12 -4.797238099025018e-11 6.489598238620455e-13 1.439112851995467e-11 5.840036672096318e-11 2.3937877759426073e-11 -5.41977042302886e-12 -1.7346222389874267e-12 -1.132778992853872e-11 -3.680898646490281e-11 -3.0544884214540485e-11 -4.937755163067866e-11 2.349924879487391e-12 1.0239575740083871e-11 2.9266919898204264e-11 1.238921201098539e-10 -5.089893426172743e-11 -6.680245470312327e-11 -1.638113568340839e-10 -1.013165246931101e-10 2.8613684301278656e-11 3.462867087583824e-11 6.80830940311959e-11
 5.25099224937416e-12 -4.5920027230354806e-11 1.5266068671734368e-13 3.0468017805049516e-11 -8.78676441465518e-11 -1.0353067249115505e-10 -2.669240174588317e-12 2.1616902003428534e-12 -1.1778637794421908e-10 -3.906390994102412e-12 2.2733887214875176e-11 5.816603408267803e-11 5.6600907505384126e-12 -4.496156779320374e-11 -1.2277034667467677e-10 -5.0898934261726723e-11 1.287511579937747e-09 7.301794363768939e-11 4.707137740994226e-10 -2.520281270697531e-10 -2.6471193188333224e-10 -3.583816020193461e-11 1.0179230746727822e-10
 -3.2132194328142363e-12 3.856548491662514e-11 -2.922270837684734e-13 -2.58942010049076e-11 -6.313893280790467e-11 -3.456771611378467e-11 1.8226271367753125e-12 2.207360654107127e-12 -1.6141350992528253e-12 -1.2037338071842972e-12 6.209912037894869e-11 2.0185543866398217e-11 -1.0758353448900678e-11 -6.911642041456128e-12 -6.094684742983466e-11 -6.680245470312266e-11 7.301794363769048e-11 1.1740177060084154e-10 2.960399461510181e-10 -2.2839985591729024e-11 2.7016466567467458e-11 -4.8888042191036935e-11 -8.226109251130346e-11
 -1.1001593136084208e-11 4.215112262636689e-12 -1.0233165352877337e-12 -3.7485310956220024e-11 -3.170692419227557e-10 -3.892844786988676e-11 7.073596721734184e-12 -2.661404375565592e-12 -6.480834751432969e-11 -1.7187141851293785e-10 5.4166809927135055e-11 -2.656915890721833e-11 -1.7808779587102573e-12 -3.589421889437908e-11 -4.796134919584435e-10 -1.6381135683408262e-10 4.707137740994234e-10 2.9603994615101873e-10 1.85650661745419e-09 -1.1239105329582024e-10 1.4583888447216272e-10 -9.942256411814313e-11 -4.0054217590584447e-10
 -1.538117860438488e-11 1.0468611940543638e-10 -7.769330306539379e-13 -8.643730171578792e-12 -4.99394117012991e-11 -7.169868211030467e-11 7.936236913254249e-12 2.243262655754576e-11 6.221341423021215e-11 9.639146795412985e-11 -2.3273187050628125e-11 -5.499386542720766e-11 6.936119995632618e-12 3.091871456987059e-11 5.924622093826377e-11 -1.0131652469311066e-10 -2.520281270697522e-10 -2.2839985591727813e-11 -1.1239105329581658e-10 3.6221298893928765e-10 -1.4381229360386226e-10 -7.071791879678328e-11 -1.4608597666190663e-10
 4.6418771697483935e-12 -9.237156464557609e-11 2.1266870698432338e-13 -8.118415822865665e-12 -2.104751439750417e-11 6.011658244360576e-11 -2.2018475794124065e-12 -2.6171801940923793e-11 -7.310101602520682e-12 -1.0660591448821235e-10 8.979507702524377e-12 3.599933026736703e-11 -5.38913659646565e-12 -1.8622279551924373e-11 -5.7335605939065736e-11 2.8613684301278808e-11 -2.6471193188333394e-10 2.7016466567467303e-11 1.4583888447216094e-10 -1.43812293603862e-10 4.024154122825313e-10 6.727289613995254e-11 9.951561734927743e-11
 4.336560302671191e-12 -1.7670677767188988e-11 2.9057516141505144e-13 3.889824651386252e-12 4.329391307137745e-11 3.522201940228329e-11 -2.3475748804868036e-12 -1.4280225365492858e-11 -4.5476350735641595e-11 -9.91041497039121e-12 -6.009945030733347e-11 5.438466759475904e-13 4.661294905305885e-12 2.5774034179421996e-13 -1.0752603671875655e-11 3.4628670875837905e-11 -3.583816020193531e-11 -4.888804219103701e-11 -9.942256411814374e-11 -7.071791879678234e-11 6.727289613995195e-11 1.507828037074462e-10 1.945441250028476e-10
 8.682770209360055e-12 -4.5002361497983924e-11 3.006463217513773e-13 1.6429228452478e-11 -4.026474800370525e-11 2.3565946091222035e-12 -3.641007133881469e-12 5.53650047077942e-12 -4.563029108552751e-11 -1.8557506525881735e-10 -5.587653087873097e-11 -1.5177890894307056e-10 4.501039997724326e-12 1.4286583189723703e-11 6.416876422441182e-11 6.80830940311955e-11 1.0179230746727677e-10 -8.226109251130432e-11 -4.0054217590584664e-10 -1.460859766619046e-10 9.951561734927636e-11 1.9454412500284788e-10 7.548825952245082e-10
940.0 2.900776689677036e-12 -5.8896246150864e-12 2.023485352902242e-13 1.3204357539318386e-12 3.3005917865715386e-12 2.034541972972608e-12 -1.6277834152092206e-12 -7.766945203375515e-13 -1.7290215095755996e-12 -3.240999005630851e-12 -3.4106622801802497e-12 -1.7321420426688227e-12 4.800840560204699e-13 -2.1724669433283305e-13 1.1348365563425946e-12 8.4695019491939e-12 4.8061535276052935e-12 -2.797976946055227e-12 -9.788099077385624e-12 -1.3785350432184318e-11 4.19914035875878e-12 3.9257924575764265e-12 7.656024852501487e-12
 -5.889624615086481e-12 3.226475036056396e-10 -5.125192367677143e-13 -1.8994134760774604e-11 -9.217206729309832e-11 -2.0720382856138482e-10 3.681676276131154e-12 6.231004783666113e-11 3.991875506903769e-11 2.8053260824509725e-10 2.5715318114874696e-11 -6.181744860478773e-11 -4.7511941942248e-12 2.6545262806107547e-11 4.09293720445004e-11 -4.350534630266234e-11 -4.2121315021417014e-11 3.5409473179515554e-11 5.822542499430878e-12 9.50444632900671e-11 -8.607728141144387e-11 -1.5828293837032937e-11 -4.121042979338148e-11
 2.023485352902252e-13 -5.125192367677152e-13 5.046384447887081e-14 1.0669203509271633e-13 4.911458024800118e-13 4.0147572586777575e-13 -2.488305767123987e-13 -6.965849736201196e-14 -8.470200452697508e-15 1.8407483482744273e-13 -4.331487998841862e-13 1.6048489492214367e-13 1.145498540837867e-13 -4.601223391661693e-14 1.1339491211687234e-13 5.793260499738555e-13 2.455931565914714e-13 -2.1859671446540905e-13 -8.850310362350157e-13 -7.877511454430378e-13 2.0845828749196384e-13 2.593268161341915e-13 2.893594761729341e-13
 1.3204357539318685e-12 -1.8994134760774526e-11 1.0669203509271741e-13 1.1035269465883394e-11 5.884003909795887e-12 9.856641737419417e-12 -8.114673177041195e-13 -4.81763269769409e-13 6.3105723793356e-12 -2.6596499918049117e-13 -1.651606009918502e-11 -5.432992454373274e-12 4.310128979654402e-12 7.461903013601077e-13 1.2858942067585774e-11 1.3080558706111743e-11 2.8567672514524324e-11 -2.4112151992011393e-11 -3.577212315614373e-11 -8.064639798176802e-12 -7.51479004672538e-12 3.4613164936812554e-12 1.5571148617602463e-11
 3.3005917865714898e-12 -9.217206729309872e-11 4.911458024799978e-13 5.884003909795664e-12 4.526300368177732e-10 9.076822975127522e-11 -2.8785944909739206e-12 -1.9186028442679022e-11 -2.04202680453517e-12 1.4528724478591082e-10 -1.706469683671069e-11 5.299321242060744e-11 -1.2695585275151667e-13 1.1483510246994568e-11 8.669585289327328e-11 5.532634739491316e-11 -8.275813331763486e-11 -5.844919000756331e-11 -3.0501760584980657e-10 -5.111736365557175e-11 -1.4092807390252525e-11 4.089190855582193e-11 -3.2151051590611616e-11
 2.0345419729725814e-12 -2.0720382856138417e-10 4.014757258677696e-13 9.856641737419223e-12 9.076822975127453e-11 3.034175499025596e-10 -2.1508336631232468e-12 -7.688152903050061e-11 -4.2115036635853345e-11 -1.4585313162371067e-10 -1.901750084628555e-11 1.2645676430956975e-10 2.2905868644913635e-12 -4.1576416305312176e-11 -4.169497640012719e-11 2.1361529160118293e-11 -1.0096775008523394e-10 -3.2508347694072765e-11 -3.983746623879684e-11 -6.41623288331724e-11 5.605164703201667e-11 3.429284112701476e-11 2.7671009712874987e-12
 -1.627783415209223e-12 3.681676276131116e-12 -2.4883057671239836e-13 -8.114673177041043e-13 -2.8785944909739598e-12 -2.1508336631232634e-12 1.4749073897662375e-12 5.960625215680525e-13 6.432084435652124e-13 1.0417773153398505e-13 2.5547585382663375e-12 -5.217108628552252e-13 -5.384475148101726e-13 4.0310255490409256e-13 -8.063941721396092e-13 -4.7386298178390315e-12 -2.7028105773004905e-12 1.4823459670129564e-12 6.230295516615465e-12 7.295072045438325e-12 -2.0119677255775424e-12 -2.0987886324936257e-12 -3.228187526722176e-12
 -7.766945203375218e-13 6.231004783666095e-11 -6.965849736200963e-14 -4.817632697693034e-13 -1.918602844267918e-11 -7.688152903050064e-11 5.960625215680383e-13 3.5963822304329706e-11 2.3400726067252123e-11 3.313368609122155e-11 3.689309799697012e-12 -5.891637040823579e-11 1.193737068508187e-12 2.132047526475874e-11 2.2363699055609708e-11 -1.4223396895782315e-12 4.047786289831471e-12 2.712224635925624e-12 -1.7165932216851832e-13 1.9207423717501193e-11 -2.402354014380917e-11 -1.4043992129430703e-11 5.728360770254825e-12
 -1.7290215095755725e-12 3.9918755069037193e-11 -8.470200452695565e-15 6.310572379335781e-12 -2.042026804534867e-12 -4.2115036635853307e-11 6.432084435651966e-13 2.3400726067252127e-11 9.830268162099128e-11 9.516164783406822e-11 3.292717691413884e-12 -3.747932230271744e-11 2.530807687731238e-12 1.9249854719211594e-11 6.808920910596567e-11 -1.0710405159706096e-11 -1.1024174178812769e-10 -1.4607932523952595e-12 -5.977703226605072e-11 5.7593123850387454e-11 -5.2898854315293594e-12 -4.3805205470210535e-11 -3.9098238261950545e-11
 -3.240999005630922e-12 2.8053260824509725e-10 1.8407483482743703e-13 -2.6596499918058846e-13 1.452872447859112e-10 -1.4585313162371075e-10 1.041777315340252e-13 3.313368609122164e-11 9.516164783406841e-11 8.106292544485584e-10 -3.60916085298793e-12 1.6173131371040777e-11 1.137369447966477e-12 2.945004703389395e-11 1.317388709827788e-10 -3.208079109749916e-11 -1.583895361897648e-11 -2.7269550224972522e-12 -1.688611828294128e-10 8.844255098536858e-11 -9.487263880485175e-11 -6.662513477168428e-12 -1.722658671256064e-10
 -3.4106622801803176e-12 2.5715318114875106e-11 -4.3314879988418713e-13 -1.6516060099184993e-11 -1.7064696836712118e-11 -1.9017500846286466e-11 2.554758538266363e-12 3.689309799697335e-12 3.292717691414247e-12 -3.609160852987996e-12 7.378492260830807e-11 5.347068910246682e-11 -1.2954057191019588e-11 -1.5035814704393775e-11 -9.525932053685384e-13 -2.734290862549452e-11 2.074314496904928e-11 5.6476387458927155e-11 4.8542402620945136e-11 -2.199878641889309e-11 9.119020252108645e-12 -5.522809458016786e-11 -4.832125511682886e-11
 -1.7321420426689007e-12 -6.181744860478615e-11 1.6048489492213892e-13 -5.432992454373537e-12 5.2993212420605104e-11 1.2645676430956835e-10 -5.217108628551839e-13 -5.891637040823536e-11 -3.747932230271716e-11 1.6173131371041087e-11 5.347068910246743e-11 4.6173743251505364e-10 -1.0829087552782879e-11 -1.1572504465290303e-10 -5.974247214324718e-11 -4.986492112507088e-11 5.3217721196779354e-11 1.9337509759097468e-11 -2.8480476661878246e-11 -4.806630799871354e-11 3.211189317559848e-11 1.8758587088750216e-12 -1.4433591534437523e-10
 4.800840560204886e-13 -4.75119419422496e-12 1.1454985408378767e-13 4.310128979654423e-12 -1.2695585275127118e-13 2.29058686449151e-12 -5.384475148101826e-13 1.1937370685081341e-12 2.5308076877311744e-12 1.1373694479664933e-12 -1.2954057191019651e-11 -1.0829087552782808e-11 3.077555494527321e-12 3.2140224070847174e-12 1.2285196928770746e-12 1.9161564531070578e-12 5.6990208368393074e-12 -9.649110241181872e-12 -1.458956171732139e-12 6.252840364344511e-12 -5.1240171083403165e-12 4.23427759367364e-12 3.876768706970084e-12
 -2.1724669433280253e-13 2.6545262806107223e-11 -4.601223391661588e-14 7.461903013602343e-13 1.148351024699431e-11 -4.157641630531194e-11 4.0310255490407973e-13 2.1320475264758675e-11 1.924985471921154e-11 2.945004703389358e-11 -1.5035814704393995e-11 -1.1572504465290307e-10 3.214022407084752e-12 4.4120766034810715e-11 3.621071650120785e-11 1.021714413315427e-11 -4.174390007450363e-11 -6.2035794311155565e-12 -3.150159218784335e-11 2.797140214844095e-11 -1.6407896720749033e-11 1.181707952522941e-13 1.3808131489366736e-11
 1.1348365563426346e-12 4.092937204449933e-11 1.1339491211687113e-13 1.2858942067585853e-11 8.669585289327387e-11 -4.16949764001267e-11 -8.063941721396202e-13 2.236369905560951e-11 6.808920910596525e-11 1.3173887098277808e-10 -9.525932053685659e-13 -5.974247214324683e-11 1.2285196928770465e-12 3.621071650120768e-11 2.0423969733636453e-10 2.7792429607230995e-11 -1.1841412851904367e-10 -5.816030399963315e-11 -4.5187645017075727e-10 5.523371868476563e-11 -4.719378233601272e-11 -9.550671808419003e-12 6.69746094809672e-11
 8.469501949193896e-12 -4.350534630266191e-11 5.793260499738488e-13 1.308055870611149e-11 5.532634739491384e-11 2.136152916011856e-11 -4.73862981783901e-12 -1.4223396895784434e-12 -1.0710405159706458e-11 -3.2080791097498795e-11 -2.7342908625493886e-11 -4.986492112507006e-11 1.91615645310688e-12 1.0217144133153997e-11 2.7792429607230756e-11 1.174503214212643e-10 -4.5351470820816026e-11 -6.204997899429199e-11 -1.5035154505782906e-10 -9.625499461759607e-11 2.773277834619029e-11 3.218071391714673e-11 6.597173484325077e-11
 4.806153527605384e-12 -4.212131502141566e-11 2.4559315659148763e-13 2.8567672514524256e-11 -8.275813331763568e-11 -1.0096775008523442e-10 -2.702810577300577e-12 4.04778628983142e-12 -1.1024174178812807e-10 -1.5838953618975162e-11 2.074314496904855e-11 5.3217721196779134e-11 5.699020836839411e-12 -4.174390007450365e-11 -1.1841412851904484e-10 -4.535147082081569e-11 1.2171738018071465e-09 6.70614254647291e-11 4.4524789042753367e-10 -2.3569729969025363e-10 -2.5992315414317593e-10 -3.8312329170104215e-11 7.418421144907423e-11
 -2.797976946055274e-12 3.540947317951577e-11 -2.1859671446540786e-13 -2.411215199201127e-11 -5.844919000756457e-11 -3.250834769407348e-11 1.4823459670129734e-12 2.7122246359259688e-12 -1.460793252394627e-12 -2.7269550224969715e-12 5.647638745892681e-11 1.9337509759096176e-11 -9.64911024118173e-12 -6.203579431115085e-12 -5.816030399963288e-11 -6.204997899429247e-11 6.7061425464729e-11 1.0939339676785974e-10 2.7865629271955733e-10 -2.0448048396251472e-11 2.2711180961088615e-11 -4.580880486420208e-11 -8.023089153886674e-11
 -9.788099077385707e-12 5.8225424994315554e-12 -8.850310362350021e-13 -3.577212315614335e-11 -3.05017605849807e-10 -3.983746623879834e-11 6.230295516615447e-12 -1.7165932216778247e-13 -5.977703226604903e-11 -1.6886118282941033e-10 4.854240262094374e-11 -2.8480476661881387e-11 -1.4589561717317281e-12 -3.1501592187842186e-11 -4.518764501707561e-10 -1.5035154505782903e-10 4.452478904275305e-10 2.786562927195563e-10 1.7588506489426495e-09 -1.0322612078006373e-10 1.1444011448728288e-10 -9.455130022910409e-11 -4.069592842525434e-10
 -1.378535043218424e-11 9.504446329006462e-11 -7.87751145443029e-13 -8.064639798176324e-12 -5.111736365557063e-11 -6.416232883317148e-11 7.295072045438272e-12 1.9207423717501132e-11 5.759312385038748e-11 8.8442550985367e-11 -2.1998786418894026e-11 -4.806630799871427e-11 6.2528403643446964e-12 2.797140214844116e-11 5.5233718684766575e-11 -9.625499461759516e-11 -2.3569729969025347e-10 -2.0448048396253013e-11 -1.0322612078006788e-10 3.4298331323645824e-10 -1.3170433285096874e-10 -6.543856390116631e-11 -1.2905308304580855e-10
 4.1991403587587154e-12 -8.607728141144305e-11 2.0845828749195718e-13 -7.514790046725527e-12 -1.409280739025289e-11 5.605164703201627e-11 -2.0119677255775e-12 -2.402354014380907e-11 -5.289885431529106e-12 -9.487263880485121e-11 9.119020252109076e-12 3.211189317559838e-11 -5.124017108340374e-12 -1.640789672074899e-11 -4.719378233601285e-11 2.7732778346189796e-11 -2.59923154143176e-10 2.2711180961089274e-11 1.1444011448728451e-10 -1.3170433285096848e-10 3.7782800104522616e-10 6.092545297793287e-11 8.999549655232766e-11
 3.925792457576417e-12 -1.5828293837031958e-11 2.593268161341847e-13 3.4613164936809997e-12 4.089190855582056e-11 3.4292841127015015e-11 -2.0987886324935994e-12 -1.4043992129430858e-11 -4.380520547021076e-11 -6.6625134771683575e-12 -5.5228094580167316e-11 1.875858708875685e-12 4.234277593673499e-12 1.1817079525207716e-13 -9.550671808419515e-12 3.218071391714655e-11 -3.831232917010504e-11 -4.5808804864201426e-11 -9.455130022910274e-11 -6.543856390116675e-11 6.092545297793338e-11 1.3925609542018856e-10 1.715337411428071e-10
 7.65602485250151e-12 -4.12104297933812e-11 2.893594761729301e-13 1.5571148617602072e-11 -3.215105159061071e-11 2.7671009712879995e-12 -3.228187526722174e-12 5.728360770254435e-12 -3.909823826195143e-11 -1.7226586712560654e-10 -4.832125511682824e-11 -1.4433591534437423e-10 3.876768706969886e-12 1.380813148936628e-11 6.697460948096576e-11 6.597173484325066e-11 7.418421144907521e-11 -8.023089153886564e-11 -4.0695928425253993e-10 -1.290530830458103e-10 8.999549655232838e-11 1.7153374114280762e-10 7.053958036261094e-10
960.0 2.615530102248306e-12 -5.356108133073945e-12 1.9105175401296168e-13 1.1977553715254065e-12 2.9593652595001162e-12 1.8271511948885915e-12 -1.5039427462692675e-12 -6.216686018698622e-13 -1.5193918287821067e-12 -3.0435858654030517e-12 -3.1286624310677873e-12 -2.138474742627692e-12 4.572680571530679e-13 -3.2620793974070356e-14 9.66921089874554e-13 7.779414616668233e-12 4.093360080891279e-12 -2.579303216063361e-12 -8.525235398227211e-12 -1.239003665084309e-11 3.831506171704992e-12 3.4851505687379765e-12 6.966847009696203e-12
 -5.35610813307384e-12 3.0217304766330296e-10 -4.77415103752839e-13 -1.788428392153766e-11 -8.682609654113977e-11 -1.9599581299344222e-10 3.392132987940327e-12 5.882363406621534e-11 3.805609895845885e-11 2.614167662399622e-10 2.4383262323637e-11 -5.6266683359899255e-11 -4.518070347406217e-12 2.4923080912274224e-11 3.8703240970568064e-11 -4.149296393523958e-11 -3.877419516220448e-11 3.308870317361817e-11 2.141231406528657e-12 8.90451290760992e-11 -8.067513487205815e-11 -1.429170226280882e-11 -3.73288988799159e-11
 1.9105175401296065e-13 -4.774151037528565e-13 4.649628738896517e-14 9.761017589227196e-14 4.372676335335504e-13 3.5659848107487944e-13 -2.2692997355182176e-13 -4.7372669680709643e-14 -1.7419791375608257e-16 1.2294344798391599e-13 -4.0409521363854225e-13 4.8263716854353066e-14 1.0785282491701179e-13 -1.537328943442664e-14 9.123828775849189e-14 5.529250591354328e-13 1.8187946965053965e-13 -2.1986960385923626e-13 -7.777774486249355e-13 -7.267202297633788e-13 2.0904277537952512e-13 2.3842171017825774e-13 2.9916168370306446e-13
 1.1977553715253823e-12 -1.7884283921537988e-11 9.761017589227151e-14 1.0434516826630727e-11 5.9702268938220836e-12 9.536093706322318e-12 -7.390261157545396e-13 -5.281170195543416e-13 5.97134077862494e-12 2.973764166930881e-13 -1.5962245895282072e-11 -4.484477016517989e-12 4.118814921805408e-12 5.732086734786641e-13 1.2266312843160295e-11 1.2299698126065142e-11 2.654684059377766e-11 -2.2963873334154308e-11 -3.4460669474809887e-11 -6.748075434392951e-12 -7.525872682987896e-12 3.381134161927784e-12 1.4698483256525954e-11
 2.9593652594999074e-12 -8.682609654113805e-11 4.3726763353352973e-13 5.970226893821455e-12 4.1946508015842474e-10 8.507158173427861e-11 -2.544334571963239e-12 -1.7979106425862626e-11 -2.604535200740292e-12 1.302993883751892e-10 -1.6120189884457097e-11 4.670466283588104e-11 2.4438855059674805e-14 1.0726040120330056e-11 8.24023685178977e-11 5.2084246926544686e-11 -7.45316321683281e-11 -5.474621242281375e-11 -2.8184408962058254e-10 -4.581761554414711e-11 -1.458668556026454e-11 3.686249876736957e-11 -2.670481823171469e-11
 1.8271511948885063e-12 -1.9599581299343984e-10 3.5659848107488015e-13 9.536093706322097e-12 8.507158173427957e-11 2.8247493132066565e-10 -1.895222417617854e-12 -7.170412393390458e-11 -3.93417187169219e-11 -1.386431198792163e-10 -1.767305495496251e-11 1.1340288038373914e-10 2.0727052002145225e-12 -3.8284335160007004e-11 -3.875856758662456e-11 2.3215743197756887e-11 -9.335041561187798e-11 -3.0640429017975694e-11 -3.3981026983877604e-11 -6.407720364932927e-11 5.538505460784605e-11 3.164930108602849e-11 4.043483147569357e-12
 -1.5039427462692647e-12 3.3921329879403478e-12 -2.2692997355182203e-13 -7.390261157545476e-13 -2.544334571963355e-12 -1.8952224176178507e-12 1.3363838749610514e-12 4.561698801364776e-13 5.537288321474841e-13 3.455617410505054e-13 2.3570134980306533e-12 1.1368031842099688e-13 -5.025443355196471e-13 2.0883084843797512e-13 -6.652930691500202e-13 -4.439621993833294e-12 -2.222140893217753e-12 1.4411086292432363e-12 5.4358921640910175e-12 6.655822563512657e-12 -1.9218263380702162e-12 -1.8990565722256195e-12 -3.1087745968423302e-12
 -6.216686018698495e-13 5.882363406621481e-11 -4.737266968070974e-14 -5.281170195542183e-13 -1.7979106425862723e-11 -7.170412393390461e-11 4.561698801364812e-13 3.3233010268098365e-11 2.1334098354179257e-11 3.189892786676759e-11 3.666027053653019e-12 -5.2259525415577355e-11 1.0925626304441702e-12 1.9056103507663033e-11 2.0490635205342773e-11 -2.2506786453278285e-12 4.796748190554016e-12 2.933938091194333e-12 -4.199979241742124e-13 1.8563625062685253e-11 -2.306745021259459e-11 -1.323362928121067e-11 4.661997982166466e-12
 -1.5193918287821619e-12 3.8056098958458595e-11 -1.7419791376268267e-16 5.97134077862487e-12 -2.604535200740699e-12 -3.9341718716922283e-11 5.537288321475349e-13 2.1334098354179302e-11 9.165367655396909e-11 9.0801672768588e-11 3.4274704751754225e-12 -3.410333630859315e-11 2.305239205937684e-12 1.7229882060221713e-11 6.312902761610102e-11 -1.0170353642217112e-11 -1.0297930841033159e-10 -9.323839054376078e-13 -5.238910104536958e-11 5.281906054675189e-11 -3.2830988556677363e-12 -4.0978701628267964e-11 -3.793959145752915e-11
 -3.043585865403238e-12 2.614167662399636e-10 1.2294344798389496e-13 2.9737641669245865e-13 1.3029938837518665e-10 -1.3864311987921885e-10 3.455617410506899e-13 3.1898927866768044e-11 9.080167276858855e-11 7.560428106926125e-10 -3.1299327981313333e-12 1.094382789080536e-11 1.1605506422255826e-12 2.928680379358543e-11 1.2327514228586234e-10 -2.944899523854201e-11 -1.1190519627786538e-11 -2.765111606551455e-12 -1.5519418589739844e-10 8.097892437633797e-11 -8.8101902321667e-11 -7.61450021280486e-12 -1.6143527626539948e-10
 -3.1286624310677154e-12 2.4383262323637562e-11 -4.040952136385412e-13 -1.5962245895282062e-11 -1.6120189884459808e-11 -1.7673054954962143e-11 2.35701349803063e-12 3.6660270536531755e-12 3.4274704751747867e-12 -3.1299327981357673e-12 6.885852374285547e-11 4.7160370032346364e-11 -1.2137752923085851e-11 -1.3082047932875618e-11 -1.0444154920830872e-12 -2.628057707946781e-11 1.860752756664303e-11 5.454951171034896e-11 4.8276421718202994e-11 -2.0600851987127534e-11 9.243713838147074e-12 -5.1171474556813806e-11 -4.429396808657189e-11
 -2.1384747426276766e-12 -5.6266683359896586e-11 4.826371685435682e-14 -4.484477016518206e-12 4.670466283587785e-11 1.1340288038373904e-10 1.1368031842097044e-13 -5.2259525415577064e-11 -3.4103336308593444e-11 1.0943827890802321e-11 4.716037003234656e-11 4.1380725507879357e-10 -9.78417999036292e-12 -1.0373609486968224e-10 -5.527611846729562e-11 -3.9017195893567764e-11 4.6873005675114797e-11 1.3622184015427514e-11 -2.7229567511873152e-11 -4.722669651357077e-11 3.093629580986915e-11 4.147214590604807e-12 -1.2452694939644425e-10
 4.572680571530558e-13 -4.518070347406157e-12 1.0785282491701132e-13 4.1188149218054134e-12 2.4438855059810183e-14 2.0727052002144644e-12 -5.025443355196418e-13 1.0925626304441306e-12 2.3052392059377726e-12 1.1605506422261882e-12 -1.2137752923085876e-11 -9.784179990362916e-12 2.871522598007231e-12 2.8521254916752617e-12 1.2428570716433101e-12 2.0634699445039623e-12 5.566185446165182e-12 -9.33392499984474e-12 -1.870501070862285e-12 5.755647975084008e-12 -4.918218580907757e-12 3.949226335629586e-12 3.617415535343316e-12
 -3.262079397410529e-14 2.4923080912274108e-11 -1.537328943443102e-14 5.732086734786452e-13 1.0726040120330396e-11 -3.828433516000727e-11 2.0883084843800544e-13 1.9056103507662998e-11 1.7229882060221842e-11 2.928680379358631e-11 -1.308204793287532e-11 -1.0373609486968197e-10 2.8521254916752096e-12 3.998407480096101e-11 3.341180902762627e-11 8.091841796043172e-12 -3.647502428874038e-11 -4.653592636823248e-12 -2.925270855027295e-11 2.5452170943148277e-11 -1.519823612155184e-11 -3.175588153763585e-13 1.1452960438183613e-11
 9.66921089874401e-13 3.870324097056807e-11 9.1238287758482e-14 1.226631284316005e-11 8.240236851789767e-11 -3.875856758662486e-11 -6.652930691499203e-13 2.0490635205342773e-11 6.312902761610108e-11 1.2327514228586262e-10 -1.0444154920816138e-12 -5.52761184672939e-11 1.2428570716431104e-12 3.341180902762585e-11 1.9286270035104915e-10 2.4418784760379807e-11 -1.0689113143356217e-10 -5.481900137205283e-11 -4.257919338025556e-10 5.2416732555159844e-11 -4.5488370677257744e-11 -7.92450253304632e-12 6.721211768478822e-11
 7.779414616668183e-12 -4.149296393524011e-11 5.529250591354342e-13 1.22996981260652e-11 5.208424692654726e-11 2.3215743197757662e-11 -4.43962199383329e-12 -2.2506786453279707e-12 -1.0170353642216537e-11 -2.944899523853947e-11 -2.62805770794679e-11 -3.9017195893567144e-11 2.063469944503972e-12 8.09184179604333e-12 2.441878476038135e-11 1.0510837067481825e-10 -4.475947028413655e-11 -5.814467961104275e-11 -1.4123550717836614e-10 -8.634910012996027e-11 2.6582408741829106e-11 3.1606062973510565e-11 6.092747023680104e-11
 4.093360080891582e-12 -3.8774195162210025e-11 1.8187946965056161e-13 2.6546840593778073e-11 -7.453163216832875e-11 -9.335041561187361e-11 -2.2221408932179294e-12 4.796748190552558e-12 -1.0297930841033384e-10 -1.1190519627794422e-11 1.8607527566641204e-11 4.6873005675114965e-11 5.566185446165387e-12 -3.6475024288741005e-11 -1.0689113143356528e-10 -4.4759470284133794e-11 1.1332389051887197e-09 5.96763866749722e-11 3.980392681880579e-10 -2.0754040957404516e-10 -2.5409602424792734e-10 -3.8809634909164385e-11 6.663996253909561e-11
 -2.579303216063238e-12 3.308870317361887e-11 -2.1986960385923328e-13 -2.2963873334154188e-11 -5.4746212422816765e-11 -3.064042901797571e-11 1.4411086292431879e-12 2.9339380911945037e-12 -9.323839054382201e-13 -2.765111606555484e-12 5.4549511710348554e-11 1.3622184015426548e-11 -9.33392499984466e-12 -4.653592636823345e-12 -5.48190013720541e-11 -5.814467961104204e-11 5.96763866749735e-11 1.0265998187425352e-10 2.649314152172572e-10 -1.8300869336067112e-11 2.1942127991110346e-11 -4.429276250238851e-11 -7.842605419341044e-11
 -8.525235398226694e-12 2.1412314065269463e-12 -7.777774486249139e-13 -3.446066947480902e-11 -2.8184408962058446e-10 -3.398102698387619e-11 5.435892164090752e-12 -4.1999792417455694e-13 -5.2389101045370667e-11 -1.551941858974044e-10 4.8276421718199214e-11 -2.7229567511877947e-11 -1.8705010708617697e-12 -2.92527085502722e-11 -4.257919338025568e-10 -1.4123550717836148e-10 3.9803926818805385e-10 2.6493141521725406e-10 1.6607069472935564e-09 -9.694214714914514e-11 1.1368064263643595e-10 -9.633523987184076e-11 -4.080589573613659e-10
 -1.2390036650843206e-11 8.904512907610063e-11 -7.267202297633936e-13 -6.748075434393397e-12 -4.581761554414846e-11 -6.407720364933118e-11 6.6558225635127636e-12 1.856362506268538e-11 5.281906054675187e-11 8.097892437633971e-11 -2.0600851987125815e-11 -4.722669651356964e-11 5.755647975083714e-12 2.54521709431479e-11 5.241673255515885e-11 -8.634910012996155e-11 -2.0754040957404095e-10 -1.8300869336065044e-11 -9.694214714913976e-11 3.0443309271563407e-10 -1.186359144278201e-10 -5.7536409124559904e-11 -1.1191793341843288e-10
 3.831506171705013e-12 -8.067513487205698e-11 2.0904277537952684e-13 -7.52587268298772e-12 -1.4586685560263682e-11 5.538505460784579e-11 -1.9218263380702413e-12 -2.3067450212594205e-11 -3.283098855667087e-12 -8.8101902321666e-11 9.243713838146424e-12 3.093629580986796e-11 -4.918218580907651e-12 -1.5198236121551357e-11 -4.5488370677255566e-11 2.6582408741829533e-11 -2.5409602424793096e-10 2.1942127991108924e-11 1.136806426364284e-10 -1.1863591442781902e-10 3.528555134172756e-10 5.3032557471916484e-11 7.006835846724996e-11
 3.4851505687379474e-12 -1.4291702262807556e-11 2.3842171017826274e-13 3.3811341619278912e-12 3.6862498767371406e-11 3.1649301086027804e-11 -1.899056572225631e-12 -1.3233629281210525e-11 -4.097870162826711e-11 -7.614500212800546e-12 -5.1171474556814245e-11 4.14721459060457e-12 3.949226335629656e-12 -3.1755881537595804e-13 -7.924502533044476e-12 3.1606062973510656e-11 -3.880963490916685e-11 -4.429276250238938e-11 -9.63352398718459e-11 -5.7536409124558134e-11 5.303255747191558e-11 1.2740638180685914e-10 1.566232781116147e-10
 6.966847009696217e-12 -3.732889887991575e-11 2.991616837030813e-13 1.469848325652644e-11 -2.6704818231712032e-11 4.043483147569947e-12 -3.1087745968423957e-12 4.661997982166397e-12 -3.793959145752868e-11 -1.6143527626539578e-10 -4.4293968086573685e-11 -1.24526949396445e-10 3.6174155353436367e-12 1.1452960438184148e-11 6.721211768479045e-11 6.092747023680191e-11 6.66399625390932e-11 -7.842605419341291e-11 -4.0805895736137435e-10 -1.1191793341843004e-10 7.006835846724691e-11 1.5662327811161537e-10 6.499047084591764e-10
980.0 2.2057430871187958e-12 -4.362575291310148e-12 1.5648704353923576e-13 1.0449973093649186e-12 2.412701230128676e-12 1.3281604581437053e-12 -1.2540115556820475e-12 -4.884587603649599e-13 -1.369109916017841e-12 -2.4035431142702484e-12 -2.7259757747616266e-12 -1.8138874570140511e-12 3.9409722102038396e-13 -4.298571071125065e-14 7.89597751244174e-13 6.710956877453133e-12 4.054675325638846e-12 -2.221275595508871e-12 -7.308179783626549e-12 -1.0655475358639435e-11 3.0659045523214613e-12 2.9847740247100267e-12 6.011466886498733e-12
 -4.362575291309958e-12 2.678572654264743e-10 -3.923502808636e-13 -1.6528792821367427e-11 -7.85550158846719e-11 -1.6739275487472318e-10 2.77409937637306e-12 5.0303646406635845e-11 3.171678745181485e-11 2.2939538433589951e-10 2.27813931213502e-11 -4.380155156885641e-11 -4.517533572682214e-12 2.0014052979378925e-11 3.4385647557032e-11 -3.39474216102762e-11 -4.4913428122769744e-11 2.951121908307465e-11 -3.3331551814733644e-12 7.289831720553848e-11 -6.520047111935269e-11 -9.535404985500198e-12 -3.034348052743925e-11
 1.5648704353923637e-13 -3.9235028086359866e-13 4.193701354366668e-14 8.545273892135582e-14 3.8094088812749853e-13 3.0598281674719827e-13 -1.9873788576172751e-13 -3.7396971556247294e-14 6.62567866359943e-15 1.6220543516987335e-13 -3.707479027031095e-13 7.592424829431336e-14 1.0046072492665057e-13 -1.741585141786089e-14 7.634077169448727e-14 4.651167832215771e-13 1.894245710682746e-13 -1.9654385299916204e-13 -6.942588273849612e-13 -5.87667685515072e-13 1.4528720610920368e-13 2.0629249356074108e-13 2.4006427466722493e-13
 1.0449973093649353e-12 -1.6528792821367892e-11 8.545273892135737e-14 9.463685432106602e-12 5.144773336007373e-12 8.616901637893074e-12 -6.48795942014752e-13 -3.8912180762149867e-13 5.073350257228825e-12 -2.3104580517480794e-14 -1.4113631319450801e-11 -4.608276596830853e-12 3.736561490774604e-12 6.06780967470734e-13 1.0435155904206157e-11 1.027123866870406e-11 2.6655589718401155e-11 -2.0474923434564892e-11 -2.9048589209247423e-11 -5.58812691904021e-12 -7.905015475262112e-12 2.2152881884371315e-12 1.230110981664025e-11
 2.41270123012872e-12 -7.855501588467398e-11 3.809408881275127e-13 5.144773336007687e-12 3.955916457972423e-10 7.4568689468614e-11 -2.1563643740397516e-12 -1.5270350085596286e-11 -1.8645289885368686e-12 1.2393889115316485e-10 -1.5065811343013393e-11 3.896557872196289e-11 1.7048194443071717e-13 1.2047012588846719e-11 7.506198214103367e-11 4.436182726009806e-11 -6.309298935196526e-11 -4.888571969435187e-11 -2.5427252062488124e-10 -3.867789763912317e-11 -1.7853967241935373e-11 3.2976096961926215e-11 -2.82398975880681e-11
 1.3281604581436421e-12 -1.6739275487472362e-10 3.0598281674720104e-13 8.616901637892976e-12 7.45686894686132e-11 2.4283706862748686e-10 -1.5495170937548562e-12 -6.095638716884703e-11 -3.4071962307401163e-11 -1.1705848927507484e-10 -1.5820300742665148e-11 9.144257327298828e-11 2.088377679127955e-12 -3.1480683877929756e-11 -3.410752430623689e-11 1.9532177780366677e-11 -6.809791263736976e-11 -2.651134978145589e-11 -2.3402750748807468e-11 -5.3738074680797626e-11 3.9255878566588476e-11 2.5427479961462575e-11 2.835418198374379e-12
 -1.254011555682047e-12 2.774099376373114e-12 -1.987378857617274e-13 -6.48795942014741e-13 -2.1563643740396833e-12 -1.5495170937548673e-12 1.153078945531621e-12 3.7637372944983726e-13 4.83192551798169e-13 2.020910937753856e-14 2.1126347471155105e-12 -7.212655677636655e-14 -4.55523967531806e-13 2.1723704778762205e-13 -5.555468801940796e-13 -3.788856476777343e-12 -2.2402266308984683e-12 1.250237651430177e-12 4.75511292605122e-12 5.6166401486167705e-12 -1.4556096214272162e-12 -1.632623632864204e-12 -2.6157057549296644e-12
 -4.88458760364922e-13 5.0303646406636336e-11 -3.739697155624568e-14 -3.891218076214042e-13 -1.5270350085596195e-11 -6.095638716884763e-11 3.7637372944982035e-13 2.937851231338918e-11 1.9057170344738524e-11 2.6247373329776792e-11 3.267105994954357e-12 -4.392448790742813e-11 9.914570208950166e-13 1.6487344228876472e-11 1.854273279930438e-11 -2.03691084942045e-12 5.059089289276877e-13 2.0765650963552062e-12 -3.2636844723096244e-12 1.6017499656334917e-11 -1.9071881224966378e-11 -1.1141289795120241e-11 4.370449465486863e-12
 -1.3691099160177711e-12 3.171678745181563e-11 6.6256786636073626e-15 5.073350257229145e-12 -1.864528988537521e-12 -3.407196230740184e-11 4.8319255179812e-13 1.905717034473874e-11 8.251044178885086e-11 7.897852732533079e-11 4.073933771349209e-12 -2.9690253153870264e-11 1.9152382321617617e-12 1.5308742990766966e-11 5.7288794049578264e-11 -9.045299456255443e-12 -9.185769881077888e-11 3.4293013113927726e-13 -4.8265495374374716e-11 4.706386633577717e-11 -4.11245493416887e-12 -3.8398337846134947e-11 -3.55344072532341e-11
 -2.4035431142699398e-12 2.2939538433589727e-10 1.6220543516989976e-13 -2.3104580516490834e-14 1.2393889115316684e-10 -1.1705848927507313e-10 2.0209109377333943e-14 2.6247373329775842e-11 7.897852732532957e-11 6.874594026037976e-10 -2.159598117925548e-12 1.3343286454995303e-11 6.966542944540238e-13 2.51955869542584e-11 1.1001011368860431e-10 -2.271722538777697e-11 -7.546982403924515e-12 -1.6215103348865818e-12 -1.3854272556118227e-10 6.371291111954904e-11 -7.499263179393195e-11 -4.709218293493455e-12 -1.4467029510532064e-10
 -2.7259757747616848e-12 2.2781393121353122e-11 -3.7074790270311195e-13 -1.4113631319450688e-11 -1.506581134301245e-11 -1.582030074266685e-11 2.1126347471155384e-12 3.267105994955152e-12 4.0739337713507945e-12 -2.159598117919289e-12 6.331569638440819e-11 4.598441947541375e-11 -1.112733634712371e-11 -1.277413109708304e-11 1.0474848177991206e-12 -2.3285990559413753e-11 1.26703171548203e-11 4.800223376036554e-11 3.780233928209186e-11 -1.887696331045679e-11 9.659547831818781e-12 -4.668855528106075e-11 -4.041971575952209e-11
 -1.8138874570141596e-12 -4.380155156885493e-11 7.592424829430947e-14 -4.608276596830865e-12 3.8965578721964494e-11 9.144257327298744e-11 -7.212655677632942e-14 -4.392448790742735e-11 -2.969025315386841e-11 1.3343286454999628e-11 4.59844194754147e-11 3.631247279200083e-10 -9.333727571263393e-12 -9.101548083353489e-11 -4.9076768716737e-11 -3.210453758115151e-11 5.057594362099663e-11 1.553671002562417e-11 -1.4292487909262e-11 -4.870846227488534e-11 2.8109445256032843e-11 -2.5982152717139143e-14 -1.1344528632270225e-10
 3.9409722102039577e-13 -4.517533572682556e-12 1.0046072492665109e-13 3.736561490774587e-12 1.704819444305988e-13 2.0883776791280775e-12 -4.555239675318116e-13 9.91457020894922e-13 1.9152382321614753e-12 6.966542944532248e-13 -1.1127336347123765e-11 -9.333727571263337e-12 2.6387744545154887e-12 2.6959182699574427e-12 7.464169905393994e-13 1.912241752230624e-12 6.046890605148754e-12 -8.321424736609673e-12 -6.85620986360131e-13 4.965431260511485e-12 -4.6723454986771995e-12 3.5022465100920114e-12 3.1990602448168774e-12
 -4.298571071120054e-14 2.0014052979378068e-11 -1.7415851417857374e-14 6.067809674708284e-13 1.2047012588846343e-11 -3.14806838779295e-11 2.1723704778759613e-13 1.6487344228876256e-11 1.5308742990766443e-11 2.519558695425716e-11 -1.2774131097083712e-11 -9.101548083353535e-11 2.695918269957529e-12 3.602815145506664e-11 3.0333659080026996e-11 7.075201487043847e-12 -3.5879409116360593e-11 -5.1266201415512e-12 -3.0476835540204454e-11 2.416349927085114e-11 -1.3888174443974343e-11 8.225446953772034e-13 9.838767941743505e-12
 7.895977512442776e-13 3.438564755703122e-11 7.634077169450067e-14 1.0435155904206574e-11 7.506198214103376e-11 -3.4107524306236226e-11 -5.555468801941632e-13 1.8542732799304162e-11 5.72887940495782e-11 1.1001011368860408e-10 1.0474848177971926e-12 -4.907676871673876e-11 7.464169905397351e-13 3.0333659080027475e-11 1.78651148555967e-10 2.094866461301062e-11 -1.0184045084131269e-10 -4.9027320894694256e-11 -3.9614255316647466e-10 5.123494547948397e-11 -4.351791104919613e-11 -9.658941986947098e-12 5.846125869573029e-11
 6.710956877453157e-12 -3.39474216102784e-11 4.651167832215811e-13 1.0271238668704046e-11 4.436182726009846e-11 1.9532177780368063e-11 -3.788856476777366e-12 -2.0369108494209717e-12 -9.045299456255944e-12 -2.2717225387779878e-11 -2.3285990559413576e-11 -3.210453758115074e-11 1.9122417522306005e-12 7.075201487043452e-12 2.0948664613009788e-11 8.801797019490138e-11 -3.8382032001605504e-11 -4.944118645659124e-11 -1.2275998078384088e-10 -6.775102535846792e-11 1.7811837777178894e-11 2.5551381711189215e-11 4.8112142797083754e-11
 4.05467532563884e-12 -4.4913428122764516e-11 1.8942457106826765e-13 2.6655589718400945e-11 -6.309298935196528e-11 -6.809791263737294e-11 -2.2402266308984364e-12 5.0590892892814e-13 -9.185769881077883e-11 -7.546982403919499e-12 1.267031715481994e-11 5.057594362099678e-11 6.0468906051486915e-12 -3.5879409116360445e-11 -1.0184045084131155e-10 -3.838203200160544e-11 1.0255894659313253e-09 5.081123774208651e-11 3.7048982251929576e-10 -1.972268931805219e-10 -2.1974996479473763e-10 -3.246579933386784e-11 6.093693136131991e-11
 -2.2212755955089314e-12 2.951121908307904e-11 -1.9654385299916784e-13 -2.0474923434564915e-11 -4.888571969435194e-11 -2.6511349781457943e-11 1.2502376514302201e-12 2.076565096355995e-12 3.4293013114035087e-13 -1.621510334881775e-12 4.8002233760365685e-11 1.5536710025623402e-11 -8.321424736609684e-12 -5.126620141550685e-12 -4.902732089469287e-11 -4.944118645659143e-11 5.0811237742086986e-11 9.348893302282395e-11 2.384890453653949e-10 -2.2597860066938105e-11 2.457381332008457e-11 -3.802115094150204e-11 -6.869386916275533e-11
 -7.308179783626754e-12 -3.3331551814662307e-12 -6.942588273849904e-13 -2.9048589209248075e-11 -2.5427252062488227e-10 -2.34027507488132e-11 4.7551129260514e-12 -3.2636844723079926e-12 -4.82654953743743e-11 -1.385427255611744e-10 3.780233928209416e-11 -1.4292487909260565e-11 -6.856209863605791e-13 -3.0476835540204616e-11 -3.961425531664737e-10 -1.2275998078384225e-10 3.704898225193001e-10 2.3848904536539655e-10 1.5400891142158364e-09 -1.0238388139983909e-10 1.1552353734480863e-10 -7.917983483093606e-11 -3.6796650531244945e-10
 -1.0655475358639379e-11 7.289831720553726e-11 -5.876676855150665e-13 -5.588126919040033e-12 -3.867789763912362e-11 -5.3738074680796456e-11 5.616640148616733e-12 1.601749965633455e-11 4.706386633577668e-11 6.371291111954793e-11 -1.887696331045807e-11 -4.870846227488659e-11 4.9654312605116675e-12 2.416349927085138e-11 5.1234945479483487e-11 -6.775102535846742e-11 -1.972268931805236e-10 -2.259786006693892e-11 -1.0238388139983916e-10 2.7396217145080686e-10 -1.077210894698083e-10 -5.2688525982435766e-11 -9.838913381163532e-11
 3.065904552321314e-12 -6.520047111935288e-11 1.4528720610918846e-13 -7.905015475262577e-12 -1.7853967241935253e-11 3.9255878566588444e-11 -1.4556096214271178e-12 -1.9071881224966242e-11 -4.1124549341688e-12 -7.499263179393293e-11 9.659547831821411e-12 2.810944525603566e-11 -4.6723454986775985e-12 -1.3888174443975123e-11 -4.3517911049196617e-11 1.7811837777177536e-11 -2.1974996479473507e-10 2.4573813320086637e-11 1.1552353734481197e-10 -1.0772108946980945e-10 3.2658894832198113e-10 5.056702871148296e-11 6.962974220304113e-11
 2.9847740247100626e-12 -9.53540498550337e-12 2.0629249356074083e-13 2.2152881884369667e-12 3.297609696192657e-11 2.5427479961465496e-11 -1.6326236328642166e-12 -1.114128979512131e-11 -3.8398337846136284e-11 -4.709218293500211e-12 -4.6688555281060135e-11 -2.598215271516956e-14 3.5022465100918413e-12 8.225446953763561e-13 -9.658941986948402e-12 2.5551381711189567e-11 -3.246579933386872e-11 -3.802115094150185e-11 -7.917983483093565e-11 -5.268852598243724e-11 5.0567028711484976e-11 1.1978126535626938e-10 1.4846547020279006e-10
 6.011466886498733e-12 -3.034348052744365e-11 2.400642746672197e-13 1.2301109816639898e-11 -2.8239897588067296e-11 2.8354181983772726e-12 -2.615705754929649e-12 4.370449465485684e-12 -3.5534407253235487e-11 -1.4467029510532767e-10 -4.04197157595205e-11 -1.1344528632269901e-10 3.199060244816526e-12 9.83876794174229e-12 5.846125869572899e-11 4.8112142797083806e-11 6.09369313613199e-11 -6.869386916275447e-11 -3.6796650531244867e-10 -9.838913381163713e-11 6.962974220304299e-11 1.4846547020278926e-10 6.129083732122441e-10
1000.0 1.924980298786656e-12 -4.219082290972201e-12 1.395294193527466e-13 9.833022679832441e-13 2.3825682760780625e-12 1.7092138972710819e-12 -1.1045961827166681e-12 -6.407817189678186e-13 -1.3493510889900882e-12 -2.064959104931332e-12 -2.4606199619500166e-12 -3.5369927408200096e-13 3.650054711749025e-13 -3.409949673624351e-13 6.702592379502463e-13 5.704399961718739e-12 4.031547730224067e-12 -2.1456269173743006e-12 -7.074038942866587e-12 -9.343613087147163e-12 2.6230529050394863e-12 2.830499945418425e-12 5.2885554281877966e-12
 -4.2190822909720316e-12 2.4999601338143455e-10 -3.850022705361947e-13 -1.5896121948005658e-11 -7.251685962225585e-11 -1.560933450466721e-10 2.70009311482087e-12 4.739249633584831e-11 3.105446138329377e-11 2.1505285264308029e-10 2.1933383913069277e-11 -4.392145232776246e-11 -4.453178364308877e-12 1.982292879055346e-11 3.273901767498571e-11 -3.083119534880795e-11 -5.2249835920743776e-11 2.770606992707071e-11 -4.884506966989066e-12 6.834329667344878e-11 -5.746884350782525e-11 -9.032568759996904e-12 -2.9133189604056526e-11
 1.3952941935274674e-13 -3.850022705362306e-13 3.6932260286597216e-14 8.808753979346544e-14 3.714645255854772e-13 3.138038629771094e-13 -1.7530500074686168e-13 -5.087896197699096e-14 -1.4036335832753509e-14 1.5869362768713366e-13 -3.4695380994644006e-13 1.7218868517189781e-13 9.241102254022232e-14 -4.006330729218221e-14 7.200066871948213e-14 4.115294401118719e-13 2.438803668535558e-13 -2.118809016592643e-13 -7.103837835770391e-13 -5.374954323732381e-13 1.17816633422287e-13 2.1779915399139693e-13 2.4004824947181854e-13
 9.833022679832387e-13 -1.589612194800637e-11 8.808753979346323e-14 8.922293590878641e-12 4.693028944543349e-12 8.479765943670432e-12 -6.374095080707704e-13 -5.086140999526964e-13 4.820950467634041e-12 -5.323914873718867e-13 -1.339774187158841e-11 -5.2346468364455365e-12 3.5549701960519924e-12 7.968662111663459e-13 1.0359299481434041e-11 9.567446421162322e-12 2.560858440328864e-11 -1.9094197284185572e-11 -2.741249189856877e-11 -4.965420570752564e-12 -7.664823825579935e-12 2.0618698566361145e-12 1.2432445216526644e-11
 2.382568276078014e-12 -7.25168596222576e-11 3.714645255854694e-13 4.693028944543281e-12 3.7299155986421933e-10 6.915489494834521e-11 -2.1081234991527725e-12 -1.5350004895057916e-11 -3.527340912805067e-12 1.1914192682010041e-10 -1.3849085803311462e-11 4.0651449307014456e-11 3.60476134386548e-14 1.0167347456061558e-11 7.04690491459946e-11 4.20720585195631e-11 -5.660689666646622e-11 -4.5944504471535246e-11 -2.3852892953984536e-10 -3.410538412070704e-11 -1.8884599925586266e-11 3.001331085694452e-11 -3.026164053043821e-11
 1.7092138972709041e-12 -1.56093345046672e-10 3.138038629770925e-13 8.479765943669939e-12 6.915489494834381e-11 2.2354468450283273e-10 -1.6877396912257478e-12 -5.701183489818333e-11 -3.222478404983049e-11 -1.0735751497951959e-10 -1.6187332842729685e-11 8.925595954593339e-11 2.289662545327675e-12 -3.040682303220945e-11 -3.18304156596101e-11 1.6176677236309168e-11 -5.842533701081636e-11 -2.5024040921591825e-11 -2.3451592675991108e-11 -4.8242491654126425e-11 3.5182836281029156e-11 2.4347980845387e-11 2.3988513028599547e-12
 -1.1045961827166671e-12 2.7000931148209794e-12 -1.753050007468617e-13 -6.374095080707802e-13 -2.1081234991527398e-12 -1.6877396912258491e-12 1.01374553021904e-12 4.600806569546254e-13 5.417760236260518e-13 -5.503246468388349e-14 1.950980663109077e-12 -8.329078036482954e-13 -4.2077924284938097e-13 3.744123180070809e-13 -5.005767205868448e-13 -3.2820826504621496e-12 -2.39590719577097e-12 1.3064129900038287e-12 4.752291903616673e-12 5.0074740971805e-12 -1.221763409210186e-12 -1.631999337951906e-12 -2.4098770158897515e-12
 -6.407817189677618e-13 4.739249633584782e-11 -5.08789619769863e-14 -5.086140999525463e-13 -1.5350004895057118e-11 -5.7011834898182964e-11 4.600806569545935e-13 2.7348841345631365e-11 1.7637927907030437e-11 2.3801407242472237e-11 3.434264162678642e-12 -4.2858568233315825e-11 8.076601321949699e-13 1.560101638185306e-11 1.7093682267824592e-11 -1.1058849445653884e-12 -1.2497982053968243e-12 2.070769340696952e-12 -1.76815209157142e-12 1.4926366230217576e-11 -1.7413058233157023e-11 -1.087380420060878e-11 3.947582147473006e-12
 -1.349351088990075e-12 3.1054461383293603e-11 -1.403633583275358e-14 4.820950467634102e-12 -3.5273409128048644e-12 -3.2224784049830364e-11 5.417760236260385e-13 1.7637927907030495e-11 7.707371502052029e-11 7.406126029617825e-11 3.689455657442873e-12 -2.854244858217473e-11 1.7714277197689677e-12 1.4160478887709282e-11 5.291198645346125e-11 -8.35402747667784e-12 -8.781546252553076e-11 -8.459260187555158e-14 -4.454438328461517e-11 4.446295580312867e-11 -4.143928191178675e-12 -3.5944379968471206e-11 -3.404633558126073e-11
 -2.0649591049311803e-12 2.150528526430796e-10 1.586936276871523e-13 -5.323914873712205e-13 1.191419268201019e-10 -1.0735751497951836e-10 -5.503246468401742e-14 2.3801407242472124e-11 7.40612602961779e-11 6.475515809509092e-10 -2.5098004137728964e-12 1.2426473292117191e-11 4.924946599165613e-13 2.3874238949707734e-11 1.0498841916142125e-10 -2.1347845251815162e-11 -2.210720913961617e-11 -2.910475865595976e-12 -1.4090959994552619e-10 6.170224395395919e-11 -6.710180500910813e-11 -1.6932734910568325e-12 -1.3370237854627507e-10
 -2.4606199619500146e-12 2.1933383913072007e-11 -3.4695380994643517e-13 -1.3397741871588416e-11 -1.3849085803311575e-11 -1.6187332842731358e-11 1.950980663109059e-12 3.4342641626790526e-12 3.689455657442695e-12 -2.5098004137698797e-12 5.754753269608626e-11 4.30905045242542e-11 -1.0308074037017138e-11 -1.1940950454033141e-11 -3.740725931594952e-13 -2.015811765699587e-11 8.464082930059164e-12 4.376805038224952e-11 3.389146478537382e-11 -1.6684506126716358e-11 8.863329804846529e-12 -4.2101948312750704e-11 -3.8091216811194086e-11
 -3.536992740820953e-13 -4.39214523277585e-11 1.7218868517189506e-13 -5.234646836445853e-12 4.0651449307012103e-11 8.925595954593077e-11 -8.329078036482454e-13 -4.285856823331532e-11 -2.8542448582174746e-11 1.2426473292119899e-11 4.309050452425479e-11 3.486942386934539e-10 -8.897111311095897e-12 -8.698974324237034e-11 -4.692695847821383e-11 -3.3273114408611965e-11 4.273358337703191e-11 1.6121916547674354e-11 -2.019223166367896e-11 -4.427096460313088e-11 2.8652929702794747e-11 1.5648766762027083e-12 -1.0635995997575166e-10
 3.6500547117490166e-13 -4.4531783643092884e-12 9.241102254022145e-14 3.5549701960520037e-12 3.604761343882171e-14 2.2896625453280447e-12 -4.2077924284937693e-13 8.076601321948796e-13 1.771427719768956e-12 4.924946599160309e-13 -1.0308074037017175e-11 -8.897111311095844e-12 2.4677719990376146e-12 2.535268666600512e-12 9.844451848774085e-13 1.5826611601574694e-12 6.121939199294076e-12 -7.724605499646936e-12 -6.260251812102257e-13 4.653617147936087e-12 -4.386253645599335e-12 3.1921420737877456e-12 3.3837890163388126e-12
 -3.4099496736240425e-13 1.9822928790552263e-11 -4.006330729218087e-14 7.968662111664231e-13 1.0167347456062419e-11 -3.040682303220863e-11 3.744123180070613e-13 1.5601016381852906e-11 1.4160478887709286e-11 2.387423894970693e-11 -1.1940950454033257e-11 -8.698974324237027e-11 2.53526866660052e-12 3.392320871795862e-11 2.8953444746382362e-11 7.467935498183881e-12 -3.3312273965741145e-11 -5.386660681636517e-12 -2.8324688476391584e-11 2.2351926935002626e-11 -1.3294221940987217e-11 6.218314625853797e-13 9.517362573179854e-12
 6.702592379502953e-13 3.273901767498397e-11 7.200066871948544e-14 1.0359299481434107e-11 7.046904914599617e-11 -3.1830415659608195e-11 -5.005767205868862e-13 1.709368226782409e-11 5.2911986453460894e-11 1.0498841916142065e-10 -3.7407259315955866e-13 -4.692695847821256e-11 9.84445184877394e-13 2.8953444746382026e-11 1.6854584680968757e-10 2.0517474612739244e-11 -9.561821241227518e-11 -4.775125603706084e-11 -3.740893677326343e-10 4.871281509552242e-11 -4.203262942829541e-11 -8.22090123190125e-12 5.294471293899157e-11
 5.704399961718748e-12 -3.0831195348809214e-11 4.1152944011187124e-13 9.56744642116226e-12 4.2072058519563525e-11 1.6176677236311123e-11 -3.2820826504621557e-12 -1.1058849445660316e-12 -8.354027476678054e-12 -2.134784525181644e-11 -2.0158117656995578e-11 -3.32731144086103e-11 1.5826611601573887e-12 7.46793549818337e-12 2.0517474612738656e-11 8.231296856854864e-11 -3.1818360699510775e-11 -4.574979733388245e-11 -1.1448676098565577e-10 -6.611416420904206e-11 1.651234928836677e-11 2.3355088613000984e-11 4.607976257566815e-11
 4.031547730224144e-12 -5.224983592074258e-11 2.438803668535677e-13 2.5608584403289435e-11 -5.6606896666465504e-11 -5.842533701081764e-11 -2.3959071957709834e-12 -1.249798205396617e-12 -8.781546252553144e-11 -2.2107209139614358e-11 8.464082930055209e-12 4.273358337702858e-11 6.121939199294669e-12 -3.33122739657401e-11 -9.561821241227392e-11 -3.181836069950944e-11 9.59630341927717e-10 4.300352234624474e-11 3.3899783173055564e-10 -1.8298195303149325e-10 -2.037240604327392e-10 -2.7421195099620653e-11 6.999334593158758e-11
 -2.1456269173743074e-12 2.770606992707414e-11 -2.1188090165926165e-13 -1.9094197284185504e-11 -4.594450447153715e-11 -2.50240409215945e-11 1.3064129900038262e-12 2.0707693406977055e-12 -8.45926018753061e-14 -2.910475865593509e-12 4.3768050382249415e-11 1.6121916547673087e-11 -7.724605499646855e-12 -5.386660681636191e-12 -4.775125603706049e-11 -4.5749797333882804e-11 4.30035223462485e-11 8.483940941426634e-11 2.2221070970239808e-10 -1.8095157557912973e-11 2.3105932480248212e-11 -3.387836188470358e-11 -6.343029260294502e-11
 -7.074038942866725e-12 -4.884506966982604e-12 -7.103837835770477e-13 -2.7412491898568644e-11 -2.3852892953984986e-10 -2.345159267599835e-11 4.752291903616781e-12 -1.7681520915693339e-12 -4.4544383284614165e-11 -1.4090959994552236e-10 3.389146478537345e-11 -2.0192231663684463e-11 -6.260251812100163e-13 -2.8324688476390056e-11 -3.7408936773263284e-10 -1.1448676098565698e-10 3.389978317305624e-10 2.22210709702398e-10 1.4400231546257436e-09 -9.848835461928626e-11 1.1529692145077522e-10 -6.977753606259712e-11 -3.268976044948304e-10
 -9.343613087147129e-12 6.834329667344876e-11 -5.374954323732378e-13 -4.965420570752527e-12 -3.410538412070594e-11 -4.824249165412681e-11 5.007474097180478e-12 1.4926366230217954e-11 4.4462955803128876e-11 6.170224395395922e-11 -1.6684506126716516e-11 -4.4270964603131945e-11 4.653617147936106e-12 2.2351926935003046e-11 4.871281509552338e-11 -6.611416420904117e-11 -1.829819530314953e-10 -1.8095157557913775e-11 -9.848835461928998e-11 2.4641833571714847e-10 -9.75436642813173e-11 -4.862847379059007e-11 -9.441181484620475e-11
 2.6230529050393562e-12 -5.7468843507824855e-11 1.178166334222747e-13 -7.66482382558048e-12 -1.8884599925587943e-11 3.518283628102848e-11 -1.2217634092101104e-12 -1.7413058233156988e-11 -4.1439281911782535e-12 -6.710180500910867e-11 8.863329804848975e-12 2.8652929702796617e-11 -4.3862536455997016e-12 -1.3294221940987831e-11 -4.203262942829633e-11 1.6512349288365025e-11 -2.0372406043273746e-10 2.3105932480250846e-11 1.1529692145078067e-10 -9.754366428131715e-11 3.0520026359473303e-10 4.713748591847181e-11 6.087977830545967e-11
 2.8304999454184264e-12 -9.032568759999746e-12 2.1779915399139627e-13 2.0618698566360515e-12 3.001331085694556e-11 2.4347980845389028e-11 -1.6319993379519023e-12 -1.087380420060931e-11 -3.594437996847092e-11 -1.693273491059786e-12 -4.210194831275066e-11 1.5648766762033818e-12 3.1921420737877068e-12 6.218314625852276e-13 -8.220901231901599e-12 2.3355088613001013e-11 -2.7421195099624692e-11 -3.38783618847033e-11 -6.977753606259604e-11 -4.8628473790590396e-11 4.7137485918474624e-11 1.0920800696532625e-10 1.3712491742335396e-10
 5.2885554281878475e-12 -2.913318960406114e-11 2.4004824947182233e-13 1.2432445216526751e-11 -3.026164053043491e-11 2.3988513028638006e-12 -2.409877015889779e-12 3.947582147471961e-12 -3.40463355812607e-11 -1.3370237854627864e-10 -3.8091216811194454e-11 -1.0635995997575013e-10 3.3837890163388e-12 9.517362573179513e-12 5.294471293899164e-11 4.607976257566884e-11 6.99933459315825e-11 -6.34302926029455e-11 -3.2689760449483187e-10 -9.441181484620579e-11 6.087977830546321e-11 1.371249174233546e-10 5.671892112538602e-10
1020.0 1.821989073008796e-12 -3.6696447554215554e-12 1.3055839529329234e-13 9.911230576552327e-13 2.1338259692203014e-12 1.1207105623399271e-12 -1.0399095778899632e-12 -5.150608995497931e-13 -1.289541473474233e-12 -1.639146036613646e-12 -2.505496863288657e-12 -4.1706495287978804e-14 3.694970397593992e-13 -4.0014221034150735e-13 6.817730010463928e-13 5.638481546530737e-12 4.376595935817264e-12 -2.2242979952909817e-12 -7.159281532507866e-12 -9.01734871240209e-12 2.3033354943671133e-12 2.8491598341597428e-12 5.170579413298032e-12
 -3.66964475542135e-12 2.2149808077795635e-10 -3.2395516224197473e-13 -1.4298281786694679e-11 -6.18480322115545e-11 -1.348196554299713e-10 2.3075536890445262e-12 4.1011360509907526e-11 2.6738110036270148e-11 1.951500707632374e-10 1.939500745615282e-11 -3.5362469585088995e-11 -4.0725853267583306e-12 1.7023525026535365e-11 2.958136252265579e-11 -2.562142273285177e-11 -5.47095982271714e-11 2.3626948586964415e-11 -1.057941265612261e-11 6.038016413850791e-11 -5.0179120226032444e-11 -7.22963858704686e-12 -2.7828868839614076e-11
 1.3055839529329328e-13 -3.2395516224202426e-13 3.387509671126521e-14 9.063655778901425e-14 3.322687568724484e-13 2.421884534274064e-13 -1.6121328674617046e-13 -4.012895497262038e-14 -2.0080576082493313e-14 1.7992226413756866e-13 -3.497304447260158e-13 2.1712787802938912e-13 8.931813633293034e-14 -5.262824138654829e-14 6.692224806479452e-14 4.128665949199306e-13 2.837673532170645e-13 -2.2757607869057246e-13 -7.304819610954319e-13 -5.232777101785132e-13 9.433875360168755e-14 2.320152604246468e-13 2.4565305469108717e-13
 9.91123057655259e-13 -1.4298281786696653e-11 9.06365577890149e-14 8.06853927286829e-12 3.5633687599305703e-12 7.286163504564375e-12 -6.478059978503755e-13 -3.0724143067557126e-13 4.557676092003275e-12 -1.2622161918267145e-12 -1.1778102528794926e-11 -5.578954308620591e-12 3.2117244758154673e-12 8.198135890352624e-13 8.924556141212109e-12 8.25294260330645e-12 2.3487092751722767e-11 -1.6862698999846494e-11 -2.219104043239844e-11 -4.787098706263477e-12 -6.272464944727764e-12 1.2513170216053845e-12 1.0457663395427197e-11
 2.133825969220338e-12 -6.184803221155506e-11 3.3226875687245093e-13 3.563368759930664e-12 3.503746375864238e-10 6.0220535387223e-11 -1.8881028205962136e-12 -1.2458162726704578e-11 -1.4196524741668923e-12 1.170129566077993e-10 -1.2309746319035193e-11 3.659725574233332e-11 -7.932100504670391e-14 1.0490665551842673e-11 6.586490851562527e-11 3.5555297197966426e-11 -5.372176314238884e-11 -4.074948212505035e-11 -2.1930294996098137e-10 -2.961986238579791e-11 -1.9054919499491518e-11 2.837325619789335e-11 -3.203979818946924e-11
 1.1207105623398968e-12 -1.3481965542997166e-10 2.421884534273923e-13 7.286163504563423e-12 6.022053538722275e-11 1.9313432088010696e-10 -1.2453329826855354e-12 -4.888913299762217e-11 -2.7821008181563864e-11 -9.260466916915507e-11 -1.3145451189345683e-11 7.479046459319593e-11 1.915359727864966e-12 -2.5831182845813037e-11 -2.8155633068847692e-11 1.3013864800729307e-11 -4.318555547585301e-11 -2.0603006339596825e-11 -1.3580952079510481e-11 -4.181838161987521e-11 2.80616799853946e-11 1.971856765640843e-11 6.547310899534537e-13
 -1.0399095778899682e-12 2.307553689044786e-12 -1.6121328674617e-13 -6.478059978503638e-13 -1.888102820596222e-12 -1.2453329826855802e-12 9.381291215089958e-13 3.757485690969027e-13 5.378391098716559e-13 -2.5421067626112087e-13 1.9830188723465996e-12 -1.0693739508989167e-12 -4.1323449712345884e-13 4.2853862629570913e-13 -4.833157102437994e-13 -3.256920623354567e-12 -2.6150315926155298e-12 1.3998153345739372e-12 4.8568413619972496e-12 4.830305454190033e-12 -1.0379935131960554e-12 -1.6963506446910328e-12 -2.4011017107343633e-12
 -5.150608995497713e-13 4.1011360509906815e-11 -4.012895497261514e-14 -3.0724143067527217e-13 -1.2458162726704645e-11 -4.888913299762198e-11 3.7574856909688157e-13 2.4564176345200342e-11 1.6347284540455562e-11 2.001523850095366e-11 2.520937778375811e-12 -3.729336798517761e-11 8.420594046097976e-13 1.3893959613516149e-11 1.5620272217300414e-11 -1.0369138848556188e-12 -4.468038732718562e-12 1.0945596501703646e-12 -4.4644589335126194e-12 1.361263507271647e-11 -1.500482163722181e-11 -8.981348240526555e-12 4.3467478446854314e-12
 -1.2895414734741812e-12 2.6738110036268778e-11 -2.008057608248758e-14 4.557676092003565e-12 -1.4196524741668124e-12 -2.7821008181563512e-11 5.378391098716218e-13 1.6347284540455465e-11 7.115451160539314e-11 6.584396482716839e-11 2.9870857995976933e-12 -2.6501678678321553e-11 1.7032224654475106e-12 1.3108024216475603e-11 4.898941036732135e-11 -6.967940724434537e-12 -7.928364368197147e-11 -3.350007711864052e-13 -4.298756471668096e-11 4.023581321004785e-11 -5.067437061036937e-12 -3.2976578678420336e-11 -2.942756897386834e-11
 -1.63914603661331e-12 1.951500707632326e-10 1.7992226413764404e-13 -1.2622161918234465e-12 1.1701295660780047e-10 -9.26046691691517e-11 -2.5421067626146313e-13 2.001523850095378e-11 6.584396482716982e-11 6.029641662471348e-10 -1.5510113835083958e-12 1.4391910171731092e-11 1.4527966300187423e-14 2.2032078276732396e-11 9.615773798864227e-11 -1.6177392552234665e-11 -2.7814410724206793e-11 -2.2629876562519184e-12 -1.3214908623726115e-10 5.209990459526293e-11 -5.817063827998678e-11 -3.537486376451926e-13 -1.2885234837660777e-10
 -2.5054968632887793e-12 1.939500745616035e-11 -3.4973044472602356e-13 -1.1778102528795122e-11 -1.2309746319035754e-11 -1.3145451189349376e-11 1.9830188723466654e-12 2.5209377783768674e-12 2.9870857995984785e-12 -1.5510113834984979e-12 5.379759993369564e-11 4.4546978873044576e-11 -9.535986817833843e-12 -1.2312493394246814e-11 6.522528321054952e-13 -1.92237762651412e-11 1.038889500431641e-11 3.9002158272529697e-11 2.651076757098917e-11 -1.558229140944429e-11 7.277570012305335e-12 -3.896489186850357e-11 -3.4171288041785065e-11
 -4.170649528806519e-14 -3.536246958508406e-11 2.1712787802938073e-13 -5.5789543086208746e-12 3.659725574233314e-11 7.479046459319362e-11 -1.0693739508988707e-12 -3.729336798517684e-11 -2.650167867832071e-11 1.4391910171738238e-11 4.454697887304546e-11 3.143169763393587e-10 -8.905030206046542e-12 -7.829556389693375e-11 -4.318221098724181e-11 -2.8107468258453545e-11 4.928378145972338e-11 1.8928282900119612e-11 -7.924777853906527e-12 -4.802587108529203e-11 2.4510919870645508e-11 -3.521106388851381e-12 -1.0175812406215245e-10
 3.694970397594264e-13 -4.072585326759885e-12 8.931813633293213e-14 3.211724475815509e-12 -7.932100504666909e-14 1.9153597278656984e-12 -4.132344971234737e-13 8.420594046095803e-13 1.7032224654473555e-12 1.4527966298006652e-14 -9.535986817833853e-12 -8.905030206046384e-12 2.2761761088785506e-12 2.487787646414664e-12 6.607278104260993e-13 1.65133934008932e-12 5.2288505311352444e-12 -6.8975814818538415e-12 4.406635631633844e-13 4.003209009897759e-12 -3.6555588479336345e-12 2.8619630782111973e-12 2.895411358034792e-12
 -4.0014221034147216e-13 1.702352502653377e-11 -5.262824138654336e-14 8.198135890354553e-13 1.0490665551842707e-11 -2.5831182845812336e-11 4.2853862629568475e-13 1.389395961351597e-11 1.3108024216475448e-11 2.203207827673034e-11 -1.2312493394247405e-11 -7.82955638969341e-11 2.4877876464147857e-12 3.1138233127057065e-11 2.6764233865006642e-11 6.572736601682382e-12 -3.38534398331706e-11 -6.047555284734076e-12 -2.964948723857565e-11 2.2197765223337677e-11 -1.1927937954035221e-11 2.1973360863283727e-12 9.47629977719895e-12
 6.817730010464207e-13 2.9581362522654995e-11 6.692224806479978e-14 8.924556141212508e-12 6.586490851562443e-11 -2.8155633068847705e-11 -4.833157102438238e-13 1.5620272217300562e-11 4.898941036732124e-11 9.615773798864022e-11 6.522528321043715e-13 -4.318221098724324e-11 6.607278104263606e-13 2.6764233865006917e-11 1.5537373585433948e-10 1.8156034035271224e-11 -9.28387601966692e-11 -4.2425975561557575e-11 -3.427324737815548e-10 4.470662186380815e-11 -3.5079007965291035e-11 -8.078162944423139e-12 4.7666001444274946e-11
 5.638481546530727e-12 -2.5621422732851796e-11 4.1286659491992443e-13 8.252942603306205e-12 3.555529719796619e-11 1.301386480072889e-11 -3.256920623354546e-12 -1.0369138848555635e-12 -6.967940724434944e-12 -1.617739255223635e-11 -1.9223776265140268e-11 -2.8107468258453215e-11 1.6513393400891257e-12 6.57273660168223e-12 1.8156034035271043e-11 7.122350742122551e-11 -2.889725447536577e-11 -3.988997334023056e-11 -1.0129212047186367e-10 -5.3774244833997227e-11 1.217268386354327e-11 2.0296073423723503e-11 3.848392691195811e-11
 4.376595935817184e-12 -5.470959822717205e-11 2.8376735321706736e-13 2.3487092751722864e-11 -5.372176314238898e-11 -4.3185555475851785e-11 -2.6150315926155104e-12 -4.468038732718984e-12 -7.928364368197165e-11 -2.781441072420843e-11 1.0388895004315422e-11 4.928378145972447e-11 5.228850531135468e-12 -3.3853439833170795e-11 -9.283876019667073e-11 -2.8897254475367043e-11 8.715890114735095e-10 4.351329863883965e-11 3.290742582065912e-10 -1.820249601639316e-10 -1.6915549383149014e-10 -2.5291154237034658e-11 5.688420911743055e-11
 -2.22429799529106e-12 2.3626948586969724e-11 -2.2757607869057524e-13 -1.6862698999846556e-11 -4.074948212505014e-11 -2.06030063395993e-11 1.399815334573974e-12 1.0945596501710444e-12 -3.3500077118560825e-13 -2.262987656243532e-12 3.900215827252938e-11 1.8928282900119063e-11 -6.8975814818537825e-12 -6.047555284733605e-12 -4.2425975561556496e-11 -3.98899733402312e-11 4.351329863883955e-11 7.739586327360814e-11 1.9707488111009414e-10 -2.0534321100776108e-11 1.9922720610079746e-11 -3.0057788867913914e-11 -5.5698246280455245e-11
 -7.1592815325078174e-12 -1.0579412656121384e-11 -7.304819610954251e-13 -2.219104043239861e-11 -2.193029499609791e-10 -1.3580952079510494e-11 4.856841361997222e-12 -4.464458933512947e-12 -4.2987564716680076e-11 -1.321490862372551e-10 2.651076757098908e-11 -7.92477785390542e-12 4.406635631633196e-13 -2.9649487238575565e-11 -3.427324737815542e-10 -1.0129212047186367e-10 3.2907425820658727e-10 1.9707488111009468e-10 1.3194324738931774e-09 -8.993113778864374e-11 9.290634401600127e-11 -6.31975564588253e-11 -3.011649074401746e-10
 -9.017348712401973e-12 6.038016413850451e-11 -5.232777101784962e-13 -4.7870987062628955e-12 -2.961986238579796e-11 -4.181838161987335e-11 4.830305454189946e-12 1.3612635072716051e-11 4.023581321004777e-11 5.209990459525876e-11 -1.5582291409446203e-11 -4.802587108529309e-11 4.003209009898152e-12 2.219776522333775e-11 4.470662186380731e-11 -5.377424483399654e-11 -1.8202496016393272e-10 -2.0534321100777504e-11 -8.993113778864277e-11 2.3016452432758266e-10 -8.642872538289369e-11 -4.5292690363388593e-11 -8.590999516742086e-11
 2.3033354943670644e-12 -5.017912022603031e-11 9.433875360166557e-14 -6.2724649447286285e-12 -1.90549194994907e-11 2.8061679985393847e-11 -1.037993513195975e-12 -1.500482163722187e-11 -5.067437061037207e-12 -5.8170638279984596e-11 7.277570012308444e-12 2.451091987064767e-11 -3.655558847934353e-12 -1.1927937954035774e-11 -3.507900796528995e-11 1.2172683863543564e-11 -1.6915549383149114e-10 1.9922720610081462e-11 9.290634401599788e-11 -8.642872538289564e-11 2.6741178216574406e-10 4.324377740504408e-11 6.570755087862741e-11
 2.849159834159794e-12 -7.229638587051533e-12 2.3201526042465074e-13 1.2513170216055693e-12 2.837325619789404e-11 1.971856765641158e-11 -1.696350644691065e-12 -8.981348240527319e-12 -3.297657867842083e-11 -3.5374863765060206e-13 -3.8964891868503596e-11 -3.5211063888504362e-12 2.8619630782112155e-12 2.1973360863279325e-12 -8.07816294442358e-12 2.0296073423723978e-11 -2.5291154237035256e-11 -3.005778886791431e-11 -6.3197556458826e-11 -4.529269036338959e-11 4.324377740504521e-11 1.0286524355643537e-10 1.2775828507731416e-10
 5.170579413297944e-12 -2.7828868839616648e-11 2.456530546910694e-13 1.0457663395426676e-11 -3.203979818946957e-11 6.547310899558766e-13 -2.401101710734283e-12 4.346747844684636e-12 -2.942756897386949e-11 -1.2885234837661356e-10 -3.417128804178314e-11 -1.0175812406214976e-10 2.8954113580343904e-12 9.476299777197909e-12 4.766600144427338e-11 3.8483926911957524e-11 5.68842091174318e-11 -5.569824628045376e-11 -3.0116490744017247e-10 -8.590999516742202e-11 6.570755087862754e-11 1.2775828507731313e-10 5.330044373706137e-10
1040.0 1.6831334821728681e-12 -3.4142239528484306e-12 1.2114113657348693e-13 8.917091721345392e-13 1.969305303181598e-12 1.105601722830479e-12 -9.646710056356117e-13 -4.572257997713109e-13 -1.2229415457443578e-12 -1.6249935049118941e-12 -2.190940114384048e-12 -3.3107865519857743e-13 3.1798959884636195e-13 -3.110948560155319e-13 5.876378300163516e-13 5.211407721152078e-12 3.810461324841424e-12 -2.0588582647747537e-12 -6.448222635004363e-12 -8.314672643241522e-12 2.208119141622975e-12 2.5730116228393423e-12 4.801784514095785e-12
 -3.4142239528485477e-12 2.0877775688238458e-10 -3.0588111287018033e-13 -1.3553625235293813e-11 -5.925316462200373e-11 -1.2597924647914662e-10 2.168636977508725e-12 3.8054740595363856e-11 2.309405147167365e-11 1.8191306002844788e-10 1.8729847323995222e-11 -2.953833148594451e-11 -3.970651069946838e-12 1.4881393751572538e-11 2.680254287436354e-11 -2.496468960874114e-11 -4.5390113378988235e-11 2.2168151788843565e-11 -1.0610410731229353e-11 5.5069362855770485e-11 -4.836811554892719e-11 -5.233589216954856e-12 -2.4679212813234063e-11
 1.2114113657348653e-13 -3.0588111287016857e-13 3.121312872123122e-14 8.055091608009217e-14 3.061205286477172e-13 2.363733429000871e-13 -1.4943198356355443e-13 -3.5569215753958155e-14 -2.3604232616912408e-14 1.463380124695941e-13 -3.020885125974279e-13 1.7798376912801146e-13 7.849873957784437e-14 -4.593962041328845e-14 5.1270020379238546e-14 3.771334422839641e-13 2.4453489780201543e-13 -2.0715056449035158e-13 -6.437883920779631e-13 -4.835389612019145e-13 9.395997212943208e-14 2.0251642348244527e-13 2.2482107952446263e-13
 8.91709172134536e-13 -1.3553625235292685e-11 8.055091608009437e-14 7.435709400628306e-12 3.4057987634088974e-12 6.892119824227304e-12 -5.804516100601898e-13 -2.8848854014530217e-13 4.1649264651870664e-12 -1.11047043664126e-12 -1.1152719796267963e-11 -5.107142285345849e-12 3.012410792558473e-12 6.900086703980724e-13 8.224724282113992e-12 7.694886488298286e-12 2.2648382949496838e-11 -1.540996663385469e-11 -2.0621960952863963e-11 -4.0935618766175065e-12 -6.683074026227964e-12 9.383004428835877e-13 9.585435371879054e-12
 1.969305303181741e-12 -5.925316462200312e-11 3.061205286477319e-13 3.405798763409384e-12 3.300230592827877e-10 5.692169380783544e-11 -1.7435885129930786e-12 -1.1974468181608241e-11 -1.413362877522755e-12 1.0797341995141971e-10 -1.2113773677172842e-11 3.154890406140253e-11 4.731423712633112e-14 1.052737972479111e-11 6.296905591825123e-11 3.443181772679706e-11 -5.473850261288476e-11 -3.8557464251291573e-11 -2.0676915925809474e-10 -2.5571241556381356e-11 -1.742667083481537e-11 2.571528647786317e-11 -2.8763217540580588e-11
 1.1056017228305583e-12 -1.2597924647914655e-10 2.36373342900106e-13 6.892119824227673e-12 5.692169380783537e-11 1.8131632019767939e-10 -1.2251401056396472e-12 -4.551608549153768e-11 -2.5912382942404028e-11 -8.77555195968843e-11 -1.291261389449383e-11 6.429861506064521e-11 1.8834161015820135e-12 -2.2967130971915855e-11 -2.6353583776729447e-11 1.4439510338264794e-11 -4.2188937851860346e-11 -1.93807145118339e-11 -1.0615362471956441e-11 -4.1105421890422836e-11 2.655468607390108e-11 1.8425296471244562e-11 2.0433916981109614e-12
 -9.6467100563561e-13 2.168636977508564e-12 -1.494319835635546e-13 -5.804516100601799e-13 -1.7435885129930033e-12 -1.2251401056395549e-12 8.737942297287331e-13 3.4033092390095803e-13 5.251388624255472e-13 -1.3549851691679798e-13 1.7197708775464042e-12 -8.275155095324126e-13 -3.60724816175958e-13 3.725734743182353e-13 -3.967374711560614e-13 -2.996287934337805e-12 -2.2900906361987374e-12 1.2787799170808871e-12 4.324303774056144e-12 4.4653276646441166e-12 -1.008017531643306e-12 -1.5044692410400744e-12 -2.2124036068896255e-12
 -4.572257997713506e-13 3.805474059536454e-11 -3.556921575396521e-14 -2.88488540145487e-13 -1.1974468181608317e-11 -4.5516085491537975e-11 3.403309239009955e-13 2.283050097236009e-11 1.4779866800663244e-11 1.8453513645673457e-11 2.5900793518063676e-12 -3.292774757088134e-11 7.778014928508014e-13 1.2337768019955154e-11 1.4749629896378743e-11 -1.4540827004311927e-12 -3.111283227320552e-12 1.0576396365125183e-12 -5.011853351550269e-12 1.2958660365853723e-11 -1.4227258084074478e-11 -8.459235028265967e-12 4.150264936177032e-12
 -1.2229415457443827e-12 2.3094051471674377e-11 -2.3604232616919426e-14 4.164926465186872e-12 -1.4133628775221127e-12 -2.591238294240443e-11 5.251388624255757e-13 1.47798668006632e-11 6.438905893468876e-11 5.886608730796727e-11 3.6371005931594747e-12 -2.3902484268005878e-11 1.4683681142173621e-12 1.184316741614425e-11 4.4219473838027015e-11 -7.193061382409582e-12 -6.997693391975916e-11 5.604422686271955e-14 -3.759154257177308e-11 3.7190557945799697e-11 -4.7617196898881595e-12 -3.1323910847698534e-11 -2.7638083925570198e-11
 -1.6249935049120006e-12 1.8191306002844998e-10 1.4633801246954994e-13 -1.1104704366427295e-12 1.0797341995141972e-10 -8.775551959688517e-11 -1.3549851691661903e-13 1.8453513645672872e-11 5.88660873079656e-11 5.643237542688861e-10 -1.172378393448056e-12 1.464094999467299e-11 -1.0471993112740375e-13 2.0351708258696924e-11 8.979361653243626e-11 -1.5402210570466366e-11 -1.741641542205071e-11 -3.067466642297516e-12 -1.27502599768126e-10 4.77292851586429e-11 -5.7290309600024855e-11 1.1344292663501633e-12 -1.186618076765878e-10
 -2.1909401143840246e-12 1.8729847323991642e-11 -3.0208851259743245e-13 -1.1152719796267963e-11 -1.2113773677171721e-11 -1.2912613894492596e-11 1.719770877546415e-12 2.5900793518057694e-12 3.6371005931591637e-12 -1.1723783934520655e-12 4.952090510480222e-11 4.005969159846979e-11 -8.778969702482518e-12 -1.090328181960874e-11 1.0518198334695893e-12 -1.7999727633310538e-11 7.715083050088704e-12 3.754422345866488e-11 2.5016010783536523e-11 -1.4496285653518653e-11 8.190124797403988e-12 -3.6323260166891384e-11 -3.0764285009494945e-11
 -3.310786551985041e-13 -2.9538331485947783e-11 1.7798376912801808e-13 -5.107142285345623e-12 3.1548904061403075e-11 6.429861506064668e-11 -8.275155095324604e-13 -3.2927747570881855e-11 -2.3902484268006336e-11 1.4640949994668536e-11 4.005969159846892e-11 2.8709666304104053e-10 -8.101300910406549e-12 -7.132322612541586e-11 -4.111103960105883e-11 -2.4778863921131192e-11 4.7253618427897836e-11 1.7406601059180812e-11 -2.1322439836274935e-12 -4.445789660773706e-11 2.3053066084305214e-11 -2.4310190352586634e-12 -9.337305440772363e-11
 3.179895988463538e-13 -3.970651069945951e-12 7.8498739577845e-14 3.012410792558456e-12 4.731423712609529e-14 1.883416101581739e-12 -3.607248161759581e-13 7.778014928509273e-13 1.4683681142174865e-12 -1.0471993112631593e-13 -8.778969702482467e-12 -8.101300910406697e-12 2.105937414920327e-12 2.2097704605885626e-12 5.581413318799833e-13 1.5595511229724801e-12 5.354948428826258e-12 -6.637601996304102e-12 3.455997135900003e-13 3.8354794408833826e-12 -3.800767916181435e-12 2.608058989566291e-12 2.567144168553975e-12
 -3.1109485601554823e-13 1.4881393751573575e-11 -4.5939620413291306e-14 6.900086703979787e-13 1.0527379724790966e-11 -2.296713097191624e-11 3.725734743182502e-13 1.2337768019955253e-11 1.184316741614427e-11 2.0351708258698097e-11 -1.090328181960841e-11 -7.13232261254157e-11 2.2097704605884907e-12 2.86144922180185e-11 2.5225006894117805e-11 5.7854975504693036e-12 -3.1578957313685695e-11 -5.562311429440222e-12 -2.9330463091074084e-11 2.039755412255439e-11 -1.1016060107338751e-11 1.990870275062465e-12 8.560321610180599e-12
 5.876378300163659e-13 2.68025428743642e-11 5.127002037923426e-14 8.224724282113795e-12 6.296905591825137e-11 -2.635358377672951e-11 -3.967374711560552e-13 1.4749629896378568e-11 4.421947383802654e-11 8.97936165324365e-11 1.0518198334699122e-12 -4.111103960105787e-11 5.581413318798436e-13 2.5225006894117547e-11 1.4512743686034467e-10 1.6293270814202398e-11 -8.415082993493388e-11 -3.9366408474660227e-11 -3.220829086568067e-10 4.2464474245501486e-11 -3.401459805757423e-11 -8.105952401727927e-12 4.62179960630661e-11
 5.211407721152098e-12 -2.49646896087408e-11 3.7713344228397054e-13 7.694886488298406e-12 3.443181772679629e-11 1.4439510338264528e-11 -2.9962879343378367e-12 -1.4540827004310008e-12 -7.1930613824095055e-12 -1.5402210570465852e-11 -1.7999727633310958e-11 -2.4778863921131622e-11 1.5595511229725862e-12 5.7854975504693456e-12 1.6293270814202188e-11 6.477928558223218e-11 -2.9015227230521325e-11 -3.756836837915919e-11 -9.500846700170679e-11 -4.943661735561128e-11 1.2173091645512792e-11 2.000020679418815e-11 3.615342292509889e-11
 3.810461324841359e-12 -4.5390113378986735e-11 2.4453489780201786e-13 2.2648382949496505e-11 -5.473850261288647e-11 -4.218893785186065e-11 -2.290090636198719e-12 -3.1112832273200965e-12 -6.997693391975777e-11 -1.7416415422049654e-11 7.715083050091782e-12 4.725361842789992e-11 5.354948428825877e-12 -3.1578957313686335e-11 -8.415082993493321e-11 -2.901522723052221e-11 8.107308073871821e-10 3.744738102140087e-11 2.98219027903197e-10 -1.5846493558372704e-10 -1.6825933843837022e-10 -2.5627945473830083e-11 4.888421320860746e-11
 -2.0588582647747598e-12 2.2168151788841e-11 -2.071505644903593e-13 -1.540996663385474e-11 -3.8557464251291153e-11 -1.9380714511833233e-11 1.2787799170809219e-12 1.0576396365121522e-12 5.6044226862611104e-14 -3.067466642300567e-12 3.754422345866519e-11 1.7406601059181455e-11 -6.637601996304192e-12 -5.562311429440427e-12 -3.936640847466031e-11 -3.756836837915901e-11 3.7447381021398805e-11 6.954457822517765e-11 1.831339563805553e-10 -1.739853743712415e-11 1.989160258224438e-11 -2.756345503961189e-11 -5.212166630694458e-11
 -6.448222635004492e-12 -1.0610410731228681e-11 -6.437883920779695e-13 -2.0621960952863934e-11 -2.067691592580944e-10 -1.0615362471957095e-11 4.3243037740562215e-12 -5.011853351549856e-12 -3.7591542571771384e-11 -1.275025997681241e-10 2.5016010783537244e-11 -2.132243983628673e-12 3.4559971358999084e-13 -2.933046309107357e-11 -3.2208290865680554e-10 -9.50084670017076e-11 2.98219027903196e-10 1.8313395638055587e-10 1.2397257024281933e-09 -8.582103322712338e-11 9.166041547603054e-11 -5.7785051996662425e-11 -2.9244179984623667e-10
 -8.314672643241565e-12 5.506936285577241e-11 -4.835389612019229e-13 -4.0935618766176834e-12 -2.55712415563802e-11 -4.110542189042347e-11 4.465327664644158e-12 1.295866036585372e-11 3.7190557945799554e-11 4.772928515864669e-11 -1.4496285653518337e-11 -4.445789660773659e-11 3.835479440883262e-12 2.0397554122554535e-11 4.2464474245502306e-11 -4.9436617355611464e-11 -1.5846493558372634e-10 -1.739853743712405e-11 -8.582103322712573e-11 2.059004435459814e-10 -8.07500992084473e-11 -4.154392134108636e-11 -7.666396604218817e-11
 2.208119141623066e-12 -4.836811554892901e-11 9.395997212944516e-14 -6.6830740262272885e-12 -1.742667083481561e-11 2.6554686073901662e-11 -1.00801753164338e-12 -1.4227258084074456e-11 -4.761719689888394e-12 -5.729030960002764e-11 8.19012479740106e-12 2.3053066084302387e-11 -3.800767916180876e-12 -1.1016060107338102e-11 -3.401459805757494e-11 1.2173091645513516e-11 -1.6825933843837e-10 1.9891602582242432e-11 9.166041547603179e-11 -8.075009920844622e-11 2.574701910676373e-10 3.9651442439730356e-11 5.719787770468096e-11
 2.573011622839344e-12 -5.233589216953534e-12 2.0251642348244718e-13 9.38300442883662e-13 2.5715286477861034e-11 1.8425296471244388e-11 -1.5044692410400823e-12 -8.459235028265702e-12 -3.132391084769891e-11 1.1344292663492242e-12 -3.632326016689158e-11 -2.431019035259594e-12 2.608058989566374e-12 1.9908702750625997e-12 -8.105952401728688e-12 2.0000206794188e-11 -2.5627945473826296e-11 -2.7563455039611644e-11 -5.778505199665977e-11 -4.1543921341086776e-11 3.9651442439728443e-11 9.481962055625768e-11 1.1544156323838244e-10
 4.801784514095762e-12 -2.4679212813233297e-11 2.2482107952446685e-13 9.585435371879185e-12 -2.8763217540582158e-11 2.043391698110956e-12 -2.2124036068896307e-12 4.150264936177429e-12 -2.76380839255703e-11 -1.1866180767659003e-10 -3.076428500949519e-11 -9.337305440772477e-11 2.5671441685541146e-12 8.560321610180747e-12 4.621799606306534e-11 3.615342292509872e-11 4.8884213208609915e-11 -5.2121666306944516e-11 -2.9244179984623393e-10 -7.666396604218784e-11 5.719787770467891e-11 1.154415632383819e-10 4.964638735964058e-10
1125.0 7.60588168908338e-12 -1.7221283732221145e-11 5.657064577431224e-13 3.962704086901679e-12 9.059307849297847e-12 7.547459283997656e-12 -4.4261532158279915e-12 -2.7377651384156166e-12 -5.992544527296464e-12 -8.62760625441246e-12 -9.741661504975695e-12 -4.2961720608852004e-13 1.4716153756152637e-12 -1.751800214161551e-12 1.4719211028997447e-12 2.280307380676658e-11 1.8757640988707127e-11 -8.530198535703872e-12 -2.62440306189698e-11 -3.800539149882832e-11 1.0121940354513671e-11 1.1138817493901117e-11 2.080413822573669e-11
 -1.7221283732221726e-11 1.1465155068960037e-09 -1.5661412645717376e-12 -7.761813228465958e-11 -3.3464821143404065e-10 -6.775834410900321e-10 1.0994273318184598e-11 2.0723142127383946e-10 1.254684465478809e-10 9.870948630907189e-10 1.0836442703663499e-10 -1.5777999772645546e-10 -2.3845979341481592e-11 8.027468956584944e-11 1.5520289225948124e-10 -1.260139713946824e-10 -2.952202597423833e-10 1.2201723884373092e-10 -9.474437199572004e-11 2.873907506057058e-10 -2.5420681127953643e-10 -2.1103126447324252e-11 -1.1487190468057303e-10
 5.657064577431244e-13 -1.566141264571717e-12 1.5179421233631897e-13 3.608314626966792e-13 1.4402400865189628e-12 1.2913188950939962e-12 -7.113767301738037e-13 -1.8501164264505023e-13 -9.588782798908653e-14 5.920796263876332e-13 -1.4257369712835322e-12 7.484551242582997e-13 3.851418055152924e-13 -1.835810010307481e-13 1.3677989014811042e-13 1.680709076100827e-12 1.2200995408838323e-12 -8.941052596234558e-13 -2.6796185875992643e-12 -2.234332061323617e-12 4.660293424458976e-13 8.771746309126585e-13 9.757537572815913e-13
 3.962704086901611e-12 -7.761813228465665e-11 3.608314626966712e-13 4.32263261475972e-11 2.020189922525404e-11 4.043913156794953e-11 -2.58949300291972e-12 -1.8531711699733976e-12 2.239688475124288e-11 -5.625288093354201e-12 -6.423604265695745e-11 -2.467932908516878e-11 1.746529405848035e-11 2.7834840081912276e-12 4.535075127850723e-11 4.0468722721385746e-11 1.3768271272329696e-10 -9.033116227147274e-11 -1.1465177400680517e-10 -1.903056517487858e-11 -3.9853467759420466e-11 5.001815392831575e-12 5.207266490373652e-11
 9.059307849298355e-12 -3.34648211434041e-10 1.440240086518994e-12 2.0201899225255653e-11 1.9102689415260437e-09 3.0469411833660577e-10 -8.028194075315294e-12 -6.772829471381807e-11 -1.5924987484853136e-11 5.934789228446557e-10 -6.760777996493688e-11 1.6836741753088197e-10 2.3171203745892303e-13 6.436303174281632e-11 3.618518117436143e-10 1.8835636622356455e-10 -2.871972079074269e-10 -2.1803475396167795e-10 -1.1707739419256666e-09 -1.3229411077948052e-10 -1.0879235827284716e-10 1.413407638493843e-10 -1.6658455709894e-10
 7.547459283998173e-12 -6.775834410900301e-10 1.2913188950940194e-12 4.043913156795043e-11 3.0469411833660427e-10 9.701007451079114e-10 -7.072275590700886e-12 -2.4608777976910056e-10 -1.4081551925310126e-10 -4.607046246026046e-10 -7.866184185264342e-11 3.389791758131524e-10 1.2102331653513602e-11 -1.2369722090189316e-10 -1.456468008578098e-10 7.557004968106095e-11 -1.9629998296845054e-10 -1.0857917779790064e-10 -4.572841400728061e-11 -2.1575097621525623e-10 1.314241332127856e-10 9.991515249925386e-11 8.837842961321641e-12
 -4.426153215827999e-12 1.0994273318184162e-11 -7.113767301738031e-13 -2.5894930029197693e-12 -8.028194075315103e-12 -7.072275590700667e-12 4.076533788124808e-12 1.844196608317815e-12 2.5094621581899396e-12 1.1844320966033706e-13 7.870613999841322e-12 -3.7979534728431164e-12 -1.7255897727853834e-12 1.7111814698392105e-12 -1.093625242168343e-12 -1.3233079494556017e-11 -1.1298927271236696e-11 5.336442651118922e-12 1.771358031370885e-11 2.0566081976154063e-11 -4.775292852400531e-12 -6.481842643066922e-12 -9.61218366546334e-12
 -2.737765138415775e-12 2.0723142127383933e-10 -1.850116426450544e-13 -1.8531711699734873e-12 -6.772829471381868e-11 -2.4608777976909947e-10 1.8441966083178724e-12 1.2702726405584818e-10 8.022631683381727e-11 9.045381569408506e-11 1.8427841544680092e-11 -1.7688025935019111e-10 3.819764488202171e-12 6.625249059635275e-11 8.064921228814526e-11 -7.81702855193137e-12 -2.437542088263958e-11 7.771907257715859e-12 -2.7175737499907997e-11 6.74564199736344e-11 -7.687515966510339e-11 -4.866073651342345e-11 2.2245979334554972e-11
 -5.992544527296492e-12 1.254684465478769e-10 -9.588782798907479e-14 2.239688475124332e-11 -1.5924987484851236e-11 -1.4081551925309691e-10 2.509462158189898e-12 8.022631683381606e-11 3.630410117075648e-10 3.264018893882031e-10 2.5050554619387204e-11 -1.3244638794661327e-10 7.467131868845657e-12 6.384322862305163e-11 2.4682691262272115e-10 -4.1181197583470146e-11 -3.9802403385917304e-10 9.301341598795779e-12 -1.981662311996094e-10 2.0500080573343991e-10 -2.7063146777823064e-11 -1.8341405509562467e-10 -1.6871812335432297e-10
 -8.627606254412944e-12 9.8709486309072e-10 5.920796263876221e-13 -5.625288093355152e-12 5.934789228446543e-10 -4.607046246026059e-10 1.1844320966056856e-13 9.045381569408606e-11 3.264018893882066e-10 3.1963271961624935e-09 -9.429650022363324e-12 7.201112143438308e-11 -1.2285867306325348e-12 1.1653085279094838e-10 5.103611734592653e-10 -7.64013016151658e-11 -1.245975599653771e-10 -2.0006945067318674e-11 -7.318406775178119e-10 2.532785001865884e-10 -2.9234435760129873e-10 1.305306431116851e-11 -6.586572759008709e-10
 -9.741661504975409e-12 1.0836442703661877e-10 -1.4257369712835018e-12 -6.423604265695648e-11 -6.760777996492545e-11 -7.866184185263725e-11 7.87061399984114e-12 1.8427841544679116e-11 2.50505546193885e-11 -9.42965002236733e-12 2.7891492364308423e-10 2.038476338239371e-10 -4.9813380229631064e-11 -5.607224638372823e-11 1.3225316086043863e-11 -9.281227198392458e-11 1.6645174258005502e-11 2.0926455786563298e-10 1.1900430986983e-10 -8.65520223084837e-11 5.095819180192158e-11 -2.0089314998577569e-10 -1.6074104584285474e-10
 -4.296172060880848e-13 -1.5777999772646154e-10 7.484551242583048e-13 -2.4679329085168868e-11 1.6836741753088936e-10 3.389791758131549e-10 -3.797953472843224e-12 -1.7688025935019186e-10 -1.3244638794661428e-10 7.201112143438064e-11 2.0384763382393796e-10 1.5716430869778517e-09 -4.273065459853986e-11 -3.903834807303578e-10 -2.2521838720106944e-10 -1.162449772651728e-10 2.510690120368458e-10 7.013616625164959e-11 -6.09755296969347e-11 -2.491427868964989e-10 1.2960504632534694e-10 7.869249053734254e-12 -4.737943760698482e-10
 1.471615375615204e-12 -2.384597934148001e-11 3.8514180551528797e-13 1.74652940584802e-11 2.3171203745757897e-13 1.2102331653513011e-11 -1.7255897727853521e-12 3.8197644882021855e-12 7.467131868845376e-12 -1.2285867306320755e-12 -4.9813380229631173e-11 -4.2730654598539296e-11 1.1952575883766117e-11 1.1530953618124795e-11 1.7966276314964742e-12 7.754884149559274e-12 3.567594179709244e-11 -3.726558218715325e-11 6.561134952147688e-12 2.125666170067288e-11 -2.1518704672799128e-11 1.428375583588371e-11 1.2673353943992532e-11
 -1.751800214161652e-12 8.027468956585069e-11 -1.8358100103074508e-13 2.783484008191426e-12 6.436303174281455e-11 -1.2369722090189347e-10 1.7111814698392192e-12 6.625249059635292e-11 6.384322862305202e-11 1.1653085279094885e-10 -5.607224638372918e-11 -3.903834807303585e-10 1.15309536181251e-11 1.607123522218806e-10 1.4367029526859214e-10 2.918683191486375e-11 -1.7672553540224406e-10 -2.4734162064666906e-11 -1.641017182954994e-10 1.1258246027423604e-10 -6.105287677340934e-11 6.980036485829152e-12 3.567359597985362e-11
 1.4719211028996797e-12 1.5520289225947997e-10 1.3677989014811794e-13 4.5350751278508356e-11 3.6185181174361535e-10 -1.456468008578079e-10 -1.0936252421683494e-12 8.064921228814507e-11 2.4682691262272167e-10 5.103611734592642e-10 1.3225316086039677e-11 -2.2521838720107321e-10 1.7966276314974054e-12 1.436702952685932e-10 8.546934745862489e-10 8.703040607328746e-11 -4.992339078514282e-10 -2.2818631661926252e-10 -1.901204424672894e-09 2.583584520002106e-10 -1.9539533144306585e-10 -4.9055998489207855e-11 2.640090110876286e-10
 2.280307380676658e-11 -1.260139713946772e-10 1.6807090761008222e-12 4.0468722721387006e-11 1.8835636622356142e-10 7.557004968105621e-11 -1.3233079494556004e-11 -7.81702855192978e-12 -4.1181197583469655e-11 -7.640130161516049e-11 -9.281227198392905e-11 -1.162449772651798e-10 7.754884149560206e-12 2.918683191486562e-11 8.70304060732884e-11 3.419364379099128e-10 -1.4760615149363513e-10 -2.0471781202759722e-10 -5.18787934327226e-10 -2.457403543302736e-10 4.8289418187979556e-11 1.0147376457184332e-10 1.8166738846534893e-10
 1.8757640988706468e-11 -2.9522025974236753e-10 1.2200995408837878e-12 1.376827127232945e-10 -2.871972079074365e-10 -1.962999829684573e-10 -1.1298927271236261e-11 -2.4375420882637208e-11 -3.9802403385917273e-10 -1.2459755996537112e-10 1.664517425801167e-11 2.510690120368541e-10 3.567594179709142e-11 -1.767255354022458e-10 -4.992339078514309e-10 -1.476061514936427e-10 4.5782263751674796e-09 1.8192924126152944e-10 1.7149824032229647e-09 -9.167169093673753e-10 -8.912037733622702e-10 -1.2862132157040627e-10 2.955615839490509e-10
 -8.530198535703673e-12 1.220172388437212e-10 -8.941052596234288e-13 -9.033116227147279e-11 -2.1803475396167105e-10 -1.0857917779789577e-10 5.336442651118779e-12 7.77190725771498e-12 9.30134159879685e-12 -2.000694506732264e-11 2.0926455786563595e-10 7.013616625165181e-11 -3.726558218715371e-11 -2.4734162064667055e-11 -2.281863166192599e-10 -2.047178120275944e-10 1.8192924126152319e-10 4.083326736759798e-10 1.065201401851837e-09 -1.1343403247321614e-10 1.239251452569689e-10 -1.552190666984335e-10 -2.95732916389144e-10
 -2.6244030618969793e-11 -9.474437199572484e-11 -2.679618587599248e-12 -1.1465177400680806e-10 -1.1707739419256668e-09 -4.5728414007275973e-11 1.7713580313708827e-11 -2.7175737499909526e-11 -1.981662311996091e-10 -7.318406775178177e-10 1.190043098698431e-10 -6.097552969691816e-11 6.561134952145283e-12 -1.6410171829550392e-10 -1.901204424672894e-09 -5.187879343272266e-10 1.714982403222953e-09 1.0652014018518446e-09 7.311189421428723e-09 -5.462091586511476e-10 5.537024582573007e-10 -3.356161190691519e-10 -1.7054570939809242e-09
 -3.8005391498828336e-11 2.873907506056983e-10 -2.234332061323607e-12 -1.9030565174879473e-11 -1.3229411077947896e-10 -2.157509762152488e-10 2.0566081976153992e-11 6.745641997363135e-11 2.0500080573343738e-10 2.532785001865785e-10 -8.655202230848281e-11 -2.491427868964926e-10 2.1256661700672528e-11 1.1258246027423371e-10 2.5835845200020554e-10 -2.45740354330275e-10 -9.167169093673799e-10 -1.1343403247321406e-10 -5.462091586511416e-10 1.126012319144367e-09 -4.3604808964765423e-10 -2.2521263292815146e-10 -4.1659863736741517e-10
 1.0121940354513928e-11 -2.5420681127953353e-10 4.660293424459045e-13 -3.985346775941921e-11 -1.0879235827284906e-10 1.3142413321278174e-10 -4.775292852400654e-12 -7.68751596651019e-11 -2.706314677782148e-11 -2.923443576012949e-10 5.095819180192062e-11 1.296050463253418e-10 -2.1518704672798827e-11 -6.105287677340782e-11 -1.95395331443061e-10 4.8289418187982903e-11 -8.91203773362266e-10 1.2392514525696608e-10 5.537024582572911e-10 -4.3604808964765707e-10 1.4267567595794173e-09 2.1271275710789097e-10 3.041462048333853e-10
 1.11388174939008e-11 -2.1103126447308555e-11 8.771746309126102e-13 5.00181539282999e-12 1.413407638493762e-10 9.991515249924096e-11 -6.4818426430666574e-12 -4.8660736513420216e-11 -1.8341405509562405e-10 1.3053064311177439e-11 -2.0089314998577245e-10 7.86924905373263e-12 1.428375583588305e-11 6.980036485829369e-12 -4.9055998489209006e-11 1.014737645718396e-10 -1.286213215704025e-10 -1.5521906669842853e-10 -3.3561611906914135e-10 -2.252126329281514e-10 2.1271275710789068e-10 5.429539910964004e-10 6.64909956036752e-10
 2.080413822573616e-11 -1.1487190468054828e-10 9.757537572815186e-13 5.207266490373492e-11 -1.6658455709895274e-10 8.837842961304574e-12 -9.612183665462922e-12 2.224597933455965e-11 -1.6871812335432098e-10 -6.586572759008563e-10 -1.6074104584285127e-10 -4.737943760698526e-10 1.2673353943992017e-11 3.567359597985474e-11 2.6400901108762803e-10 1.8166738846534275e-10 2.9556158394906226e-10 -2.9573291638913753e-10 -1.7054570939809091e-09 -4.1659863736741243e-10 3.041462048333791e-10 6.649099560367504e-10 2.8548749685408365e-09
1300.0 3.9745631562987746e-12 -1.0218588102251925e-11 3.0930263924278873e-13 2.1725910276261707e-12 5.069228298334304e-12 5.474793620219749e-12 -2.367402220798971e-12 -1.9435297688814385e-12 -3.677317808738557e-12 -4.841901080121929e-12 -5.0504938558455234e-12 2.3373015409887976e-12 7.894031548671546e-13 -1.6295207874618731e-12 -1.1132918190617094e-13 1.1695862832748283e-11 1.2050127300720738e-11 -4.557890356849744e-12 -1.3169071380025519e-11 -2.0557663374644956e-11 5.280494327676941e-12 5.884249797004076e-12 1.051957579651716e-11
 -1.021858810225169e-11 8.380847267972308e-10 -9.510270706600472e-13 -6.318763603914158e-11 -2.3961324907075705e-10 -4.787257038862089e-10 6.5993915804721095e-12 1.465126845753992e-10 8.077769156913156e-11 7.255112821371084e-10 8.787272461961531e-11 -8.63957813527799e-11 -2.1133239097534806e-11 5.3137326668675324e-11 1.173606234938605e-10 -7.959503771131815e-11 -2.786958399444422e-10 9.024719409386855e-11 -1.200632154714665e-10 1.8597617723058218e-10 -1.6095247788003846e-10 3.498273142483493e-12 -7.285786937865559e-11
 3.093026392427882e-13 -9.510270706600735e-13 8.58115239617903e-14 2.092302642728672e-13 8.322724262590351e-13 8.214308101125325e-13 -3.9555875157738574e-13 -1.243051654742642e-13 -8.8496161211214e-14 3.2719179358808896e-13 -8.032064020389733e-13 6.058609234456429e-13 2.211176599222182e-13 -1.4697073657960912e-13 -9.68114499024592e-15 9.011706804240691e-13 8.84983706656052e-13 -5.321258186321771e-13 -1.4521802883547784e-12 -1.2561312111513508e-12 2.4058489493334106e-13 4.994086623631026e-13 5.325516363130034e-13
 2.172591027626145e-12 -6.31876360391424e-11 2.0923026427286813e-13 3.3509270327561876e-11 1.5326885781034386e-11 3.313124334187756e-11 -1.462872838418622e-12 -1.61760499064934e-12 1.6102307658314662e-11 -8.626241590021955e-12 -4.9716608754949984e-11 -2.086495482952545e-11 1.3778085469195589e-11 2.150282615303045e-12 3.2047749095582595e-11 2.680358298996344e-11 1.198483106738379e-10 -6.830070325526633e-11 -7.50012548186311e-11 -8.827793977997409e-12 -3.61745669022408e-11 -3.550355706710887e-13 3.5638557647596095e-11
 5.0692282983342025e-12 -2.3961324907075757e-10 8.322724262590113e-13 1.5326885781034108e-11 1.5534859369261988e-09 2.1316557878069753e-10 -4.535728601068544e-12 -5.382708022745739e-11 -1.709050137343918e-11 4.920232532977699e-10 -5.011482994661547e-11 1.2134117590783727e-10 8.792831148352115e-14 5.434085140403842e-11 2.940006225676515e-10 1.3641446269485824e-10 -2.1077599981795167e-10 -1.6536259463627234e-10 -9.053286093801621e-10 -7.078285569096188e-11 -1.0994524317300163e-10 9.506733119219192e-11 -1.6144337159456135e-10
 5.474793620219617e-12 -4.787257038862082e-10 8.214308101125175e-13 3.31312433418767e-11 2.1316557878069605e-10 6.661036987299259e-10 -4.685181885665005e-12 -1.7030309938125257e-10 -9.61267857739468e-11 -3.135848206766866e-10 -6.339795849560192e-11 2.0856837849105894e-10 1.0935801163089187e-11 -8.18316914592996e-11 -1.0319195485891099e-10 5.2355713878345605e-11 -8.375014398916771e-11 -7.868120983089005e-11 -1.7263731401847034e-12 -1.4630306761698802e-10 7.155451796064829e-11 6.184894532986921e-11 2.2061442500369103e-12
 -2.367402220798968e-12 6.59939158047235e-12 -3.9555875157738584e-13 -1.462872838418628e-12 -4.5357286010685325e-12 -4.685181885665104e-12 2.2279087123361952e-12 1.2439358463785668e-12 1.6396812161869353e-12 1.1790439225554888e-13 4.273484205610031e-12 -3.590509390245359e-12 -9.665243635279584e-13 1.3275315400891983e-12 -2.03378586255177e-14 -6.927938773571569e-12 -7.556150269136563e-12 3.0161210689452634e-12 9.238671427282117e-12 1.133456923289524e-11 -2.4909920542058847e-12 -3.5376745348850305e-12 -4.987245136514113e-12
 -1.94352976888142e-12 1.465126845753999e-10 -1.2430516547426255e-13 -1.617604990649207e-12 -5.3827080227457463e-11 -1.703030993812525e-10 1.2439358463785523e-12 9.29440419824155e-11 5.6330893167430176e-11 4.829470960042623e-11 1.740765485261427e-11 -1.184486078679614e-10 2.409874390117409e-12 4.4622129058926154e-11 5.7937144305518767e-11 -6.120693120536715e-12 -3.1174643604825454e-11 7.341731706152174e-12 -2.2399755030137152e-11 4.6693326479275933e-11 -5.310279762424409e-11 -3.676646221975593e-11 1.6699087187671084e-11
 -3.677317808738575e-12 8.077769156913279e-11 -8.849616121121596e-14 1.6102307658314355e-11 -1.7090501373439888e-11 -9.612678577394737e-11 1.6396812161869468e-12 5.633089316743034e-11 2.6377629275715036e-10 2.209570044208608e-10 2.5590320043407633e-11 -9.817777248362213e-11 4.641433650130844e-12 4.398719736953811e-11 1.7716207579875954e-10 -3.116820333991457e-11 -2.770691102155388e-10 1.5836354784495375e-11 -1.2848398695974873e-10 1.4393784775621387e-10 -2.7984049119690173e-11 -1.4687922541597977e-10 -1.3393210647920453e-10
 -4.841901080121781e-12 7.255112821371052e-10 3.2719179358811137e-13 -8.62624159002105e-12 4.920232532977723e-10 -3.135848206766841e-10 1.1790439225542927e-13 4.829470960042518e-11 2.2095700442085965e-10 2.5358976107016777e-09 -5.484103417908507e-12 6.530674941528924e-11 -4.501895205782285e-12 9.015370290118774e-11 4.0025509599369754e-10 -4.122954262274287e-11 -1.1409256008920326e-10 -2.0376352569464996e-11 -6.24159865531468e-10 1.6128922993197088e-10 -2.0233395041790465e-10 3.5063339267808236e-11 -5.106027135990786e-10
 -5.050493855845522e-12 8.787272461961918e-11 -8.032064020389881e-13 -4.9716608754950436e-11 -5.0114829946617516e-11 -6.339795849560641e-11 4.273484205610086e-12 1.740765485261521e-11 2.5590320043407375e-11 -5.484103417903623e-12 2.0922794768570416e-10 1.5176303719948155e-10 -3.7845684191211045e-11 -4.109398515858403e-11 1.9750727468268773e-11 -6.284000939444628e-11 -1.939277835689658e-11 1.5488738377456292e-10 4.7885667679130083e-11 -6.916118599698743e-11 4.732391083986405e-11 -1.4513176824892595e-10 -1.023782169273224e-10
 2.3373015409887766e-12 -8.639578135277727e-11 6.058609234456229e-13 -2.0864954829526406e-11 1.2134117590783683e-10 2.0856837849105522e-10 -3.590509390245271e-12 -1.184486078679609e-10 -9.817777248362215e-11 6.530674941529139e-11 1.5176303719948398e-10 1.1619135615428272e-09 -3.322285399059256e-11 -2.8547405516869684e-10 -1.6987678900778701e-10 -6.679324795717874e-11 1.9717124849745101e-10 4.543178338852452e-11 -6.779161331050008e-11 -2.0681913005269975e-10 1.0164263296847116e-10 1.780752894136866e-11 -3.2548032446123643e-10
 7.894031548671471e-13 -2.1133239097535782e-11 2.2111765992221964e-13 1.3778085469195598e-11 8.792831148438203e-14 1.093580116308998e-11 -9.66524363527961e-13 2.4098743901172562e-12 4.641433650130904e-12 -4.501895205783025e-12 -3.784568419121084e-11 -3.322285399059191e-11 9.17234094830609e-12 8.446277890237067e-12 -5.841948070590536e-13 5.2489055730809825e-12 3.4671729992539954e-11 -2.811553342327782e-11 1.3909278693832405e-11 1.593373183773702e-11 -1.796041585791954e-11 9.275095221789984e-12 7.099496063354503e-12
 -1.6295207874618588e-12 5.3137326668674484e-11 -1.469707365796016e-13 2.150282615303412e-12 5.434085140403908e-11 -8.18316914592987e-11 1.3275315400891656e-12 4.462212905892604e-11 4.398719736953817e-11 9.015370290118732e-11 -4.109398515858514e-11 -2.854740551686973e-10 8.446277890237334e-12 1.2212035638816889e-10 1.126777872248873e-10 1.9967924014635562e-11 -1.3881675060685347e-10 -1.7401354242337513e-11 -1.35854157110465e-10 8.595962636324704e-11 -4.656420292739125e-11 5.497795594503847e-12 1.7965901712802323e-11
 -1.1132918190614077e-13 1.1736062349385973e-10 -9.681144990236172e-15 3.2047749095583177e-11 2.9400062256765066e-10 -1.0319195485891069e-10 -2.033785862556278e-14 5.793714430551887e-11 1.7716207579876042e-10 4.002550959936984e-10 1.9750727468267264e-11 -1.6987678900778888e-10 -5.84194807058644e-13 1.1267778722488777e-10 6.893511337662111e-10 6.028864654236887e-11 -4.0286942205807275e-10 -1.7679283423612994e-10 -1.5406696280069695e-09 2.157976427804174e-10 -1.540591632853586e-10 -4.296260802345132e-11 2.0372085344446957e-10
 1.1695862832748313e-11 -7.959503771132113e-11 9.011706804240776e-13 2.680358298996404e-11 1.3641446269485899e-10 5.235571387834771e-11 -6.927938773571612e-12 -6.1206931205372685e-12 -3.1168203339914444e-11 -4.122954262274452e-11 -6.284000939444738e-11 -6.679324795717867e-11 5.24890557308129e-12 1.9967924014635475e-11 6.028864654236881e-11 2.2260797815960985e-10 -1.0497653224366608e-10 -1.4389110982605766e-10 -3.721230343638762e-10 -1.4279688516736068e-10 1.6313136311177046e-11 6.709207696166601e-11 1.1088862155399251e-10
 1.2050127300720522e-11 -2.786958399444421e-10 8.849837066560178e-13 1.198483106738374e-10 -2.1077599981795035e-10 -8.37501439891668e-11 -7.556150269136378e-12 -3.1174643604825383e-11 -2.770691102155381e-10 -1.1409256008920394e-10 -1.9392778356893804e-11 1.9717124849745435e-10 3.46717299925395e-11 -1.3881675060685448e-10 -4.0286942205807414e-10 -1.0497653224366768e-10 3.4669855651798248e-09 1.0384191374665786e-10 1.345186599944003e-09 -6.856442127693259e-10 -6.417690980799737e-10 -1.0180499959805395e-10 2.1537271369734896e-10
 -4.557890356849766e-12 9.024719409387429e-11 -5.321258186321923e-13 -6.830070325526699e-11 -1.653625946362729e-10 -7.86812098308948e-11 3.016121068945326e-12 7.34173170615326e-12 1.5836354784494968e-11 -2.0376352569461383e-11 1.548873837745633e-10 4.543178338852282e-11 -2.8115533423278125e-11 -1.7401354242336693e-11 -1.7679283423612903e-10 -1.4389110982605673e-10 1.0384191374665497e-10 3.068396941224124e-10 8.113923373956383e-10 -9.892096786180033e-11 1.0861997358354365e-10 -1.0683382204314599e-10 -2.1475625150515504e-10
 -1.3169071380025753e-11 -1.20063215471456e-10 -1.4521802883548228e-12 -7.500125481863377e-11 -9.053286093801617e-10 -1.7263731401868992e-12 9.238671427282337e-12 -2.239975503013707e-11 -1.2848398695975194e-10 -6.241598655314675e-10 4.788566767913476e-11 -6.779161331049497e-11 1.3909278693830959e-11 -1.3585415711046626e-10 -1.5406696280069716e-09 -3.721230343638765e-10 1.3451865999439959e-09 8.113923373956422e-10 5.904165729954686e-09 -4.852648022748773e-10 4.6080950517056247e-10 -2.42810315606973e-10 -1.3583362260072772e-09
 -2.0557663374644888e-11 1.8597617723058238e-10 -1.2561312111513346e-12 -8.827793977997354e-12 -7.078285569096313e-11 -1.4630306761698768e-10 1.133456923289516e-11 4.6693326479276095e-11 1.43937847756214e-10 1.612892299319702e-10 -6.916118599698743e-11 -2.068191300526988e-10 1.5933731837737087e-11 8.595962636324641e-11 2.157976427804164e-10 -1.427968851673607e-10 -6.856442127693239e-10 -9.892096786180019e-11 -4.852648022748747e-10 7.746266755743038e-10 -3.1117059087124345e-10 -1.5891739759206967e-10 -2.870032808050427e-10
 5.280494327676891e-12 -1.609524778800382e-10 2.4058489493333894e-13 -3.617456690224102e-11 -1.0994524317300247e-10 7.155451796064661e-11 -2.4909920542058536e-12 -5.3102797624243735e-11 -2.7984049119690015e-11 -2.0233395041790416e-10 4.7323910839863953e-11 1.0164263296846847e-10 -1.79604158579195e-11 -4.6564202927390294e-11 -1.5405916328535818e-10 1.6313136311176138e-11 -6.417690980799747e-10 1.0861997358354418e-10 4.608095051705631e-10 -3.111705908712412e-10 1.0910528653843632e-09 1.5849597278413713e-10 2.2824093858805264e-10
 5.884249797004152e-12 3.4982731424749126e-12 4.994086623631212e-13 -3.5503557067006794e-13 9.506733119219669e-11 6.184894532987435e-11 -3.537674534885116e-12 -3.67664622197573e-11 -1.4687922541598003e-10 3.506333926780386e-11 -1.4513176824892786e-10 1.7807528941369086e-11 9.275095221790482e-12 5.497795594503579e-12 -4.296260802345096e-11 6.709207696166613e-11 -1.0180499959805174e-10 -1.06833822043148e-10 -2.428103156069758e-10 -1.5891739759206907e-10 1.584959727841377e-10 4.172215008608452e-10 5.003920212683587e-10
 1.0519575796517248e-11 -7.285786937866329e-11 5.325516363130218e-13 3.563855764759771e-11 -1.6144337159456013e-10 2.2061442500414476e-12 -4.987245136514194e-12 1.6699087187670176e-11 -1.3393210647920352e-10 -5.106027135990823e-10 -1.0237821692732484e-10 -3.254803244612375e-10 7.099496063355263e-12 1.796590171280256e-11 2.037208534444706e-10 1.1088862155399284e-10 2.1537271369735253e-10 -2.147562515051576e-10 -1.3583362260072793e-09 -2.870032808050419e-10 2.282409385880538e-10 5.003920212683574e-10 2.247816320885469e-09

